SuperMann: a superlinearly convergent algorithm for finding fixed points of nonexpansive operators

Operator splitting techniques have recently gained popularity in convex optimization problems arising in various control fields. Being fixed-point iterations of nonexpansive operators, such methods suffer many well known downsides, which include high sensitivity to ill conditioning and parameter selection, and consequent low accuracy and robustness. As universal solution we propose SuperMann, a Newton-type algorithm for finding fixed points of nonexpansive operators. It generalizes the classical Krasnosel'skii-Mann scheme, enjoys its favorable global convergence properties and requires exactly the same oracle. It is based on a novel separating hyperplane projection tailored for nonexpansive mappings which makes it possible to include steps along any direction. In particular, when the directions satisfy a Dennis-Mor\'e condition we show that SuperMann converges superlinearly under mild assumptions, which, surprisingly, do not entail nonsingularity of the Jacobian at the solution but merely metric subregularity. As a result, SuperMann enhances and robustifies all operator splitting schemes for structured convex optimization, overcoming their well known sensitivity to ill conditioning.

==> TeX/Tikz/Cones.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={
		plotaxis,
		xmax=40,
		ymin=1e-12,
		ymax=3,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	title={Distance from solution},
]
\addplot
  table[row sep=crcr]{%
1	1\\
2	0.976793142354244\\
3	0.96817640680066\\
4	0.959635683381458\\
5	0.951170301559109\\
6	0.942779596711199\\
7	0.934462910078249\\
8	0.926219588711997\\
9	0.918048985424136\\
10	0.909950458735496\\
11	0.901923372825691\\
12	0.893967097483192\\
13	0.886081008055853\\
14	0.878264485401867\\
15	0.870516915841159\\
16	0.862837691107203\\
17	0.855226208299271\\
18	0.847681869835092\\
19	0.840204083403943\\
20	0.832792261920139\\
21	0.825445823476948\\
22	0.818164191300899\\
23	0.810946793706501\\
24	0.803793064051363\\
25	0.7967024406917\\
26	0.789674366938244\\
27	0.782708291012536\\
28	0.775803666003604\\
29	0.768959949825026\\
30	0.762176605172371\\
31	0.755453099481012\\
32	0.74878890488432\\
33	0.742183498172215\\
34	0.735636360750088\\
35	0.729146978598094\\
36	0.722714842230785\\
37	0.716339446657119\\
38	0.710020291340807\\
39	0.703756880161019\\
40	0.69754872137343\\
41	0.691395327571618\\
42	0.685296215648791\\
43	0.679250906759864\\
44	0.673258926283859\\
45	0.667319803786648\\
46	0.661433072984014\\
47	0.655598271705044\\
48	0.649814941855846\\
49	0.644082629383582\\
50	0.638400884240819\\
51	0.632769260350198\\
52	0.627187315569409\\
53	0.621654611656482\\
54	0.616170714235377\\
55	0.610735192761882\\
56	0.605347620489812\\
57	0.600007574437502\\
58	0.594714635354603\\
59	0.58946838768916\\
60	0.584268419554993\\
61	0.579114322699356\\
62	0.574005692470886\\
63	0.568942127787832\\
64	0.563923231106571\\
65	0.558948608390387\\
66	0.554017869078545\\
67	0.549130626055622\\
68	0.544286495621116\\
69	0.53948509745932\\
70	0.534726054609468\\
71	0.530008993436131\\
72	0.525333543599891\\
73	0.520699338028261\\
74	0.516106012886869\\
75	0.511553207550887\\
76	0.507040564576726\\
77	0.502567729673967\\
78	0.498134351677549\\
79	0.493740082520196\\
80	0.489384577205092\\
81	0.485067493778794\\
82	0.480788493304387\\
83	0.47654723983487\\
84	0.472343400386786\\
85	0.468176644914072\\
86	0.464046646282155\\
87	0.459953080242264\\
88	0.45589562540597\\
89	0.451873963219961\\
90	0.447887777941027\\
91	0.443936756611272\\
92	0.440020589033543\\
93	0.436138967747079\\
94	0.432291588003368\\
95	0.428478147742224\\
96	0.424698347568068\\
97	0.42095189072643\\
98	0.417238483080643\\
99	0.413557833088753\\
100	0.409909651780631\\
101	0.406293652735283\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	1\\
2	0.976793142354244\\
3	0.594133214006442\\
4	0.361380788500269\\
5	0.219809415158464\\
6	0.133698803401965\\
7	0.0813221305765452\\
8	0.049464098347676\\
9	0.0300858881313636\\
10	0.0240648196015739\\
11	0.0237834784800043\\
12	0.0235767779992842\\
13	0.0143405458957974\\
14	0.0087226192058862\\
15	0.00530552228371978\\
16	0.00322707733074233\\
17	0.00196286576819047\\
18	0.00119391086810326\\
19	0.000726185873055654\\
20	0.000442108035117088\\
21	0.000437810511288956\\
22	0.000266297698989762\\
23	0.000161975244218013\\
24	9.85212408481344e-05\\
25	5.99254222174732e-05\\
26	3.64495634592027e-05\\
27	2.21704049308539e-05\\
28	1.34849785442791e-05\\
29	8.2086742613249e-06\\
30	8.12995074224795e-06\\
31	4.94503242781172e-06\\
32	3.00780982411566e-06\\
33	1.82949658472784e-06\\
34	1.11278902230023e-06\\
};
\addlegendentry{Line search}

\addplot
  table[row sep=crcr]{%
1	1\\
2	0.976793142354244\\
3	0.96819335493068\\
4	3.34510993414479e-12\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	1\\
2	1.4830618466841\\
3	1.03623442509679\\
4	0.461632689240763\\
5	2.22044604925031e-16\\
};
\addlegendentry{Newton}

\end{axis}



\begin{axis}[%
	title={Fixed-point residual \(R\)},
]
\addplot
  table[row sep=crcr]{%
1	0.287973174113417\\
2	0.00861673555358389\\
3	0.00854072341920133\\
4	0.00846538182234893\\
5	0.00839070484791034\\
6	0.00831668663295008\\
7	0.00824332136625145\\
8	0.00817060328786176\\
9	0.00809852668863924\\
10	0.00802708590980503\\
11	0.00795627534249908\\
12	0.00788608942733953\\
13	0.00781652265398612\\
14	0.00774756956070816\\
15	0.00767922473395523\\
16	0.00761148280793234\\
17	0.00754433846417856\\
18	0.00747778643114948\\
19	0.00741182148380345\\
20	0.00734643844319119\\
21	0.00728163217604937\\
22	0.00721739759439759\\
23	0.00715372965513855\\
24	0.00709062335966281\\
25	0.00702807375345558\\
26	0.00696607592570794\\
27	0.006904625008932\\
28	0.00684371617857806\\
29	0.00678334465265558\\
30	0.00672350569135843\\
31	0.00666419459669201\\
32	0.00660540671210586\\
33	0.00654713742212625\\
34	0.00648938215199448\\
35	0.00643213636730861\\
36	0.00637539557366616\\
37	0.00631915531631196\\
38	0.00626341117978836\\
39	0.00620815878758853\\
40	0.00615339380181219\\
41	0.00609911192282672\\
42	0.00604530888892731\\
43	0.00599198047600446\\
44	0.00593912249721128\\
45	0.00588673080263455\\
46	0.00583480127896979\\
47	0.00578332984919783\\
48	0.005732312472264\\
49	0.00568174514276278\\
50	0.00563162389062114\\
51	0.00558194478078866\\
52	0.0055327039129271\\
53	0.0054838974211052\\
54	0.00543552147349497\\
55	0.00538757227207021\\
56	0.00534004605230968\\
57	0.0052929390828997\\
58	0.00524624766544295\\
59	0.00519996813416696\\
60	0.00515409685563706\\
61	0.00510863022847007\\
62	0.00506356468305301\\
63	0.0050188966812619\\
64	0.00497462271618356\\
65	0.00493073931184182\\
66	0.004887243022923\\
67	0.00484413043450628\\
68	0.0048013981617954\\
69	0.004759042849853\\
70	0.00471706117333699\\
71	0.00467544983623981\\
72	0.00463420557162932\\
73	0.00459332514139258\\
74	0.00455280533598163\\
75	0.00451264297416114\\
76	0.00447283490275874\\
77	0.00443337799641831\\
78	0.00439426915735325\\
79	0.00435550531510415\\
80	0.00431708342629764\\
81	0.0042790004744072\\
82	0.00424125346951652\\
83	0.0042038394480846\\
84	0.00416675547271346\\
85	0.0041299986319167\\
86	0.00409356603989202\\
87	0.00405745483629384\\
88	0.00402166218600897\\
89	0.00398618527893411\\
90	0.003951021329755\\
91	0.0039161675777283\\
92	0.00388162128646388\\
93	0.00384737974371103\\
94	0.0038134402611448\\
95	0.00377980017415519\\
96	0.00374645684163793\\
97	0.00371340764578719\\
98	0.00368064999188992\\
99	0.00364818130812241\\
100	0.00361599904534786\\
101	0.00358410067691677\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	0.287973174113417\\
2	0.00861673555358389\\
3	0.00524111868389591\\
4	0.00318790392114241\\
5	0.00193903859509607\\
6	0.00117941782109733\\
7	0.000717379110385476\\
8	0.000436358538756519\\
9	0.000264897242019169\\
10	0.000261597628716851\\
11	0.000209366119955775\\
12	0.000207981457297854\\
13	0.000126504462736394\\
14	7.6946182126788e-05\\
15	4.68024195786965e-05\\
16	2.84675136101302e-05\\
17	1.7315325007602e-05\\
18	1.05322309219357e-05\\
19	6.3979642146503e-06\\
20	5.89432779119163e-06\\
21	3.86212518779957e-06\\
22	2.34913284218214e-06\\
23	1.42885712965875e-06\\
24	8.69100572015525e-07\\
25	5.28629343779747e-07\\
26	3.21538065138756e-07\\
27	1.95578420071368e-07\\
28	1.18826936725607e-07\\
29	1.01754859883765e-07\\
30	7.17179846705025e-08\\
31	4.36223749806963e-08\\
32	2.65332553291637e-08\\
33	1.61388195554128e-08\\
34	9.81641689396417e-09\\
};
\addlegendentry{Line search}

\addplot
  table[row sep=crcr]{%
1	0.287973174113417\\
2	0.00861673555358389\\
3	0.00854087292634684\\
4	3.00649896771539e-14\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	0.287973174113417\\
2	0.0977579646317743\\
3	0.0435502537019617\\
4	0.461632689240763\\
5	2.22044604925031e-16\\
};
\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Cones_graph.BAK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	graphaxis,
	scale=2,
	xmin=-0.15,
	xmax=1.1,
	ymin=-0.05,
	ymax=1.1*0.35,
	legend style={%
		at={(0,1)},
		anchor=north west,
	}
]

\node[anchor=south, scale=3] at (axis cs:0,0) {\(x\!_\star\)};
\node[anchor=south west, scale=3, inner sep=2pt] at (axis cs:1,0) {\(x_0\)};
\node[anchor=north, scale=3, inner sep=2pt] at (axis cs:0.7,0.07) {\(C_1\)};
\node[anchor=south east, scale=3, inner sep=1pt] at (axis cs:0.7,0.7*0.35) {\(C_2\)};

\addplot[area legend, draw=none, fill=white!60!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	0.5\\
5	1\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	1.5\\
5	1.75\\
}--cycle;

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.927344811164638	0.278203443349391\\
0.945178365225497	0.189035673045099\\
0.919164281778923	0.275749284533677\\
0.93684051796698	0.187368103593396\\
0.911055916555044	0.273316774966513\\
0.928576222642642	0.185715244528528\\
0.903019078900184	0.270905723670055\\
0.920384830417495	0.184076966083499\\
0.895053137837197	0.268515941351159\\
0.91226569818022	0.182453139636044\\
0.887157467955076	0.266147240386523\\
0.904218188492674	0.180843637698535\\
0.879331449359848	0.263799434807954\\
0.896241669539845	0.179248333907969\\
0.871574467625904	0.261472340287771\\
0.888335515080249	0.17766710301605\\
0.863885913747765	0.259165774124329\\
0.88049910439676	0.176099820879352\\
0.856265184092262	0.256879555227679\\
0.872731822247883	0.174546364449577\\
0.848711680351152	0.254613504105346\\
0.865033058819443	0.173006611763889\\
0.841224809494137	0.252367442848241\\
0.857402209676717	0.171480441935343\\
0.833803983722312	0.250141195116694\\
0.849838675716972	0.169967735143394\\
0.826448620422009	0.247934586126603\\
0.842341863122432	0.168468372624486\\
0.819158142119063	0.245747442635719\\
0.83491118331366	0.166982236662732\\
0.811931976433467	0.24357959293004\\
0.827546052903342	0.165509210580668\\
0.804769556034443	0.241430866810333\\
0.820245893650489	0.164049178730098\\
0.797670318595889	0.239301095578767\\
0.813010132415041	0.162602026483008\\
0.790633706752241	0.237190112025672\\
0.805838201112861	0.161167640222572\\
0.783659168054709	0.235097750416413\\
0.798729536671146	0.159745907334229\\
0.776746154927903	0.233023846478371\\
0.791683580984209	0.158336716196842\\
0.769894124626846	0.230968237388054\\
0.78469978086967	0.156939956173934\\
0.763102539194358	0.228930761758307\\
0.777777588025018	0.155555517605004\\
0.756370865418825	0.226911259625648\\
0.770916458984572	0.154183291796914\\
0.749698574792336	0.224909572437701\\
0.764115855076804	0.152823171015361\\
0.743085143469185	0.222925543040756\\
0.757375242382054	0.151475048476411\\
0.73653005222475	0.220959015667425\\
0.750694091690611	0.150138818338122\\
0.730032786414722	0.219009835924417\\
0.744071878461159	0.148814375692232\\
0.723592835934705	0.217077850780412\\
0.737508082779603	0.147501616555921\\
0.717209695180165	0.215162908554049\\
0.731002189318245	0.146200437863649\\
0.710882863006734	0.21326485890202\\
0.724553687295325	0.144910737459065\\
0.704611842690866	0.21138355280726\\
0.718162070434921	0.143632414086984\\
0.698396141890841	0.209518842567252\\
0.711826836927203	0.142365367385441\\
0.692235272608106	0.207670581782432\\
0.705547489389031	0.141109497877806\\
0.686128751148966	0.20583862534469\\
0.699323534824908	0.139864706964982\\
0.680076098086607	0.204022829425982\\
0.693154484588273	0.138630896917655\\
0.674076838223458	0.202223051467037\\
0.68703985434314	0.137407970868628\\
0.668130500553879	0.200439150166164\\
0.680979164026069	0.136195832805214\\
0.662236618227186	0.198670985468156\\
0.674971937808478	0.134994387561696\\
0.656394728510997	0.196918418553299\\
0.669017704059286	0.133803540811857\\
0.650604372754902	0.19518131182647\\
0.663115995307881	0.132623199061576\\
0.644865096354453	0.193459528906336\\
0.657266348207423	0.131453269641485\\
0.639176448715476	0.191752934614643\\
0.651468303498465	0.130293660699693\\
0.633537983218691	0.190061394965607\\
0.645721405972897	0.129144281194579\\
0.627949257184652	0.188384777155396\\
0.640025204438203	0.128005040887641\\
0.622409831838986	0.186722949551696\\
0.634379251682044	0.126875850336409\\
0.616919272277951	0.185075781683385\\
0.628783104437142	0.125756620887428\\
0.611477147434285	0.183443144230286\\
0.623236323346483	0.124647264669297\\
0.606083030043369	0.181824909013011\\
0.617738472928818	0.123547694585764\\
0.600736496609676	0.180220948982903\\
0.612289121544478	0.122457824308896\\
0.595437127373529	0.178631138212059\\
0.606887841361481	0.121377568272296\\
0.590184506278138	0.177055351883441\\
0.601534208321948	0.12030684166439\\
0.58497822093694	0.175493466281082\\
0.596227802108805	0.119245560421761\\
0.579817862601223	0.173945358780367\\
0.590968206112785	0.118193641222557\\
0.574703026128029	0.172410907838409\\
0.585755007399722	0.117151001479944\\
0.569633309948354	0.170889992984506\\
0.58058779667813	0.116117559335626\\
0.564608316035612	0.169382494810684\\
0.575466168267067	0.115093233653413\\
0.559627649874395	0.167888294962318\\
0.570389720064287	0.114077944012857\\
0.55469092042949	0.166407276128847\\
0.565358053514673	0.113071610702935\\
0.549797740115186	0.164939322034556\\
0.56037077357894	0.112074154715788\\
0.544947724764841	0.163484317429452\\
0.555427488702626	0.111085497740525\\
0.540140493600719	0.162042148080216\\
0.550527810785348	0.11010556215707\\
0.5353756692041	0.16061270076123\\
0.545671355150333	0.109134271030067\\
0.530652877485645	0.159195863245693\\
0.540857740514215	0.108171548102843\\
0.525971747656025	0.157791524296808\\
0.536086588957103	0.107217317791421\\
0.521331912196816	0.156399573659045\\
0.531357525892908	0.106271505178582\\
0.516733006831635	0.155019902049491\\
0.526670180039936	0.105334036007987\\
0.512174670497553	0.153652401149266\\
0.522024183391736	0.104404836678347\\
0.507656545316734	0.15229696359502\\
0.51741917118821	0.103483834237642\\
0.503178276568351	0.150953482970505\\
0.512854781886973	0.102570956377395\\
0.498739512660726	0.149621853798218\\
0.508330657134971	0.101666131426994\\
0.494339905103733	0.14830197153112\\
0.503846441740343	0.100769288348069\\
0.489979108481435	0.14699373254443\\
0.499401783644539	0.0998803567289079\\
0.485656780424965	0.145697034127489\\
0.494996333894676	0.0989992667789351\\
0.481372581585648	0.144411774475694\\
0.490629746616141	0.0981259493232282\\
0.477126175608357	0.143137852682507\\
0.486301678985441	0.0972603357970883\\
0.472917229105108	0.141875168731532\\
0.482011791203283	0.0964023582406566\\
0.468745411628881	0.140623623488664\\
0.477759746467898	0.0955519492935796\\
0.46461039564768	0.139383118694304\\
0.473545210948597	0.0947090421897195\\
0.460511856518819	0.138153556955646\\
0.469367853759566	0.0938735707519132\\
0.456449472463431	0.136934841739029\\
0.465227346933882	0.0930454693867764\\
0.452422924541206	0.135726877362362\\
0.461123365397768	0.0922246730795535\\
0.448431896625352	0.134529568987606\\
0.45705558694507	0.0914111173890141\\
0.444476075377775	0.133342822613332\\
0.453023692211963	0.0906047384423926\\
0.440555150224478	0.132166545067343\\
0.449027364651872	0.0898054729303743\\
0.436668813331178	0.131000643999353\\
0.445066290510624	0.0890132581021247\\
0.432816759579139	0.129845027873742\\
0.441140158801814	0.0882280317603629\\
0.428998686541214	0.128699605962364\\
0.437248661282391	0.0874497322564782\\
0.425214294458105	0.127564288337431\\
0.433391492428453	0.0866782984856906\\
0.421463286214826	0.126438985864448\\
0.429568349411265	0.085913669882253\\
0.417745367317377	0.125323610195213\\
0.42577893207348	0.0851557864146961\\
0.414060245869623	0.124218073760887\\
0.422022942905577	0.0844045885811155\\
0.410407632550378	0.123122289765113\\
0.418300087022501	0.0836600174045001\\
0.406787240590689	0.122036172177207\\
0.41461007214051	0.0829220144281019\\
0.403198785751321	0.120959635725396\\
0.410952608554231	0.0821905217108463\\
0.399641986300445	0.119892595890134\\
0.407327409113915	0.0814654818227831\\
0.396116562991514	0.118834968897454\\
0.403734189202889	0.0807468378405778\\
0.392622239041342	0.117786671712403\\
0.400172666715214	0.0800345333430428\\
0.389158740108373	0.116747622032512\\
};
\addlegendentry{KM}

\addplot [color=mycolor2, line width=2.4pt, opacity=0.85]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.569076409298304	0.170722922789492\\
0.580020186400195	0.116004037280039\\
0.346140018199516	0.103842005459815\\
0.352796557011038	0.0705593114022075\\
0.210539235577705	0.063161770675037\\
0.214588067031454	0.0429176134062909\\
0.128060228208356	0.0384180683876067\\
0.130522924890266	0.0261045849780533\\
0.0778924739181047	0.0233677454267621\\
0.0793904067340934	0.0158780813468187\\
0.0473780273890963	0.0142132670799734\\
0.0482891161587413	0.00965782323174827\\
0.0288164540771206	0.00865106281740438\\
0.0293717948467322	0.00587435896934644\\
0.0198260544099737	0.00573628256464937\\
0.0201666451181765	0.0040333290236353\\
0.0196115998396946	0.00588347995190838\\
0.019988745990458	0.00399774919809159\\
0.0119287312116905	0.00357861936350712\\
0.0121581298888384	0.00243162597776767\\
0.00725563592383436	0.00217669077715135\\
0.0073951673839083	0.00147903347678166\\
0.00441323152689939	0.00132396945802435\\
0.00449810136394641	0.000899620272789281\\
0.00268434258715508	0.000805302778120051\\
0.00273596456036451	0.000547192912072902\\
0.00163274805653014	0.000489824331290356\\
0.00166414704114251	0.000332829408228502\\
0.00099311626325833	0.000297938597762695\\
0.00101221536808737	0.000202443073617475\\
0.000604092616976396	0.000181066356640203\\
0.000615678738754266	0.000123135747750853\\
0.000526106507878819	0.000160019617070295\\
0.000536644645473921	0.000107328929094784\\
0.000520816634730245	0.000155698074242411\\
0.000530727163056469	0.000106145432611294\\
0.000516119993431062	0.000154835998029318\\
0.00052604537792012	0.000105209075584024\\
0.000313929344109767	9.41788032329308e-05\\
0.000319966446881109	6.39932893762218e-05\\
0.000190947133123134	5.7284139936909e-05\\
0.000194619193375496	3.89238386750992e-05\\
0.000116143356242329	3.48430068740529e-05\\
0.000118376882324173	2.36753764648345e-05\\
7.06440519989971e-05	2.11932155409144e-05\\
7.20025914492115e-05	1.44005182898423e-05\\
4.29691562806818e-05	1.28907494359876e-05\\
4.3795486699884e-05	8.75909733997679e-06\\
2.61359570601787e-05	7.84067634790416e-06\\
2.66385503170764e-05	5.32771006341529e-06\\
1.58962434166657e-05	4.7736814376642e-06\\
1.62028651001909e-05	3.24057302003818e-06\\
1.33618685441015e-05	3.92590445904908e-06\\
1.36029321499148e-05	2.72058642998295e-06\\
1.32285395219355e-05	3.96856185658064e-06\\
1.34829345127419e-05	2.69658690254838e-06\\
8.04624271197907e-06	2.4138728135937e-06\\
8.20097814874789e-06	1.64019562974958e-06\\
4.89411712250761e-06	1.46823513675324e-06\\
4.98823475947909e-06	9.97646951895818e-07\\
2.97684065299535e-06	8.93052195857125e-07\\
3.0340875886219e-06	6.06817517724381e-07\\
1.8106596245649e-06	5.43197889170103e-07\\
1.84548000230666e-06	3.69096000461332e-07\\
1.10133147969189e-06	3.30399365744089e-07\\
1.12251091619299e-06	2.24502183238598e-07\\
6.69882853647089e-07	2.00968249086384e-07\\
};
\addlegendentry{Line-search}

\addplot [color=mycolor3, line width=3.0pt, opacity=0.7]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.927361044529057	0.278208313358717\\
0.945194910770001	0.189038982154\\
2.55351295663786e-13	8.03801469828613e-14\\
};
\addlegendentry{Broyden}

\addplot [color=mycolor4, line width=3.0pt, opacity=0.5]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
1.44549913706967	0.331669543101099\\
1.45368562085566	0.290737124171132\\
0.979792284211176	0.337326049329116\\
1.00697835968942	0.201395671937885\\
-0.461598641382989	0.00560660761980469\\
0	0\\
};
\addlegendentry{Newton}

\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.93559814697066	0.280679444091198\\
0.569076409298304	0.170722922789492\\
0.346140018199516	0.103842005459815\\
0.210539235577705	0.063161770675037\\
0.128060228208356	0.0384180683876067\\
0.0778924739181047	0.0233677454267621\\
0.0473780273890963	0.0142132670799734\\
0.0288164540771206	0.00865106281740438\\
0.0198260544099737	0.00573628256464937\\
0.0196115998396946	0.00588347995190838\\
0.0119287312116905	0.00357861936350712\\
0.00725563592383436	0.00217669077715135\\
0.00441323152689939	0.00132396945802435\\
0.00268434258715508	0.000805302778120051\\
0.00163274805653014	0.000489824331290356\\
0.00099311626325833	0.000297938597762695\\
0.000604092616976396	0.000181066356640203\\
0.000526106507878819	0.000160019617070295\\
0.000520816634730245	0.000155698074242411\\
0.000516119993431062	0.000154835998029318\\
0.000313929344109767	9.41788032329308e-05\\
0.000190947133123134	5.7284139936909e-05\\
0.000116143356242329	3.48430068740529e-05\\
7.06440519989971e-05	2.11932155409144e-05\\
4.29691562806818e-05	1.28907494359876e-05\\
2.61359570601787e-05	7.84067634790416e-06\\
1.58962434166657e-05	4.7736814376642e-06\\
1.33618685441015e-05	3.92590445904908e-06\\
1.32285395219355e-05	3.96856185658064e-06\\
8.04624271197907e-06	2.4138728135937e-06\\
4.89411712250761e-06	1.46823513675324e-06\\
2.97684065299535e-06	8.93052195857125e-07\\
1.8106596245649e-06	5.43197889170103e-07\\
1.10133147969189e-06	3.30399365744089e-07\\
6.69882853647089e-07	2.00968249086384e-07\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.93559814697066	0.280679444091198\\
0.927361044529057	0.278208313358717\\
2.55351295663786e-13	8.03801469828613e-14\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.44549913706967	0.331669543101099\\
0.979792284211176	0.337326049329116\\
-0.461598641382989	0.00560660761980469\\
0	0\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Cones_graph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	graphaxis,
	scale=2,
	xmin=-0.15,
	xmax=1.1,
	ymin=-0.05,
	ymax=1.1*0.35,
	legend style={%
		at={(0,1)},
		anchor=north west,
	}
]

\node[anchor=south, scale=3] at (axis cs:0,0) {\(x\!_\star\)};
\node[anchor=south west, scale=3, inner sep=2pt] at (axis cs:1,0) {\(x_0\)};
\node[anchor=north, scale=3, inner sep=2pt] at (axis cs:0.7,0.07) {\(C_1\)};
\node[anchor=south east, scale=3, inner sep=1pt] at (axis cs:0.7,0.7*0.35) {\(C_2\)};

\addplot[area legend, draw=none, fill=white!60!green, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	0.5\\
5	1\\
}--cycle;

\addplot[area legend, draw=none, fill=white!80!blue, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	1.5\\
5	1.75\\
}--cycle;

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.927344811164638	0.278203443349391\\
0.945178365225497	0.189035673045099\\
0.919164281778923	0.275749284533677\\
0.93684051796698	0.187368103593396\\
0.911055916555044	0.273316774966513\\
0.928576222642642	0.185715244528528\\
0.903019078900184	0.270905723670055\\
0.920384830417495	0.184076966083499\\
0.895053137837197	0.268515941351159\\
0.91226569818022	0.182453139636044\\
0.887157467955076	0.266147240386523\\
0.904218188492674	0.180843637698535\\
0.879331449359848	0.263799434807954\\
0.896241669539845	0.179248333907969\\
0.871574467625904	0.261472340287771\\
0.888335515080249	0.17766710301605\\
0.863885913747765	0.259165774124329\\
0.88049910439676	0.176099820879352\\
0.856265184092262	0.256879555227679\\
0.872731822247883	0.174546364449577\\
0.848711680351152	0.254613504105346\\
0.865033058819443	0.173006611763889\\
0.841224809494137	0.252367442848241\\
0.857402209676717	0.171480441935343\\
0.833803983722312	0.250141195116694\\
0.849838675716972	0.169967735143394\\
0.826448620422009	0.247934586126603\\
0.842341863122432	0.168468372624486\\
0.819158142119063	0.245747442635719\\
0.83491118331366	0.166982236662732\\
0.811931976433467	0.24357959293004\\
0.827546052903342	0.165509210580668\\
0.804769556034443	0.241430866810333\\
0.820245893650489	0.164049178730098\\
0.797670318595889	0.239301095578767\\
0.813010132415041	0.162602026483008\\
0.790633706752241	0.237190112025672\\
0.805838201112861	0.161167640222572\\
0.783659168054709	0.235097750416413\\
0.798729536671146	0.159745907334229\\
0.776746154927903	0.233023846478371\\
0.791683580984209	0.158336716196842\\
0.769894124626846	0.230968237388054\\
0.78469978086967	0.156939956173934\\
0.763102539194358	0.228930761758307\\
0.777777588025018	0.155555517605004\\
0.756370865418825	0.226911259625648\\
0.770916458984572	0.154183291796914\\
0.749698574792336	0.224909572437701\\
0.764115855076804	0.152823171015361\\
0.743085143469185	0.222925543040756\\
0.757375242382054	0.151475048476411\\
0.73653005222475	0.220959015667425\\
0.750694091690611	0.150138818338122\\
0.730032786414722	0.219009835924417\\
0.744071878461159	0.148814375692232\\
0.723592835934705	0.217077850780412\\
0.737508082779603	0.147501616555921\\
0.717209695180165	0.215162908554049\\
0.731002189318245	0.146200437863649\\
0.710882863006734	0.21326485890202\\
0.724553687295325	0.144910737459065\\
0.704611842690866	0.21138355280726\\
0.718162070434921	0.143632414086984\\
0.698396141890841	0.209518842567252\\
0.711826836927203	0.142365367385441\\
0.692235272608106	0.207670581782432\\
0.705547489389031	0.141109497877806\\
0.686128751148966	0.20583862534469\\
0.699323534824908	0.139864706964982\\
0.680076098086607	0.204022829425982\\
0.693154484588273	0.138630896917655\\
0.674076838223458	0.202223051467037\\
0.68703985434314	0.137407970868628\\
0.668130500553879	0.200439150166164\\
0.680979164026069	0.136195832805214\\
0.662236618227186	0.198670985468156\\
0.674971937808478	0.134994387561696\\
0.656394728510997	0.196918418553299\\
0.669017704059286	0.133803540811857\\
0.650604372754902	0.19518131182647\\
0.663115995307881	0.132623199061576\\
0.644865096354453	0.193459528906336\\
0.657266348207423	0.131453269641485\\
0.639176448715476	0.191752934614643\\
0.651468303498465	0.130293660699693\\
0.633537983218691	0.190061394965607\\
0.645721405972897	0.129144281194579\\
0.627949257184652	0.188384777155396\\
0.640025204438203	0.128005040887641\\
0.622409831838986	0.186722949551696\\
0.634379251682044	0.126875850336409\\
0.616919272277951	0.185075781683385\\
0.628783104437142	0.125756620887428\\
0.611477147434285	0.183443144230286\\
0.623236323346483	0.124647264669297\\
0.606083030043369	0.181824909013011\\
0.617738472928818	0.123547694585764\\
0.600736496609676	0.180220948982903\\
0.612289121544478	0.122457824308896\\
0.595437127373529	0.178631138212059\\
0.606887841361481	0.121377568272296\\
0.590184506278138	0.177055351883441\\
0.601534208321948	0.12030684166439\\
0.58497822093694	0.175493466281082\\
0.596227802108805	0.119245560421761\\
0.579817862601223	0.173945358780367\\
0.590968206112785	0.118193641222557\\
0.574703026128029	0.172410907838409\\
0.585755007399722	0.117151001479944\\
0.569633309948354	0.170889992984506\\
0.58058779667813	0.116117559335626\\
0.564608316035612	0.169382494810684\\
0.575466168267067	0.115093233653413\\
0.559627649874395	0.167888294962318\\
0.570389720064287	0.114077944012857\\
0.55469092042949	0.166407276128847\\
0.565358053514673	0.113071610702935\\
0.549797740115186	0.164939322034556\\
0.56037077357894	0.112074154715788\\
0.544947724764841	0.163484317429452\\
0.555427488702626	0.111085497740525\\
0.540140493600719	0.162042148080216\\
0.550527810785348	0.11010556215707\\
0.5353756692041	0.16061270076123\\
0.545671355150333	0.109134271030067\\
0.530652877485645	0.159195863245693\\
0.540857740514215	0.108171548102843\\
0.525971747656025	0.157791524296808\\
0.536086588957103	0.107217317791421\\
0.521331912196816	0.156399573659045\\
0.531357525892908	0.106271505178582\\
0.516733006831635	0.155019902049491\\
0.526670180039936	0.105334036007987\\
0.512174670497553	0.153652401149266\\
0.522024183391736	0.104404836678347\\
0.507656545316734	0.15229696359502\\
0.51741917118821	0.103483834237642\\
0.503178276568351	0.150953482970505\\
0.512854781886973	0.102570956377395\\
0.498739512660726	0.149621853798218\\
0.508330657134971	0.101666131426994\\
0.494339905103733	0.14830197153112\\
0.503846441740343	0.100769288348069\\
0.489979108481435	0.14699373254443\\
0.499401783644539	0.0998803567289079\\
0.485656780424965	0.145697034127489\\
0.494996333894676	0.0989992667789351\\
0.481372581585648	0.144411774475694\\
0.490629746616141	0.0981259493232282\\
0.477126175608357	0.143137852682507\\
0.486301678985441	0.0972603357970883\\
0.472917229105108	0.141875168731532\\
0.482011791203283	0.0964023582406566\\
0.468745411628881	0.140623623488664\\
0.477759746467898	0.0955519492935796\\
0.46461039564768	0.139383118694304\\
0.473545210948597	0.0947090421897195\\
0.460511856518819	0.138153556955646\\
0.469367853759566	0.0938735707519132\\
0.456449472463431	0.136934841739029\\
0.465227346933882	0.0930454693867764\\
0.452422924541206	0.135726877362362\\
0.461123365397768	0.0922246730795535\\
0.448431896625352	0.134529568987606\\
0.45705558694507	0.0914111173890141\\
0.444476075377775	0.133342822613332\\
0.453023692211963	0.0906047384423926\\
0.440555150224478	0.132166545067343\\
0.449027364651872	0.0898054729303743\\
0.436668813331178	0.131000643999353\\
0.445066290510624	0.0890132581021247\\
0.432816759579139	0.129845027873742\\
0.441140158801814	0.0882280317603629\\
0.428998686541214	0.128699605962364\\
0.437248661282391	0.0874497322564782\\
0.425214294458105	0.127564288337431\\
0.433391492428453	0.0866782984856906\\
0.421463286214826	0.126438985864448\\
0.429568349411265	0.085913669882253\\
0.417745367317377	0.125323610195213\\
0.42577893207348	0.0851557864146961\\
0.414060245869623	0.124218073760887\\
0.422022942905577	0.0844045885811155\\
0.410407632550378	0.123122289765113\\
0.418300087022501	0.0836600174045001\\
0.406787240590689	0.122036172177207\\
0.41461007214051	0.0829220144281019\\
0.403198785751321	0.120959635725396\\
0.410952608554231	0.0821905217108463\\
0.399641986300445	0.119892595890134\\
0.407327409113915	0.0814654818227831\\
0.396116562991514	0.118834968897454\\
0.403734189202889	0.0807468378405778\\
0.392622239041342	0.117786671712403\\
0.400172666715214	0.0800345333430428\\
0.389158740108373	0.116747622032512\\
};
\addlegendentry{KM}

\addplot [color=mycolor2, line width=2.4pt, opacity=0.85]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.569076409298304	0.170722922789492\\
0.580020186400195	0.116004037280039\\
0.346140018199516	0.103842005459815\\
0.352796557011038	0.0705593114022075\\
0.210539235577705	0.063161770675037\\
0.214588067031454	0.0429176134062909\\
0.128060228208356	0.0384180683876067\\
0.130522924890266	0.0261045849780533\\
0.0778924739181047	0.0233677454267621\\
0.0793904067340934	0.0158780813468187\\
0.0473780273890963	0.0142132670799734\\
0.0482891161587413	0.00965782323174827\\
0.0288164540771206	0.00865106281740438\\
0.0293717948467322	0.00587435896934644\\
0.0198260544099737	0.00573628256464937\\
0.0201666451181765	0.0040333290236353\\
0.0196115998396946	0.00588347995190838\\
0.019988745990458	0.00399774919809159\\
0.0119287312116905	0.00357861936350712\\
0.0121581298888384	0.00243162597776767\\
0.00725563592383436	0.00217669077715135\\
0.0073951673839083	0.00147903347678166\\
0.00441323152689939	0.00132396945802435\\
0.00449810136394641	0.000899620272789281\\
0.00268434258715508	0.000805302778120051\\
0.00273596456036451	0.000547192912072902\\
0.00163274805653014	0.000489824331290356\\
0.00166414704114251	0.000332829408228502\\
0.00099311626325833	0.000297938597762695\\
0.00101221536808737	0.000202443073617475\\
0.000604092616976396	0.000181066356640203\\
0.000615678738754266	0.000123135747750853\\
0.000526106507878819	0.000160019617070295\\
0.000536644645473921	0.000107328929094784\\
0.000520816634730245	0.000155698074242411\\
0.000530727163056469	0.000106145432611294\\
0.000516119993431062	0.000154835998029318\\
0.00052604537792012	0.000105209075584024\\
0.000313929344109767	9.41788032329308e-05\\
0.000319966446881109	6.39932893762218e-05\\
0.000190947133123134	5.7284139936909e-05\\
0.000194619193375496	3.89238386750992e-05\\
0.000116143356242329	3.48430068740529e-05\\
0.000118376882324173	2.36753764648345e-05\\
7.06440519989971e-05	2.11932155409144e-05\\
7.20025914492115e-05	1.44005182898423e-05\\
4.29691562806818e-05	1.28907494359876e-05\\
4.3795486699884e-05	8.75909733997679e-06\\
2.61359570601787e-05	7.84067634790416e-06\\
2.66385503170764e-05	5.32771006341529e-06\\
1.58962434166657e-05	4.7736814376642e-06\\
1.62028651001909e-05	3.24057302003818e-06\\
1.33618685441015e-05	3.92590445904908e-06\\
1.36029321499148e-05	2.72058642998295e-06\\
1.32285395219355e-05	3.96856185658064e-06\\
1.34829345127419e-05	2.69658690254838e-06\\
8.04624271197907e-06	2.4138728135937e-06\\
8.20097814874789e-06	1.64019562974958e-06\\
4.89411712250761e-06	1.46823513675324e-06\\
4.98823475947909e-06	9.97646951895818e-07\\
2.97684065299535e-06	8.93052195857125e-07\\
3.0340875886219e-06	6.06817517724381e-07\\
1.8106596245649e-06	5.43197889170103e-07\\
1.84548000230666e-06	3.69096000461332e-07\\
1.10133147969189e-06	3.30399365744089e-07\\
1.12251091619299e-06	2.24502183238598e-07\\
6.69882853647089e-07	2.00968249086384e-07\\
};
\addlegendentry{Line search}

\addplot [color=mycolor3, line width=3.0pt, opacity=0.7]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
0.93559814697066	0.280679444091198\\
0.953590419027788	0.190718083805558\\
0.927361044529057	0.278208313358717\\
0.945194910770001	0.189038982154\\
2.55351295663786e-13	8.03801469828613e-14\\
};
\addlegendentry{Broyden}

\addplot [color=mycolor4, line width=3.0pt, opacity=0.5]
  table[row sep=crcr]{%
1	0\\
0.99009900990099	0.099009900990099\\
1.44549913706967	0.331669543101099\\
1.45368562085566	0.290737124171132\\
0.979792284211176	0.337326049329116\\
1.00697835968942	0.201395671937885\\
-0.461598641382989	0.00560660761980469\\
0	0\\
};
\addlegendentry{Newton}

\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.93559814697066	0.280679444091198\\
0.569076409298304	0.170722922789492\\
0.346140018199516	0.103842005459815\\
0.210539235577705	0.063161770675037\\
0.128060228208356	0.0384180683876067\\
0.0778924739181047	0.0233677454267621\\
0.0473780273890963	0.0142132670799734\\
0.0288164540771206	0.00865106281740438\\
0.0198260544099737	0.00573628256464937\\
0.0196115998396946	0.00588347995190838\\
0.0119287312116905	0.00357861936350712\\
0.00725563592383436	0.00217669077715135\\
0.00441323152689939	0.00132396945802435\\
0.00268434258715508	0.000805302778120051\\
0.00163274805653014	0.000489824331290356\\
0.00099311626325833	0.000297938597762695\\
0.000604092616976396	0.000181066356640203\\
0.000526106507878819	0.000160019617070295\\
0.000520816634730245	0.000155698074242411\\
0.000516119993431062	0.000154835998029318\\
0.000313929344109767	9.41788032329308e-05\\
0.000190947133123134	5.7284139936909e-05\\
0.000116143356242329	3.48430068740529e-05\\
7.06440519989971e-05	2.11932155409144e-05\\
4.29691562806818e-05	1.28907494359876e-05\\
2.61359570601787e-05	7.84067634790416e-06\\
1.58962434166657e-05	4.7736814376642e-06\\
1.33618685441015e-05	3.92590445904908e-06\\
1.32285395219355e-05	3.96856185658064e-06\\
8.04624271197907e-06	2.4138728135937e-06\\
4.89411712250761e-06	1.46823513675324e-06\\
2.97684065299535e-06	8.93052195857125e-07\\
1.8106596245649e-06	5.43197889170103e-07\\
1.10133147969189e-06	3.30399365744089e-07\\
6.69882853647089e-07	2.00968249086384e-07\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.93559814697066	0.280679444091198\\
0.927361044529057	0.278208313358717\\
2.55351295663786e-13	8.03801469828613e-14\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.44549913706967	0.331669543101099\\
0.979792284211176	0.337326049329116\\
-0.461598641382989	0.00560660761980469\\
0	0\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1	0\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/IS1.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:\xmax,-\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
		\node[nosep, bad] (w_bad) at (axis cs:{0.7*\radius},{-0.9*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tx (wrt z)
		\node (xOz) at ($(x)!0.5!(z)$) {};
		\node (circle_Tx) at (xOz) [
			draw,
			thin,
			blue!30,
			fill=blue,
			fill opacity=0.1,
			circle through=(x),
		] {};
	%%%%
	%%%% Half space H_x
	%%%%
		\node[nosep] (H_x1) at ($(x)!5!90:(Tx)$) {};
		\node[nosep] (H_x2) at ($(x)!5!-90:(Tx)$) {};
		\draw[
			black,
			thin,
			dashed,
		] (H_x1) -- (H_x2);
		\fill[
			black,
			opacity=0.1,
		] (H_x1.center) -- (H_x2.center) -- (bottom_right.center) -- cycle ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			blue,
			ultra thin,
			dashed,
		] (x) -- (Tx);
		\draw[
			bad,
			shortarrow,
		] (x) -- node[textnode, bad, pos=0.5, anchor=west] {\(d\)} (w_bad);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[bad] at (w_bad) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=south east] {\(T\!x\)};
		\node[textnode, bad] at (w_bad) [anchor=north west] {\(w\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/IS2.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:\xmax,-\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:{\radius},{0}) {};
		\node[nosep] (Tx) at (axis cs:{\radius/3},{1.25*\radius/3}) {};
		\node[nosep, orange] (w) at (axis cs:{0.6*\radius},{0.7*\radius}) {};
		\node[nosep, orange] (Tw) at (axis cs:{0.02*\radius},{0.6*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tw (wrt z)
		\node (wOz) at ($(w)!0.5!(z)$) {};
		\node at (wOz) [
			draw,
			orange,
			fill=orange,
			fill opacity=0.1,
			name path=circle_wOz,
			circle through=(z),
		] {};
	% Domain of Tw (wrt x) and its translation
		\node (xOw) at ($(x)!0.5!(w)$) {};
		\node (OTw) at ($(xOw)+(Tx)-(x)$) {};
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			very thin,
			black!20,
			circle through=(x),
		] {};
		\draw[
			orange,
			fill=orange,
			fill opacity=0.1,
			dashed,
		] \getDistance{x}{w} (OTw) circle (\n1);
	%%%%
	%%%% Half space H_x
	%%%%
		\node[nosep] (H_x1) at ($(x)!5!90:(Tx)$) {};
		\node[nosep] (H_x2) at ($(x)!5!-90:(Tx)$) {};
		\draw[
			black,
			thin,
			dashed,
		] (H_x1) -- (H_x2);
		\fill[
			black,
			opacity=0.1,
		] (H_x1.center) -- (H_x2.center) -- (bottom_right.center) -- cycle ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			shortarrow,
			black!75,
		] (x) -- node[textnode, black, pos=0.5, anchor=west] {\(d\)} (w);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[orange] at (Tw) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=north] {\(T\!x\)};
		\node[textnode, orange] at (w) [anchor=west] {\(w\)};
		\node[textnode, orange] at (Tw) [anchor=north] {\(T\!w\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/IS3.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:-\xmax,\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:{\radius},{0}) {};
		\node[nosep] (Tx) at (axis cs:{\radius/3},{1.25*\radius/3}) {};
		\node[nosep, orange] (w) at (axis cs:{0.6*\radius},{0.7*\radius}) {};
		\node[nosep, orange] (Tw) at (axis cs:{0.02*\radius},{0.6*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	%%%%
	%%%% Half space C_w
	%%%%
		\node[nosep] (C_w1) at ($(Tw)!5!90:(w)$) {};
		\node[nosep] (C_w2) at ($(Tw)!5!-90:(w)$) {};
		\draw[
			orange,
			thick,
		] (C_w1) -- (C_w2);
		\draw[
			orange!50,
			very thin,
			dashed,
		] (w) -- (Tw);
		\fill[
			orange,
			opacity=0.2,
		] (C_w1.center) -- (C_w2.center) -- (bottom_left.center) -- (top_left.center) -- cycle ;
		\node[nosep] (GKM) at ($(C_w1)!(x)!(C_w2)$) {};
		\node[textnode, orange, anchor=north east, inner sep=1pt] at (axis cs:{0},{\xmax}) {\(C_w\)} ;
	%%%%
	%%%% Half space H_w
	%%%%
		\node[nosep] (H_w1) at ($(w)!5!90:(Tw)$) {};
		\node[nosep] (H_w2) at ($(w)!5!-90:(Tw)$) {};
		\draw[
			blue,
			thick,
		] (H_w1) -- (H_w2);
		\fill[
			blue,
			opacity=0.1,
		] (H_w1.center) -- (H_w2.center) -- (top_left.center) -- (bottom_left.center) -- cycle ;
		\node[nosep] (IS) at ($(H_w1)!(x)!(H_w2)$) {};
		\node[textnode, blue, anchor=north west, inner sep=1pt] at (axis cs:{\radius/5},{\xmax}) {\(H_w\)} ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			shortarrow,
			black!75,
		] (x) -- node[textnode, black, pos=0.5, anchor=west] {\(d\)} (w);
		\draw[
			ultra thin,
			black!75,
			dashed,
		] (x) -- (IS);
		\draw[
			ultra thin,
			black!75,
			dashed,
		] (IS) -- (GKM);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[orange] at (Tw) {\textbullet};
		\node[black] at (IS) {\textbullet};
		\node[black] at (GKM) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=north] {\(T\!x\)};
		\node[textnode, orange] at (w) [anchor=west] {\(w\)};
		\node[textnode, orange] at (Tw) [anchor=east] {\(T\!w\)};
		
		\node[textnode, black] at (IS) [anchor=north] {\(x_{_{\rm I\&S}}^+\)};
		\node[textnode, black] at (GKM) [anchor=north] {\(x_{_{\rm GKM}}^+\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/IceCream.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={%
		plotaxis,
		xmax=40,
		ymode=log,
		ymin=1e-12,
		ymax=3,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	title={Distance from solution(s)},
]
\addplot
  table[row sep=crcr]{%
1	1.00493830163797\\
2	0.99009900990099\\
3	0.987241959581259\\
4	0.984407155918133\\
5	0.981594329103543\\
6	0.97880321367332\\
7	0.976033548421344\\
8	0.973285076315682\\
9	0.970557544416651\\
10	0.967850703796779\\
11	0.965164309462584\\
12	0.962498120278154\\
13	0.959851898890462\\
14	0.957225411656375\\
15	0.954618428571317\\
16	0.952030723199541\\
17	0.949462072605972\\
18	0.946912257289573\\
19	0.944381061118206\\
20	0.941868271264936\\
21	0.939373678145763\\
22	0.936897075358718\\
23	0.934438259624312\\
24	0.931997030727297\\
25	0.929573191459696\\
26	0.927166547565087\\
27	0.924776907684099\\
28	0.922404083301088\\
29	0.920047888691975\\
30	0.91770814087321\\
31	0.915384659551825\\
32	0.913077267076576\\
33	0.910785788390113\\
34	0.908510050982182\\
35	0.906249884843819\\
36	0.904005122422514\\
37	0.901775598578322\\
38	0.899561150540901\\
39	0.897361617867453\\
40	0.895176842401543\\
41	0.893006668232779\\
42	0.890850941657332\\
43	0.888709511139275\\
44	0.886582227272722\\
45	0.884468942744746\\
46	0.882369512299062\\
47	0.880283792700455\\
48	0.87821164269993\\
49	0.876152923000581\\
50	0.874107496224144\\
51	0.872075226878232\\
52	0.870055981324235\\
53	0.86804962774586\\
54	0.866056036118304\\
55	0.86407507817805\\
56	0.862106627393253\\
57	0.860150558934734\\
58	0.858206749647527\\
59	0.856275078023008\\
60	0.854355424171564\\
61	0.852447669795799\\
62	0.850551698164269\\
63	0.848667394085727\\
64	0.846794643883875\\
65	0.844933335372599\\
66	0.84308335783169\\
67	0.84124460198303\\
68	0.839416959967243\\
69	0.837600325320783\\
70	0.835794592953472\\
71	0.833999659126462\\
72	0.832215421430617\\
73	0.830441778765301\\
74	0.828678631317579\\
75	0.826925880541796\\
76	0.825183429139553\\
77	0.823451181040051\\
78	0.821729041380802\\
79	0.820016916488709\\
80	0.818314713861486\\
81	0.816622342149433\\
82	0.81493971113754\\
83	0.813266731727926\\
84	0.811603315922599\\
85	0.809949376806536\\
86	0.808304828531063\\
87	0.806669586297552\\
88	0.805043566341398\\
89	0.803426685916303\\
90	0.801818863278834\\
91	0.80022001767326\\
92	0.798630069316666\\
93	0.797048939384331\\
94	0.795476549995366\\
95	0.793912824198616\\
96	0.7923576859588\\
97	0.790811060142908\\
98	0.789272872506832\\
99	0.787743049682237\\
100	0.786221519163661\\
101	0.784708209295838\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	1.00493830163797\\
2	0.99009900990099\\
3	0.863220488001847\\
4	0.776412662209506\\
5	0.711948756955256\\
6	0.661533837001209\\
7	0.620660927068\\
8	0.586630890898697\\
9	0.557711232822705\\
10	0.532731731207924\\
11	0.530848739622868\\
12	0.530364745277071\\
13	0.508778422763666\\
14	0.489652878085121\\
15	0.472551132201478\\
16	0.457138039582507\\
17	0.443151595648763\\
18	0.430383564176414\\
19	0.41866607681768\\
20	0.407860578036503\\
21	0.407636624306094\\
22	0.39764892850206\\
23	0.388365069545782\\
24	0.379705822446174\\
25	0.371603937764545\\
26	0.364001906373332\\
27	0.356850217689222\\
28	0.350105851070877\\
29	0.349962432561188\\
30	0.343595983529743\\
31	0.337566199390296\\
32	0.331844346490316\\
33	0.326405017060888\\
34	0.32122564941713\\
35	0.31628613143791\\
36	0.311568417550812\\
37	0.311181013726244\\
38	0.310933570652167\\
39	0.310832764998026\\
40	0.306352323471133\\
41	0.302060826074543\\
42	0.297945330379319\\
43	0.293994103719454\\
44	0.290196481407417\\
45	0.286542745783906\\
46	0.283023977777635\\
47	0.282947638075967\\
48	0.279558508528108\\
49	0.276288641639479\\
50	0.273131191768746\\
51	0.270079851670943\\
52	0.267128799226968\\
53	0.264272649450952\\
54	0.26150645644048\\
55	0.261276018787625\\
56	0.261215915223721\\
57	0.258543825310694\\
58	0.255952281858636\\
59	0.253437312404385\\
60	0.25099521373336\\
61	0.248622528803305\\
62	0.246316027831386\\
63	0.244072614147261\\
64	0.244023523646695\\
65	0.241841812047796\\
66	0.239717707546415\\
67	0.237648715790129\\
68	0.235632491187808\\
69	0.233666825686901\\
70	0.231749638540042\\
71	0.229878968235992\\
72	0.228052911283405\\
73	0.228012806155412\\
74	0.226230644558921\\
75	0.224489701819321\\
76	0.222788411497058\\
77	0.221125289309733\\
78	0.219498927618236\\
79	0.217907992662261\\
80	0.216351122608046\\
81	0.216316895147435\\
82	0.214793784532466\\
83	0.213302451382278\\
84	0.211841804819851\\
85	0.210410805721633\\
86	0.209008463584821\\
87	0.207633834349361\\
88	0.206285987023916\\
89	0.206256248356854\\
90	0.204934947793469\\
91	0.20363875590243\\
92	0.202366886709603\\
93	0.201118588280935\\
94	0.199893140842176\\
95	0.198689855335484\\
96	0.197508058613665\\
97	0.197481928767163\\
98	0.197455797573425\\
99	0.197429676704414\\
100	0.197403566153351\\
101	0.197377465913462\\
};
\addlegendentry{Line search}

\addplot
  table[row sep=crcr]{%
1	1.00493830163797\\
2	0.99009900990099\\
3	0.98723249224723\\
4	0.641500576220391\\
5	0.510722100151781\\
6	0.385373114799199\\
7	0.298134963672768\\
8	0.228354471573783\\
9	0.175130078959989\\
10	0.133804105756844\\
11	0.10204473260013\\
12	0.0776484215079432\\
13	0.0589875128075539\\
14	0.0447470822749331\\
15	0.0339068967357247\\
16	0.0256700648456506\\
17	0.0194208888235222\\
18	0.0146852458671947\\
19	0.011099849570585\\
20	0.00838722121409361\\
21	0.00633601767669961\\
22	0.00478560185410377\\
23	0.00361407659992999\\
24	0.00272906199634789\\
25	0.00206060787458376\\
26	0.0015557883473829\\
27	0.00117459464642806\\
28	0.000886765049869188\\
29	0.000669445800300187\\
30	0.000505382252276923\\
31	0.000381539341014854\\
32	0.0002880164234891\\
33	0.000217231114988383\\
34	0.000164519820499167\\
35	0.000123738252524171\\
36	9.26176281148908e-05\\
37	6.90245329976098e-05\\
38	5.35915865721068e-05\\
39	4.00130813827371e-05\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	1.00493830163797\\
2	0.0417249934521385\\
3	1.88744287000591e-05\\
4	7.75063845811507e-12\\
};
\addlegendentry{Newton}

\end{axis}




\begin{axis}[%
	title={Fixed-point residual \(R\)},
]
\addplot
  table[row sep=crcr]{%
1	0.100078331311967\\
2	0.00308890975657569\\
3	0.00306358455360463\\
4	0.00303858369240609\\
5	0.00301390163521314\\
6	0.00298953296097635\\
7	0.00296547236246347\\
8	0.00294171464343972\\
9	0.00291825471593059\\
10	0.00289508759756034\\
11	0.00287220840896552\\
12	0.00284961237128161\\
13	0.00282729480369859\\
14	0.00280525112108642\\
15	0.00278347683168442\\
16	0.00276196753485676\\
17	0.00274071891890658\\
18	0.00271972675895332\\
19	0.00269898691486771\\
20	0.00267849532925967\\
21	0.0026582480255261\\
22	0.0026382411059467\\
23	0.00261847074983541\\
24	0.00259893321173786\\
25	0.00257962481967993\\
26	0.00256054197346127\\
27	0.00254168114299614\\
28	0.00252303886669572\\
29	0.00250461174989612\\
30	0.00248639646332542\\
31	0.00246838974161243\\
32	0.00245058838183365\\
33	0.00243298924209941\\
34	0.00241558924017543\\
35	0.00239838535213999\\
36	0.00238137461107813\\
37	0.00236455410580662\\
38	0.00234792097963286\\
39	0.00233147242914626\\
40	0.00231520570303951\\
41	0.00229911810096\\
42	0.00228320697239086\\
43	0.00226746971555866\\
44	0.00225190377637191\\
45	0.00223650664738202\\
46	0.00222127586677363\\
47	0.00220620901737828\\
48	0.0021913037257135\\
49	0.00217655766104528\\
50	0.00216196853447371\\
51	0.00214753409804128\\
52	0.00213325214386299\\
53	0.00211912050327765\\
54	0.00210513704602025\\
55	0.00209129967941427\\
56	0.00207760634758279\\
57	0.00206405503068006\\
58	0.00205064374414092\\
59	0.00203737053794758\\
60	0.00202423349591472\\
61	0.00201123073499233\\
62	0.00199836040458306\\
63	0.00198562068587784\\
64	0.00197300979120559\\
65	0.0019605259634\\
66	0.00194816747517943\\
67	0.00193593262854231\\
68	0.00192381975417648\\
69	0.00191182721088209\\
70	0.00189995338500815\\
71	0.00188819668990249\\
72	0.00187655556537261\\
73	0.00186502847716186\\
74	0.00185361391643447\\
75	0.00184231039927525\\
76	0.00183111646619811\\
77	0.00182003068166799\\
78	0.00180905163363196\\
79	0.00179817793306137\\
80	0.00178740821350532\\
81	0.00177674113065223\\
82	0.0017661753619031\\
83	0.00175570960595323\\
84	0.00174534258238331\\
85	0.00173507303125971\\
86	0.00172489971274432\\
87	0.00171482140671192\\
88	0.00170483691237564\\
89	0.00169494504792267\\
90	0.00168514465015581\\
91	0.00167543457414398\\
92	0.00166581369287995\\
93	0.00165628089694515\\
94	0.00164683509418288\\
95	0.00163747520937692\\
96	0.00162820018393849\\
97	0.00161900897559899\\
98	0.00160990055811031\\
99	0.00160087392094944\\
100	0.00159192806903276\\
101	0.00158306202243227\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	0.100078331311967\\
2	0.00308890975657569\\
3	0.00207593151308963\\
4	0.00152468072802483\\
5	0.00118343861468319\\
6	0.00095418665588716\\
7	0.000791111100517785\\
8	0.00067008524349674\\
9	0.000577239943813934\\
10	0.000506257704226132\\
11	0.000502073383577562\\
12	0.000497621615107566\\
13	0.000440086770151099\\
14	0.000392902810928466\\
15	0.000353628340157664\\
16	0.000320517574061383\\
17	0.000292292030532231\\
18	0.000267995099147164\\
19	0.00024693480595809\\
20	0.000230636157030557\\
21	0.000228071610178486\\
22	0.00021185767450777\\
23	0.000197484097980501\\
24	0.000184670476007712\\
25	0.000173189139136352\\
26	0.000162853429486441\\
27	0.000153512074173102\\
28	0.000144968680461264\\
29	0.000144851100518784\\
30	0.00013714054194501\\
31	0.000130092255523345\\
32	0.000123629113766024\\
33	0.000117685181550064\\
34	0.000112203763281845\\
35	0.000107137056716646\\
36	0.000102409331647228\\
37	0.000102309584828313\\
38	0.000101889660379162\\
39	0.000101719492089207\\
40	9.74072603586132e-05\\
41	9.33919231540713e-05\\
42	8.96455910899624e-05\\
43	8.61436591745927e-05\\
44	8.28643225451242e-05\\
45	7.97891993178019e-05\\
46	7.68776682514304e-05\\
47	7.68363478413547e-05\\
48	7.41205905978489e-05\\
49	7.1561386321924e-05\\
50	6.91463708734395e-05\\
51	6.68644084617903e-05\\
52	6.47054689549108e-05\\
53	6.26595076830785e-05\\
54	6.07861042316607e-05\\
55	6.06637274045582e-05\\
56	6.05196774332996e-05\\
57	5.86885150164725e-05\\
58	5.69479968861238e-05\\
59	5.52919570918435e-05\\
60	5.37147599975492e-05\\
61	5.22112050631969e-05\\
62	5.07782876798196e-05\\
63	4.94527676366194e-05\\
64	4.93769505010964e-05\\
65	4.80688674046751e-05\\
66	4.68176071425786e-05\\
67	4.56197700628539e-05\\
68	4.44722137879908e-05\\
69	4.33720304547923e-05\\
70	4.23164974426871e-05\\
71	4.13043195364381e-05\\
72	4.03602041503875e-05\\
73	4.03084784366324e-05\\
74	3.93735029590524e-05\\
75	3.84741604804698e-05\\
76	3.76085768771959e-05\\
77	3.67750041376143e-05\\
78	3.59717581471453e-05\\
79	3.51996399752903e-05\\
80	3.47059665074946e-05\\
81	3.4434174324973e-05\\
82	3.37138805142246e-05\\
83	3.30183770012887e-05\\
84	3.23464847033997e-05\\
85	3.1697096083608e-05\\
86	3.10691535177817e-05\\
87	3.04623768666258e-05\\
88	2.98897564929532e-05\\
89	2.98609343958961e-05\\
90	2.92921379430381e-05\\
91	2.87411882295134e-05\\
92	2.82073105351116e-05\\
93	2.7689773029075e-05\\
94	2.71878768682897e-05\\
95	2.67012632453693e-05\\
96	2.62266345860049e-05\\
97	2.62180740932858e-05\\
98	2.62076920983834e-05\\
99	2.61973169354599e-05\\
100	2.6186948598174e-05\\
101	2.61765870802403e-05\\
};
\addlegendentry{Line search}

\addplot
  table[row sep=crcr]{%
1	0.100078331311967\\
2	0.00308890975657569\\
3	0.00306350082535487\\
4	0.000848126087887405\\
5	0.000418701414205817\\
6	0.000173764082067527\\
7	7.7950919693556e-05\\
8	3.40116677466388e-05\\
9	1.49670171971965e-05\\
10	6.53979844862176e-06\\
11	2.8535281214135e-06\\
12	1.24092881338521e-06\\
13	5.38520267333102e-07\\
14	2.33229289856979e-07\\
15	1.00857721389498e-07\\
16	4.35611775171996e-08\\
17	1.87965807805251e-08\\
18	8.10470467559285e-09\\
19	3.49260725874452e-09\\
20	1.50443624923431e-09\\
21	6.47819763677474e-10\\
22	2.78885103141444e-10\\
23	1.20036436831256e-10\\
24	5.16581088918691e-11\\
25	2.22288004634659e-11\\
26	9.56432457252823e-12\\
27	4.11500863533958e-12\\
28	1.77035287080344e-12\\
29	7.6159763209644e-13\\
30	3.27640692354692e-13\\
31	1.40969321719281e-13\\
32	6.0636986331158e-14\\
33	2.60164921292806e-14\\
34	1.13010273205553e-14\\
35	4.81331221797602e-15\\
36	2.02905118646503e-15\\
37	8.34510412162093e-16\\
38	3.90583832637903e-16\\
39	2.22044604925031e-16\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	0.100078331311967\\
2	0.0374668008083449\\
3	1.59755517648873e-05\\
4	4.82226920530263e-12\\
};
\addlegendentry{Newton}

\end{axis}

\end{tikzpicture}%


==> TeX/Tikz/IceCream_graph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	hide axis,
	scale only axis,
	xmin=-10,
	xmax=10,
	ymin=-10,
	ymax=10,
	zmin=0,
	zmax=1,
	view={-37.5}{30},
	axis background/.style={fill=white},
]

\node[scale=2.5] at (axis cs:7,-4,1) {\(C_1\)};
\node[scale=2.5] at (axis cs:-10,0,0.6) {\(C_2\)};
\path[draw, black, thick] (axis cs:0,0,0) -- node [above,pos=0.75,sloped,inner sep=0pt,scale=2.5] {\(C_1{\cap}C_2\)} (axis cs:0,10,1);

\addplot3[%
surf,faceted color=red,opacity=0,
fill opacity=0.25, fill=red, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
10	0	1	1\\
0	0	0	0\\
9.51056516295153	3.09016994374947	1	1\\
0	0	0	0\\
8.09016994374947	5.87785252292473	1	1\\
0	0	0	0\\
5.87785252292473	8.09016994374947	1	1\\
0	0	0	0\\
3.09016994374947	9.51056516295153	1	1\\
0	0	0	0\\
6.12323399573677e-16	10	1	1\\
-0	0	0	0\\
-3.09016994374947	9.51056516295154	1	1\\
-0	0	0	0\\
-5.87785252292473	8.09016994374947	1	1\\
-0	0	0	0\\
-8.09016994374947	5.87785252292473	1	1\\
-0	0	0	0\\
-9.51056516295153	3.09016994374947	1	1\\
-0	0	0	0\\
-10	1.22464679914735e-15	1	1\\
-0	-0	0	0\\
-9.51056516295153	-3.09016994374948	1	1\\
-0	-0	0	0\\
-8.09016994374947	-5.87785252292473	1	1\\
-0	-0	0	0\\
-5.87785252292473	-8.09016994374947	1	1\\
-0	-0	0	0\\
-3.09016994374948	-9.51056516295153	1	1\\
-0	-0	0	0\\
-1.83697019872103e-15	-10	1	1\\
0	-0	0	0\\
3.09016994374947	-9.51056516295154	1	1\\
0	-0	0	0\\
5.87785252292473	-8.09016994374948	1	1\\
0	-0	0	0\\
8.09016994374947	-5.87785252292473	1	1\\
0	-0	0	0\\
9.51056516295153	-3.09016994374948	1	1\\
0	0	0	0\\
10	0	1	1\\
};

\addplot3[%
surf,opacity=0,
fill opacity=0.25, fill=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=2]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-10	0	0	0\\
-10	10	1	1\\
10	0	0	0\\
10	10	1	1\\
};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/InexactNewton1.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:\xmax,-\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
		\node[nosep, bad] (w_bad) at (axis cs:{0.7*\radius},{-0.9*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tx (wrt z)
		\node (xOz) at ($(x)!0.5!(z)$) {};
		\node (circle_Tx) at (xOz) [
			draw,
			thin,
			blue!30,
			fill=blue,
			fill opacity=0.1,
			circle through=(x),
		] {};
	%%%%
	%%%% Half space H_x
	%%%%
		\node[nosep] (H_x1) at ($(x)!5!90:(Tx)$) {};
		\node[nosep] (H_x2) at ($(x)!5!-90:(Tx)$) {};
		\draw[
			black,
			thin,
			dashed,
		] (H_x1) -- (H_x2);
		\fill[
			black,
			opacity=0.1,
		] (H_x1.center) -- (H_x2.center) -- (bottom_right.center) -- cycle ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			blue,
			ultra thin,
			dashed,
		] (x) -- (Tx);
		\draw[
			bad,
			shortarrow,
		] (x) -- node[textnode, bad, pos=0.75, anchor=west] {\hspace{-2pt}\(d{\scriptstyle{\approx} G^{{-}\!1}\!\!Rx}\)} (w_bad);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[bad] at (w_bad) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=south east] {\(T\!x\)};
		\node[textnode, bad] at (w_bad) [anchor=north] {\(w\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/InexactNewton2.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:\xmax,-\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:{\radius},{0}) {};
		\node[nosep] (Tx) at (axis cs:{\radius/3},{1.25*\radius/3}) {};
		\node[nosep, orange] (w) at (axis cs:{0.6*\radius},{0.7*\radius}) {};
		\node[nosep, orange] (Tw) at (axis cs:{0.02*\radius},{0.6*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tw (wrt z)
		\node (wOz) at ($(w)!0.5!(z)$) {};
		\node at (wOz) [
			draw,
			orange,
			fill=orange,
			fill opacity=0.1,
			name path=circle_wOz,
			circle through=(z),
		] {};
	% Domain of Tw (wrt x) and its translation
		\node (xOw) at ($(x)!0.5!(w)$) {};
		\node (OTw) at ($(xOw)+(Tx)-(x)$) {};
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			very thin,
			black!20,
			circle through=(x),
		] {};
		\draw[
			orange,
			fill=orange,
			fill opacity=0.1,
			dashed,
		] \getDistance{x}{w} (OTw) circle (\n1);
	%%%%
	%%%% Half space H_x
	%%%%
		\node[nosep] (H_x1) at ($(x)!5!90:(Tx)$) {};
		\node[nosep] (H_x2) at ($(x)!5!-90:(Tx)$) {};
		\draw[
			black,
			thin,
			dashed,
		] (H_x1) -- (H_x2);
		\fill[
			black,
			opacity=0.1,
		] (H_x1.center) -- (H_x2.center) -- (bottom_right.center) -- cycle ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			shortarrow,
			black!75,
		] (x) -- node[textnode, black, pos=0.5, anchor=west] {\(d\)} (w);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[orange] at (Tw) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=north] {\(T\!x\)};
		\node[textnode, orange] at (w) [anchor=west] {\(w\)};
		\node[textnode, orange] at (Tw) [anchor=north] {\(T\!w\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/InexactNewton3.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		bad/.style={%
			red!50,
			ultra thin,
		},%
		shortarrow/.style={%
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
			shorten >=2pt,
			shorten <=1pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\node[nosep] (top_left) at (axis cs:-\xmax,\xmax) {} ;
		\node[nosep] (top_right) at (axis cs:\xmax,\xmax) {} ;
		\node[nosep] (bottom_left) at (axis cs:-\xmax,-\xmax) {} ;
		\node[nosep] (bottom_right) at (axis cs:-\xmax,\xmax) {} ;
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:{\radius},{0}) {};
		\node[nosep] (Tx) at (axis cs:{\radius/3},{1.25*\radius/3}) {};
		\node[nosep, orange] (w) at (axis cs:{0.6*\radius},{0.7*\radius}) {};
		\node[nosep, orange] (Tw) at (axis cs:{0.02*\radius},{0.6*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	%%%%
	%%%% Half space C_w
	%%%%
		\node[nosep] (C_w1) at ($(Tw)!5!90:(w)$) {};
		\node[nosep] (C_w2) at ($(Tw)!5!-90:(w)$) {};
		\draw[
			orange,
			thick,
		] (C_w1) -- (C_w2);
		\draw[
			orange!50,
			very thin,
			dashed,
		] (w) -- (Tw);
		\fill[
			orange,
			opacity=0.2,
		] (C_w1.center) -- (C_w2.center) -- (bottom_left.center) -- (top_left.center) -- cycle ;
		\node[nosep] (GKM) at ($(C_w1)!(x)!(C_w2)$) {};
		\node[textnode, orange, anchor=north east, inner sep=1pt] at (axis cs:{0},{\xmax}) {\(C_w\)} ;
	%%%%
	%%%% Half space H_w
	%%%%
		\node[nosep] (H_w1) at ($(w)!5!90:(Tw)$) {};
		\node[nosep] (H_w2) at ($(w)!5!-90:(Tw)$) {};
		\draw[
			blue,
			thick,
		] (H_w1) -- (H_w2);
		\fill[
			blue,
			opacity=0.1,
		] (H_w1.center) -- (H_w2.center) -- (top_left.center) -- (bottom_left.center) -- cycle ;
		\node[nosep] (IS) at ($(H_w1)!(x)!(H_w2)$) {};
		\node[textnode, blue, anchor=north west, inner sep=1pt] at (axis cs:{0.15*\radius},{\xmax}) {\(H_w\)} ;
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			shortarrow,
			black!75,
		] (x) -- node[textnode, black, pos=0.5, anchor=west] {\(d\)} (w);
		\draw[
			ultra thin,
			black!75,
			dashed,
		] (x) -- (IS);
		\draw[
			ultra thin,
			black!75,
			dashed,
		] (IS) -- (GKM);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[orange] at (Tw) {\textbullet};
		\node[black] at (IS) {\textbullet};
		\node[black] at (GKM) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=north] {\(T\!x\)};
		\node[textnode, orange] at (w) [anchor=west] {\(w\)};
		\node[textnode, orange] at (Tw) [anchor=east] {\(T\!w\)};
		
		\node[textnode, black] at (IS) [anchor=north] {\(x^+\)};
		\node[textnode, black] at (GKM) [anchor=north] {\(x_{_{\rm GKM}}^+\)};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/K012.tex <==
\def\nodedist{1.8}%
\def\shift{0.5\baselineskip}%
\def\rectheight{1.4\baselineskip}%
\settoheight\myLength{\(\vphantom{Rx_{\kappa_2}}\)}%
\begin{tikzpicture}%
	\tikzset{%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
		suptext/.style={%
			inner sep=0pt,
			outer sep=10pt,
			minimum height=\myLength,
			anchor=south,
			text centered,
		},%
		subtext/.style={%
			inner sep=0pt,
			outer sep=10pt,
			anchor=north,
			minimum height=\myLength,
			text centered,
		},%
		K1node/.style={%
			nosep,
			blue,
			draw,
			rectangle,
			thick,
			minimum size=8pt,
		},%
		K2node/.style={%
			nosep,
			orange,
			draw,
			circle,
			thick,
			minimum size=8pt,
		},%
		connectline/.style={%
			ultra thin,
			shorten >=3pt,
			shorten <=3pt,
		},%
	}%
	
	\node[nosep] (0) at ({-\nodedist/2},0) {};
	\node[K1node] (s3) at (0,0) {};
	\node[K2node] (c4) at (\nodedist,0) {};
	\node[K2node] (c5) at ({2*\nodedist},0) {};
	\node[K2node, fill=orange!50!white] (c6) at ({3*\nodedist},0) {};
	\node[K2node] (c7) at ({4*\nodedist},0) {};
	\node[K1node] (s8) at ({5*\nodedist},0) {};
	\node[nosep] (9) at ({6*\nodedist},0) {};
	
	\draw[white, ultra thin, fill=blue!8!white]
		([xshift=-\shift,yshift=\shift]0.north)
		-- ([xshift=\shift,yshift=\shift]9.north)
		-- ([xshift=\shift,yshift={\shift+\rectheight}]9.north)
		-- ([xshift=-\shift,yshift={\shift+\rectheight}]0.north)
		-- cycle;
	
	\draw[white, ultra thin, fill=blue!8!white]
		([xshift=-\shift,yshift=-\shift]0.south)
		-- ([xshift=\shift,yshift=-\shift]9.south)
		-- ([xshift=\shift,yshift={-\shift-\rectheight}]9.south)
		-- ([xshift=-\shift,yshift={-\shift-\rectheight}]0.south)
		-- cycle;
	
	\node[suptext, anchor=south east] at (0) {\(\hat\eta\)};
	\node[subtext, anchor=north east] at (0) {iter.};
	
	\node[suptext] at (c4) {\(\infty\)};
	\node[suptext] at (c5) {\(\|Rx_{\kappa_2(k)}\|\)};
	\node[suptext] at (c6) {\(\|Rx_{\kappa_2(k)}\|\)};
	\node[suptext] at (c7) {\(\|Rx_{\kappa_2(k)}\|\)};
	\node[suptext] at (s8) {\(\|Rx_{\kappa_2(k)}\|\)};
	\node[suptext] at (9) {\(\infty\)};
	
	\node[subtext] at (s3) {\(k-3\)};
	\node[subtext] at (c4) {\(\kappa_2(k)\)};
	\node[subtext] at (c5) {\(k-1\)};
	\node[subtext] at (c6) {\(k\)};
	\node[subtext] at (c7) {\(k+1\)};
	\node[subtext] at (s8) {\(k+2\)};
	\node[subtext] at (9) {\(\cdots\)};
	
	\draw[connectline, dashed] (0) -- (s3);
	\draw[connectline] (s3) -- (c4);
	\draw[connectline] (c4) -- (c5);
	\draw[connectline] (c5) -- (c6);
	\draw[connectline] (c6) -- (c7);
	\draw[connectline] (c7) -- (s8);
	\draw[connectline, dashed] (s8) -- (9);
	
\end{tikzpicture}



==> TeX/Tikz/K012jump1.tex <==
\def\nodedist{1}%
\def\shift{0.5\baselineskip}%
\def\rectheight{1.4\baselineskip}%
\settoheight\myLength{\(k_a\)}%
\makeatletter
	\@ifundefined{jumparrow}{%
		\newcommandx\jumparrow[4][{1={}},{4={}}]{%
				\path[->,>=latex,#1] (#2) edge [#4] (#3);%
		}%
	}{}%
\makeatother%

\begin{tikzpicture}%
	\tikzset{%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,%
		},%
		suptext/.style={%
			inner sep=0pt,
			outer sep=10pt,
			minimum height=\myLength,
			anchor=south,
			text centered,
			font=\scriptsize,
		},%
		subtext/.style={%
			inner sep=0pt,
			outer sep=5pt,
			anchor=north,
			minimum height=\myLength,
			text centered,
			font=\scriptsize,
		},%
		K0node/.style={%
			nosep,
			blue,
			draw,
			rectangle,
			thick,
			minimum size=5pt,
		},%
		K1node/.style={%
			nosep,
			black,
			fill=black,
			draw,
			shape=diamond,
			thick,
			minimum size=6pt,
		},%
		K2node/.style={%
			nosep,
			orange,
			draw,
			circle,
			thick,
			minimum size=5pt,
		},%
		connectline/.style={%
			ultra thin,
			shorten >=3pt,
			shorten <=3pt,
		},%
	}%
	
	\node[nosep] (start) at (-\nodedist,0) {};
	\node[K0node] (0) at (0,0) {};
	\node[K2node] (1) at (\nodedist,0) {};
	\node[K2node] (2) at ({2*\nodedist},0) {};
	\node[K1node] (3) at ({3*\nodedist},0) {};
	\node[K1node] (4) at ({4*\nodedist},0) {};
	\node[K2node] (5) at ({5*\nodedist},0) {};
	\node[K2node] (6) at ({6*\nodedist},0) {};
	\node[K2node] (7) at ({7*\nodedist},0) {};
	\node[K1node] (8) at ({8*\nodedist},0) {};
	\node[nosep] (end) at ({9*\nodedist},0) {};
	
	\node[opacity=1, subtext] at (8) {\(k\)};
	\node[opacity=1, subtext] at (7) {\(k-1\)};
	\node[opacity=1, subtext] at (5) {\(k_a\)};
	\node[opacity=0, subtext] at (3) {\(k_b\)};
	\node[opacity=0, subtext] at (1) {\(k_c\)};
	
	\node[opacity=1, suptext] at (8) {%
		\(
			\underbrace{
				\|Rx_k\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_a}\|}^{\hat\eta_k}+\varepsilon_k
			}
		\)%
	};
	\node[opacity=0, suptext] at (5) {%
		\(
			\underbrace{
				\|Rx_{k_a}\|
			{}\leq{}
				c_1\,^2\|Rx_{k_b}\|
			}
		\)%
	};
	\node[opacity=0, suptext] at (1) {%
		\(
			\underbrace{
				\|Rx_{k_b}\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_c}\|}^{\hat\eta_{k_b}}+\varepsilon_{k_b}
			}
		\)%
	};
	
	\draw[connectline, dashed] (start) -- (0);
	\draw[connectline] (0) -- (1);
	\draw[connectline] (1) -- (2);
	\draw[connectline] (2) -- (3);
	\draw[connectline] (3) -- (4);
	\draw[connectline] (4) -- (5);
	\draw[connectline] (5) -- (6);
	\draw[connectline] (6) -- (7);
	\draw[connectline] (7) -- (8);
	\draw[connectline, dashed, ->] (8) -- (end);

	\jumparrow[opacity=1, orange] 85 [bend right=25]
	\jumparrow[opacity=0, black ] 54 [bend right=60]
	\jumparrow[opacity=0, black ] 43 [bend right=60]
	\jumparrow[opacity=0, orange] 31 [bend right=30]
	
	\begin{customlegend}[%
		legend columns=-1, %horizontal legend
		legend cell align=left, %<= to align cells
		legend entries={ % <= in the following there are the entries
			\(K_0\)~~,
			\(K_1\)~~,
			\(K_2\),
		},
		legend style={at=(current bounding box.north west),anchor=north west,rounded corners,font=\footnotesize}]
		% the following are the "images" and numbers in the legend
		\addlegendimage{only marks, mark=square, blue, thick}
		\addlegendimage{only marks, mark=diamond*, mark options={solid, fill=black}, black, fill=black, thick}
		\addlegendimage{only marks, mark=o, orange, thick}
	\end{customlegend}
\end{tikzpicture}



==> TeX/Tikz/K012jump2.tex <==
\def\nodedist{1}%
\def\shift{0.5\baselineskip}%
\def\rectheight{1.4\baselineskip}%
\settoheight\myLength{\(k_a\)}%
\makeatletter
	\@ifundefined{jumparrow}{%
		\newcommandx\jumparrow[4][{1={}},{4={}}]{%
				\path[->,>=latex,#1] (#2) edge [#4] (#3);%
		}%
	}{}%
\makeatother%

\begin{tikzpicture}%
	\tikzset{%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,%
		},%
		suptext/.style={%
			inner sep=0pt,
			outer sep=10pt,
			minimum height=\myLength,
			anchor=south,
			text centered,
			font=\scriptsize,
		},%
		subtext/.style={%
			inner sep=0pt,
			outer sep=5pt,
			anchor=north,
			minimum height=\myLength,
			text centered,
			font=\scriptsize,
		},%
		K0node/.style={%
			nosep,
			blue,
			draw,
			rectangle,
			thick,
			minimum size=5pt,
		},%
		K1node/.style={%
			nosep,
			black,
			fill=black,
			draw,
			shape=diamond,
			thick,
			minimum size=6pt,
		},%
		K2node/.style={%
			nosep,
			orange,
			draw,
			circle,
			thick,
			minimum size=5pt,
		},%
		connectline/.style={%
			ultra thin,
			shorten >=3pt,
			shorten <=3pt,
		},%
	}%
	
	\node[nosep] (start) at (-\nodedist,0) {};
	\node[K0node] (0) at (0,0) {};
	\node[K2node] (1) at (\nodedist,0) {};
	\node[K2node] (2) at ({2*\nodedist},0) {};
	\node[K1node] (3) at ({3*\nodedist},0) {};
	\node[K1node] (4) at ({4*\nodedist},0) {};
	\node[K2node] (5) at ({5*\nodedist},0) {};
	\node[K2node] (6) at ({6*\nodedist},0) {};
	\node[K2node] (7) at ({7*\nodedist},0) {};
	\node[K1node] (8) at ({8*\nodedist},0) {};
	\node[nosep] (end) at ({9*\nodedist},0) {};
	
	\node[opacity=1, subtext] at (8) {\(k\)};
	\node[opacity=1, subtext] at (7) {\(k-1\)};
	\node[opacity=1, subtext] at (5) {\(k_a\)};
	\node[opacity=1, subtext] at (3) {\(k_b\)};
	\node[opacity=0, subtext] at (1) {\(k_c\)};
	
	\node[opacity=0, suptext] at (8) {%
		\(
			\underbrace{
				\|Rx_k\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_a}\|}^{\hat\eta_k}+\varepsilon_k
			}
		\)%
	};
	\node[opacity=1, suptext] at (5) {%
		\(
			\underbrace{
				\|Rx_{k_a}\|
			{}\leq{}
				c_1\,^2\|Rx_{k_b}\|
			}
		\)%
	};
	\node[opacity=0, suptext] at (1) {%
		\(
			\underbrace{
				\|Rx_{k_b}\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_c}\|}^{\hat\eta_{k_b}}+\varepsilon_{k_b}
			}
		\)%
	};
	
	\draw[connectline, dashed] (start) -- (0);
	\draw[connectline] (0) -- (1);
	\draw[connectline] (1) -- (2);
	\draw[connectline] (2) -- (3);
	\draw[connectline] (3) -- (4);
	\draw[connectline] (4) -- (5);
	\draw[connectline] (5) -- (6);
	\draw[connectline] (6) -- (7);
	\draw[connectline] (7) -- (8);
	\draw[connectline, dashed, ->] (8) -- (end);

	\jumparrow[opacity=0, orange] 85 [bend right=25]
	\jumparrow[opacity=1, black ] 54 [bend right=60]
	\jumparrow[opacity=1, black ] 43 [bend right=60]
	\jumparrow[opacity=0, orange] 31 [bend right=30]
	
\end{tikzpicture}



==> TeX/Tikz/K012jump3.tex <==
\def\nodedist{1}%
\def\shift{0.5\baselineskip}%
\def\rectheight{1.4\baselineskip}%
\settoheight\myLength{\(k_a\)}%
\makeatletter
	\@ifundefined{jumparrow}{%
		\newcommandx\jumparrow[4][{1={}},{4={}}]{%
				\path[->,>=latex,#1] (#2) edge [#4] (#3);%
		}%
	}{}%
\makeatother%

\begin{tikzpicture}%
	\tikzset{%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,%
		},%
		suptext/.style={%
			inner sep=0pt,
			outer sep=10pt,
			minimum height=\myLength,
			anchor=south,
			text centered,
			font=\scriptsize,
		},%
		subtext/.style={%
			inner sep=0pt,
			outer sep=5pt,
			anchor=north,
			minimum height=\myLength,
			text centered,
			font=\scriptsize,
		},%
		K0node/.style={%
			nosep,
			blue,
			draw,
			rectangle,
			thick,
			minimum size=5pt,
		},%
		K1node/.style={%
			nosep,
			black,
			fill=black,
			draw,
			shape=diamond,
			thick,
			minimum size=6pt,
		},%
		K2node/.style={%
			nosep,
			orange,
			draw,
			circle,
			thick,
			minimum size=5pt,
		},%
		connectline/.style={%
			ultra thin,
			shorten >=3pt,
			shorten <=3pt,
		},%
	}%
	
	\node[nosep] (start) at (-\nodedist,0) {};
	\node[K0node] (0) at (0,0) {};
	\node[K2node] (1) at (\nodedist,0) {};
	\node[K2node] (2) at ({2*\nodedist},0) {};
	\node[K1node] (3) at ({3*\nodedist},0) {};
	\node[K1node] (4) at ({4*\nodedist},0) {};
	\node[K2node] (5) at ({5*\nodedist},0) {};
	\node[K2node] (6) at ({6*\nodedist},0) {};
	\node[K2node] (7) at ({7*\nodedist},0) {};
	\node[K1node] (8) at ({8*\nodedist},0) {};
	\node[nosep] (end) at ({9*\nodedist},0) {};
	
	\node[opacity=1, subtext] at (8) {\(k\)};
	\node[opacity=1, subtext] at (7) {\(k-1\)};
	\node[opacity=1, subtext] at (5) {\(k_a\)};
	\node[opacity=1, subtext] at (3) {\(k_b\)};
	\node[opacity=1, subtext] at (1) {\(k_c\)};
	
	\node[opacity=0, suptext] at (8) {%
		\(
			\underbrace{
				\|Rx_k\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_a}\|}^{\hat\eta_k}+\varepsilon_k
			}
		\)%
	};
	\node[opacity=0, suptext] at (5) {%
		\(
			\underbrace{
				\|Rx_{k_a}\|
			{}\leq{}
				c_1\,^2\|Rx_{k_b}\|
			}
		\)%
	};
	\node[opacity=1, suptext] at (1) {%
		\(
			\underbrace{
				\|Rx_{k_b}\|
			{}\leq{}
				\overbracket[0.5pt]{\|Rx_{k_c}\|}^{\hat\eta_{k_b}}+\varepsilon_{k_b}
			}
		\)%
	};
	
	\draw[connectline, dashed] (start) -- (0);
	\draw[connectline] (0) -- (1);
	\draw[connectline] (1) -- (2);
	\draw[connectline] (2) -- (3);
	\draw[connectline] (3) -- (4);
	\draw[connectline] (4) -- (5);
	\draw[connectline] (5) -- (6);
	\draw[connectline] (6) -- (7);
	\draw[connectline] (7) -- (8);
	\draw[connectline, dashed, ->] (8) -- (end);

	\jumparrow[opacity=0, orange] 85 [bend right=25]
	\jumparrow[opacity=0, black ] 54 [bend right=60]
	\jumparrow[opacity=0, black ] 43 [bend right=60]
	\jumparrow[opacity=1, orange] 31 [bend right=30]
	
\end{tikzpicture}



==> TeX/Tikz/LineCircle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={%
		plotaxis,
		xmax=40,
		ymode=log,
		ymin=1e-12,
		ymax=3,
	},
}

\begin{axis}[%
	title={Distance from solution},
]
\addplot
  table[row sep=crcr]{%
1	1.56204993518133\\
2	1\\
3	0.707106781186547\\
4	0.577350269189626\\
5	0.5\\
6	0.447213595499958\\
7	0.408248290463863\\
8	0.377964473009227\\
9	0.353553390593274\\
10	0.333333333333333\\
11	0.316227766016838\\
12	0.301511344577764\\
13	0.288675134594813\\
14	0.277350098112615\\
15	0.267261241912424\\
16	0.258198889747161\\
17	0.25\\
18	0.242535625036333\\
19	0.235702260395516\\
20	0.229415733870562\\
21	0.223606797749979\\
22	0.218217890235992\\
23	0.21320071635561\\
24	0.208514414057075\\
25	0.204124145231931\\
26	0.2\\
27	0.196116135138184\\
28	0.192450089729875\\
29	0.188982236504614\\
30	0.185695338177052\\
31	0.182574185835055\\
32	0.179605302026775\\
33	0.176776695296637\\
34	0.174077655955698\\
35	0.171498585142509\\
36	0.169030850945703\\
37	0.166666666666667\\
38	0.164398987305357\\
39	0.162221421130762\\
40	0.160128153805087\\
41	0.158113883008419\\
42	0.156173761888606\\
43	0.154303349962092\\
44	0.152498570332605\\
45	0.150755672288882\\
46	0.149071198499986\\
47	0.147441956154897\\
48	0.145864991497894\\
49	0.144337567297406\\
50	0.142857142857143\\
51	0.141421356237309\\
52	0.140028008402801\\
53	0.138675049056307\\
54	0.137360563948689\\
55	0.136082763487954\\
56	0.134839972492648\\
57	0.133630620956212\\
58	0.132453235706504\\
59	0.131306432859722\\
60	0.130188910980824\\
61	0.12909944487358\\
62	0.128036879932896\\
63	0.12700012700019\\
64	0.125988157669742\\
65	0.125\\
66	0.124034734589208\\
67	0.123091490979333\\
68	0.122169444356305\\
69	0.121267812518166\\
70	0.120385853085769\\
71	0.119522860933439\\
72	0.118678165819385\\
73	0.117851130197758\\
74	0.11704114719613\\
75	0.116247638743819\\
76	0.115470053837925\\
77	0.114707866935281\\
78	0.113960576459638\\
79	0.113227703414459\\
80	0.112508790092602\\
81	0.111803398874989\\
82	0.111111111111111\\
83	0.110431526074846\\
84	0.10976425998969\\
85	0.109108945117996\\
86	0.108465228909328\\
87	0.107832773203438\\
88	0.107211253483779\\
89	0.106600358177805\\
90	0.105999788000636\\
91	0.105409255338946\\
92	0.104828483672192\\
93	0.104257207028537\\
94	0.103695169473042\\
95	0.103142124625879\\
96	0.102597835208515\\
97	0.102062072615966\\
98	0.101534616513362\\
99	0.101015254455221\\
100	0.100503781525921\\
101	0.0999999999999999\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	1.56204993518133\\
2	1\\
3	0.396623701159728\\
4	0.23866213581937\\
5	0.0508757184354262\\
6	0.0479574192533948\\
7	0.0455125294081025\\
8	0.0434224678002007\\
9	0.0416070770814254\\
10	0.0400098067554024\\
11	0.0385893809293553\\
12	0.0373148248567544\\
13	0.0361623506753859\\
14	0.0351133289313375\\
15	0.0341529229180045\\
16	0.0332691429892193\\
17	0.0324521755842895\\
18	0.0316938969637808\\
19	0.0309875141676246\\
20	0.0303272954808565\\
21	0.0297083650736168\\
22	0.0291265444370803\\
23	0.0285782284670346\\
24	0.0280602875571453\\
25	0.0275699894643961\\
26	0.0271049363787481\\
27	0.0266630138083862\\
28	0.0262423487368414\\
29	0.0258412751215744\\
30	0.0254583052541647\\
31	0.0250921058369538\\
32	0.0247414778822425\\
33	0.0244053397305524\\
34	0.0240827126300865\\
35	0.0237727084318331\\
36	0.0234745190420595\\
37	0.0231874073423193\\
38	0.0229106993410162\\
39	0.02264377736338\\
40	0.0223860741209098\\
41	0.0221370675288213\\
42	0.0218962761622429\\
43	0.0216632552599525\\
44	0.0214375931991767\\
45	0.0212189083770651\\
46	0.0210068464444159\\
47	0.0208010778454783\\
48	0.0206012956245155\\
49	0.0204072134655374\\
50	0.0202185639364035\\
51	0.0200350969125403\\
52	0.0198565781589098\\
53	0.0196827880517564\\
54	0.0195135204241046\\
55	0.0193485815210691\\
56	0.0191877890528183\\
57	0.0190309713345685\\
58	0.0188779665042916\\
59	0.0187286218099608\\
60	0.018582792959129\\
61	0.0184403435244916\\
62	0.0183011443998155\\
63	0.0181650733012583\\
64	0.0180320143096644\\
65	0.0179018574499095\\
66	0.0177744983037956\\
67	0.0176498376533755\\
68	0.0175277811519138\\
69	0.0174082390199862\\
70	0.0172911257644749\\
71	0.0171763599184466\\
72	0.0170638638000991\\
73	0.016953563289147\\
74	0.0168453876191693\\
75	0.0167392691845899\\
76	0.0166351433610861\\
77	0.0165329483383328\\
78	0.0164326249640913\\
79	0.0163341165987454\\
80	0.0162373689794641\\
81	0.0162352288940014\\
82	0.0162330896545055\\
83	0.0162309512604193\\
84	0.0162288137111862\\
85	0.0162266770062498\\
86	0.0162245411450547\\
87	0.0162224061270456\\
88	0.0162202719516678\\
89	0.0162181386183674\\
90	0.0162160061265905\\
91	0.0162138744757842\\
92	0.0162117436653959\\
93	0.0162096136948734\\
94	0.0162074845636652\\
95	0.0162053562712202\\
96	0.0162032288169879\\
97	0.0162011022004181\\
98	0.0161989764209613\\
99	0.0161968514780685\\
100	0.0161947273711911\\
101	0.016192604099781\\
};
\addlegendentry{Line-search}

\addplot
  table[row sep=crcr]{%
1	1.56204993518133\\
2	1\\
3	0.689624700308299\\
4	0.468332894454351\\
5	0.34242520321316\\
6	0.252103250573273\\
7	0.188242738933418\\
8	0.141080489698898\\
9	0.106110727795036\\
10	0.0799224908823917\\
11	0.0602591280137794\\
12	0.0454560717760492\\
13	0.0343002534318335\\
14	0.0258865951171327\\
15	0.0195387017993607\\
16	0.0147482423697822\\
17	0.0111326533622075\\
18	0.00840359056639191\\
19	0.00634359663861423\\
20	0.00478860229541545\\
21	0.00361479296906113\\
22	0.00272871961224511\\
23	0.00205984653964917\\
24	0.00155493087805133\\
25	0.00117378204580775\\
26	0.000886061616492919\\
27	0.000668868023846738\\
28	0.00050491348947339\\
29	0.000381147898055505\\
30	0.000287720027725473\\
31	0.000217193419704222\\
32	0.00016395446010146\\
33	0.000123765558995832\\
34	9.34278566551967e-05\\
35	7.05266022217928e-05\\
36	5.32389560988194e-05\\
37	4.01888999413525e-05\\
38	3.03377025970691e-05\\
39	2.29012527869768e-05\\
40	1.72876392572689e-05\\
41	1.30500640174558e-05\\
42	9.85118985926036e-06\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	1.56204993518133\\
2	0.93167701863354\\
3	0.39183526346603\\
4	0.125661170802553\\
5	0.0206361368528918\\
6	0.000730759980965579\\
7	9.75033593459645e-07\\
8	1.7397833582033e-12\\
};
\addlegendentry{Newton}

\end{axis}



\begin{axis}[%
	title={Fixed-point residual \(R\)},
]
\addplot
  table[row sep=crcr]{%
1	1.01980390271856\\
2	0.292893218813453\\
3	0.129756511996922\\
4	0.0773502691896257\\
5	0.0527864045000421\\
6	0.0389653050360949\\
7	0.0302838174546358\\
8	0.0244110824159535\\
9	0.0202200572599404\\
10	0.0171055673164954\\
11	0.0147164214390743\\
12	0.0128362099829507\\
13	0.0113250364821983\\
14	0.0100888562001902\\
15	0.00906235216526324\\
16	0.00819888974716115\\
17	0.00746437496366703\\
18	0.0068333646408171\\
19	0.00628652652495409\\
20	0.00580893612058281\\
21	0.0053889075139866\\
22	0.00501717388038195\\
23	0.0046863022985357\\
24	0.00439026882514326\\
25	0.00412414523193153\\
26	0.00388386486181597\\
27	0.00366604540830878\\
28	0.00346785322526166\\
29	0.00328689832756177\\
30	0.0031211523419965\\
31	0.00296888380828048\\
32	0.00282860673013802\\
33	0.00269903934093904\\
34	0.00257907081318898\\
35	0.00246773419680552\\
36	0.00236418427903665\\
37	0.00226767936130939\\
38	0.00217756617459475\\
39	0.00209326732567541\\
40	0.00201427079666816\\
41	0.00194012111981293\\
42	0.00187041192651413\\
43	0.00180477962948725\\
44	0.00174289804372288\\
45	0.00168447378889583\\
46	0.00162924234508885\\
47	0.00157696465700255\\
48	0.0015274242004881\\
49	0.00148042444026358\\
50	0.00143578661983337\\
51	0.00139334783450853\\
52	0.00135295934649371\\
53	0.00131448510761825\\
54	0.0012778004607347\\
55	0.00124279099530591\\
56	0.00120935153643623\\
57	0.00117738524970781\\
58	0.00114680284678181\\
59	0.00111752187889869\\
60	0.00108946610724328\\
61	0.00106256494068457\\
62	0.00103675293270547\\
63	0.00101196933044811\\
64	0.000988157669742418\\
65	0.000965265410791533\\
66	0.00094324360987573\\
67	0.0009220466230275\\
68	0.000901631838138739\\
69	0.0008819594323973\\
70	0.000862992152329836\\
71	0.000844695114054023\\
72	0.00082703562162742\\
73	0.000809983001627351\\
74	0.000793508452311284\\
75	0.000777584905894135\\
76	0.000762186902644263\\
77	0.000747290475642939\\
78	0.000732873045178384\\
79	0.000718913321857181\\
80	0.0007053912176129\\
81	0.000692287763878363\\
82	0.000679585036264571\\
83	0.000667266085156201\\
84	0.000655314871694151\\
85	0.000643716208668099\\
86	0.00063245570588967\\
87	0.000621519719658944\\
88	0.000610895305974274\\
89	0.000600570177169218\\
90	0.000590532661690027\\
91	0.000580771666754146\\
92	0.000571276643654445\\
93	0.00056203755549486\\
94	0.000553044847163189\\
95	0.000544289417363938\\
96	0.000535762592549657\\
97	0.000527456102603852\\
98	0.000519362058140835\\
99	0.000511472929299858\\
100	0.000503781525921204\\
101	0.000496280979001076\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	1.01980390271856\\
2	0.292893218813453\\
3	0.0279401665887971\\
4	0.00651981286265776\\
5	6.57142555437612e-05\\
6	5.50540249810993e-05\\
7	4.70640033926398e-05\\
8	4.0878964823042e-05\\
9	3.59673302254351e-05\\
10	3.19851461044671e-05\\
11	2.87004512681405e-05\\
12	2.59514114688275e-05\\
13	2.36218696779977e-05\\
14	2.16264208188557e-05\\
15	1.99009547897713e-05\\
16	1.83964705020787e-05\\
17	1.70749165638306e-05\\
18	1.59063264877496e-05\\
19	1.48668031585593e-05\\
20	1.3937073757065e-05\\
21	1.31014360095112e-05\\
22	1.23469779918957e-05\\
23	1.16629924438866e-05\\
24	1.10405315390284e-05\\
25	1.04720645161607e-05\\
26	9.95121161604176e-06\\
27	9.47253529728562e-06\\
28	9.03137492132278e-06\\
29	8.6237147608019e-06\\
30	8.2460777944722e-06\\
31	7.89543963091582e-06\\
32	7.56915827348353e-06\\
33	7.26491644718885e-06\\
34	6.98067395868765e-06\\
35	6.71462812334989e-06\\
36	6.46518071981822e-06\\
37	6.23091025779565e-06\\
38	6.01054859509717e-06\\
39	5.80296113380369e-06\\
40	5.60712997671464e-06\\
41	5.42213954398199e-06\\
42	5.24716424362207e-06\\
43	5.08145786410827e-06\\
44	4.92434441686646e-06\\
45	4.77521020429347e-06\\
46	4.63349692749956e-06\\
47	4.49869567941547e-06\\
48	4.3703416942667e-06\\
49	4.24800974555342e-06\\
50	4.13131010152529e-06\\
51	4.01988496164657e-06\\
52	3.91340530908266e-06\\
53	3.81156812409231e-06\\
54	3.71409391124872e-06\\
55	3.62072450049017e-06\\
56	3.53122108737516e-06\\
57	3.44536248310379e-06\\
58	3.36294354869038e-06\\
59	3.28377379132938e-06\\
60	3.20767610376138e-06\\
61	3.13448563010743e-06\\
62	3.06404874379079e-06\\
63	2.99622212480283e-06\\
64	2.9308719254606e-06\\
65	2.86787301490357e-06\\
66	2.80710829389866e-06\\
67	2.7484680725047e-06\\
68	2.69184950402179e-06\\
69	2.63715606940371e-06\\
70	2.58429710704028e-06\\
71	2.5331873833509e-06\\
72	2.4837467001125e-06\\
73	2.435899535011e-06\\
74	2.3895747121444e-06\\
75	2.34470509965709e-06\\
76	2.30122733195504e-06\\
77	2.25908155425392e-06\\
78	2.21821118732285e-06\\
79	2.17856271072028e-06\\
80	2.14008546274916e-06\\
81	2.13923949586234e-06\\
82	2.1383940861687e-06\\
83	2.1375492331617e-06\\
84	2.13670493633134e-06\\
85	2.13586119515718e-06\\
86	2.13501800912924e-06\\
87	2.1341753777375e-06\\
88	2.13333330047194e-06\\
89	2.13249177682256e-06\\
90	2.13165080627936e-06\\
91	2.13081038833232e-06\\
92	2.12997052247491e-06\\
93	2.12913120820057e-06\\
94	2.12829244499932e-06\\
95	2.12745423236807e-06\\
96	2.12661656979682e-06\\
97	2.1257794567825e-06\\
98	2.12494289282203e-06\\
99	2.12410687740888e-06\\
100	2.12327141003998e-06\\
101	2.12243649021573e-06\\
};
\addlegendentry{Line-search}

\addplot
  table[row sep=crcr]{%
1	1.01980390271856\\
2	0.292893218813453\\
3	0.121908744471007\\
4	0.044208729237447\\
5	0.0184665648834457\\
6	0.00764862779432413\\
7	0.0032491219592905\\
8	0.00138339509453339\\
9	0.000592378416241643\\
10	0.000254040247443119\\
11	0.000109108290534753\\
12	4.68892542013419e-05\\
13	2.01594641674532e-05\\
14	8.66915152719638e-06\\
15	3.72848837004031e-06\\
16	1.60368830448392e-06\\
17	6.89803983492526e-07\\
18	2.96716472442463e-07\\
19	1.27633176540652e-07\\
20	5.49020857188234e-08\\
21	2.36165271869787e-08\\
22	1.01588445780565e-08\\
23	4.36991732990361e-09\\
24	1.87976033219975e-09\\
25	8.08596658380401e-10\\
26	3.4782558137967e-10\\
27	1.49620520725584e-10\\
28	6.43607122891715e-11\\
29	2.76853834996205e-11\\
30	1.19091360579505e-11\\
31	5.1228304096592e-12\\
32	2.20363522351538e-12\\
33	9.47915059163265e-13\\
34	4.07754870992115e-13\\
35	1.75399720247181e-13\\
36	7.54498866812822e-14\\
37	3.24555039419271e-14\\
38	1.39610511465296e-14\\
39	6.00548392482372e-15\\
40	2.58331157572227e-15\\
41	1.11124115822776e-15\\
42	4.78009491255808e-16\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	1.01980390271856\\
2	0.250006703800653\\
3	0.12154688345994\\
4	0.0499318064956181\\
5	0.00894791934906304\\
6	0.00032166189309393\\
7	4.29416195935226e-07\\
8	7.66275931596283e-13\\
};
\addlegendentry{Newton}

\end{axis}

\end{tikzpicture}%


==> TeX/Tikz/LineCircleH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={%
		plotaxis,
		xmax=40,
		ymode=log,
		ymin=1e-12,
		ymax=3,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	title={Distance from solution},
]
\addplot
  table[row sep=crcr]{%
1	1.5\\
2	0.99654575824488\\
3	0.705882352941177\\
4	0.576683197598655\\
5	0.499566536546176\\
6	0.446903353634315\\
7	0.408012240550828\\
8	0.377777130012335\\
9	0.353400038432256\\
10	0.333204806884239\\
11	0.316118021864299\\
12	0.301416215581997\\
13	0.288591642146329\\
14	0.27727604922647\\
15	0.267194981531609\\
16	0.258139142230511\\
17	0.249945764182028\\
18	0.242486102702986\\
19	0.235656806290302\\
20	0.229373819969806\\
21	0.223567987231983\\
22	0.218181818181818\\
23	0.213167075216726\\
24	0.208482942558283\\
25	0.204094619789493\\
26	0.19997222800792\\
27	0.19608994966038\\
28	0.192425345263077\\
29	0.188958805565772\\
30	0.185673108532132\\
31	0.182553058231463\\
32	0.17958518832471\\
33	0.176757516919006\\
34	0.174059342594335\\
35	0.171481073672086\\
36	0.169014084507042\\
37	0.166650593889093\\
38	0.164383561643836\\
39	0.162206600298323\\
40	0.160113899284757\\
41	0.158100159631835\\
42	0.156160537470792\\
43	0.154290594983772\\
44	0.152486257662904\\
45	0.150743776942488\\
46	0.14905969742382\\
47	0.147430828040148\\
48	0.145854216613928\\
49	0.144327127344603\\
50	0.142847020836167\\
51	0.141411536332688\\
52	0.140018475878987\\
53	0.138665790164689\\
54	0.137351565844199\\
55	0.13607401415413\\
56	0.134831460674157\\
57	0.133622336097966\\
58	0.132445167898627\\
59	0.131298572787712\\
60	0.130181249880339\\
61	0.129091974489356\\
62	0.128029592481344\\
63	0.12699301513531\\
64	0.125981214451988\\
65	0.124993218867817\\
66	0.124028109332969\\
67	0.123085015717434\\
68	0.12216311351322\\
69	0.121261620804266\\
70	0.120379795478747\\
71	0.119516932661187\\
72	0.118672362344196\\
73	0.117845447201723\\
74	0.117035580567643\\
75	0.116242184565068\\
76	0.115464708373309\\
77	0.114702626620655\\
78	0.113955437892328\\
79	0.113222663343975\\
80	0.112503845411997\\
81	0.111798546612813\\
82	0.111106348423906\\
83	0.110426850240142\\
84	0.109759668399469\\
85	0.109104435272576\\
86	0.108460798411648\\
87	0.107828419753702\\
88	0.10720697487444\\
89	0.106596152288862\\
90	0.10599565279522\\
91	0.105405188859175\\
92	0.104824484035277\\
93	0.104253272423119\\
94	0.103691298155744\\
95	0.103138314918059\\
96	0.102594085493213\\
97	0.102058381335015\\
98	0.101530982164671\\
99	0.101011675590206\\
100	0.100500256747078\\
101	0.0999965279586122\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	1.5\\
2	0.99654575824488\\
3	0.38944536354173\\
4	0.214202740843712\\
5	0.00320601648575264\\
6	0.00320600000929257\\
7	0.00320598353308653\\
8	0.00320596705713451\\
9	0.00320595058143651\\
10	0.00320593410599251\\
11	0.00320591763080251\\
12	0.0032059011558665\\
13	0.00320588468118449\\
14	0.00320586820675645\\
15	0.00320585173258239\\
16	0.00320583525866229\\
17	0.00320581878499616\\
18	0.00320580231158398\\
19	0.00320578583842575\\
20	0.00320576936552146\\
21	0.0032057528928711\\
22	0.00320573642047468\\
23	0.00320571994833217\\
24	0.00320570347644358\\
25	0.0032056870048089\\
26	0.00320567053342813\\
27	0.00320565406230124\\
28	0.00320563759142825\\
29	0.00320562112080914\\
30	0.00320560465044391\\
31	0.00320558818033255\\
32	0.00320557171047505\\
33	0.0032055552408714\\
34	0.00320553877152161\\
35	0.00320552230242566\\
36	0.00320550583358355\\
37	0.00320548936499527\\
38	0.00320547289666081\\
39	0.00320545642858017\\
40	0.00320543996075335\\
41	0.00320542349318032\\
42	0.0032054070258611\\
43	0.00320539055879566\\
44	0.00320537409198401\\
45	0.00320535762542614\\
46	0.00320534115912204\\
47	0.00320532469307171\\
48	0.00320530822727514\\
49	0.00320529176173232\\
50	0.00320527529644324\\
51	0.00320525883140791\\
52	0.0032052423666263\\
53	0.00320522590209842\\
54	0.00320520943782427\\
55	0.00320519297380382\\
56	0.00320517651003709\\
57	0.00320516004652405\\
58	0.00320514358326471\\
59	0.00320512712025905\\
60	0.00320511065750708\\
61	0.00320509419500878\\
62	0.00320507773276414\\
63	0.00320506127077317\\
64	0.00320504480903586\\
65	0.00320502834755219\\
66	0.00320501188632216\\
67	0.00320499542534577\\
68	0.00320497896462301\\
69	0.00320496250415387\\
70	0.00320494604393834\\
71	0.00320492958397642\\
72	0.00320491312426811\\
73	0.00320489666481339\\
74	0.00320488020561227\\
75	0.00320486374666472\\
76	0.00320484728797075\\
77	0.00320483082953036\\
78	0.00320481437134352\\
79	0.00320479791341024\\
80	0.00320478145573052\\
81	0.00320476499830433\\
82	0.00320474854113169\\
83	0.00320473208421257\\
84	0.00320471562754698\\
85	0.00320469917113491\\
86	0.00320468271497635\\
87	0.00320466625907129\\
88	0.00320464980341974\\
89	0.00320463334802167\\
90	0.00320461689287709\\
91	0.00320460043798599\\
92	0.00320458398334836\\
93	0.0032045675289642\\
94	0.0032045510748335\\
95	0.00320453462095625\\
96	0.00320451816733244\\
97	0.00320450171396208\\
98	0.00320448526084515\\
99	0.00320446880798165\\
100	0.00320445235537156\\
101	0.00320443590301489\\
};
\addlegendentry{Line search}

\addplot
  table[row sep=crcr]{%
1	1.5\\
2	0.99654575824488\\
3	0.68418626567994\\
4	0.466058793484101\\
5	0.340667181807855\\
6	0.250924381640739\\
7	0.187366328438342\\
8	0.14043722614871\\
9	0.105629175618526\\
10	0.0795617393250939\\
11	0.0599876793500531\\
12	0.0452516237234137\\
13	0.0341460930787525\\
14	0.0257703045838769\\
15	0.0194509496272492\\
16	0.0146820150077834\\
17	0.0110826659860368\\
18	0.0083658589232992\\
19	0.00631511501457566\\
20	0.00476710265291887\\
21	0.00359856358266045\\
22	0.00271646850311453\\
23	0.00205059849053799\\
24	0.00154794974935961\\
25	0.00116851215508178\\
26	0.000882083496507689\\
27	0.000665865031668395\\
28	0.000502646598105456\\
29	0.000379436672591033\\
30	0.000286428261521727\\
31	0.000216218295021187\\
32	0.000163218359858864\\
33	0.000123209894434036\\
34	9.30083961439409e-05\\
35	7.02099623873106e-05\\
36	5.299993184661e-05\\
37	4.00084654544558e-05\\
38	3.02014941847811e-05\\
39	2.27984342012315e-05\\
40	1.72100304476406e-05\\
41	1.29914656149008e-05\\
42	9.80696608565794e-06\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	1.5\\
2	0.924529542297118\\
3	0.379991187770491\\
4	0.119532021420861\\
5	0.0188555746244872\\
6	0.000610842246935436\\
7	6.78688264897696e-07\\
8	8.39604971781383e-13\\
};
\addlegendentry{Newton}

\end{axis}

\begin{axis}[%
	title={Fixed-point residual \(R\)},
]
\addplot
  table[row sep=crcr]{%
1	0.92270993735201\\
2	0.290663405303703\\
3	0.129199155342521\\
4	0.0771166610524793\\
5	0.0526631829118608\\
6	0.0388911130834876\\
7	0.0302351105384924\\
8	0.0243770915800789\\
9	0.0201952315480168\\
10	0.0170867850199402\\
11	0.0147018062823024\\
12	0.0128245734356679\\
13	0.0113155929198594\\
14	0.0100810676948609\\
15	0.00905583930109782\\
16	0.00819337804848286\\
17	0.00745966147904159\\
18	0.00682929641268459\\
19	0.00628298632049556\\
20	0.00580583273782334\\
21	0.00538616905016476\\
22	0.00501474296509261\\
23	0.00468413265844256\\
24	0.00438832276879017\\
25	0.00412239178157287\\
26	0.00388227834753985\\
27	0.00366460439730337\\
28	0.00346653969730526\\
29	0.00328569703364004\\
30	0.00312005030066884\\
31	0.00296786990675285\\
32	0.00282767140570431\\
33	0.00269817432467087\\
34	0.00257826892224905\\
35	0.0024669891650434\\
36	0.00236349061794966\\
37	0.00226703224525701\\
38	0.00217696134551282\\
39	0.00209270101356523\\
40	0.00201373965292204\\
41	0.00193962216104296\\
42	0.0018699424870206\\
43	0.00180433732086821\\
44	0.00174248072041583\\
45	0.00168407951866761\\
46	0.00162886938367199\\
47	0.00157661142622026\\
48	0.00152708926932518\\
49	0.00148010650843539\\
50	0.00143548450347952\\
51	0.00139306045370091\\
52	0.00135268571429789\\
53	0.00131422432049036\\
54	0.00127755169006824\\
55	0.00124255347997321\\
56	0.00120912457619149\\
57	0.00117716819933897\\
58	0.00114659511091517\\
59	0.00111732290737293\\
60	0.00108927539098305\\
61	0.00106238200801137\\
62	0.00103657734603413\\
63	0.00101180068332235\\
64	0.000987995584170662\\
65	0.000965109534847686\\
66	0.000943093615535517\\
67	0.000921902204214037\\
68	0.000901492708953885\\
69	0.000881825325519364\\
70	0.000862862817559221\\
71	0.000844570316991755\\
72	0.000826915142472323\\
73	0.000809866634080239\\
74	0.000793396002574789\\
75	0.000777476191759066\\
76	0.000762081752653923\\
77	0.000747188728327436\\
78	0.000732774548352924\\
79	0.000718817931977686\\
80	0.000705298799183837\\
81	0.000692198188907964\\
82	0.000679498183763116\\
83	0.000667181840673478\\
84	0.000655233126892571\\
85	0.000643636860928345\\
86	0.000632378657946076\\
87	0.000621444879262037\\
88	0.000610822585578263\\
89	0.000600499493642034\\
90	0.000590463936044408\\
91	0.000580704823897868\\
92	0.000571211612158035\\
93	0.000561974267375656\\
94	0.000552983237684171\\
95	0.000544229424846318\\
96	0.000535704158198202\\
97	0.000527399170343723\\
98	0.000519306574465361\\
99	0.000511418843128261\\
100	0.000503728788465385\\
101	0.000496229543641272\\
};
\addlegendentry{KM}

\addplot
  table[row sep=crcr]{%
1	0.92270993735201\\
2	0.290663405303703\\
3	0.0265487243942694\\
4	0.00475122384597451\\
5	1.6476460065664e-08\\
6	1.64762060392634e-08\\
7	1.6475952019368e-08\\
8	1.64756980064115e-08\\
9	1.64754439990929e-08\\
10	1.64751899987131e-08\\
11	1.64749360052723e-08\\
12	1.64746820179029e-08\\
13	1.64744280374725e-08\\
14	1.64741740626799e-08\\
15	1.64739200952599e-08\\
16	1.64736661339114e-08\\
17	1.64734121795018e-08\\
18	1.64731582311638e-08\\
19	1.64729042897646e-08\\
20	1.6472650354437e-08\\
21	1.64723964260483e-08\\
22	1.64721425041647e-08\\
23	1.64718885892201e-08\\
24	1.64716346799133e-08\\
25	1.64713807775455e-08\\
26	1.64711268816828e-08\\
27	1.64708729918916e-08\\
28	1.64706191090394e-08\\
29	1.64703652326924e-08\\
30	1.64701113628506e-08\\
31	1.64698574999476e-08\\
32	1.64696036431163e-08\\
33	1.64693497927901e-08\\
34	1.64690959494028e-08\\
35	1.64688421116534e-08\\
36	1.64685882808428e-08\\
37	1.64683344569712e-08\\
38	1.64680806391711e-08\\
39	1.64678268278762e-08\\
40	1.64675730235202e-08\\
41	1.64673192256694e-08\\
42	1.64670654338901e-08\\
43	1.64668116490498e-08\\
44	1.64665578702809e-08\\
45	1.6466304098451e-08\\
46	1.64660503326926e-08\\
47	1.64657965738731e-08\\
48	1.64655428215588e-08\\
49	1.64652890757497e-08\\
50	1.64650353360121e-08\\
51	1.64647816032135e-08\\
52	1.646452787692e-08\\
53	1.64642741566981e-08\\
54	1.64640204438488e-08\\
55	1.6463766737071e-08\\
56	1.64635130367984e-08\\
57	1.64632593425973e-08\\
58	1.64630056553351e-08\\
59	1.64627519750118e-08\\
60	1.64624983003264e-08\\
61	1.64622446325799e-08\\
62	1.64619909717723e-08\\
63	1.64617373170362e-08\\
64	1.64614836688053e-08\\
65	1.64612300266459e-08\\
66	1.64609763914254e-08\\
67	1.64607227631439e-08\\
68	1.64604691405001e-08\\
69	1.6460215525229e-08\\
70	1.64599619160294e-08\\
71	1.6459708313335e-08\\
72	1.64594547171458e-08\\
73	1.64592011278955e-08\\
74	1.64589475447167e-08\\
75	1.64586939676095e-08\\
76	1.64584403978749e-08\\
77	1.64581868342117e-08\\
78	1.64579332779212e-08\\
79	1.64576797272685e-08\\
80	1.6457426183121e-08\\
81	1.64571726454787e-08\\
82	1.64569191147754e-08\\
83	1.64566655897098e-08\\
84	1.64564120720169e-08\\
85	1.64561585603955e-08\\
86	1.6455905055713e-08\\
87	1.6455651557102e-08\\
88	1.64553980654299e-08\\
89	1.64551445798293e-08\\
90	1.64548911011676e-08\\
91	1.64546376281438e-08\\
92	1.64543841624926e-08\\
93	1.64541307029129e-08\\
94	1.6453877250272e-08\\
95	1.64536238037027e-08\\
96	1.64533703636387e-08\\
97	1.64531169305135e-08\\
98	1.64528635038935e-08\\
99	1.64526100833451e-08\\
100	1.64523566693019e-08\\
101	1.64521032621975e-08\\
};
\addlegendentry{LineSearch}

\addplot
  table[row sep=crcr]{%
1	0.92270993735201\\
2	0.290663405303703\\
3	0.119515988271874\\
4	0.0436258219530826\\
5	0.0181984062341093\\
6	0.00754500217189513\\
7	0.00320471802467487\\
8	0.00136474030584086\\
9	0.000584394192734136\\
10	0.00025062646742248\\
11	0.000107643052221745\\
12	4.62600555005827e-05\\
13	1.98890248580622e-05\\
14	8.55288063257575e-06\\
15	3.67848695373083e-06\\
16	1.58218327509993e-06\\
17	6.80554222986379e-07\\
18	2.92737809349033e-07\\
19	1.2592176672991e-07\\
20	5.41659187789159e-08\\
21	2.3299860893531e-08\\
22	1.00226282525109e-08\\
23	4.3113227393525e-09\\
24	1.85455534523066e-09\\
25	7.97754500262912e-10\\
26	3.43161723863339e-10\\
27	1.47614318121367e-10\\
28	6.34977248732682e-11\\
29	2.73141611867485e-11\\
30	1.17494510756995e-11\\
31	5.05414042865568e-12\\
32	2.17408751591874e-12\\
33	9.35204875780055e-13\\
34	4.02287429171651e-13\\
35	1.73047855342098e-13\\
36	7.44382108578724e-14\\
37	3.20203255186821e-14\\
38	1.37738500889228e-14\\
39	5.92495480846236e-15\\
40	2.54867809257493e-15\\
41	1.09633846055376e-15\\
42	4.71599145910988e-16\\
};
\addlegendentry{Broyden}

\addplot
  table[row sep=crcr]{%
1	0.92270993735201\\
2	0.250719775367774\\
3	0.11997178261174\\
4	0.0479209336951535\\
5	0.00821100736253939\\
6	0.000269665497952757\\
7	2.99751366394985e-07\\
8	3.70814490224802e-13\\
};
\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/LineCircleH_graph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	graphaxis,
	scale=2,
	ymin=0.05,%
	ymax=1.15,
	xmin=-0.4,
	xmax=1.2,
	legend style={%
		at={(0,0)},
		anchor=south west,
	},
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	1\\
2	1\\
};
\draw[line width=1.5pt, fill=black, fill opacity=0.25, draw=black] (axis cs:0,0) circle[radius=1];
\node[anchor=north west, scale=3, inner sep=1pt] at (axis cs:1.2,0) {\(x_0\)};
\node[anchor=south, scale=3, inner sep=1pt] at (axis cs:0,1) {\(x_\star\)};
\node[anchor=north east, scale=3] at (axis cs:0.5,0.5) {\(C_1\)};
\node[anchor=south, scale=3, inner sep=1pt] at (axis cs:0.85,1) {\(C_2\)};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.2	0.1\\
0.99654575824488	0.08304547985374\\
0.99654575824488	1\\
0.705882352941177	0.708329092870135\\
0.705882352941177	1\\
0.576683197598655	0.816967863264762\\
0.576683197598655	1\\
0.499566536546176	0.866275519429736\\
0.499566536546176	1\\
0.446903353634315	0.894582244687654\\
0.446903353634315	1\\
0.408012240550828	0.912976457287204\\
0.408012240550828	1\\
0.377777130012335	0.925896560118701\\
0.377777130012335	1\\
0.353400038432256	0.935472293997038\\
0.353400038432256	1\\
0.333204806884239	0.94285447268878\\
0.333204806884239	1\\
0.316118021864299	0.948719872382044\\
0.316118021864299	1\\
0.301416215581997	0.953492666455399\\
0.301416215581997	1\\
0.288591642146329	0.957452277705414\\
0.288591642146329	1\\
0.27727604922647	0.960790295811402\\
0.27727604922647	1\\
0.267194981531609	0.963642486529275\\
0.267194981531609	1\\
0.258139142230511	0.966107749295334\\
0.258139142230511	1\\
0.249945764182028	0.9682598385596\\
0.249945764182028	1\\
0.242486102702986	0.970154879385718\\
0.242486102702986	1\\
0.235656806290302	0.971836338921866\\
0.235656806290302	1\\
0.229373819969806	0.973338405033141\\
0.229373819969806	1\\
0.223567987231983	0.974688337411011\\
0.223567987231983	1\\
0.218181818181818	0.975908138205065\\
0.218181818181818	1\\
0.213167075216726	0.977015761409992\\
0.213167075216726	1\\
0.208482942558283	0.978026003060368\\
0.208482942558283	1\\
0.204094619789493	0.978951166388284\\
0.204094619789493	1\\
0.19997222800792	0.979801565637425\\
0.19997222800792	1\\
0.19608994966038	0.980585912422869\\
0.19608994966038	1\\
0.192425345263077	0.981311615390537\\
0.192425345263077	1\\
0.188958805565772	0.981985015058355\\
0.188958805565772	1\\
0.185673108532132	0.982611569628617\\
0.185673108532132	1\\
0.182553058231463	0.983196003312839\\
0.182553058231463	1\\
0.17958518832471	0.98374242570623\\
0.17958518832471	1\\
0.176757516919006	0.984254428596909\\
0.176757516919006	1\\
0.174059342594335	0.984735165034553\\
0.174059342594335	1\\
0.171481073672086	0.985187414339154\\
0.171481073672086	1\\
0.169014084507042	0.985613635882868\\
0.169014084507042	1\\
0.166650593889093	0.986016013843798\\
0.166650593889093	1\\
0.164383561643836	0.986396494651764\\
0.164383561643836	1\\
0.162206600298323	0.986756818481464\\
0.162206600298323	1\\
0.160113899284757	0.987098545868562\\
0.160113899284757	1\\
0.158100159631835	0.987423080307721\\
0.158100159631835	1\\
0.156160537470792	0.987731687522899\\
0.156160537470792	1\\
0.154290594983772	0.988025511967962\\
0.154290594983772	1\\
0.152486257662904	0.988305591011183\\
0.152486257662904	1\\
0.150743776942488	0.988572867174248\\
0.150743776942488	1\\
0.14905969742382	0.988828198730153\\
0.14905969742382	1\\
0.147430828040148	0.98907236891109\\
0.147430828040148	1\\
0.145854216613928	0.9893060939345\\
0.145854216613928	1\\
0.144327127344603	0.989530030020542\\
0.144327127344603	1\\
0.142847020836167	0.989744779545834\\
0.142847020836167	1\\
0.141411536332688	0.989950896454985\\
0.141411536332688	1\\
0.140018475878987	0.990148891032316\\
0.140018475878987	1\\
0.138665790164689	0.99033923412031\\
0.138665790164689	1\\
0.137351565844199	0.990522360858223\\
0.137351565844199	1\\
0.13607401415413	0.990698674003343\\
0.13607401415413	1\\
0.134831460674157	0.990868546888271\\
0.134831460674157	1\\
0.133622336097966	0.991032326059913\\
0.133622336097966	1\\
0.132445167898627	0.99119033363946\\
0.132445167898627	1\\
0.131298572787712	0.991342869437164\\
0.131298572787712	1\\
0.130181249880339	0.991490212851137\\
0.130181249880339	1\\
0.129091974489356	0.991632624575472\\
0.129091974489356	1\\
0.128029592481344	0.991770348139659\\
0.128029592481344	1\\
0.12699301513531	0.991903611298418\\
0.12699301513531	1\\
0.125981214451988	0.99203262728864\\
0.125981214451988	1\\
0.124993218867817	0.992157595968031\\
0.124993218867817	1\\
0.124028109332969	0.992278704848234\\
0.124028109332969	1\\
0.123085015717434	0.992396130033687\\
0.123085015717434	1\\
0.12216311351322	0.992510037076077\\
0.12216311351322	1\\
0.121261620804266	0.99262058175313\\
0.121261620804266	1\\
0.120379795478747	0.992727910779431\\
0.120379795478747	1\\
0.119516932661187	0.992832162456103\\
0.119516932661187	1\\
0.118672362344196	0.992933467265379\\
0.118672362344196	1\\
0.117845447201723	0.99303194841547\\
0.117845447201723	1\\
0.117035580567643	0.993127722340483\\
0.117035580567643	1\\
0.116242184565068	0.993220899159669\\
0.116242184565068	1\\
0.115464708373309	0.993311583099818\\
0.115464708373309	1\\
0.114702626620655	0.993399872884189\\
0.114702626620655	1\\
0.113955437892328	0.993485862091035\\
0.113955437892328	1\\
0.113222663343975	0.993569639484469\\
0.113222663343975	1\\
0.112503845411997	0.993651289320108\\
0.112503845411997	1\\
0.111798546612813	0.99373089162774\\
0.111798546612813	1\\
0.111106348423906	0.993808522472969\\
0.111106348423906	1\\
0.110426850240142	0.993884254199674\\
0.110426850240142	1\\
0.109759668399469	0.993958155654874\\
0.109759668399469	1\\
0.109104435272576	0.994030292397497\\
0.109104435272576	1\\
0.108460798411648	0.994100726892355\\
0.108460798411648	1\\
0.107828419753702	0.99416951869056\\
0.107828419753702	1\\
0.10720697487444	0.994236724597453\\
0.10720697487444	1\\
0.106596152288862	0.994302398829053\\
0.106596152288862	1\\
0.10599565279522	0.994366593157934\\
0.10599565279522	1\\
0.105405188859175	0.994429357049339\\
0.105405188859175	1\\
0.104824484035277	0.99449073778831\\
0.104824484035277	1\\
0.104253272423119	0.994550780598493\\
0.104253272423119	1\\
0.103691298155744	0.994609528753257\\
0.103691298155744	1\\
0.103138314918059	0.994667023679715\\
0.103138314918059	1\\
0.102594085493213	0.99472330505614\\
0.102594085493213	1\\
0.102058381335015	0.994778410903291\\
0.102058381335015	1\\
0.101530982164671	0.994832377670066\\
0.101530982164671	1\\
0.101011675590206	0.994885240313906\\
0.101011675590206	1\\
0.100500256747078	0.994937032376306\\
0.100500256747078	1\\
0.0999965279586122	0.99498778605379\\
0.0999965279586122	1\\
};
\addlegendentry{KM}

\addplot [color=mycolor2, line width=1.0pt, opacity=0.85]
  table[row sep=crcr]{%
1.2	0.1\\
0.99654575824488	0.08304547985374\\
0.99654575824488	1\\
0.705882352941177	0.708329092870135\\
-0.38944536354173	1\\
-0.36289663914746	0.931829399244024\\
0.214202740843712	1\\
0.209451516997738	0.977819033373429\\
0.00320601648575264	1\\
0.00320600000929257	0.999994860768764\\
0.00320600000929257	1\\
0.00320598353308653	0.999994860821587\\
0.00320598353308653	1\\
0.00320596705713451	0.999994860874409\\
0.00320596705713451	1\\
0.00320595058143651	0.99999486092723\\
0.00320595058143651	1\\
0.00320593410599251	0.999994860980049\\
0.00320593410599251	1\\
0.00320591763080251	0.999994861032868\\
0.00320591763080251	1\\
0.0032059011558665	0.999994861085685\\
0.0032059011558665	1\\
0.00320588468118449	0.999994861138501\\
0.00320588468118449	1\\
0.00320586820675645	0.999994861191317\\
0.00320586820675645	1\\
0.00320585173258239	0.999994861244131\\
0.00320585173258239	1\\
0.00320583525866229	0.999994861296944\\
0.00320583525866229	1\\
0.00320581878499616	0.999994861349756\\
0.00320581878499616	1\\
0.00320580231158398	0.999994861402567\\
0.00320580231158398	1\\
0.00320578583842575	0.999994861455377\\
0.00320578583842575	1\\
0.00320576936552146	0.999994861508186\\
0.00320576936552146	1\\
0.0032057528928711	0.999994861560993\\
0.0032057528928711	1\\
0.00320573642047468	0.9999948616138\\
0.00320573642047468	1\\
0.00320571994833217	0.999994861666605\\
0.00320571994833217	1\\
0.00320570347644358	0.99999486171941\\
0.00320570347644358	1\\
0.0032056870048089	0.999994861772213\\
0.0032056870048089	1\\
0.00320567053342813	0.999994861825015\\
0.00320567053342813	1\\
0.00320565406230124	0.999994861877816\\
0.00320565406230124	1\\
0.00320563759142825	0.999994861930616\\
0.00320563759142825	1\\
0.00320562112080914	0.999994861983415\\
0.00320562112080914	1\\
0.00320560465044391	0.999994862036213\\
0.00320560465044391	1\\
0.00320558818033255	0.99999486208901\\
0.00320558818033255	1\\
0.00320557171047505	0.999994862141806\\
0.00320557171047505	1\\
0.0032055552408714	0.9999948621946\\
0.0032055552408714	1\\
0.00320553877152161	0.999994862247394\\
0.00320553877152161	1\\
0.00320552230242566	0.999994862300186\\
0.00320552230242566	1\\
0.00320550583358355	0.999994862352978\\
0.00320550583358355	1\\
0.00320548936499527	0.999994862405768\\
0.00320548936499527	1\\
0.00320547289666081	0.999994862458557\\
0.00320547289666081	1\\
0.00320545642858017	0.999994862511345\\
0.00320545642858017	1\\
0.00320543996075335	0.999994862564132\\
0.00320543996075335	1\\
0.00320542349318032	0.999994862616918\\
0.00320542349318032	1\\
0.0032054070258611	0.999994862669703\\
0.0032054070258611	1\\
0.00320539055879566	0.999994862722487\\
0.00320539055879566	1\\
0.00320537409198401	0.99999486277527\\
0.00320537409198401	1\\
0.00320535762542614	0.999994862828051\\
0.00320535762542614	1\\
0.00320534115912204	0.999994862880832\\
0.00320534115912204	1\\
0.00320532469307171	0.999994862933611\\
0.00320532469307171	1\\
0.00320530822727514	0.99999486298639\\
0.00320530822727514	1\\
0.00320529176173232	0.999994863039167\\
0.00320529176173232	1\\
0.00320527529644324	0.999994863091943\\
0.00320527529644324	1\\
0.00320525883140791	0.999994863144718\\
0.00320525883140791	1\\
0.0032052423666263	0.999994863197492\\
0.0032052423666263	1\\
0.00320522590209842	0.999994863250265\\
0.00320522590209842	1\\
0.00320520943782427	0.999994863303037\\
0.00320520943782427	1\\
0.00320519297380382	0.999994863355808\\
0.00320519297380382	1\\
0.00320517651003709	0.999994863408577\\
0.00320517651003709	1\\
0.00320516004652405	0.999994863461346\\
0.00320516004652405	1\\
0.00320514358326471	0.999994863514114\\
0.00320514358326471	1\\
0.00320512712025905	0.99999486356688\\
0.00320512712025905	1\\
0.00320511065750708	0.999994863619645\\
0.00320511065750708	1\\
0.00320509419500878	0.99999486367241\\
0.00320509419500878	1\\
0.00320507773276414	0.999994863725173\\
0.00320507773276414	1\\
0.00320506127077317	0.999994863777935\\
0.00320506127077317	1\\
0.00320504480903586	0.999994863830696\\
0.00320504480903586	1\\
0.00320502834755219	0.999994863883456\\
0.00320502834755219	1\\
0.00320501188632216	0.999994863936215\\
0.00320501188632216	1\\
0.00320499542534577	0.999994863988973\\
0.00320499542534577	1\\
0.00320497896462301	0.999994864041729\\
0.00320497896462301	1\\
0.00320496250415387	0.999994864094485\\
0.00320496250415387	1\\
0.00320494604393834	0.999994864147239\\
0.00320494604393834	1\\
0.00320492958397642	0.999994864199993\\
0.00320492958397642	1\\
0.00320491312426811	0.999994864252745\\
0.00320491312426811	1\\
0.00320489666481339	0.999994864305496\\
0.00320489666481339	1\\
0.00320488020561227	0.999994864358246\\
0.00320488020561227	1\\
0.00320486374666472	0.999994864410995\\
0.00320486374666472	1\\
0.00320484728797075	0.999994864463744\\
0.00320484728797075	1\\
0.00320483082953036	0.99999486451649\\
0.00320483082953036	1\\
0.00320481437134352	0.999994864569236\\
0.00320481437134352	1\\
0.00320479791341024	0.999994864621981\\
0.00320479791341024	1\\
0.00320478145573052	0.999994864674725\\
0.00320478145573052	1\\
0.00320476499830433	0.999994864727467\\
0.00320476499830433	1\\
0.00320474854113169	0.999994864780209\\
0.00320474854113169	1\\
0.00320473208421257	0.999994864832949\\
0.00320473208421257	1\\
0.00320471562754698	0.999994864885689\\
0.00320471562754698	1\\
0.00320469917113491	0.999994864938427\\
0.00320469917113491	1\\
0.00320468271497635	0.999994864991164\\
0.00320468271497635	1\\
0.00320466625907129	0.9999948650439\\
0.00320466625907129	1\\
0.00320464980341974	0.999994865096635\\
0.00320464980341974	1\\
0.00320463334802167	0.999994865149369\\
0.00320463334802167	1\\
0.00320461689287709	0.999994865202102\\
0.00320461689287709	1\\
0.00320460043798599	0.999994865254834\\
0.00320460043798599	1\\
0.00320458398334836	0.999994865307564\\
0.00320458398334836	1\\
0.0032045675289642	0.999994865360294\\
0.0032045675289642	1\\
0.0032045510748335	0.999994865413023\\
0.0032045510748335	1\\
0.00320453462095625	0.99999486546575\\
0.00320453462095625	1\\
0.00320451816733244	0.999994865518476\\
0.00320451816733244	1\\
0.00320450171396208	0.999994865571201\\
0.00320450171396208	1\\
0.00320448526084515	0.999994865623926\\
0.00320448526084515	1\\
0.00320446880798165	0.999994865676649\\
0.00320446880798165	1\\
0.00320445235537156	0.999994865729371\\
0.00320445235537156	1\\
0.00320443590301489	0.999994865782092\\
0.00320443590301489	1\\
};
\addlegendentry{Line search}

\addplot [color=mycolor3, line width=2.3pt, opacity=0.7]
  table[row sep=crcr]{%
1.2	0.1\\
0.99654575824488	0.08304547985374\\
0.99654575824488	1\\
0.705882352941177	0.708329092870135\\
0.68418626567994	1\\
0.564670277408066	0.825316592473396\\
0.466058793484101	1\\
0.422432971531019	0.906394166223213\\
0.340667181807855	1\\
0.322468775573746	0.946580101618436\\
0.250924381640739	1\\
0.243379379468844	0.96993117160413\\
0.187366328438342	1\\
0.184161610413667	0.982895976820459\\
0.14043722614871	1\\
0.13907248584287	0.990282204061794\\
0.105629175618526	1\\
0.105044781425791	0.994467492628697\\
0.0795617393250939	1\\
0.0793111128576714	0.996849912161945\\
0.0599876793500531	1\\
0.0598800362978313	0.998205580656094\\
0.0452516237234137	1\\
0.0452053636679132	0.99897771501453\\
0.0341460930787525	1\\
0.0341262040538945	0.999417531463638\\
0.0257703045838769	1\\
0.0257617517032443	0.999668110999436\\
0.0194509496272492	1\\
0.0194472711402955	0.999810883940156\\
0.0146820150077834	1\\
0.0146804328245083	0.999892236639571\\
0.0110826659860368	1\\
0.0110819854318138	0.99993859291403\\
0.0083658589232992	1\\
0.00836556618548985	0.999965008038979\\
0.00631511501457566	1\\
0.00631498909280893	0.999980060257582\\
0.00476710265291887	1\\
0.00476704848700009	0.999988637559809\\
0.00359856358266045	1\\
0.00359854028279955	0.999993525232955\\
0.00271646850311453	1\\
0.00271645848048628	0.999996310419855\\
0.00205059849053799	1\\
0.00205059417921525	0.999997897529546\\
0.00154794974935961	1\\
0.00154794789480427	0.99999880192794\\
0.00116851215508178	1\\
0.00116851135732728	0.999999317290371\\
0.000882083496507689	1\\
0.000882083153345965	0.99999961096458\\
0.000665865031668395	1\\
0.000665864884054077	0.999999778311954\\
0.000502646598105456	1\\
0.000502646534607732	0.999999873673223\\
0.000379436672591033	1\\
0.000379436645276872	0.999999928013913\\
0.000286428261521727	1\\
0.000286428249772276	0.999999958979428\\
0.000216218295021187	1\\
0.000216218289967047	0.999999976624825\\
0.000163218359858864	1\\
0.000163218357684776	0.999999986679884\\
0.000123209894434036	1\\
0.000123209893498831	0.999999992409661\\
9.30083961439409e-05	1\\
9.30083957416535e-05	0.999999995674719\\
7.02099623873106e-05	1\\
7.02099622142627e-05	0.999999997535281\\
5.299993184661e-05	1\\
5.29999317721718e-05	0.999999998595504\\
4.00084654544558e-05	1\\
4.00084654224355e-05	0.999999999199661\\
3.02014941847811e-05	1\\
3.02014941710073e-05	0.999999999543935\\
2.27984342012315e-05	1\\
2.27984341953066e-05	0.999999999740116\\
1.72100304476406e-05	1\\
1.72100304450919e-05	0.999999999851907\\
1.29914656149008e-05	1\\
1.29914656138045e-05	0.999999999915611\\
9.80696608565794e-06	1\\
};
\addlegendentry{Broyden}

\addplot [color=mycolor4, line width=3.0pt, opacity=0.5]
  table[row sep=crcr]{%
1.2	0.1\\
0.99654575824488	0.08304547985374\\
0.924437277868694	1.01306115870965\\
0.674057941873032	0.738678476062416\\
0.364283772070061	1.10812324537137\\
0.312297308126053	0.949984416365458\\
0.109646230995876	1.0475984051556\\
0.104095761388798	0.994567279001721\\
0.0169744461781842	1.00820980336936\\
0.0168338384111789	0.999858300902856\\
0.000548095604537318	1.00026966545742\\
0.000547947759672094	0.999999849876615\\
6.08906297597765e-07	1.00000029975137\\
6.08906115077212e-07	0.999999999999815\\
7.53281569188664e-13	1.00000000000037\\
};
\addlegendentry{Newton}

\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.99654575824488	1\\
-0.38944536354173	1\\
0.214202740843712	1\\
0.00320601648575264	1\\
0.00320600000929257	1\\
0.00320598353308653	1\\
0.00320596705713451	1\\
0.00320595058143651	1\\
0.00320593410599251	1\\
0.00320591763080251	1\\
0.0032059011558665	1\\
0.00320588468118449	1\\
0.00320586820675645	1\\
0.00320585173258239	1\\
0.00320583525866229	1\\
0.00320581878499616	1\\
0.00320580231158398	1\\
0.00320578583842575	1\\
0.00320576936552146	1\\
0.0032057528928711	1\\
0.00320573642047468	1\\
0.00320571994833217	1\\
0.00320570347644358	1\\
0.0032056870048089	1\\
0.00320567053342813	1\\
0.00320565406230124	1\\
0.00320563759142825	1\\
0.00320562112080914	1\\
0.00320560465044391	1\\
0.00320558818033255	1\\
0.00320557171047505	1\\
0.0032055552408714	1\\
0.00320553877152161	1\\
0.00320552230242566	1\\
0.00320550583358355	1\\
0.00320548936499527	1\\
0.00320547289666081	1\\
0.00320545642858017	1\\
0.00320543996075335	1\\
0.00320542349318032	1\\
0.0032054070258611	1\\
0.00320539055879566	1\\
0.00320537409198401	1\\
0.00320535762542614	1\\
0.00320534115912204	1\\
0.00320532469307171	1\\
0.00320530822727514	1\\
0.00320529176173232	1\\
0.00320527529644324	1\\
0.00320525883140791	1\\
0.0032052423666263	1\\
0.00320522590209842	1\\
0.00320520943782427	1\\
0.00320519297380382	1\\
0.00320517651003709	1\\
0.00320516004652405	1\\
0.00320514358326471	1\\
0.00320512712025905	1\\
0.00320511065750708	1\\
0.00320509419500878	1\\
0.00320507773276414	1\\
0.00320506127077317	1\\
0.00320504480903586	1\\
0.00320502834755219	1\\
0.00320501188632216	1\\
0.00320499542534577	1\\
0.00320497896462301	1\\
0.00320496250415387	1\\
0.00320494604393834	1\\
0.00320492958397642	1\\
0.00320491312426811	1\\
0.00320489666481339	1\\
0.00320488020561227	1\\
0.00320486374666472	1\\
0.00320484728797075	1\\
0.00320483082953036	1\\
0.00320481437134352	1\\
0.00320479791341024	1\\
0.00320478145573052	1\\
0.00320476499830433	1\\
0.00320474854113169	1\\
0.00320473208421257	1\\
0.00320471562754698	1\\
0.00320469917113491	1\\
0.00320468271497635	1\\
0.00320466625907129	1\\
0.00320464980341974	1\\
0.00320463334802167	1\\
0.00320461689287709	1\\
0.00320460043798599	1\\
0.00320458398334836	1\\
0.0032045675289642	1\\
0.0032045510748335	1\\
0.00320453462095625	1\\
0.00320451816733244	1\\
0.00320450171396208	1\\
0.00320448526084515	1\\
0.00320446880798165	1\\
0.00320445235537156	1\\
0.00320443590301489	1\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.99654575824488	1\\
0.68418626567994	1\\
0.466058793484101	1\\
0.340667181807855	1\\
0.250924381640739	1\\
0.187366328438342	1\\
0.14043722614871	1\\
0.105629175618526	1\\
0.0795617393250939	1\\
0.0599876793500531	1\\
0.0452516237234137	1\\
0.0341460930787525	1\\
0.0257703045838769	1\\
0.0194509496272492	1\\
0.0146820150077834	1\\
0.0110826659860368	1\\
0.0083658589232992	1\\
0.00631511501457566	1\\
0.00476710265291887	1\\
0.00359856358266045	1\\
0.00271646850311453	1\\
0.00205059849053799	1\\
0.00154794974935961	1\\
0.00116851215508178	1\\
0.000882083496507689	1\\
0.000665865031668395	1\\
0.000502646598105456	1\\
0.000379436672591033	1\\
0.000286428261521727	1\\
0.000216218295021187	1\\
0.000163218359858864	1\\
0.000123209894434036	1\\
9.30083961439409e-05	1\\
7.02099623873106e-05	1\\
5.299993184661e-05	1\\
4.00084654544558e-05	1\\
3.02014941847811e-05	1\\
2.27984342012315e-05	1\\
1.72100304476406e-05	1\\
1.29914656149008e-05	1\\
9.80696608565794e-06	1\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.924437277868694	1.01306115870965\\
0.364283772070061	1.10812324537137\\
0.109646230995876	1.0475984051556\\
0.0169744461781842	1.00820980336936\\
0.000548095604537318	1.00026966545742\\
6.08906297597765e-07	1.00000029975137\\
7.53281569188664e-13	1.00000000000037\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
1.2	0.1\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/LineCircle_graph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	graphaxis,
	scale=2,
	xmin=-0.02,%
	xmax=1.15,
	ymin=-0.4,
	ymax=1.2,
	axis x line*=bottom,
	axis y line*=left,
	legend style={%
		at={(0,0)},
		anchor=south west,
	},
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-1\\
1	1.2\\
};
\draw[line width=2.0pt, fill=black, fill opacity=0.25, draw=black] (axis cs:0,0) circle[radius=1];
\node[anchor=north west, scale=3, inner sep=1pt] at (axis cs:0,1.2) {\(x_0\)};
\node[anchor=west, scale=3, inner sep=1pt] at (axis cs:1,0) {\(x_\star\)};
\node[anchor=north east, scale=3] at (axis cs:0.5,0.5) {\(C_1\)};
\node[anchor=west, scale=3, inner sep=1pt] at (axis cs:1,0.85) {\(C_2\)};

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.2\\
0	1\\
1	1\\
0.707106781186547	0.707106781186547\\
1	0.707106781186547\\
0.816496580927726	0.577350269189626\\
1	0.577350269189626\\
0.866025403784439	0.5\\
1	0.5\\
0.894427190999916	0.447213595499958\\
1	0.447213595499958\\
0.912870929175277	0.408248290463863\\
1	0.408248290463863\\
0.925820099772551	0.377964473009227\\
1	0.377964473009227\\
0.935414346693485	0.353553390593274\\
1	0.353553390593274\\
0.942809041582063	0.333333333333333\\
1	0.333333333333333\\
0.948683298050514	0.316227766016838\\
1	0.316227766016838\\
0.953462589245592	0.301511344577764\\
1	0.301511344577764\\
0.957427107756338	0.288675134594813\\
1	0.288675134594813\\
0.960768922830523	0.277350098112615\\
1	0.277350098112615\\
0.963624111659432	0.267261241912424\\
1	0.267261241912424\\
0.966091783079296	0.258198889747161\\
1	0.258198889747161\\
0.968245836551854	0.25\\
1	0.25\\
0.970142500145332	0.242535625036333\\
1	0.242535625036333\\
0.97182531580755	0.235702260395516\\
1	0.235702260395516\\
0.973328526784575	0.229415733870562\\
1	0.229415733870562\\
0.974679434480896	0.223606797749979\\
1	0.223606797749979\\
0.975900072948533	0.218217890235992\\
1	0.218217890235992\\
0.977008420918394	0.21320071635561\\
1	0.21320071635561\\
0.978019293843651	0.208514414057075\\
1	0.208514414057075\\
0.978945010372561	0.204124145231931\\
1	0.204124145231931\\
0.979795897113271	0.2\\
1	0.2\\
0.98058067569092	0.196116135138184\\
1	0.196116135138184\\
0.981306762925316	0.192450089729875\\
1	0.192450089729875\\
0.981980506061966	0.188982236504614\\
1	0.188982236504614\\
0.982607368881035	0.185695338177052\\
1	0.185695338177052\\
0.983192080250175	0.182574185835055\\
1	0.182574185835055\\
0.983738753675929	0.179605302026775\\
1	0.179605302026775\\
0.984250984251476	0.176776695296637\\
1	0.176776695296637\\
0.984731927834662	0.174077655955698\\
1	0.174077655955698\\
0.985184366143778	0.171498585142509\\
1	0.171498585142509\\
0.985610760609162	0.169030850945703\\
1	0.169030850945703\\
0.986013297183269	0.166666666666667\\
1	0.166666666666667\\
0.986393923832144	0.164398987305357\\
1	0.164398987305357\\
0.98675438206593	0.162221421130762\\
1	0.162221421130762\\
0.987096233585649	0.160128153805087\\
1	0.160128153805087\\
0.987420882906575	0.158113883008419\\
1	0.158113883008419\\
0.987729596649589	0.156173761888606\\
1	0.156173761888606\\
0.988023520059354	0.154303349962092\\
1	0.154303349962092\\
0.988303691203525	0.152498570332605\\
1	0.152498570332605\\
0.988571053224161	0.150755672288882\\
1	0.150755672288882\\
0.988826464946088	0.149071198499986\\
1	0.149071198499986\\
0.989070710093681	0.147441956154897\\
1	0.147441956154897\\
0.989304505324483	0.145864991497894\\
1	0.145864991497894\\
0.98952850725316	0.144337567297406\\
1	0.144337567297406\\
0.989743318610787	0.142857142857143\\
1	0.142857142857143\\
0.989949493661166	0.141421356237309\\
1	0.141421356237309\\
0.990147542976674	0.140028008402801\\
1	0.140028008402801\\
0.990337937660287	0.138675049056307\\
1	0.138675049056307\\
0.990521113087297	0.137360563948689\\
1	0.137360563948689\\
0.990697472229278	0.136082763487954\\
1	0.136082763487954\\
0.990867388613725	0.134839972492648\\
1	0.134839972492648\\
0.991031208965115	0.133630620956212\\
1	0.133630620956212\\
0.991189255566704	0.132453235706504\\
1	0.132453235706504\\
0.9913418283769	0.131306432859722\\
1	0.131306432859722\\
0.991489206929469	0.130188910980824\\
1	0.130188910980824\\
0.991631652042901	0.12909944487358\\
1	0.12909944487358\\
0.991769407360929	0.128036879932896\\
1	0.128036879932896\\
0.991902700743342	0.12700012700019\\
1	0.12700012700019\\
0.992031745523793	0.125988157669742\\
1	0.125988157669742\\
0.992156741649221	0.125\\
1	0.125\\
0.992277876713668	0.124034734589208\\
1	0.124034734589208\\
0.992395326897746	0.123091490979333\\
1	0.123091490979333\\
0.99250925782366	0.122169444356305\\
1	0.122169444356305\\
0.992619825334483	0.121267812518166\\
1	0.121267812518166\\
0.992727176205432	0.120385853085769\\
1	0.120385853085769\\
0.992831448793946	0.119522860933439\\
1	0.119522860933439\\
0.992932773634624	0.118678165819385\\
1	0.118678165819385\\
0.993031273984415	0.117851130197758\\
1	0.117851130197758\\
0.993127066322842	0.11704114719613\\
1	0.11704114719613\\
0.993220260811511	0.116247638743819\\
1	0.116247638743819\\
0.993310961716756	0.115470053837925\\
1	0.115470053837925\\
0.993399267798783	0.114707866935281\\
1	0.114707866935281\\
0.993485272670404	0.113960576459638\\
1	0.113960576459638\\
0.99356906512808	0.113227703414459\\
1	0.113227703414459\\
0.99365072945774	0.112508790092602\\
1	0.112508790092602\\
0.99373034571759	0.111803398874989\\
1	0.111803398874989\\
0.993807989999907	0.111111111111111\\
1	0.111111111111111\\
0.993883734673619	0.110431526074846\\
1	0.110431526074846\\
0.993957648609293	0.10976425998969\\
1	0.10976425998969\\
0.994029797388005	0.109108945117996\\
1	0.109108945117996\\
0.994100243495417	0.108465228909328\\
1	0.108465228909328\\
0.994169046502282	0.107832773203438\\
1	0.107832773203438\\
0.994236263232456	0.107211253483779\\
1	0.107211253483779\\
0.994301947919425	0.106600358177805\\
1	0.106600358177805\\
0.994366152352251	0.105999788000636\\
1	0.105999788000636\\
0.994428926011753	0.105409255338946\\
1	0.105409255338946\\
0.994490316197694	0.104828483672192\\
1	0.104828483672192\\
0.994550368147641	0.104257207028537\\
1	0.104257207028537\\
0.994609125148144	0.103695169473042\\
1	0.103695169473042\\
0.994666628638792	0.103142124625879\\
1	0.103142124625879\\
0.99472291830968	0.102597835208515\\
1	0.102597835208515\\
0.994778032192777	0.102062072615966\\
1	0.102062072615966\\
0.994832006747614	0.101534616513362\\
1	0.101534616513362\\
0.994884876941723	0.101015254455221\\
1	0.101015254455221\\
0.994936676326182	0.100503781525921\\
1	0.100503781525921\\
0.99498743710662	0.0999999999999999\\
1	0.0999999999999999\\
};
\addlegendentry{KM}

\addplot [color=mycolor2, line width=1.0pt, opacity=0.85]
  table[row sep=crcr]{%
0	1.2\\
0	1\\
1	1\\
0.707106781186547	0.707106781186547\\
1	-0.396623701159728\\
0.929554974886523	-0.368683534570931\\
1	0.23866213581937\\
0.972681829732756	0.232142322956712\\
1	-0.0508757184354262\\
0.998708337541667	-0.0508100041798824\\
1	-0.0479574192533948\\
0.998852022776909	-0.0479023652284137\\
1	-0.0455125294081025\\
0.998965911057796	-0.0454654654047099\\
1	-0.0434224678002007\\
0.999058575735236	-0.0433815888353777\\
1	-0.0416070770814254\\
0.999135547778205	-0.0415711097512\\
1	-0.0400098067554024\\
0.999200567343401	-0.039977821609298\\
1	-0.0385893809293553\\
0.999256260386227	-0.0385606804780871\\
1	-0.0373148248567544\\
0.999304528118021	-0.0372888734452856\\
1	-0.0361623506753859\\
0.999346782793795	-0.0361387288057079\\
1	-0.0351133289313375\\
0.99938409653892	-0.0350917025105187\\
1	-0.0341529229180045\\
0.999417298635389	-0.0341330219632147\\
1	-0.0332691429892193\\
0.999447041046172	-0.0332507465187173\\
1	-0.0324521755842895\\
0.999473843702112	-0.0324351006677257\\
1	-0.0316938969637808\\
0.999498126516095	-0.0316779906372931\\
1	-0.0309875141676246\\
0.999520232469177	-0.0309726473644661\\
1	-0.0303272954808565\\
0.999540444555438	-0.0303133584070995\\
1	-0.0297083650736168\\
0.999558998417549	-0.0296952636376073\\
1	-0.0291265444370803\\
0.99957609190412	-0.0291141974590884\\
1	-0.0285782284670346\\
0.999591892392583	-0.0285665654745907\\
1	-0.0280602875571453\\
0.999606542466233	-0.0280492470256063\\
1	-0.0275699894643961\\
0.999620164362787	-0.02755951739988\\
1	-0.0271049363787481\\
0.99963286349479	-0.027094985167132\\
1	-0.0266630138083862\\
0.999644731260864	-0.0266535412730889\\
1	-0.0262423487368414\\
0.999655847309557	-0.02623331736192\\
1	-0.0258412751215744\\
0.999666281376587	-0.0258326514068136\\
1	-0.0254583052541647\\
0.999676094786666	-0.0254500591763702\\
1	-0.0250921058369538\\
0.999685341689445	-0.0250842103973228\\
1	-0.0247414778822425\\
0.99969407008306	-0.024733908723969\\
1	-0.0244053397305524\\
0.999702322666785	-0.0243980748141052\\
1	-0.0240827126300865\\
0.99971013755527	-0.0240757319561278\\
1	-0.0237727084318331\\
0.999717548879943	-0.0237659938037097\\
1	-0.0234745190420595\\
0.999724587297902	-0.0234680538613397\\
1	-0.0231874073423193\\
0.999731280424508	-0.0231811764320615\\
1	-0.0229106993410162\\
0.99973765320274	-0.0229046887924211\\
1	-0.02264377736338\\
0.999743728219869	-0.0226379744022462\\
1	-0.0223860741209098\\
0.999749525980017	-0.0223804669909331\\
1	-0.0221370675288213\\
0.999755065139639	-0.0221316453892773\\
1	-0.0218962761622429\\
0.999760362711689	-0.0218910289979993\\
1	-0.0216632552599525\\
0.999765434243232	-0.0216581738020884\\
1	-0.0214375931991767\\
0.999770293970451	-0.0214326688547598\\
1	-0.0212189083770651\\
0.999774954954353	-0.0212141331668608\\
1	-0.0210068464444159\\
0.999779429199915	-0.0210022129474884\\
1	-0.0208010778454783\\
0.999783727760992	-0.0207965791497989\\
1	-0.0206012956245155\\
0.999787860832934	-0.0205969252828213\\
1	-0.0204072134655374\\
0.999791837834561	-0.0204029654557918\\
1	-0.0202185639364035\\
0.999795667480909	-0.020214432626302\\
1	-0.0200350969125403\\
0.999799357847921	-0.0200310770275787\\
1	-0.0198565781589098\\
0.999802916430124	-0.0198526647536007\\
1	-0.0196827880517564\\
0.999806350192154	-0.0196789764836323\\
1	-0.0195135204241046\\
0.99980966561489	-0.0195098063301934\\
1	-0.0193485815210691\\
0.999812868736835	-0.0193449607965686\\
1	-0.0191877890528183\\
0.999815965191317	-0.019184257831731\\
1	-0.0190309713345685\\
0.999818960239993	-0.0190275259720854\\
1	-0.0188779665042916\\
0.999821858803069	-0.018874603560743\\
1	-0.0187286218099608\\
0.99982466548662	-0.0187253380361695\\
1	-0.018582792959129\\
0.999827384607318	-0.0185795852830253\\
1	-0.0184403435244916\\
0.999830020214865	-0.0184372090388615\\
1	-0.0183011443998155\\
0.999832576112354	-0.0182980803510717\\
1	-0.0181650733012583\\
0.999835055874804	-0.0181620770791335\\
1	-0.0180320143096644\\
0.999837462866038	-0.018029083437739\\
1	-0.0179018574499095\\
0.999839800254084	-0.0178989895768946\\
1	-0.0177744983037956\\
0.999842071025245	-0.0177716911955017\\
1	-0.0176498376533755\\
0.999844277996972	-0.017647089185303\\
1	-0.0175277811519138\\
0.999846423829651	-0.0175250893024098\\
1	-0.0174082390199862\\
0.999848511037425	-0.0174056018639168\\
1	-0.0172911257644749\\
0.999850541998118	-0.0172885414673679\\
1	-0.0171763599184466\\
0.999852518962377	-0.0171738267310632\\
1	-0.0170638638000991\\
0.999854444062071	-0.017061380053399\\
1	-0.016953563289147\\
0.999856319318041	-0.016951127389612\\
1	-0.0168453876191693\\
0.99985814664725	-0.0168429980444572\\
1	-0.0167392691845899\\
0.999859927869383	-0.0167369244794903\\
1	-0.0166351433610861\\
0.999861664712951	-0.0166328421337542\\
1	-0.0165329483383328\\
0.999863358820942	-0.0165306892567785\\
1	-0.0164326249640913\\
0.999865011756054	-0.0164304067529039\\
1	-0.0163341165987454\\
0.999866625005549	-0.0163319380360347\\
1	-0.0162373689794641\\
0.999868199985758	-0.0162352288940014\\
1	-0.0162352288940014\\
0.99986823471909	-0.0162330896545055\\
1	-0.0162330896545055\\
0.99986826943412	-0.0162309512604193\\
1	-0.0162309512604193\\
0.999868304130863	-0.0162288137111862\\
1	-0.0162288137111862\\
0.999868338809333	-0.0162266770062498\\
1	-0.0162266770062498\\
0.999868373469544	-0.0162245411450547\\
1	-0.0162245411450547\\
0.999868408111512	-0.0162224061270456\\
1	-0.0162224061270456\\
0.99986844273525	-0.0162202719516678\\
1	-0.0162202719516678\\
0.999868477340773	-0.0162181386183674\\
1	-0.0162181386183674\\
0.999868511928095	-0.0162160061265905\\
1	-0.0162160061265905\\
0.99986854649723	-0.0162138744757842\\
1	-0.0162138744757842\\
0.999868581048193	-0.0162117436653959\\
1	-0.0162117436653959\\
0.999868615580999	-0.0162096136948734\\
1	-0.0162096136948734\\
0.999868650095661	-0.0162074845636652\\
1	-0.0162074845636652\\
0.999868684592193	-0.0162053562712202\\
1	-0.0162053562712202\\
0.999868719070611	-0.0162032288169879\\
1	-0.0162032288169879\\
0.999868753530928	-0.0162011022004181\\
1	-0.0162011022004181\\
0.999868787973159	-0.0161989764209613\\
1	-0.0161989764209613\\
0.999868822397317	-0.0161968514780685\\
1	-0.0161968514780685\\
0.999868856803417	-0.0161947273711911\\
1	-0.0161947273711911\\
0.999868891191474	-0.016192604099781\\
1	-0.016192604099781\\
};
\addlegendentry{Line-search}

\addplot [color=mycolor3, line width=2.3pt, opacity=0.7]
  table[row sep=crcr]{%
0	1.2\\
0	1\\
1	1\\
0.707106781186547	0.707106781186547\\
1	0.689624700308299\\
0.823224509771028	0.567715955837292\\
1	0.468332894454351\\
0.905604048400328	0.424124165216904\\
1	0.34242520321316\\
0.946071245018871	0.323958638329715\\
1	0.252103250573273\\
0.969660733144331	0.244454622778949\\
1	0.188242738933418\\
0.982739722245331	0.184993616974128\\
1	0.141080489698898\\
0.990194284854795	0.139697094604365\\
1	0.106110727795036\\
0.994417356015257	0.105518349378794\\
1	0.0799224908823917\\
0.9968214172927	0.0796684506349486\\
1	0.0602591280137794\\
0.998189348333919	0.0601500197232446\\
1	0.0454560717760492\\
0.998968471045357	0.0454091825218479\\
1	0.0343002534318335\\
0.999412264862488	0.0342800939676661\\
1	0.0258865951171327\\
0.999665110398337	0.0258779259656055\\
1	0.0195387017993607\\
0.999809174201627	0.0195349733109907\\
1	0.0147482423697822\\
0.999891262411867	0.0147466386814778\\
1	0.0111326533622075\\
0.99993803777401	0.011131963558224\\
1	0.00840359056639191\\
0.999964691702898	0.00840329384991947\\
1	0.00634359663861423\\
0.999979879998081	0.00634346900543769\\
1	0.00478860229541545\\
0.999988534841206	0.00478854739332973\\
1	0.00361479296906113\\
0.999993466699922	0.00361476935253395\\
1	0.00272871961224511\\
0.999996277065429	0.00272870945340053\\
1	0.00205984653964917\\
0.999997878522868	0.00205984216973184\\
1	0.00155493087805133\\
0.999998791097174	0.001554928998291\\
1	0.00117378204580775\\
0.999999311118566	0.00117378123721109\\
1	0.000886061616492919\\
0.999999607447637	0.000886061268667337\\
1	0.000668868023846738\\
0.999999776307858	0.000668867874226218\\
1	0.00050491348947339\\
0.999999872531208	0.000504913425112678\\
1	0.000381147898055505\\
0.999999927363148	0.000381147870370122\\
1	0.000287720027725473\\
0.999999958608595	0.000287720015816337\\
1	0.000217193419704222\\
0.99999997641351	0.000217193414581391\\
1	0.00016395446010146\\
0.999999986559468	0.000163954457897824\\
1	0.000123765558995832\\
0.999999992341043	0.000123765558047917\\
1	9.34278566551967e-05\\
0.999999995635618	9.34278562474418e-05\\
1	7.05266022217928e-05\\
0.999999997512999	7.05266020463931e-05\\
1	5.32389560988194e-05\\
0.999999998582807	5.32389560233695e-05\\
1	4.01888999413525e-05\\
0.999999999192426	4.0188899908897e-05\\
1	3.03377025970691e-05\\
0.999999999539812	3.03377025831081e-05\\
1	2.29012527869768e-05\\
0.999999999737766	2.29012527809713e-05\\
1	1.72876392572689e-05\\
0.999999999850569	1.72876392546856e-05\\
1	1.30500640174558e-05\\
0.999999999914848	1.30500640163446e-05\\
1	9.85118985926036e-06\\
};
\addlegendentry{Broyden}

\addplot [color=mycolor4, line width=3.0pt, opacity=0.5]
  table[row sep=crcr]{%
0	1.2\\
0	1\\
1	0.93167701863354\\
0.731659471253966	0.681670314832887\\
1.10844742166029	0.376528923763804\\
0.946862057164963	0.321639930203535\\
1.04955627456127	0.115476861314621\\
0.994001713264645	0.109364500762133\\
1.00894634168443	0.0185960510506054\\
0.999830189441149	0.018428029793679\\
1.0003216618238	0.000656158380949109\\
0.999999784866582	0.000655947246599855\\
1.0000004294162	8.75381196418731e-07\\
0.999999999999617	8.75380820515693e-07\\
1.00000000000077	1.5619434465234e-12\\
};
\addlegendentry{Newton}

\addplot [color=mycolor2, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	-0.396623701159728\\
1	0.23866213581937\\
1	-0.0508757184354262\\
1	-0.0479574192533948\\
1	-0.0455125294081025\\
1	-0.0434224678002007\\
1	-0.0416070770814254\\
1	-0.0400098067554024\\
1	-0.0385893809293553\\
1	-0.0373148248567544\\
1	-0.0361623506753859\\
1	-0.0351133289313375\\
1	-0.0341529229180045\\
1	-0.0332691429892193\\
1	-0.0324521755842895\\
1	-0.0316938969637808\\
1	-0.0309875141676246\\
1	-0.0303272954808565\\
1	-0.0297083650736168\\
1	-0.0291265444370803\\
1	-0.0285782284670346\\
1	-0.0280602875571453\\
1	-0.0275699894643961\\
1	-0.0271049363787481\\
1	-0.0266630138083862\\
1	-0.0262423487368414\\
1	-0.0258412751215744\\
1	-0.0254583052541647\\
1	-0.0250921058369538\\
1	-0.0247414778822425\\
1	-0.0244053397305524\\
1	-0.0240827126300865\\
1	-0.0237727084318331\\
1	-0.0234745190420595\\
1	-0.0231874073423193\\
1	-0.0229106993410162\\
1	-0.02264377736338\\
1	-0.0223860741209098\\
1	-0.0221370675288213\\
1	-0.0218962761622429\\
1	-0.0216632552599525\\
1	-0.0214375931991767\\
1	-0.0212189083770651\\
1	-0.0210068464444159\\
1	-0.0208010778454783\\
1	-0.0206012956245155\\
1	-0.0204072134655374\\
1	-0.0202185639364035\\
1	-0.0200350969125403\\
1	-0.0198565781589098\\
1	-0.0196827880517564\\
1	-0.0195135204241046\\
1	-0.0193485815210691\\
1	-0.0191877890528183\\
1	-0.0190309713345685\\
1	-0.0188779665042916\\
1	-0.0187286218099608\\
1	-0.018582792959129\\
1	-0.0184403435244916\\
1	-0.0183011443998155\\
1	-0.0181650733012583\\
1	-0.0180320143096644\\
1	-0.0179018574499095\\
1	-0.0177744983037956\\
1	-0.0176498376533755\\
1	-0.0175277811519138\\
1	-0.0174082390199862\\
1	-0.0172911257644749\\
1	-0.0171763599184466\\
1	-0.0170638638000991\\
1	-0.016953563289147\\
1	-0.0168453876191693\\
1	-0.0167392691845899\\
1	-0.0166351433610861\\
1	-0.0165329483383328\\
1	-0.0164326249640913\\
1	-0.0163341165987454\\
1	-0.0162373689794641\\
1	-0.0162352288940014\\
1	-0.0162330896545055\\
1	-0.0162309512604193\\
1	-0.0162288137111862\\
1	-0.0162266770062498\\
1	-0.0162245411450547\\
1	-0.0162224061270456\\
1	-0.0162202719516678\\
1	-0.0162181386183674\\
1	-0.0162160061265905\\
1	-0.0162138744757842\\
1	-0.0162117436653959\\
1	-0.0162096136948734\\
1	-0.0162074845636652\\
1	-0.0162053562712202\\
1	-0.0162032288169879\\
1	-0.0162011022004181\\
1	-0.0161989764209613\\
1	-0.0161968514780685\\
1	-0.0161947273711911\\
1	-0.016192604099781\\
};
\addplot [color=mycolor3, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	0.689624700308299\\
1	0.468332894454351\\
1	0.34242520321316\\
1	0.252103250573273\\
1	0.188242738933418\\
1	0.141080489698898\\
1	0.106110727795036\\
1	0.0799224908823917\\
1	0.0602591280137794\\
1	0.0454560717760492\\
1	0.0343002534318335\\
1	0.0258865951171327\\
1	0.0195387017993607\\
1	0.0147482423697822\\
1	0.0111326533622075\\
1	0.00840359056639191\\
1	0.00634359663861423\\
1	0.00478860229541545\\
1	0.00361479296906113\\
1	0.00272871961224511\\
1	0.00205984653964917\\
1	0.00155493087805133\\
1	0.00117378204580775\\
1	0.000886061616492919\\
1	0.000668868023846738\\
1	0.00050491348947339\\
1	0.000381147898055505\\
1	0.000287720027725473\\
1	0.000217193419704222\\
1	0.00016395446010146\\
1	0.000123765558995832\\
1	9.34278566551967e-05\\
1	7.05266022217928e-05\\
1	5.32389560988194e-05\\
1	4.01888999413525e-05\\
1	3.03377025970691e-05\\
1	2.29012527869768e-05\\
1	1.72876392572689e-05\\
1	1.30500640174558e-05\\
1	9.85118985926036e-06\\
};
\addplot [color=mycolor4, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
1	0.93167701863354\\
1.10844742166029	0.376528923763804\\
1.04955627456127	0.115476861314621\\
1.00894634168443	0.0185960510506054\\
1.0003216618238	0.000656158380949109\\
1.0000004294162	8.75381196418731e-07\\
1.00000000000077	1.5619434465234e-12\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	1.2\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Mann.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		}%
	}%
	\begin{axis}[mystyle]%
	%%%%
	%%%% Enforce max axis size
	%%%%
		\draw[draw=none,name path=top] (axis cs:-\xmax,\xmax) -- (axis cs:\xmax,\xmax) {};
		\draw[draw=none,name path=bottom] (axis cs:-\xmax,-\xmax) -- (axis cs:\xmax,-\xmax) {};
		\draw[draw=none,name path=left] (axis cs:-\xmax,-\xmax) -- (axis cs:-\xmax,\xmax) {};
		\draw[draw=none,name path=right] (axis cs:\xmax,-\xmax) -- (axis cs:\xmax,\xmax) {};
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tx (wrt z)
		\node (xOz) at ($(x)!0.5!(z)$) {};
		\node (circle_Tx) at (xOz) [
			draw,
			thin,
			blue!30,
			fill=blue,
			fill opacity=0.1,
			circle through=(x),
		] {};
	%%%%
	%%%% Half space C_x
	%%%%
		\draw[blue,thick,name path=C_x] ($(Tx)!20!90:(x)$) -- ($(Tx)!20!-90:(x)$);
		\draw[blue!50,very thin,dashed] (x) -- (Tx);
		\addplot[fill=blue,fill opacity=0.2] fill between[of = C_x and top];
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=south east] {\(T\!x\)};
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			blue,
			very thin,
			dashed,
			shorten >=2pt,
			shorten <=1pt,
		] (x) -- (Tx);
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/Simulation_Lasso.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={
		plotaxis,
		xmax=1500,
		ymin=1e-09,
		ymax=5,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	xlabel = {matvecs},
	ylabel = {FPR},
]
\addplot
  table[row sep=crcr]{%
1	2.36946301310979\\
2	1.00899234711981\\
3	0.586934140210068\\
4	0.39327843508019\\
5	0.288517212688944\\
6	0.224623253264287\\
7	0.184551875519196\\
8	0.158299875454658\\
9	0.140300423928238\\
10	0.127025248909537\\
11	0.117929342786942\\
12	0.111041186392994\\
13	0.105656529202587\\
14	0.101342924665035\\
15	0.0972647724795915\\
16	0.0939517235224019\\
17	0.0910776743551637\\
18	0.0887006934497569\\
19	0.086806379830662\\
20	0.0846289788005686\\
21	0.0827344696408394\\
22	0.0808826450628263\\
23	0.0792501016811706\\
24	0.0779222837667742\\
25	0.0765216810170663\\
26	0.0753339528117573\\
27	0.074170172653349\\
28	0.0730162763443847\\
29	0.0717584838003747\\
30	0.0706565943220067\\
31	0.0697550511467838\\
32	0.0688348800686316\\
33	0.067981714837971\\
34	0.067195981197872\\
35	0.0664729467736974\\
36	0.0658130362124614\\
37	0.065028037495964\\
38	0.0642105386439882\\
39	0.0635190219796494\\
40	0.0628742092449576\\
41	0.0622165546345003\\
42	0.0615710083004079\\
43	0.060916783063511\\
44	0.0603507256098087\\
45	0.0597195632237281\\
46	0.0591522998005858\\
47	0.0584586567704309\\
48	0.0578799467381093\\
49	0.0573058656540212\\
50	0.0567986709631965\\
51	0.0562863283388607\\
52	0.0557824596315845\\
53	0.0552229647346669\\
54	0.054797573371552\\
55	0.0543447605424321\\
56	0.0539600930957056\\
57	0.053441646706979\\
58	0.052934462760904\\
59	0.0525347656367888\\
60	0.0521579672344622\\
61	0.0517639670883923\\
62	0.0513699629626562\\
63	0.05098058574341\\
64	0.050620928990351\\
65	0.0502860837988531\\
66	0.0499484949862081\\
67	0.0495447173776424\\
68	0.0491274846162302\\
69	0.0487056898709556\\
70	0.0482809711550599\\
71	0.0479591380780422\\
72	0.0476267515776178\\
73	0.0472687336894764\\
74	0.0468754166905105\\
75	0.0464708656628148\\
76	0.0460710120923993\\
77	0.0456723322536539\\
78	0.0453351427915414\\
79	0.0450084648329056\\
80	0.0447062834270895\\
81	0.0444432233348427\\
82	0.0441769436366361\\
83	0.0438746163994252\\
84	0.0435870955348144\\
85	0.0432745583225689\\
86	0.0429857395474974\\
87	0.0426444865582045\\
88	0.0423401947653482\\
89	0.0420739266733057\\
90	0.0417994875218942\\
91	0.0414875318783887\\
92	0.0412421357695428\\
93	0.0409911683247199\\
94	0.0407601127360299\\
95	0.0405108021823457\\
96	0.0402481312755669\\
97	0.0399699331076109\\
98	0.0396483524183048\\
99	0.0393069682205353\\
100	0.0389815033828332\\
101	0.0387214433214024\\
102	0.0384136504099378\\
103	0.0380941551759609\\
104	0.0377249684571297\\
105	0.037436384544\\
106	0.0371293300865054\\
107	0.0368952774504965\\
108	0.0365831177091398\\
109	0.0362680960870591\\
110	0.0359553327978233\\
111	0.0356827622972448\\
112	0.0354273877263641\\
113	0.0351298507639106\\
114	0.0348165088382766\\
115	0.0345226368509416\\
116	0.0342500711589985\\
117	0.0339467090352375\\
118	0.0336647119360698\\
119	0.033382255740641\\
120	0.0330890623016422\\
121	0.0328113568733536\\
122	0.0324781300963785\\
123	0.0321530744751418\\
124	0.0318663936866787\\
125	0.0315425287482307\\
126	0.0312610088418224\\
127	0.0309496752247989\\
128	0.0306362749290925\\
129	0.0303531018733144\\
130	0.0300365259201837\\
131	0.0297394913508791\\
132	0.0294156615820045\\
133	0.0290919670018357\\
134	0.0287911206555366\\
135	0.0284712960055157\\
136	0.0281509175313323\\
137	0.0277939476857853\\
138	0.0274738171761269\\
139	0.0271960921219114\\
140	0.0268276647662941\\
141	0.0264596651233036\\
142	0.0261412975662868\\
143	0.0258407580355227\\
144	0.0255450253801032\\
145	0.0252360084255787\\
146	0.024918891229174\\
147	0.0246146304943437\\
148	0.0243298456703666\\
149	0.0240536038602276\\
150	0.0237811404795908\\
151	0.0234908258269906\\
152	0.0231036032925788\\
153	0.0227494336232372\\
154	0.0224330381708935\\
155	0.0220947688613613\\
156	0.0217915404214766\\
157	0.0213931247271397\\
158	0.0210710278427462\\
159	0.020764299650253\\
160	0.020483696175271\\
161	0.0202110983763485\\
162	0.0199478358925789\\
163	0.0196531979413566\\
164	0.0193721144959616\\
165	0.0191083440009428\\
166	0.0188549339060634\\
167	0.0185995116858505\\
168	0.0182794142065406\\
169	0.0179764610759454\\
170	0.0176800588735923\\
171	0.0174136422410308\\
172	0.0171493718801029\\
173	0.0168276113610582\\
174	0.0165080902849061\\
175	0.0162406928017282\\
176	0.0159378777435678\\
177	0.0156824027437747\\
178	0.0154195634194283\\
179	0.0151307075071053\\
180	0.014882969500183\\
181	0.0146131491491664\\
182	0.0143475174744837\\
183	0.0140953012229372\\
184	0.013795155820067\\
185	0.0135518199499848\\
186	0.0133296967048803\\
187	0.0130911936269883\\
188	0.0128761582480597\\
189	0.0126628531369777\\
190	0.0124477308092348\\
191	0.0122502332231565\\
192	0.0120515617977541\\
193	0.0118214537775131\\
194	0.0115901961230106\\
195	0.011399524215561\\
196	0.011187840212627\\
197	0.0109982403269721\\
198	0.0107735356199855\\
199	0.0105227012822559\\
200	0.0102829982329014\\
201	0.010049434374863\\
202	0.00986927899714473\\
203	0.00968753382799829\\
204	0.00948418443700102\\
205	0.00928128850514221\\
206	0.00908283325287977\\
207	0.00891690791357709\\
208	0.00875584615600457\\
209	0.00860098617867354\\
210	0.00846050183443166\\
211	0.00832405470093427\\
212	0.00817596692488197\\
213	0.00804538821532389\\
214	0.00791147175214396\\
215	0.0077859258986025\\
216	0.00766732672101645\\
217	0.00753836903134572\\
218	0.00741390091082026\\
219	0.00726018744229397\\
220	0.00713800091926812\\
221	0.0070215904400874\\
222	0.00690180838211941\\
223	0.00678874830769205\\
224	0.00667316700834785\\
225	0.00652936778693286\\
226	0.00640536363055848\\
227	0.00629587010056953\\
228	0.0061861843409337\\
229	0.00608573951356681\\
230	0.00598141371788217\\
231	0.0058789076188347\\
232	0.00577143030799068\\
233	0.00564196583500147\\
234	0.00553107518780278\\
235	0.0054264980789531\\
236	0.00530829223285418\\
237	0.0052152359738812\\
238	0.00511397227470828\\
239	0.00502767173229731\\
240	0.00493873883053594\\
241	0.00484558852476821\\
242	0.00474554324540719\\
243	0.00466099955465638\\
244	0.00458229917322476\\
245	0.00450549518973335\\
246	0.00442083395628885\\
247	0.00433551489609207\\
248	0.00425192503946211\\
249	0.00417538874501373\\
250	0.00410497354531235\\
251	0.00403508930011054\\
252	0.00396277161194204\\
253	0.00389535012008888\\
254	0.00382728665340232\\
255	0.00375761030223027\\
256	0.00369135177957518\\
257	0.00362327344518\\
258	0.00355938768587787\\
259	0.00347543170132551\\
260	0.00340768920875398\\
261	0.00333874207455854\\
262	0.00327984640188744\\
263	0.00322365496278702\\
264	0.00316737496082539\\
265	0.00310463022673558\\
266	0.00305223185373049\\
267	0.0030005598333559\\
268	0.00295191127554594\\
269	0.00290527547279781\\
270	0.00285194575460678\\
271	0.00280010728251868\\
272	0.00275149195365454\\
273	0.00269980104880388\\
274	0.00265220310857169\\
275	0.00260756203388155\\
276	0.00256114470377667\\
277	0.00251427721553894\\
278	0.00247248382241133\\
279	0.00243274335344944\\
280	0.00239352365297202\\
281	0.00235479373388381\\
282	0.00231792993987515\\
283	0.00228221265059056\\
284	0.0022477200776818\\
285	0.00221381342254163\\
286	0.00218014500385937\\
287	0.00214742282685653\\
288	0.00211543968831516\\
289	0.00208485618216134\\
290	0.00205311104305529\\
291	0.00201896696291104\\
292	0.00198605728405676\\
293	0.00195668747257749\\
294	0.00192712553298327\\
295	0.00189880440498686\\
296	0.00187168979801907\\
297	0.00184389512406467\\
298	0.00181783957701384\\
299	0.00179248078841607\\
300	0.00176775409977724\\
301	0.00174353598717172\\
302	0.00171865016888305\\
303	0.00169440619900047\\
304	0.0016714311241502\\
305	0.00164869414299887\\
306	0.00162661927931137\\
307	0.00160513894577759\\
308	0.00158375988750458\\
309	0.00156259618261623\\
310	0.00154041824940314\\
311	0.0015183137144431\\
312	0.00149454432989635\\
313	0.00147288031230712\\
314	0.00145237124453565\\
315	0.00143258054230185\\
316	0.00141328741914362\\
317	0.00139444799743509\\
318	0.0013760253267901\\
319	0.00135738623150288\\
320	0.00133958802309051\\
321	0.00132214999472584\\
322	0.0013050601417004\\
323	0.00128830068823451\\
324	0.00127185687995798\\
325	0.00125544039151122\\
326	0.00123880383802667\\
327	0.00122303099637331\\
328	0.00120702428611974\\
329	0.00119133778902075\\
330	0.00117280404579466\\
331	0.00115727383958059\\
332	0.00114211807943996\\
333	0.00112692948612563\\
334	0.00111239771572503\\
335	0.00109720202979151\\
336	0.00108176491067724\\
337	0.00106771558955484\\
338	0.0010538890670005\\
339	0.00104029611295484\\
340	0.00102687792447303\\
341	0.00101107733047147\\
342	0.000996698682453703\\
343	0.000983553077011858\\
344	0.000970769821373566\\
345	0.000958301733240509\\
346	0.000946116802453455\\
347	0.000934191915054077\\
348	0.000922509428698632\\
349	0.00091105524573519\\
350	0.000899818019922018\\
351	0.000888789191267929\\
352	0.000877959921441768\\
353	0.000867322184114195\\
354	0.000856858659034747\\
355	0.000846461491955932\\
356	0.000836321120680746\\
357	0.000826112310590366\\
358	0.000815814205669687\\
359	0.000806020648172524\\
360	0.000796398086621725\\
361	0.000786951269817375\\
362	0.000777666397928421\\
363	0.000768535921348921\\
364	0.00075955363112138\\
365	0.000750714231680713\\
366	0.000742014135349393\\
367	0.000730527972206102\\
368	0.00071896018088677\\
369	0.000709194119579026\\
370	0.000698953915989271\\
371	0.000688979657739257\\
372	0.00067995104532399\\
373	0.000671174401785927\\
374	0.000662619358671579\\
375	0.00065426015232673\\
376	0.000646078407424741\\
377	0.000638060341116786\\
378	0.000630130782169712\\
379	0.000620908799066745\\
380	0.000612645503588702\\
381	0.000603454387963953\\
382	0.000595535209002398\\
383	0.000587531737548509\\
384	0.000579062862443346\\
385	0.000571459718644666\\
386	0.000563889892949924\\
387	0.00055661551624884\\
388	0.000549496790152266\\
389	0.000542523236450326\\
390	0.000535685027009492\\
391	0.000528973958236555\\
392	0.000522383798035513\\
393	0.000515612283956377\\
394	0.000508686022029444\\
395	0.000502212195809704\\
396	0.00049593060346734\\
397	0.000489746406668072\\
398	0.00048350897462939\\
399	0.000477199260170167\\
400	0.000471265800333\\
401	0.000465448933143396\\
402	0.0004597397756952\\
403	0.000454131495416836\\
404	0.000448618811373725\\
405	0.000443197458824046\\
406	0.000437863855573694\\
407	0.000432614981568973\\
408	0.00042744825049085\\
409	0.000422361135712012\\
410	0.000417351342615675\\
411	0.00041241414653964\\
412	0.000406808695755266\\
413	0.000401865542345341\\
414	0.000397016464921878\\
415	0.000392127934061259\\
416	0.000387373701554482\\
417	0.000382736047748539\\
418	0.000378175777377008\\
419	0.00037368890450841\\
420	0.00036926333463478\\
421	0.000364903311744059\\
422	0.000360614053510794\\
423	0.000356388580057158\\
424	0.000352225053370912\\
425	0.000348121834120278\\
426	0.000344077428837729\\
427	0.000340090456649906\\
428	0.00033615962718876\\
429	0.000332283725189961\\
430	0.000328461599279395\\
431	0.000324692153500338\\
432	0.000320974340710088\\
433	0.000316378687837434\\
434	0.000312563784614454\\
435	0.000308820271536886\\
436	0.000305148715089559\\
437	0.000301541677741979\\
438	0.000297939408199882\\
439	0.000294423281440883\\
440	0.000290971501131753\\
441	0.000287572684965816\\
442	0.000284224522198077\\
443	0.000278717340159177\\
444	0.000275006912969307\\
445	0.000271390027066201\\
446	0.000267874900193355\\
447	0.000264445219206008\\
448	0.00026109120817465\\
449	0.000257808879207828\\
450	0.000254592366421477\\
451	0.000251436820802475\\
452	0.000248338480954587\\
453	0.000245294322819902\\
454	0.000242301839961817\\
455	0.000239358901226712\\
456	0.000236463655678246\\
457	0.00023356043082041\\
458	0.000230183538806416\\
459	0.000227032764621327\\
460	0.000223892114690639\\
461	0.00022099465547016\\
462	0.000218169942469272\\
463	0.000215403911285418\\
464	0.000212690933051196\\
465	0.000210027044487018\\
466	0.000207409295004783\\
467	0.000204835377875917\\
468	0.000202303414126509\\
469	0.00019981182110259\\
470	0.000197359229512277\\
471	0.000194944429153906\\
472	0.000192566332188907\\
473	0.00019022394749375\\
474	0.000187916362227364\\
475	0.000185362052991254\\
476	0.000183063062197767\\
477	0.000180804617631428\\
478	0.000178585541104229\\
479	0.000176403263836423\\
480	0.000174255899330562\\
481	0.000172141978979978\\
482	0.000170060302603076\\
483	0.000168009850650895\\
484	0.000165989730622359\\
485	0.000163999143104843\\
486	0.000162037359459372\\
487	0.000160103706647379\\
488	0.00015819755657754\\
489	0.000156318318403792\\
490	0.000154465432802664\\
491	0.000152638367617218\\
492	0.000150836614464465\\
493	0.000149059686042307\\
494	0.000147307113949919\\
495	0.000145578446897513\\
496	0.000143873249212479\\
497	0.000142191099578016\\
498	0.0001405315899552\\
499	0.000138894324650825\\
500	0.000137278919506915\\
501	0.000135685001186222\\
502	0.000134112206540428\\
503	0.000132560182046467\\
504	0.000131028583300504\\
505	0.00012951707456103\\
506	0.000128025328334731\\
507	0.000126553024998241\\
508	0.000125099852452848\\
509	0.000123665505805533\\
510	0.000122249687076081\\
511	0.0001208299672625\\
512	0.000119422898215956\\
513	0.000118050849146695\\
514	0.000116541023038181\\
515	0.000115041836554983\\
516	0.000113665703011395\\
517	0.000112315876665964\\
518	0.000110989754172833\\
519	0.000109685201909519\\
520	0.000108400772103938\\
521	0.000107135419729935\\
522	0.000105888346108187\\
523	0.00010465890978439\\
524	0.000103446574034028\\
525	0.000102250874855076\\
526	0.000101071400755455\\
527	9.98735102675495e-05\\
528	9.87179753682509e-05\\
529	9.75564217026151e-05\\
530	9.63786976301092e-05\\
531	9.52561486010359e-05\\
532	9.41438029720229e-05\\
533	9.30532148414164e-05\\
534	9.197836892933e-05\\
535	9.09186028399001e-05\\
536	8.98734052105644e-05\\
537	8.88423582318297e-05\\
538	8.78251049849964e-05\\
539	8.6821330166919e-05\\
540	8.58307482709605e-05\\
541	8.48530960540609e-05\\
542	8.38881275540857e-05\\
543	8.29356106738355e-05\\
544	8.19953247616099e-05\\
545	8.10670588425414e-05\\
546	8.01506102932696e-05\\
547	7.92457838206463e-05\\
548	7.83523906601485e-05\\
549	7.74702479326548e-05\\
550	7.65991781207922e-05\\
551	7.57390086344895e-05\\
552	7.46474664155438e-05\\
553	7.36106126906458e-05\\
554	7.27007689297617e-05\\
555	7.18124765178053e-05\\
556	7.08942210937051e-05\\
557	7.00175191354621e-05\\
558	6.91657100729501e-05\\
559	6.83291707777517e-05\\
560	6.75067082235139e-05\\
561	6.66974535410079e-05\\
562	6.59007397083852e-05\\
563	6.51160318879845e-05\\
564	6.43428858352014e-05\\
565	6.35809219277117e-05\\
566	6.28298082652822e-05\\
567	6.20892492595738e-05\\
568	6.1358977677659e-05\\
569	6.06387489348845e-05\\
570	5.99283368986804e-05\\
571	5.92275307361529e-05\\
572	5.8536132499454e-05\\
573	5.7853955245464e-05\\
574	5.71808215472465e-05\\
575	5.65165623001566e-05\\
576	5.5861015751976e-05\\
577	5.52140267055578e-05\\
578	5.45754458560767e-05\\
579	5.39451292351825e-05\\
580	5.33229377402152e-05\\
581	5.27087367319988e-05\\
582	5.21023956887685e-05\\
583	5.15037879060419e-05\\
584	5.09127902345063e-05\\
585	5.03292828498622e-05\\
586	4.97531490490529e-05\\
587	4.91842750693683e-05\\
588	4.86225499266133e-05\\
589	4.80678652695367e-05\\
590	4.75201152490799e-05\\
591	4.69791963991849e-05\\
592	4.64450075285232e-05\\
593	4.59174496215791e-05\\
594	4.53964257478982e-05\\
595	4.48818409784125e-05\\
596	4.43736023084549e-05\\
597	4.38716185859302e-05\\
598	4.33758004450755e-05\\
599	4.28860602444857e-05\\
600	4.24023120089362e-05\\
601	4.19244713756801e-05\\
602	4.14524555429138e-05\\
603	4.09861832223757e-05\\
604	4.05255745938466e-05\\
605	4.00705512624226e-05\\
606	3.96210362184109e-05\\
607	3.91769537984698e-05\\
608	3.87382296496466e-05\\
609	3.83047906941991e-05\\
610	3.78765650971674e-05\\
611	3.74534822343436e-05\\
612	3.70354726620782e-05\\
613	3.66224680888861e-05\\
614	3.62144013473934e-05\\
615	3.58112063679647e-05\\
616	3.54128181532854e-05\\
617	3.50191727535669e-05\\
618	3.46302072435352e-05\\
619	3.42458596992565e-05\\
620	3.38660691764237e-05\\
621	3.349077568931e-05\\
622	3.3119920190223e-05\\
623	3.27534445499913e-05\\
624	3.23762131191257e-05\\
625	3.20137497802811e-05\\
626	3.16568687590815e-05\\
627	3.13045989469582e-05\\
628	3.09567646724515e-05\\
629	3.06132355011408e-05\\
630	3.02739076793694e-05\\
631	2.99386939174306e-05\\
632	2.96075175751902e-05\\
633	2.92803092387189e-05\\
634	2.89570046306467e-05\\
635	2.86375432900704e-05\\
636	2.83218677084477e-05\\
637	2.80099227457494e-05\\
638	2.77016552225167e-05\\
639	2.73911076455924e-05\\
640	2.70889624340885e-05\\
641	2.67905166211381e-05\\
642	2.64957043799133e-05\\
643	2.62044408088246e-05\\
644	2.59166554301581e-05\\
645	2.56322865769776e-05\\
646	2.53512782987264e-05\\
647	2.50735785812301e-05\\
648	2.47991382769339e-05\\
649	2.45279104338677e-05\\
650	2.42598498556545e-05\\
651	2.39949128028075e-05\\
652	2.37330567806085e-05\\
653	2.34742403861853e-05\\
654	2.32184231920345e-05\\
655	2.29655656574722e-05\\
656	2.27156290580492e-05\\
657	2.24685754293773e-05\\
658	2.22243675198917e-05\\
659	2.19829687530426e-05\\
660	2.17443431933099e-05\\
661	2.15084555184945e-05\\
662	2.12752709946439e-05\\
663	2.10447554541983e-05\\
664	2.0816875276698e-05\\
665	2.05915973708266e-05\\
666	2.03688891590201e-05\\
667	2.01487185622748e-05\\
668	1.99310539871562e-05\\
669	1.97158643130497e-05\\
670	1.95031188806203e-05\\
671	1.92927874808716e-05\\
672	1.90848403449827e-05\\
673	1.88792481342361e-05\\
674	1.86759819314647e-05\\
675	1.84750132315517e-05\\
676	1.82763139336064e-05\\
677	1.80798563325227e-05\\
678	1.78856131117844e-05\\
679	1.7693557335734e-05\\
680	1.75036624424837e-05\\
681	1.73159022371303e-05\\
682	1.71302508851365e-05\\
683	1.69466829060277e-05\\
684	1.67651731668009e-05\\
685	1.6585696876314e-05\\
686	1.64082295792783e-05\\
687	1.62327471504601e-05\\
688	1.60592257893442e-05\\
689	1.58876420145823e-05\\
690	1.57179726589561e-05\\
691	1.5550194863917e-05\\
692	1.53842860748795e-05\\
693	1.52202240365043e-05\\
694	1.50579867872738e-05\\
695	1.48975526556413e-05\\
696	1.47389002549052e-05\\
697	1.45820084792252e-05\\
698	1.44268564986589e-05\\
699	1.42734237556661e-05\\
700	1.41216899602408e-05\\
701	1.39716350863429e-05\\
702	1.38232393675262e-05\\
703	1.36764832933944e-05\\
704	1.35313476053116e-05\\
705	1.33878132930069e-05\\
706	1.32458615907828e-05\\
707	1.31054739737477e-05\\
708	1.29666321543875e-05\\
709	1.28293180791082e-05\\
710	1.26935139247258e-05\\
711	1.2559202095177e-05\\
712	1.2426365218011e-05\\
713	1.22949861415383e-05\\
714	1.216504793127e-05\\
715	1.20365338669098e-05\\
716	1.19094274394538e-05\\
717	1.17837123479487e-05\\
718	1.16593724965854e-05\\
719	1.15363919917583e-05\\
720	1.14147551394276e-05\\
721	1.12944464418068e-05\\
722	1.11754505951514e-05\\
723	1.10577524867382e-05\\
724	1.09413371921591e-05\\
725	1.08261899727657e-05\\
726	1.07122962732424e-05\\
727	1.05996417185774e-05\\
728	1.04882121121323e-05\\
729	1.03779934328762e-05\\
730	1.02689718328856e-05\\
731	1.01611336351696e-05\\
732	1.00544653312295e-05\\
733	9.9489535785992e-06\\
734	9.8445851988715e-06\\
735	9.74134717531567e-06\\
736	9.63922665052413e-06\\
737	9.53821092452237e-06\\
738	9.43828745240699e-06\\
739	9.33944384242457e-06\\
740	9.24166785367403e-06\\
741	9.14494739445706e-06\\
742	9.04927051978466e-06\\
743	8.95462542976396e-06\\
744	8.86100046750735e-06\\
745	8.76838411728476e-06\\
746	8.6767650026596e-06\\
747	8.58613188450294e-06\\
748	8.49647365929548e-06\\
749	8.40777935725613e-06\\
750	8.32003814058496e-06\\
751	8.2332393017135e-06\\
752	8.14737226171375e-06\\
753	8.0624265684696e-06\\
754	7.97839189492772e-06\\
755	7.89525803747609e-06\\
756	7.81301491467081e-06\\
757	7.73165256527898e-06\\
758	7.65116114667584e-06\\
759	7.57153093350174e-06\\
760	7.49275231616364e-06\\
761	7.41481579916366e-06\\
762	7.3377119995616e-06\\
763	7.26143164581802e-06\\
764	7.1859655760094e-06\\
765	7.11130473670558e-06\\
766	7.0374401814162e-06\\
767	6.96436306922472e-06\\
768	6.89206466344327e-06\\
769	6.82053633015162e-06\\
770	6.74976953723375e-06\\
771	6.67975585275045e-06\\
772	6.61048694369013e-06\\
773	6.54195457491712e-06\\
774	6.47415060763775e-06\\
775	6.40706699844942e-06\\
776	6.34069579778353e-06\\
777	6.27502914926239e-06\\
778	6.21005928783549e-06\\
779	6.14577853933817e-06\\
780	6.08217931864947e-06\\
781	6.01925412909895e-06\\
782	5.9569955611348e-06\\
783	5.89539629119501e-06\\
784	5.83444908073098e-06\\
785	5.77414677501684e-06\\
786	5.71448230235093e-06\\
787	5.6554486727097e-06\\
788	5.59703897684932e-06\\
789	5.53924638533495e-06\\
790	5.48206414763212e-06\\
791	5.42548559079272e-06\\
792	5.36950411900067e-06\\
793	5.31411321212315e-06\\
794	5.25930642501527e-06\\
795	5.20507738661101e-06\\
796	5.15141979889188e-06\\
797	5.09832743610101e-06\\
798	5.04579414378033e-06\\
799	4.99381383795536e-06\\
800	4.9423805040914e-06\\
801	4.89148819653459e-06\\
802	4.84113103741489e-06\\
803	4.79130321591655e-06\\
804	4.74199898745636e-06\\
805	4.69321267291535e-06\\
806	4.64493865775058e-06\\
807	4.5971713911928e-06\\
808	4.54990538561077e-06\\
809	4.50313521569942e-06\\
810	4.45685551753633e-06\\
811	4.41106098804409e-06\\
812	4.36574638429509e-06\\
813	4.32090652256604e-06\\
814	4.27653627772288e-06\\
815	4.23263058258467e-06\\
816	4.18918442722198e-06\\
817	4.14619285804066e-06\\
818	4.10365097741442e-06\\
819	4.06155394288002e-06\\
820	4.01989696635229e-06\\
821	3.97867531371898e-06\\
822	3.93788430393343e-06\\
823	3.89751930862252e-06\\
824	3.85757575120732e-06\\
825	3.81804910667992e-06\\
826	3.77893490040388e-06\\
827	3.74022870803788e-06\\
828	3.70192615459929e-06\\
829	3.66402291425503e-06\\
830	3.62651470924025e-06\\
831	3.58939730969117e-06\\
832	3.5526665327794e-06\\
833	3.51631824254188e-06\\
834	3.48034834883709e-06\\
835	3.44475280724476e-06\\
836	3.40952761834412e-06\\
837	3.37466882697597e-06\\
838	3.34017252211286e-06\\
839	3.30603483607949e-06\\
840	3.2722519441272e-06\\
841	3.23882006381272e-06\\
842	3.2057354548128e-06\\
843	3.17299441804153e-06\\
844	3.14059329545741e-06\\
845	3.10852846931084e-06\\
846	3.07679636207796e-06\\
847	3.04539343555968e-06\\
848	3.01431619063933e-06\\
849	2.9835611667793e-06\\
850	2.9531249418494e-06\\
851	2.9230041309286e-06\\
852	2.89319538673132e-06\\
853	2.86369539884366e-06\\
854	2.834500892895e-06\\
855	2.80560863092147e-06\\
856	2.77701541014865e-06\\
857	2.74871806330629e-06\\
858	2.72071345757497e-06\\
859	2.69299849459916e-06\\
860	2.66557011007029e-06\\
861	2.63842527310479e-06\\
862	2.61156098598873e-06\\
863	2.58497428386817e-06\\
864	2.55866223428944e-06\\
865	2.53262193678044e-06\\
866	2.50685052256699e-06\\
867	2.48134515424372e-06\\
868	2.45610302524354e-06\\
869	2.43112135970559e-06\\
870	2.40639741195381e-06\\
871	2.38192846618692e-06\\
872	2.35771183617807e-06\\
873	2.33374486497625e-06\\
874	2.3100249244064e-06\\
875	2.2865494150855e-06\\
876	2.26331576540355e-06\\
877	2.24032143213138e-06\\
878	2.21756389941974e-06\\
879	2.19504067876334e-06\\
880	2.17274930846037e-06\\
881	2.15068735373077e-06\\
882	2.12885240591838e-06\\
883	2.10724208261652e-06\\
884	2.08585402708454e-06\\
885	2.06468590794614e-06\\
886	2.04373541930736e-06\\
887	2.02300027995959e-06\\
888	2.00247823330714e-06\\
889	1.98216704719666e-06\\
890	1.96206451350499e-06\\
891	1.94216844792611e-06\\
892	1.92247668963195e-06\\
893	1.9029871011378e-06\\
894	1.88369756784072e-06\\
895	1.86460599800921e-06\\
896	1.84571032240682e-06\\
897	1.82700849393768e-06\\
898	1.80849848756042e-06\\
899	1.79017829996665e-06\\
900	1.77204594931117e-06\\
901	1.75409947502753e-06\\
902	1.73633693768631e-06\\
903	1.71875641846083e-06\\
904	1.70135601922299e-06\\
905	1.68413386207877e-06\\
906	1.66708808923575e-06\\
907	1.65021686285299e-06\\
908	1.63351836473312e-06\\
909	1.61699079602712e-06\\
910	1.60063237719305e-06\\
911	1.58444134768784e-06\\
912	1.56841596566744e-06\\
913	1.55255450805747e-06\\
914	1.53685527000569e-06\\
915	1.52131656488558e-06\\
916	1.50593672404743e-06\\
917	1.49071409665553e-06\\
918	1.4756470494623e-06\\
919	1.46073396644957e-06\\
920	1.44597324903152e-06\\
921	1.4313633154605e-06\\
922	1.41690260080418e-06\\
923	1.40258955695079e-06\\
924	1.3884226519522e-06\\
925	1.37440037041886e-06\\
926	1.36052121279539e-06\\
927	1.34678369557324e-06\\
928	1.33318635107376e-06\\
929	1.31972772690442e-06\\
930	1.30640638633018e-06\\
931	1.29322090768993e-06\\
932	1.28016988441244e-06\\
933	1.26725192489085e-06\\
934	1.2544656522132e-06\\
935	1.24180970392426e-06\\
936	1.22928273216171e-06\\
937	1.21688340321742e-06\\
938	1.20461039741242e-06\\
939	1.19246240907704e-06\\
940	1.18043814640488e-06\\
941	1.16853633114487e-06\\
942	1.15675569853902e-06\\
943	1.14509499714182e-06\\
944	1.13355298879112e-06\\
945	1.12212844833879e-06\\
946	1.11082016353385e-06\\
947	1.09962693485184e-06\\
948	1.08854757550595e-06\\
949	1.07758091120158e-06\\
950	1.06672577989252e-06\\
951	1.05598103184448e-06\\
952	1.04534552938643e-06\\
953	1.03481814679009e-06\\
954	1.02439777029543e-06\\
955	1.01408329758347e-06\\
956	1.00320973748128e-06\\
957	9.92857909677778e-07\\
958	9.82698869044264e-07\\
959	9.72663734759763e-07\\
960	9.62745139026116e-07\\
961	9.52938091549578e-07\\
962	9.43238980517399e-07\\
963	9.33645026312199e-07\\
964	9.24153972234269e-07\\
965	9.14763904165379e-07\\
966	9.05473140711944e-07\\
967	8.96280165048525e-07\\
968	8.87183580362602e-07\\
969	8.78182080446556e-07\\
970	8.69274429278683e-07\\
971	8.60459446954484e-07\\
972	8.51735999433287e-07\\
973	8.43102990829432e-07\\
974	8.34559357837147e-07\\
975	8.26104065584091e-07\\
976	8.17736104000773e-07\\
977	8.09454485371705e-07\\
978	8.01258242173502e-07\\
979	7.93146425163735e-07\\
980	7.85118102376325e-07\\
981	7.77172357549887e-07\\
982	7.69308289330787e-07\\
983	7.61525010440968e-07\\
984	7.53821646931547e-07\\
985	7.46197337587642e-07\\
986	7.38651233168066e-07\\
987	7.31182496333383e-07\\
988	7.23790300902381e-07\\
989	7.16473831569207e-07\\
990	7.09232283576791e-07\\
991	7.02064862481331e-07\\
992	6.94970783606349e-07\\
993	6.87949272082849e-07\\
994	6.80999562516189e-07\\
995	6.74120898630534e-07\\
996	6.67312533350418e-07\\
997	6.60573728309836e-07\\
998	6.53903753733356e-07\\
999	6.47301888539963e-07\\
1000	6.40767419809196e-07\\
1001	6.34299642916867e-07\\
1002	6.27897861177397e-07\\
1003	6.21561385962738e-07\\
1004	6.15289536136402e-07\\
1005	6.09081638495845e-07\\
1006	6.02937027279809e-07\\
1007	5.96855044031546e-07\\
1008	5.9083503774602e-07\\
1009	5.84876364504033e-07\\
1010	5.78978387596483e-07\\
1011	5.73140477128206e-07\\
1012	5.67362010296363e-07\\
1013	5.61642370986154e-07\\
1014	5.55980949707973e-07\\
1015	5.50377143826687e-07\\
1016	5.44830357068502e-07\\
1017	5.3933999967494e-07\\
1018	5.33905488226683e-07\\
1019	5.28526245473887e-07\\
1020	5.2320170064436e-07\\
1021	5.17931288905907e-07\\
1022	5.12714451490057e-07\\
1023	5.07550635594398e-07\\
1024	5.02439294406213e-07\\
1025	4.97379886880791e-07\\
1026	4.92371877782728e-07\\
1027	4.87414737550761e-07\\
1028	4.82507942216714e-07\\
1029	4.77650973423096e-07\\
1030	4.72843318298888e-07\\
1031	4.68084469374546e-07\\
1032	4.63373924651139e-07\\
1033	4.58711187266163e-07\\
1034	4.54095765768325e-07\\
1035	4.49527173811362e-07\\
1036	4.4500493022978e-07\\
1037	4.40528558854744e-07\\
1038	4.36097588543049e-07\\
1039	4.31711553205165e-07\\
1040	4.27369991560057e-07\\
1041	4.23072447079248e-07\\
1042	4.18818468321049e-07\\
1043	4.14607608301589e-07\\
1044	4.10439424827871e-07\\
1045	4.06313480302213e-07\\
1046	4.02229341816349e-07\\
1047	3.98186580832182e-07\\
1048	3.94184773418888e-07\\
1049	3.90223500055151e-07\\
1050	3.8630234552397e-07\\
1051	3.82420898994719e-07\\
1052	3.78578754005775e-07\\
1053	3.74775508203495e-07\\
1054	3.71010763511034e-07\\
1055	3.67284125989532e-07\\
1056	3.63595205741294e-07\\
1057	3.59943617021519e-07\\
1058	3.56328978071783e-07\\
1059	3.52750911077083e-07\\
1060	3.49209042152683e-07\\
1061	3.45703001314253e-07\\
1062	3.42232422399844e-07\\
1063	3.38796943168493e-07\\
1064	3.35396204996e-07\\
1065	3.32029853041893e-07\\
1066	3.28697536099381e-07\\
1067	3.25398906666135e-07\\
1068	3.22133620845081e-07\\
1069	3.18901338276452e-07\\
1070	3.15701722126261e-07\\
1071	3.12534439063469e-07\\
1072	3.09399159140127e-07\\
1073	3.06295556032819e-07\\
1074	3.032233065007e-07\\
1075	3.00182090874148e-07\\
1076	2.97171592769948e-07\\
1077	2.94191498856089e-07\\
1078	2.91241499361943e-07\\
1079	2.88321287493085e-07\\
1080	2.85430559705806e-07\\
1081	2.82569015624022e-07\\
1082	2.79736357845352e-07\\
1083	2.76932292204149e-07\\
1084	2.74156527429371e-07\\
1085	2.71408775361746e-07\\
1086	2.68688750751773e-07\\
1087	2.65996171355043e-07\\
1088	2.63330757696482e-07\\
1089	2.60692233428207e-07\\
1090	2.58080324722301e-07\\
1091	2.55494760933194e-07\\
1092	2.52935273894716e-07\\
1093	2.50401598472908e-07\\
1094	2.47893471972503e-07\\
1095	2.45410634660725e-07\\
1096	2.42952829275652e-07\\
1097	2.40519801443655e-07\\
1098	2.38111299114595e-07\\
1099	2.35727073122822e-07\\
1100	2.33366876564314e-07\\
1101	2.31030465490992e-07\\
1102	2.28717597916765e-07\\
1103	2.26428034827461e-07\\
1104	2.24161539385791e-07\\
1105	2.21917877317847e-07\\
1106	2.19696816658614e-07\\
1107	2.17498127963823e-07\\
1108	2.15321584018054e-07\\
1109	2.13166959983309e-07\\
1110	2.11034033359672e-07\\
1111	2.0892258385667e-07\\
1112	2.06832393521109e-07\\
1113	2.04763246571989e-07\\
1114	2.02714929462695e-07\\
1115	2.00687230930976e-07\\
1116	1.98679941743095e-07\\
1117	1.96692854925431e-07\\
1118	1.94725765447492e-07\\
1119	1.9277847062332e-07\\
1120	1.90850769641858e-07\\
1121	1.88942463843023e-07\\
1122	1.8705335664999e-07\\
1123	1.8518325338843e-07\\
1124	1.83331961390864e-07\\
1125	1.81499290034879e-07\\
1126	1.79685050662702e-07\\
1127	1.77889056443226e-07\\
1128	1.76111122538586e-07\\
1129	1.74351065963754e-07\\
1130	1.72608705595036e-07\\
1131	1.70883862272681e-07\\
1132	1.69176358486478e-07\\
1133	1.67486018699208e-07\\
1134	1.65812669079094e-07\\
1135	1.64156137617106e-07\\
1136	1.62516254040564e-07\\
1137	1.60892849843889e-07\\
1138	1.59285758179265e-07\\
1139	1.57694813979029e-07\\
1140	1.56119853819696e-07\\
1141	1.5456071594115e-07\\
1142	1.53017240371226e-07\\
1143	1.51489268463877e-07\\
1144	1.49976643485657e-07\\
1145	1.4847921025813e-07\\
1146	1.4699681498291e-07\\
1147	1.45529305683233e-07\\
1148	1.44076531826942e-07\\
1149	1.42638344387667e-07\\
1150	1.41214595873985e-07\\
1151	1.39805140357543e-07\\
1152	1.38409833319675e-07\\
1153	1.37028531781979e-07\\
1154	1.35661094163406e-07\\
1155	1.34307380405286e-07\\
1156	1.32967251778896e-07\\
1157	1.31640571085464e-07\\
1158	1.3032720238275e-07\\
1159	1.29027011220426e-07\\
1160	1.27739864508107e-07\\
1161	1.26465630498139e-07\\
1162	1.25204178776457e-07\\
1163	1.23955380197418e-07\\
1164	1.22719107083312e-07\\
1165	1.21495232910256e-07\\
1166	1.20283632512465e-07\\
1167	1.19084181950209e-07\\
1168	1.17896758656507e-07\\
1169	1.16721241165529e-07\\
1170	1.15557509362646e-07\\
1171	1.1440544434713e-07\\
1172	1.13264928269604e-07\\
1173	1.12135844705196e-07\\
1174	1.11018078262434e-07\\
1175	1.09911514788324e-07\\
1176	1.08816041299885e-07\\
1177	1.077315458608e-07\\
1178	1.06657917868375e-07\\
1179	1.05595047596826e-07\\
1180	1.04542826682859e-07\\
1181	1.0350114764907e-07\\
1182	1.02469904251459e-07\\
1183	1.01448991293657e-07\\
1184	1.00438304600517e-07\\
1185	9.94377411008243e-08\\
1186	9.84471987796297e-08\\
1187	9.74665766146283e-08\\
1188	9.64957746672357e-08\\
1189	9.55346939834171e-08\\
1190	9.4583236618914e-08\\
1191	9.36413055055153e-08\\
1192	9.27088048142709e-08\\
1193	9.17856395104782e-08\\
1194	9.08717154901362e-08\\
1195	8.99669397304329e-08\\
1196	8.90712201109458e-08\\
1197	8.81844654396999e-08\\
1198	8.73065853606372e-08\\
1199	8.64374905927016e-08\\
1200	8.55770926394925e-08\\
1201	8.47253040055987e-08\\
1202	8.38820379427214e-08\\
1203	8.30472087509328e-08\\
1204	8.22207314393386e-08\\
1205	8.1402521958596e-08\\
1206	8.05924972032162e-08\\
1207	7.9790574687714e-08\\
1208	7.89966729365157e-08\\
1209	7.82107112110291e-08\\
1210	7.74326097115673e-08\\
1211	7.66622892994951e-08\\
1212	7.58996717444498e-08\\
1213	7.5144679498005e-08\\
1214	7.43972359178431e-08\\
1215	7.36572650953859e-08\\
1216	7.29246918607121e-08\\
1217	7.21994418585178e-08\\
1218	7.14814413945605e-08\\
1219	7.07706176685148e-08\\
1220	7.00668984809949e-08\\
1221	6.93702123558064e-08\\
1222	6.86804886809224e-08\\
1223	6.79976574295854e-08\\
1224	6.73216493658377e-08\\
1225	6.6652395926134e-08\\
1226	6.59898291632137e-08\\
1227	6.53338819533126e-08\\
1228	6.46844877311013e-08\\
1229	6.40415807075507e-08\\
1230	6.34050957019079e-08\\
1231	6.27749681623807e-08\\
1232	6.21511342757548e-08\\
1233	6.15335307814719e-08\\
1234	6.09220951716317e-08\\
1235	6.03167654380244e-08\\
1236	5.97174802568592e-08\\
1237	5.91241790343495e-08\\
1238	5.85368015261772e-08\\
1239	5.79552883808053e-08\\
1240	5.73795807138188e-08\\
1241	5.6809620170918e-08\\
1242	5.62453491449056e-08\\
1243	5.56867104670741e-08\\
1244	5.51336476472533e-08\\
1245	5.45861046933305e-08\\
1246	5.40440262416631e-08\\
1247	5.35073574629484e-08\\
1248	5.29760439941361e-08\\
1249	5.24500321818757e-08\\
1250	5.19292688260448e-08\\
1251	5.14137012925638e-08\\
1252	5.09032773519691e-08\\
1253	5.03979455538403e-08\\
1254	4.98976547444526e-08\\
1255	4.94023543552068e-08\\
1256	4.89119943592329e-08\\
1257	4.84265252350036e-08\\
1258	4.79458979081798e-08\\
1259	4.74700638322532e-08\\
1260	4.6998974961971e-08\\
1261	4.65325836807707e-08\\
1262	4.60708429796677e-08\\
1263	4.56137061328201e-08\\
1264	4.51611270926401e-08\\
1265	4.47130600630453e-08\\
1266	4.42694599617194e-08\\
1267	4.38302818901285e-08\\
1268	4.3395481595877e-08\\
1269	4.29650152630552e-08\\
1270	4.2538839342443e-08\\
1271	4.21169109615505e-08\\
1272	4.16991874523455e-08\\
1273	4.12856267898481e-08\\
1274	4.08761872162216e-08\\
1275	4.04708274841711e-08\\
1276	4.00695066819089e-08\\
1277	3.96721844173553e-08\\
1278	3.9278820632527e-08\\
1279	3.88893755905953e-08\\
1280	3.85038101694899e-08\\
1281	3.81220854568844e-08\\
1282	3.77441630434333e-08\\
1283	3.73700048143219e-08\\
1284	3.69995730973653e-08\\
1285	3.66328306114601e-08\\
1286	3.6269740382135e-08\\
1287	3.59102658810107e-08\\
1288	3.5554370890188e-08\\
1289	3.52020196158258e-08\\
1290	3.48531765831799e-08\\
1291	3.45078066476611e-08\\
1292	3.41658751205943e-08\\
1293	3.38273475486325e-08\\
1294	3.34921899572364e-08\\
1295	3.31603684735916e-08\\
1296	3.28318498262703e-08\\
1297	3.25066009572336e-08\\
1298	3.21845891389651e-08\\
1299	3.18657820118562e-08\\
1300	3.1550147601113e-08\\
1301	3.12376540268162e-08\\
1302	3.09282699220774e-08\\
1303	3.06219642540167e-08\\
1304	3.03187061315351e-08\\
1305	3.00184652411629e-08\\
1306	2.97212112301799e-08\\
1307	2.94269143966243e-08\\
1308	2.9135545078744e-08\\
1309	2.88470740043715e-08\\
1310	2.85614722762207e-08\\
1311	2.82787110901357e-08\\
1312	2.79987622229956e-08\\
1313	2.77215974290042e-08\\
1314	2.74471889577054e-08\\
1315	2.7175509231583e-08\\
1316	2.69065309925158e-08\\
1317	2.66402272109217e-08\\
1318	2.63765711838153e-08\\
1319	2.61155365118137e-08\\
1320	2.58570969125899e-08\\
1321	2.56012265629959e-08\\
1322	2.53478996660181e-08\\
1323	2.50970909208093e-08\\
1324	2.48487751771711e-08\\
1325	2.46029274415554e-08\\
1326	2.43595231436154e-08\\
1327	2.41185378537159e-08\\
1328	2.38799474345807e-08\\
1329	2.36437279384442e-08\\
1330	2.34098557529427e-08\\
1331	2.31783073784319e-08\\
1332	2.2949059622858e-08\\
1333	2.2722089534418e-08\\
1334	2.24973743407033e-08\\
1335	2.22748916054065e-08\\
1336	2.20546189360916e-08\\
1337	2.1836534382317e-08\\
1338	2.16206160461731e-08\\
1339	2.14068423277373e-08\\
1340	2.11951918013069e-08\\
1341	2.09856432371004e-08\\
1342	2.07781757638094e-08\\
1343	2.05727685769302e-08\\
1344	2.03694010368905e-08\\
1345	2.01680529220903e-08\\
1346	1.99687040062716e-08\\
1347	1.97713343812675e-08\\
1348	1.95759242601124e-08\\
1349	1.93824541286318e-08\\
1350	1.91909046253079e-08\\
1351	1.90012566179645e-08\\
1352	1.88134911045406e-08\\
1353	1.86275893180334e-08\\
1354	1.84435327167299e-08\\
1355	1.82613028436738e-08\\
1356	1.80808814660647e-08\\
1357	1.79022506093528e-08\\
1358	1.77253924182453e-08\\
1359	1.75502892239979e-08\\
1360	1.73769234593636e-08\\
1361	1.72052778672228e-08\\
1362	1.70353352780891e-08\\
1363	1.68670787338588e-08\\
1364	1.67004914125555e-08\\
1365	1.65355567332225e-08\\
1366	1.63722580981719e-08\\
1367	1.62105793174916e-08\\
1368	1.60505041745242e-08\\
1369	1.58920167671525e-08\\
1370	1.57351012137302e-08\\
1371	1.5579741852831e-08\\
1372	1.54259232289806e-08\\
1373	1.52736299334092e-08\\
1374	1.51228468029211e-08\\
1375	1.49735587995527e-08\\
1376	1.48257509872968e-08\\
1377	1.46794086856234e-08\\
1378	1.45345172410736e-08\\
1379	1.43910622292e-08\\
1380	1.42490293483189e-08\\
1381	1.41084044385658e-08\\
1382	1.39691734349015e-08\\
1383	1.38313225501568e-08\\
1384	1.36948379308351e-08\\
1385	1.35597060603388e-08\\
1386	1.34259133813408e-08\\
1387	1.32934466283565e-08\\
1388	1.31622926048274e-08\\
1389	1.3032438248967e-08\\
1390	1.29038705434885e-08\\
1391	1.27765767607749e-08\\
1392	1.26505442274714e-08\\
1393	1.25257602954991e-08\\
1394	1.24022126572002e-08\\
1395	1.22798889776275e-08\\
1396	1.21587769477119e-08\\
1397	1.20388646807423e-08\\
1398	1.19201401669476e-08\\
1399	1.18025915734262e-08\\
1400	1.16862072561256e-08\\
1401	1.1570975543405e-08\\
1402	1.14568850547376e-08\\
1403	1.13439244122018e-08\\
1404	1.12320823556556e-08\\
1405	1.11213477999826e-08\\
1406	1.1011709648078e-08\\
1407	1.09031571117432e-08\\
1408	1.07956792298095e-08\\
1409	1.06892654849325e-08\\
1410	1.05839052044774e-08\\
1411	1.04795879904323e-08\\
1412	1.03763032992901e-08\\
1413	1.02740410292254e-08\\
1414	1.01727909899744e-08\\
1415	1.00725430329935e-08\\
1416	1e-08\\
};
\addlegendentry{Proximal gradient};

\addplot
  table[row sep=crcr]{%
2	2.36946301310979\\
2	1.00899234711981\\
3	0.409976756772332\\
4	0.277929977608026\\
5	0.183972055086206\\
6	0.159430627392766\\
8	0.159430627392766\\
9	0.159430627392766\\
11	0.159430627392766\\
12	0.151917200141704\\
12	0.129608075191531\\
14	0.129608075191531\\
15	0.129608075191531\\
17	0.129608075191531\\
18	0.129608075191531\\
20	0.129608075191531\\
20	0.117678875065579\\
22	0.117678875065579\\
24	0.117678875065579\\
26	0.117678875065579\\
26	0.0924532007126958\\
28	0.0924532007126958\\
29	0.0924532007126958\\
30	0.0890049469768539\\
30	0.0875859787868429\\
32	0.0875859787868429\\
33	0.0832523518091605\\
35	0.0832523518091605\\
35	0.0712081984763643\\
36	0.063232506577057\\
38	0.063232506577057\\
39	0.0620061349903708\\
39	0.0435654975402995\\
41	0.0435654975402995\\
41	0.0379825095767239\\
43	0.0379825095767239\\
44	0.0368005347315089\\
44	0.0187543416983884\\
46	0.0187543416983884\\
47	0.0187543416983884\\
47	0.016333979119761\\
49	0.016333979119761\\
50	0.016333979119761\\
50	0.0141052751906903\\
51	0.0127335361915554\\
53	0.0127335361915554\\
53	0.0100466454310544\\
54	0.00814638917114685\\
56	0.00803000979784958\\
56	0.00652494634224748\\
58	0.0064256372306166\\
58	0.0048991812553593\\
60	0.0048991812553593\\
60	0.0040138826408718\\
61	0.00288908693725318\\
63	0.00288908693725318\\
64	0.00288908693725318\\
65	0.00266635756104343\\
66	0.00214763277722375\\
67	0.0020006761993806\\
69	0.0020006761993806\\
69	0.00143926583831977\\
70	0.00128174942452584\\
72	0.00128174942452584\\
72	0.00120969150024985\\
74	0.00120969150024985\\
74	0.00100316684014594\\
75	0.000793456521471285\\
77	0.000793456521471285\\
77	0.000699060097176455\\
78	0.000570730182975915\\
79	0.000479640276347211\\
80	0.000433680535735003\\
82	0.000417913110291855\\
82	0.000357735938601886\\
83	0.000310161709199527\\
85	0.000300668392045015\\
85	0.000275470221829839\\
86	0.000223171622312195\\
87	0.000187842472427665\\
88	0.000174687058322785\\
89	0.000155756464306201\\
90	0.000130099249119641\\
91	0.000115786158966221\\
93	0.000110608251602928\\
93	9.85842914983651e-05\\
94	8.18447656506553e-05\\
95	7.28051547237058e-05\\
96	6.80867158367669e-05\\
97	5.97249675755275e-05\\
98	4.98239689112622e-05\\
99	4.39623034230724e-05\\
100	3.98993875753786e-05\\
101	3.38746837177242e-05\\
102	2.87088708902334e-05\\
103	2.58390783492829e-05\\
104	2.3671009920595e-05\\
105	2.09441951593311e-05\\
106	1.84644559168308e-05\\
107	1.67811888998385e-05\\
108	1.51938132844523e-05\\
109	1.32436912691559e-05\\
110	1.14916435016608e-05\\
111	1.03338504204171e-05\\
112	9.57976710707302e-06\\
113	8.85380897368983e-06\\
114	8.18419738968026e-06\\
115	7.63791058403634e-06\\
116	7.12265451767594e-06\\
117	6.47441829971245e-06\\
118	5.71096769994824e-06\\
119	5.04486197786875e-06\\
120	4.59676382453707e-06\\
121	4.25052445686763e-06\\
122	3.89799259681594e-06\\
123	3.54703169017043e-06\\
124	3.24134010133343e-06\\
125	3.04397650983598e-06\\
126	2.62141010053543e-06\\
127	2.29505156673627e-06\\
128	2.01750248708e-06\\
129	1.81696942990634e-06\\
130	1.60622247129123e-06\\
131	1.41928357111122e-06\\
132	1.27874259610203e-06\\
133	1.16941042321799e-06\\
134	1.04523762118566e-06\\
135	9.08187194467992e-07\\
136	7.91637918599355e-07\\
137	7.14005881379708e-07\\
138	6.52604255818179e-07\\
139	5.91680756324271e-07\\
140	5.32830897726281e-07\\
141	4.83093211268018e-07\\
142	4.38711619235635e-07\\
143	3.95088040136704e-07\\
144	3.54446508808359e-07\\
145	3.19989643214518e-07\\
146	2.89004121213459e-07\\
147	2.59224049895175e-07\\
148	2.33492545246099e-07\\
149	2.14395610073226e-07\\
150	1.98118632753843e-07\\
151	1.79326854117238e-07\\
152	1.57660125590807e-07\\
153	1.37965835682142e-07\\
154	1.22996700658513e-07\\
155	1.11159260238457e-07\\
156	1.00152068406698e-07\\
157	8.93032901815127e-08\\
158	7.93641741430625e-08\\
159	7.10140114868236e-08\\
160	6.41799039947667e-08\\
161	5.81840062844048e-08\\
162	5.21151070313307e-08\\
163	4.56240034469638e-08\\
164	3.94548924332803e-08\\
165	3.4773059069955e-08\\
166	3.1750751903324e-08\\
167	2.95502106964679e-08\\
168	2.72758524235048e-08\\
169	2.45692550880362e-08\\
170	2.17726231313443e-08\\
171	1.94380356635348e-08\\
172	1.77234963734065e-08\\
173	1.6369378819617e-08\\
174	1.49491893526137e-08\\
175	1.32600097424511e-08\\
176	1.16016734426418e-08\\
177	1.04001359226113e-08\\
178	9.64937675244585e-09\\
};
\addlegendentry{SuperMann (L-Broyden)};

\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Simulation_SCS_m487_n325_condA1e1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={xlabel style={font=\Huge}}}
\pgfplotsset{every axis/.append style={ylabel style={font=\Large}}}
\pgfplotsset{every axis/.append style={legend style={font=\Large}}}

\begin{axis}[%
width=2.978in,
height=5.637in,
at={(1.85in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15001,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={primal residual},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	inf\\
12	0.00618670285074689\\
22	0.00214550336918482\\
32	0.000616018452149983\\
42	0.000491168710918176\\
52	0.000343652529224138\\
62	0.000114321271797018\\
72	7.984761721069e-05\\
82	5.65753499843e-05\\
92	4.41822716984997e-05\\
102	3.51332445792392e-05\\
112	2.86530821916322e-05\\
122	2.37247242540483e-05\\
132	2.00359168783821e-05\\
142	1.71902259838192e-05\\
152	1.49143875816194e-05\\
162	1.30791685477742e-05\\
172	1.15891461811444e-05\\
182	1.03621969352331e-05\\
192	9.33869078096941e-06\\
202	8.47593172391954e-06\\
212	7.74198434907585e-06\\
222	7.11197596562911e-06\\
232	6.5671195705379e-06\\
242	6.09273782314699e-06\\
252	5.67745153379487e-06\\
262	5.31198971488493e-06\\
272	4.98902515479122e-06\\
282	4.70260115117579e-06\\
292	4.44771348220797e-06\\
302	4.22034850550036e-06\\
312	4.01693883505548e-06\\
322	3.83460616075079e-06\\
332	3.67089285623221e-06\\
342	3.52359778753507e-06\\
352	3.39075316437861e-06\\
362	3.27090257862202e-06\\
372	3.16236923831914e-06\\
382	3.0642077897168e-06\\
392	2.96959157971602e-06\\
402	2.90848734032509e-06\\
412	2.8615954640722e-06\\
422	2.79965246682578e-06\\
432	2.7407949794091e-06\\
442	2.68682053122843e-06\\
452	2.63726375095845e-06\\
462	2.59170034638267e-06\\
472	2.5498288663036e-06\\
482	2.51114653172452e-06\\
492	2.47524431737728e-06\\
502	2.44210010295822e-06\\
512	2.41130943965715e-06\\
522	2.38278815530815e-06\\
532	2.35616363451113e-06\\
542	2.3313151884493e-06\\
552	2.30809618850655e-06\\
562	2.28633519913165e-06\\
572	2.36023426174137e-06\\
582	2.87091026351126e-06\\
592	3.65278084127713e-06\\
602	4.54834933088511e-06\\
612	5.48270202173873e-06\\
622	6.41961693216372e-06\\
632	7.33922961785268e-06\\
642	8.22912194444567e-06\\
652	9.0805373215214e-06\\
662	9.88689393405612e-06\\
672	1.06428496797179e-05\\
682	1.13439910286225e-05\\
692	1.19866429899349e-05\\
702	1.25676314825982e-05\\
712	1.30843293725206e-05\\
722	1.35345379646713e-05\\
732	1.39165214439591e-05\\
742	1.42289375993465e-05\\
752	1.4470839324354e-05\\
762	1.46416388783496e-05\\
772	1.47377921735549e-05\\
782	1.47573272554144e-05\\
792	1.4700525473745e-05\\
802	1.45677850794735e-05\\
812	8.20191995087247e-07\\
822	3.95642238966087e-07\\
832	2.16692058980783e-07\\
842	2.08525565677923e-07\\
852	2.01855537791746e-07\\
862	1.95850700243279e-07\\
872	1.91696349091484e-07\\
882	1.88380802761861e-07\\
892	1.85448894480913e-07\\
902	1.82765963649744e-07\\
912	1.80121058831588e-07\\
922	1.77702311324331e-07\\
932	1.75365353891532e-07\\
942	1.7311426018272e-07\\
952	1.70909744550504e-07\\
962	1.68771158631754e-07\\
972	1.66650915861543e-07\\
982	1.64563721861622e-07\\
992	1.62515724413353e-07\\
1002	1.60607780143128e-07\\
1012	1.5869464960695e-07\\
1022	1.56690047882278e-07\\
1032	1.5485761058192e-07\\
1042	1.52970161648514e-07\\
1052	1.51190115416628e-07\\
1062	1.49333777868873e-07\\
1072	1.476317405642e-07\\
1082	1.45774549205038e-07\\
1092	1.44028501202757e-07\\
1102	1.42402648156744e-07\\
1112	1.406554033539e-07\\
1122	1.39095721560911e-07\\
1132	1.37339595930126e-07\\
1142	1.35765440708703e-07\\
1152	1.34221207836847e-07\\
1162	1.32633590513951e-07\\
1172	1.31081931538411e-07\\
1182	1.29551951475923e-07\\
1192	1.28082022234093e-07\\
1202	1.26656581145554e-07\\
1212	1.2518988064572e-07\\
1222	1.23829881550131e-07\\
1232	1.22519728277448e-07\\
1242	1.21063416417197e-07\\
1252	1.19759898047934e-07\\
1262	1.18457203395916e-07\\
1272	1.17161707502681e-07\\
1282	1.1597788481972e-07\\
1292	1.14723022319765e-07\\
1302	1.13529297235773e-07\\
1312	1.1231462654313e-07\\
1322	1.11121312575798e-07\\
1332	1.10001125422934e-07\\
1342	1.08922247113705e-07\\
1352	1.07777740205836e-07\\
1362	1.06744756100289e-07\\
1372	1.05679642951642e-07\\
1382	1.04751265220024e-07\\
1392	1.03842979187445e-07\\
1402	1.02778922060111e-07\\
1412	1.01926037111123e-07\\
1422	1.01020366657409e-07\\
1432	1.00116417199517e-07\\
1442	9.9264383979195e-08\\
1452	9.84414765640368e-08\\
1462	9.76981563076608e-08\\
1472	9.68996567077218e-08\\
1482	9.61501818746127e-08\\
1492	9.54915932585124e-08\\
1502	9.47425767496384e-08\\
1512	9.41513949106311e-08\\
1522	9.35043082717071e-08\\
1532	9.28529637176512e-08\\
1542	9.22964308782734e-08\\
1552	9.16876495784634e-08\\
1562	9.11967640186808e-08\\
1572	9.07624587836752e-08\\
1582	9.02091567604836e-08\\
1592	8.97367610455283e-08\\
1602	8.93262817124636e-08\\
1612	8.89342316821561e-08\\
1622	8.85317483510352e-08\\
1632	8.82731032332372e-08\\
1642	1.10847676143246e-07\\
1652	2.34214990316557e-07\\
1662	3.75443092641503e-07\\
1672	5.17887005566212e-07\\
1682	6.58350869102262e-07\\
1692	7.9543504144656e-07\\
1702	9.28144023152963e-07\\
1712	1.05572684903731e-06\\
1722	1.17745421931686e-06\\
1732	1.29272666998157e-06\\
1742	1.40095829316023e-06\\
1752	1.50161744349904e-06\\
1762	1.59425133827139e-06\\
1772	1.67841837572587e-06\\
1782	1.75376570102212e-06\\
1792	1.81993851501856e-06\\
1802	1.8766913706911e-06\\
1812	1.92380082446917e-06\\
1822	1.96110301505047e-06\\
1832	1.98848804586299e-06\\
1842	2.00589940244795e-06\\
1852	2.01334428366648e-06\\
1862	2.01085964509305e-06\\
1872	1.99858021536073e-06\\
1882	1.97663726704913e-06\\
1892	1.94526865038529e-06\\
1902	1.90471622396027e-06\\
1912	1.85535490218202e-06\\
1922	1.79750714349993e-06\\
1932	1.73160440099118e-06\\
1942	1.65814772186553e-06\\
1952	1.57762724603997e-06\\
1962	1.49067750314894e-06\\
1972	1.39795570419208e-06\\
1982	1.30014784557347e-06\\
1992	1.19812733240629e-06\\
2002	1.09281593392715e-06\\
2012	9.8537351912832e-07\\
2022	8.77214855605459e-07\\
2032	7.70214498550979e-07\\
2042	6.66982785624833e-07\\
2052	5.71529648212763e-07\\
2062	4.89619313593639e-07\\
2072	4.30482774725759e-07\\
2082	4.03994935478277e-07\\
2092	4.15874785606713e-07\\
2102	4.61842344088821e-07\\
2112	5.31489539326814e-07\\
2122	6.147626717713e-07\\
2132	7.04916092768705e-07\\
2142	7.97421491430068e-07\\
2152	8.89552768746295e-07\\
2162	9.79310894869672e-07\\
2172	1.06540796216374e-06\\
2182	1.14673311648235e-06\\
2192	1.22255601414399e-06\\
2202	1.29218144623824e-06\\
2212	1.35509596062057e-06\\
2222	1.41083840511662e-06\\
2232	1.45906167113095e-06\\
2242	1.49953382897223e-06\\
2252	1.53194604122893e-06\\
2262	1.55616801865961e-06\\
2272	1.57209495170385e-06\\
2282	1.57966327611277e-06\\
2292	1.57883851728392e-06\\
2302	1.56968290895927e-06\\
2312	1.55228641706516e-06\\
2322	1.52677484467412e-06\\
2332	1.49333182840889e-06\\
2342	1.45217871211497e-06\\
2352	1.4035765706819e-06\\
2362	1.34782419052575e-06\\
2372	1.28526151271031e-06\\
2382	1.21626976908965e-06\\
2392	1.14123844491698e-06\\
2402	1.06063435837167e-06\\
2412	9.74929499851208e-07\\
2422	8.84596229839793e-07\\
2432	7.90199017136025e-07\\
2442	6.92273507631153e-07\\
2452	5.91505001080263e-07\\
2462	4.88575624153364e-07\\
2472	3.84399358349709e-07\\
2482	2.8044298963174e-07\\
2492	1.80241840709659e-07\\
2502	9.95080353022779e-08\\
2512	1.0510717391544e-07\\
2522	1.88562444674758e-07\\
2532	2.87436722883949e-07\\
2542	3.88553430753418e-07\\
2552	4.88723293710063e-07\\
2562	5.86704499991727e-07\\
2572	6.8165976177143e-07\\
2582	7.72940086153357e-07\\
2592	8.60061871446893e-07\\
2602	9.42500539878638e-07\\
2612	1.01989135693119e-06\\
2622	1.09179779540313e-06\\
2632	1.15791813900321e-06\\
2642	1.21793388140827e-06\\
2652	1.27158035753893e-06\\
2662	1.3186116282028e-06\\
2672	1.35886005063615e-06\\
2682	1.3921618374011e-06\\
2692	1.4184088467232e-06\\
2702	1.43752998649985e-06\\
2712	1.44946704488043e-06\\
2722	1.45426671806696e-06\\
2732	1.45193071585131e-06\\
2742	1.44258254691356e-06\\
2752	1.42633239702372e-06\\
2762	1.40333883294264e-06\\
2772	1.37380907515437e-06\\
2782	1.33798437784229e-06\\
2792	1.29616204410903e-06\\
2802	1.24861683597323e-06\\
2812	1.19577440391041e-06\\
2822	1.13801115968785e-06\\
2832	1.07577585204409e-06\\
2842	1.00955652632238e-06\\
2852	9.39971881523605e-07\\
2862	8.67718662017509e-07\\
2872	7.93467828983495e-07\\
2882	7.18178457680628e-07\\
2892	6.430308036487e-07\\
2902	5.69577196571937e-07\\
2912	4.99983799845562e-07\\
2922	4.37300934746097e-07\\
2932	3.8579939267043e-07\\
2942	3.50914110896167e-07\\
2952	3.37942815716773e-07\\
2962	3.4890038976552e-07\\
2972	3.80767147087092e-07\\
2982	4.27650531358682e-07\\
2992	4.84049515572221e-07\\
3002	5.45471502966232e-07\\
3012	6.08981104077711e-07\\
3022	6.72599958313589e-07\\
3032	7.34884357503437e-07\\
3042	7.9468633943464e-07\\
3052	8.51267793616384e-07\\
3062	9.04028115826298e-07\\
3072	9.52462843060638e-07\\
3082	9.96175881203072e-07\\
3092	1.03475731544122e-06\\
3102	1.06797511499736e-06\\
3112	1.09567830851498e-06\\
3122	1.11760265920147e-06\\
3132	1.13368306339595e-06\\
3142	1.14381307912595e-06\\
3152	1.14792360544579e-06\\
3162	1.14605170765346e-06\\
3172	1.13820369646883e-06\\
3182	1.12446248797914e-06\\
3192	1.10491745552108e-06\\
3202	1.07968897176096e-06\\
3212	1.04893975569273e-06\\
3222	1.01287641549325e-06\\
3232	9.71734886794723e-07\\
3242	9.25747096204056e-07\\
3252	8.7518260878211e-07\\
3262	8.20380266309267e-07\\
3272	7.61633457181394e-07\\
3282	6.99346514893628e-07\\
3292	6.33856063610729e-07\\
3302	5.65635849887826e-07\\
3312	4.95105808840791e-07\\
3322	4.22885594234268e-07\\
3332	3.49630208499424e-07\\
3342	2.7651781857203e-07\\
3352	2.05341115267738e-07\\
3362	1.4141862270729e-07\\
3372	1.01056967274307e-07\\
3382	1.13459432396147e-07\\
3392	1.6648000100248e-07\\
3402	2.33007324257404e-07\\
3412	3.03148505729951e-07\\
3422	3.73626135071424e-07\\
3432	4.43029009800381e-07\\
3442	5.10527122280483e-07\\
3452	5.75568866169666e-07\\
3462	6.37696384262538e-07\\
3472	6.96483208597455e-07\\
3482	7.51645644863304e-07\\
3492	8.02899740665113e-07\\
3502	8.49959229017586e-07\\
3512	8.92631024406238e-07\\
3522	9.30679620760734e-07\\
3532	9.63985640906453e-07\\
3542	9.92381366116095e-07\\
3552	1.01578168848533e-06\\
3562	1.03406906507216e-06\\
3572	1.04722725354975e-06\\
3582	1.05523650576213e-06\\
3592	1.05807467712216e-06\\
3602	1.05583480133439e-06\\
3612	1.04852098126654e-06\\
3622	1.03631561181242e-06\\
3632	1.01928029675527e-06\\
3642	9.97582328052072e-07\\
3652	9.71423161508341e-07\\
3662	9.40989119312918e-07\\
3672	9.06563807003705e-07\\
3682	8.68422699611019e-07\\
3692	8.26884430418018e-07\\
3702	7.82280280753043e-07\\
3712	7.34981708777299e-07\\
3722	6.85570747169293e-07\\
3732	6.34429481482531e-07\\
3742	5.82324521018312e-07\\
3752	5.29883244051223e-07\\
3762	4.78141332691443e-07\\
3772	4.28362308245148e-07\\
3782	3.82233921799614e-07\\
3792	3.41973718132298e-07\\
3802	3.10438683055584e-07\\
3812	2.90705822154529e-07\\
3822	2.85333228000946e-07\\
3832	2.94582163030523e-07\\
3842	3.16634909899558e-07\\
3852	3.4827385227977e-07\\
3862	3.86286551329444e-07\\
3872	4.27953380228978e-07\\
3882	4.71314868696109e-07\\
3892	5.14949947436014e-07\\
3902	5.57822376262414e-07\\
3912	5.99184255080852e-07\\
3922	6.38268512887363e-07\\
3932	6.74786032632375e-07\\
3942	7.08259574086919e-07\\
3952	7.38367062436529e-07\\
3962	7.648640198344e-07\\
3972	7.87550842760072e-07\\
3982	8.06235329818787e-07\\
3992	8.20817427555547e-07\\
4002	8.31247510506432e-07\\
4012	8.37363471627811e-07\\
4022	8.3920407711315e-07\\
4032	8.36735041962454e-07\\
4042	8.2998628580707e-07\\
4052	8.19017515635951e-07\\
4062	8.03879313732972e-07\\
4072	7.84690197174596e-07\\
4082	7.6157980656543e-07\\
4092	7.34693451567756e-07\\
4102	7.04199608484806e-07\\
4112	6.70260408469937e-07\\
4122	6.33108894506432e-07\\
4132	5.93005504824527e-07\\
4142	5.50197628685421e-07\\
4152	5.04926925268039e-07\\
4162	4.57556387471693e-07\\
4172	4.08472664087819e-07\\
4182	3.58052091485658e-07\\
4192	3.06949229230528e-07\\
4202	2.55797844280567e-07\\
4212	2.06038977677481e-07\\
4222	1.60076702532435e-07\\
4232	1.23430567593775e-07\\
4242	1.06732379429571e-07\\
4252	1.18671492502756e-07\\
4262	1.52365850589412e-07\\
4272	1.96108650707817e-07\\
4282	2.43765237170434e-07\\
4292	2.92640072750961e-07\\
4302	3.41231841757237e-07\\
4312	3.88857796431535e-07\\
4322	4.34861768810274e-07\\
4332	4.78947792411762e-07\\
4342	5.20665290322999e-07\\
4352	5.59863358266993e-07\\
4362	5.96239915656455e-07\\
4372	6.29632057370478e-07\\
4382	6.59858898881253e-07\\
4392	6.8675238609657e-07\\
4402	7.10223341957262e-07\\
4412	7.30177289725968e-07\\
4422	7.46497629424737e-07\\
4432	7.59154227596348e-07\\
4442	7.68109929542011e-07\\
4452	7.73360236752719e-07\\
4462	7.74886684881583e-07\\
4472	7.72798501189703e-07\\
4482	7.670768566704e-07\\
4492	7.57801432459382e-07\\
4502	7.45111687447373e-07\\
4512	7.29149748523636e-07\\
4522	7.09969020358451e-07\\
4532	6.87843134630976e-07\\
4542	6.62913231146688e-07\\
4552	6.35396476519301e-07\\
4562	6.05602911006715e-07\\
4572	5.73666178466396e-07\\
4582	5.40101737336187e-07\\
4592	5.050831571634e-07\\
4602	4.69209263203826e-07\\
4612	4.32912506165637e-07\\
4622	3.96759441448709e-07\\
4632	3.61633052742421e-07\\
4642	3.28531558573778e-07\\
4652	2.98548843390515e-07\\
4662	2.73243876611252e-07\\
4672	2.54572288654558e-07\\
4682	2.43856665382864e-07\\
4692	2.42157691652473e-07\\
4702	2.49579151390179e-07\\
4712	2.64922321905724e-07\\
4722	2.86092520185583e-07\\
4732	3.11570792451314e-07\\
4742	3.39668250211221e-07\\
4752	3.69066990626121e-07\\
4762	3.98784438639885e-07\\
4772	4.28066091162586e-07\\
4782	4.56343854490316e-07\\
4792	4.83208910484819e-07\\
4802	5.08193987173644e-07\\
4812	5.31132906580841e-07\\
4822	5.5166059204835e-07\\
4832	5.69668658526691e-07\\
4842	5.84927284619517e-07\\
4852	5.97380647662386e-07\\
4862	6.06910419558677e-07\\
4872	6.13411920114656e-07\\
4882	6.16878461493857e-07\\
4892	6.17261124583029e-07\\
4902	6.14567877091901e-07\\
4912	6.0879962629036e-07\\
4922	5.99997924734382e-07\\
4932	5.8831375061231e-07\\
4942	5.73648677011331e-07\\
4952	5.5628260941654e-07\\
4962	5.36159927100656e-07\\
4972	5.13539263677884e-07\\
4982	4.88521002366713e-07\\
4992	4.6126013906651e-07\\
5002	4.31982908348089e-07\\
5012	4.00840942158203e-07\\
5022	3.68178073529161e-07\\
5032	3.34163328211562e-07\\
5042	2.99201845810984e-07\\
5052	2.6371971817783e-07\\
5062	2.28251123576274e-07\\
5072	1.93654182285136e-07\\
5082	1.61313831996518e-07\\
5092	1.33660886264252e-07\\
5102	1.14546902599506e-07\\
5112	1.09019330237583e-07\\
5122	1.18669638861778e-07\\
5132	1.40369291442158e-07\\
5142	1.68816620207342e-07\\
5152	2.00719367586935e-07\\
5162	2.34076828474811e-07\\
5172	2.67745844561663e-07\\
5182	3.00994172211809e-07\\
5192	3.33275003716594e-07\\
5202	3.64270358855681e-07\\
5212	3.93713670169241e-07\\
5222	4.2140243088562e-07\\
5232	4.4709225839249e-07\\
5242	4.70652638476141e-07\\
5252	4.91941419818363e-07\\
5262	5.10889425175855e-07\\
5272	5.27325940780509e-07\\
5282	5.41280209860487e-07\\
5292	5.52565702108827e-07\\
5302	5.61266463402e-07\\
5312	5.67272848264102e-07\\
5322	5.70649180527072e-07\\
5332	5.71349859465869e-07\\
5342	5.69450806547041e-07\\
5352	5.64972206724505e-07\\
5362	5.57994751947293e-07\\
5372	5.48559914712903e-07\\
5382	5.36803379296377e-07\\
5392	5.22843366183847e-07\\
5402	5.06733206833201e-07\\
5412	4.88772588930189e-07\\
5422	4.69010357460413e-07\\
5432	4.47712923926833e-07\\
5442	4.25047793335608e-07\\
5452	4.0130017574443e-07\\
5462	3.76821810033257e-07\\
5472	3.51858720588573e-07\\
5482	3.26874219699673e-07\\
5492	3.02388028445299e-07\\
5502	2.78912181663384e-07\\
5512	2.57245108295949e-07\\
5522	2.38188177678581e-07\\
5532	2.22846253837435e-07\\
5542	2.11874581406157e-07\\
5552	2.06372004229957e-07\\
5562	2.06562872874113e-07\\
5572	2.12005310037777e-07\\
5582	2.2252056223477e-07\\
5592	2.36713726716282e-07\\
5602	2.53633414462742e-07\\
5612	2.72367231466157e-07\\
5622	2.92092534298349e-07\\
5632	3.12105400265927e-07\\
5642	3.31960346961632e-07\\
5652	3.51111715177228e-07\\
5662	3.69307689003249e-07\\
5672	3.86255647907719e-07\\
5682	4.01780398273174e-07\\
5692	4.15635038938935e-07\\
5702	4.27674593518319e-07\\
5712	4.37842969583952e-07\\
5722	4.45922192680876e-07\\
5732	4.51997628553152e-07\\
5742	4.55903877045189e-07\\
5752	4.5763155022887e-07\\
5762	4.57097993281213e-07\\
5772	4.54469826883882e-07\\
5782	4.49600700970292e-07\\
5792	4.42625005420083e-07\\
5802	4.33530556212081e-07\\
5812	4.22381997013161e-07\\
5822	4.09304100699638e-07\\
5832	3.94345906886229e-07\\
5842	3.7763601546718e-07\\
5852	3.59257700548015e-07\\
5862	3.39355567831853e-07\\
5872	3.18102273875069e-07\\
5882	2.95707013101263e-07\\
5892	2.72304856316546e-07\\
5902	2.48240242932605e-07\\
5912	2.23789127928191e-07\\
5922	1.99337513169832e-07\\
5932	1.75505200752871e-07\\
5942	1.52983223927342e-07\\
5952	1.33066890693406e-07\\
5962	1.1751370933458e-07\\
5972	1.08315471877958e-07\\
5982	1.07315423850334e-07\\
5992	1.1471917761683e-07\\
6002	1.28761027693177e-07\\
6012	1.47197306879432e-07\\
6022	1.6826707186951e-07\\
6032	1.90802118579907e-07\\
6042	2.1375936767179e-07\\
6052	2.36655478993832e-07\\
6062	2.59084515525333e-07\\
6072	2.80719254246368e-07\\
6082	3.01326514385042e-07\\
6092	3.20710507029304e-07\\
6102	3.38733317076775e-07\\
6112	3.55252036307359e-07\\
6122	3.7014027556067e-07\\
6132	3.83375644468801e-07\\
6142	3.94859881108983e-07\\
6152	4.04489728570271e-07\\
6162	4.12299503898903e-07\\
6172	4.182188775476e-07\\
6182	4.22197408734472e-07\\
6192	4.24320854851874e-07\\
6202	4.24566942872843e-07\\
6212	4.22877298611651e-07\\
6222	4.19397742142733e-07\\
6232	4.1416747871753e-07\\
6242	4.07201338165307e-07\\
6252	3.98603476980837e-07\\
6262	3.88477690326738e-07\\
6272	3.76896521599427e-07\\
6282	3.63994504899531e-07\\
6292	3.4988086514634e-07\\
6302	3.34788262139851e-07\\
6312	3.18814436438303e-07\\
6322	3.02236942011094e-07\\
6332	2.85310688590683e-07\\
6342	2.68154435481157e-07\\
6352	2.51318003758504e-07\\
6362	2.34922126521741e-07\\
6372	2.19545835900244e-07\\
6382	2.05818003544678e-07\\
6392	1.93864441786778e-07\\
6402	1.84742454227726e-07\\
6412	1.78439217820484e-07\\
6422	1.75737593616305e-07\\
6432	1.76626536883415e-07\\
6442	1.80513322213444e-07\\
6452	1.87643539860914e-07\\
6462	1.97013582532075e-07\\
6472	2.08257218850904e-07\\
6482	2.20524583369545e-07\\
6492	2.33589657745876e-07\\
6502	2.46880594623397e-07\\
6512	2.60160097940117e-07\\
6522	2.73001220878833e-07\\
6532	2.85137352469446e-07\\
6542	2.96499459951283e-07\\
6552	3.0686033625581e-07\\
6562	3.16065118705796e-07\\
6572	3.24026886777729e-07\\
6582	3.30567826581662e-07\\
6592	3.35727411502129e-07\\
6602	3.39444472004414e-07\\
6612	3.4159734492809e-07\\
6622	3.4220689214947e-07\\
6632	3.4129094865604e-07\\
6642	3.38834392205758e-07\\
6652	3.34827148113746e-07\\
6662	3.29257721485331e-07\\
6672	3.22310749666978e-07\\
6682	3.1382947496173e-07\\
6692	3.04089429445205e-07\\
6702	2.92998992702308e-07\\
6712	2.80675702589202e-07\\
6722	2.67294563586872e-07\\
6732	2.52942112476176e-07\\
6742	2.37715029803875e-07\\
6752	2.21767703230338e-07\\
6762	2.05370068094102e-07\\
6772	1.88655286587507e-07\\
6782	1.71851599965011e-07\\
6792	1.55539400715306e-07\\
6802	1.39982142307242e-07\\
6812	1.25953972937698e-07\\
6822	1.1425612025746e-07\\
6832	1.06058616846443e-07\\
6842	1.01921630313035e-07\\
6852	1.02479971111445e-07\\
6862	1.07898615891459e-07\\
6872	1.17081423165425e-07\\
6882	1.29080134952021e-07\\
6892	1.42879841237432e-07\\
6902	1.57879246269865e-07\\
6912	1.73373137314273e-07\\
6922	1.88966620326955e-07\\
6932	2.04350121976873e-07\\
6942	2.19297767924954e-07\\
6952	2.33486373806933e-07\\
6962	2.46991146957572e-07\\
6972	2.59520731083335e-07\\
6982	2.70999768943795e-07\\
6992	2.81356396389221e-07\\
7002	2.90570894489342e-07\\
7012	2.98489758721698e-07\\
7022	3.05090566588623e-07\\
7032	3.10467356302251e-07\\
7042	3.14428912119417e-07\\
7052	3.17056664476475e-07\\
7062	3.18323185796786e-07\\
7072	3.18272452893133e-07\\
7082	3.16914706280122e-07\\
7092	3.14260655864147e-07\\
7102	3.10350373564753e-07\\
7112	3.05242233866014e-07\\
7122	2.99015085749774e-07\\
7132	2.91667374972123e-07\\
7142	2.83410477739325e-07\\
7152	2.74266046987512e-07\\
7162	2.64362029405489e-07\\
7172	2.5380147913733e-07\\
7182	2.42696731530534e-07\\
7192	2.31255271629831e-07\\
7202	2.19665745630149e-07\\
7212	2.08162739191441e-07\\
7222	1.96911925394329e-07\\
7232	1.86217658958037e-07\\
7242	1.76342540303211e-07\\
7252	1.67715663504735e-07\\
7262	1.60457335212053e-07\\
7272	1.55034539575762e-07\\
7282	1.51556944357148e-07\\
7292	1.50190590277062e-07\\
7302	1.51176062515878e-07\\
7312	1.54060800560814e-07\\
7322	1.58694578304334e-07\\
7332	1.64866286205171e-07\\
7342	1.72118434727526e-07\\
7352	1.80171743484673e-07\\
7362	1.88749666974198e-07\\
7372	1.97493047885296e-07\\
7382	2.06167180691357e-07\\
7392	2.14598540655163e-07\\
7402	2.22633699167354e-07\\
7412	2.3010723113944e-07\\
7422	2.3688247284558e-07\\
7432	2.42860311474574e-07\\
7442	2.47970628452041e-07\\
7452	2.52174859409872e-07\\
7462	2.55329133244662e-07\\
7472	2.5749141078087e-07\\
7482	2.58503094372642e-07\\
7492	2.5854237765887e-07\\
7502	2.57405779313642e-07\\
7512	2.55229410943488e-07\\
7522	2.51951254412699e-07\\
7532	2.47631754958686e-07\\
7542	2.42310229937945e-07\\
7552	2.35962028317554e-07\\
7562	2.28727505348952e-07\\
7572	2.20526515036467e-07\\
7582	2.11634210388673e-07\\
7592	2.01988038977155e-07\\
7602	1.91700757437203e-07\\
7612	1.80963142698778e-07\\
7622	1.69824696621381e-07\\
7632	1.58421828637406e-07\\
7642	1.47118978157044e-07\\
7652	1.36009122783123e-07\\
7662	1.25398440572287e-07\\
7672	1.15713982633888e-07\\
7682	1.07334693220992e-07\\
7692	1.00642919726427e-07\\
7702	9.63513049357671e-08\\
7712	9.47638555005679e-08\\
7722	9.585872765685e-08\\
7732	9.97220517766595e-08\\
7742	1.05696540882766e-07\\
7752	1.1352191319049e-07\\
7762	1.22532014211875e-07\\
7772	1.32393137226048e-07\\
7782	1.42762064531916e-07\\
7792	1.53219038625145e-07\\
7802	1.6361606337189e-07\\
7812	1.73810501642291e-07\\
7822	1.83518178282442e-07\\
7832	1.92774133339596e-07\\
7842	2.01379400893429e-07\\
7852	2.09275726924251e-07\\
7862	2.16423294647874e-07\\
7872	2.22704648460193e-07\\
7882	2.28134363095317e-07\\
7892	2.32661537797177e-07\\
7902	2.36272182015423e-07\\
7912	2.38958119112514e-07\\
7922	2.40587180479226e-07\\
7932	2.41365979335483e-07\\
7942	2.41187176605487e-07\\
7952	2.40099196554386e-07\\
7962	2.38081372439759e-07\\
7972	2.35209236402797e-07\\
7982	2.31478347956354e-07\\
7992	2.27060258126668e-07\\
8002	2.21852099726226e-07\\
8012	2.16049367566321e-07\\
8022	2.0957661942201e-07\\
8032	2.02684541764804e-07\\
8042	1.95422342949497e-07\\
8052	1.87809495319025e-07\\
8062	1.80119771474168e-07\\
8072	1.72320702963216e-07\\
8082	1.64722417217976e-07\\
8092	1.57372799300914e-07\\
8102	1.50456985742243e-07\\
8112	1.44264707727436e-07\\
8122	1.38848471473764e-07\\
8132	1.34589014397466e-07\\
8142	1.31301555513038e-07\\
8152	1.29512528786461e-07\\
8162	1.28969062095154e-07\\
8172	1.29617746652926e-07\\
8182	1.31606299553814e-07\\
8192	1.34758472113735e-07\\
8202	1.38717214114801e-07\\
8212	1.43389628649167e-07\\
8222	1.48490886907239e-07\\
8232	1.53972566312182e-07\\
8242	1.59627086386115e-07\\
8252	1.65199274376731e-07\\
8262	1.70754907015534e-07\\
8272	1.75925105460413e-07\\
8282	1.807395897259e-07\\
8292	1.85012937173206e-07\\
8302	1.88840432853508e-07\\
8312	1.92064436290461e-07\\
8322	1.94578342372143e-07\\
8332	1.96443046884623e-07\\
8342	1.975790322364e-07\\
8352	1.97970447462752e-07\\
8362	1.97657353637352e-07\\
8372	1.96506122356195e-07\\
8382	1.94658869371419e-07\\
8392	1.92033094520965e-07\\
8402	1.8871501529271e-07\\
8412	1.84633230522877e-07\\
8422	1.79953128447618e-07\\
8432	1.74630730312109e-07\\
8442	1.68745050310445e-07\\
8452	1.62356411384164e-07\\
8462	1.55521784155595e-07\\
8472	1.48310585380403e-07\\
8482	1.40835444234864e-07\\
8492	1.33176635873094e-07\\
8502	1.25548553166344e-07\\
8512	1.18109305642946e-07\\
8522	1.10819361392253e-07\\
8532	1.0415878103796e-07\\
8542	9.82632612268475e-08\\
8552	9.34081318058135e-08\\
8562	8.97032473134812e-08\\
8572	8.75974061848811e-08\\
8582	8.71561427480681e-08\\
8592	8.81535947748201e-08\\
8602	9.08611884507322e-08\\
8612	9.47760094321511e-08\\
8622	9.98095029329777e-08\\
8632	1.05780628043231e-07\\
8642	1.12216085230773e-07\\
8652	1.19009465318419e-07\\
8662	1.25957886572414e-07\\
8672	1.32930657248238e-07\\
8682	1.39773306970652e-07\\
8692	1.46357355590729e-07\\
8702	1.52613793281557e-07\\
8712	1.58480078284835e-07\\
8722	1.63794517861426e-07\\
8732	1.68694927682831e-07\\
8742	1.72891505854597e-07\\
8752	1.76679782723129e-07\\
8762	1.7969122743229e-07\\
8772	1.82104499762779e-07\\
8782	1.83789603654342e-07\\
8792	1.84909700706307e-07\\
8802	1.85346948299965e-07\\
8812	1.85094110749588e-07\\
8822	1.84263729170483e-07\\
8832	1.8278422327123e-07\\
8842	1.80663268976407e-07\\
8852	1.78028748335163e-07\\
8862	1.74906778618818e-07\\
8872	1.71249884862994e-07\\
8882	1.67184876601217e-07\\
8892	1.62741648026084e-07\\
8902	1.58003242287354e-07\\
8912	1.53093375582164e-07\\
8922	1.47961608496427e-07\\
8932	1.42833112293746e-07\\
8942	1.37696319353534e-07\\
8952	1.32704413155558e-07\\
8962	1.28032511663385e-07\\
8972	1.23680447325812e-07\\
8982	1.19816639506426e-07\\
8992	1.1649397043188e-07\\
9002	1.13901613611004e-07\\
9012	1.12053481446706e-07\\
9022	1.11036462048843e-07\\
9032	1.10789016418839e-07\\
9042	1.11367767478979e-07\\
9052	1.12654805593168e-07\\
9062	1.14574359865419e-07\\
9072	1.17260942336005e-07\\
9082	1.20148505245236e-07\\
9092	1.23405911144666e-07\\
9102	1.26835411255845e-07\\
9112	1.3045812233056e-07\\
9122	1.34018979665917e-07\\
9132	1.3750541396339e-07\\
9142	1.40798631354458e-07\\
9152	1.43747537814917e-07\\
9162	1.46398331594608e-07\\
9172	1.48853499170739e-07\\
9182	1.50725391118187e-07\\
9192	1.52149368785903e-07\\
9202	1.53217992819486e-07\\
9212	1.5372673963252e-07\\
9222	1.53688889466608e-07\\
9232	1.53204157464961e-07\\
9242	1.52201934805159e-07\\
9252	1.50646241462003e-07\\
9262	1.48616501706295e-07\\
9272	1.45992356753421e-07\\
9282	1.43037388341044e-07\\
9292	1.39625767327236e-07\\
9302	1.3576720333104e-07\\
9312	1.31572198543426e-07\\
9322	1.27007298822269e-07\\
9332	1.22276896253057e-07\\
9342	1.17261586460911e-07\\
9352	1.12275725391756e-07\\
9362	1.0708743336238e-07\\
9372	1.02168550441537e-07\\
9382	9.72298291605549e-08\\
9392	9.2685473885472e-08\\
9402	8.86095384785871e-08\\
9412	8.50492461429391e-08\\
9422	8.2325080045549e-08\\
9432	8.02570943932646e-08\\
9442	7.93271674911182e-08\\
9452	7.92122313198871e-08\\
9462	8.02483157030607e-08\\
9472	8.19472627431516e-08\\
9482	8.46158327332862e-08\\
9492	8.78107962906891e-08\\
9502	9.16020495451982e-08\\
9512	9.58454211910976e-08\\
9522	1.00319618025344e-07\\
9532	1.0479367387707e-07\\
9542	1.09416636507876e-07\\
9552	1.1401334575329e-07\\
9562	1.183648838669e-07\\
9572	1.22530300666062e-07\\
9582	1.26500814383703e-07\\
9592	1.30111940617179e-07\\
9602	1.333355481779e-07\\
9612	1.36216541021682e-07\\
9622	1.38639053213862e-07\\
9632	1.40629187537696e-07\\
9642	1.42293613766765e-07\\
9652	1.43446126618707e-07\\
9662	1.44064730165505e-07\\
9672	1.44384444533576e-07\\
9682	1.44096296994974e-07\\
9692	1.43440326585591e-07\\
9702	1.42380652188761e-07\\
9712	1.40913044688663e-07\\
9722	1.39067835059975e-07\\
9732	1.36816617718247e-07\\
9742	1.34402968379153e-07\\
9752	1.31610090837034e-07\\
9762	1.28533815836664e-07\\
9772	1.25311100512982e-07\\
9782	1.22022591636161e-07\\
9792	1.18686028105233e-07\\
9802	1.15333982817992e-07\\
9812	1.11922001932457e-07\\
9822	1.0876528125905e-07\\
9832	1.05873801563322e-07\\
9842	1.030701015723e-07\\
9852	1.00657300356589e-07\\
9862	9.85836294630955e-08\\
9872	9.71632982067626e-08\\
9882	9.60326356791612e-08\\
9892	9.54482050869834e-08\\
9902	9.53954768321601e-08\\
9912	9.58543639183114e-08\\
9922	9.67067245500416e-08\\
9932	9.79589855759012e-08\\
9942	9.95091828890948e-08\\
9952	1.01339511964632e-07\\
9962	1.03383288428514e-07\\
9972	1.05486246571079e-07\\
9982	1.07690528878426e-07\\
9992	1.09935140745294e-07\\
10002	1.1205653013219e-07\\
10012	1.1405414564701e-07\\
10022	1.15857252143003e-07\\
10032	1.17474282245635e-07\\
10042	1.18858484021959e-07\\
10052	1.19984550808445e-07\\
10062	1.20754384367983e-07\\
10072	1.21228250056022e-07\\
10082	1.21411430785047e-07\\
10092	1.21189616540296e-07\\
10102	1.20617458272802e-07\\
10112	1.19745758503837e-07\\
10122	1.18419074158573e-07\\
10132	1.16913531441181e-07\\
10142	1.14990807213412e-07\\
10152	1.12816450299044e-07\\
10162	1.10283941285811e-07\\
10172	1.07542554553209e-07\\
10182	1.04598347005927e-07\\
10192	1.01495064359741e-07\\
10202	9.82757282352892e-08\\
10212	9.49107720183567e-08\\
10222	9.14660529749304e-08\\
10232	8.812465940623e-08\\
10242	8.48680119156242e-08\\
10252	8.18271356327379e-08\\
10262	7.90025242501897e-08\\
10272	7.64298061482715e-08\\
10282	7.44692193517268e-08\\
10292	7.28617764068158e-08\\
10302	7.18167222127297e-08\\
10312	7.13360792373311e-08\\
10322	7.15218130964322e-08\\
10332	7.21305779173568e-08\\
10342	7.33424753514632e-08\\
10352	7.50915344890955e-08\\
10362	7.71950968737885e-08\\
10372	7.9589780165828e-08\\
10382	8.23504791862338e-08\\
10392	8.52537947549853e-08\\
10402	8.82312020820724e-08\\
10412	9.13005341119185e-08\\
10422	9.41897546945916e-08\\
10432	9.70776797171829e-08\\
10442	9.98507019865739e-08\\
10452	1.02485942566803e-07\\
10462	1.04834280302322e-07\\
10472	1.06980987548087e-07\\
10482	1.08852092298773e-07\\
10492	1.10446082233416e-07\\
10502	1.11857756061838e-07\\
10512	1.12882867725855e-07\\
10522	1.13608736043804e-07\\
10532	1.14020125939036e-07\\
10542	1.1407910798194e-07\\
10552	1.13921741217676e-07\\
10562	1.13476205051915e-07\\
10572	1.12647950577649e-07\\
10582	1.11628808738384e-07\\
10592	1.10337030101848e-07\\
10602	1.08836635424533e-07\\
10612	1.07144247811133e-07\\
10622	1.05261694276774e-07\\
10632	1.03260244810711e-07\\
10642	1.01191730305915e-07\\
10652	9.90093738510402e-08\\
10662	9.6740465521927e-08\\
10672	9.45962929289976e-08\\
10682	9.2468627801456e-08\\
10692	9.04773028726145e-08\\
10702	8.85648112222182e-08\\
10712	8.682857284204e-08\\
10722	8.53898763090451e-08\\
10732	8.41451977155049e-08\\
10742	8.32232306718441e-08\\
10752	8.26120553780389e-08\\
10762	8.23820364278148e-08\\
10772	8.22718963532945e-08\\
10782	8.25016755953686e-08\\
10792	8.3141542653024e-08\\
10802	8.377082857137e-08\\
10812	8.48235448739454e-08\\
10822	8.58387081064757e-08\\
10832	8.71339170681675e-08\\
10842	8.84909351860408e-08\\
10852	8.97775105363238e-08\\
10862	9.09987488752339e-08\\
10872	9.23251752999007e-08\\
10882	9.3545678345005e-08\\
10892	9.46183593306043e-08\\
10902	9.55209533055937e-08\\
10912	9.63048948050871e-08\\
10922	9.68076572861629e-08\\
10932	9.72572512044968e-08\\
10942	9.7467186880405e-08\\
10952	9.73854056897221e-08\\
10962	9.70346095945908e-08\\
10972	9.65836499624755e-08\\
10982	9.58181727179697e-08\\
10992	9.48186222072573e-08\\
11002	9.3666820731944e-08\\
11012	9.22243166022945e-08\\
11022	9.06096169072439e-08\\
11032	8.88536655149696e-08\\
11042	8.69773947799413e-08\\
11052	8.48964254599264e-08\\
11062	8.28028021924168e-08\\
11072	8.05443021715348e-08\\
11082	7.82764662974712e-08\\
11092	7.61089062926981e-08\\
11102	7.39406883715796e-08\\
11112	7.19074829719242e-08\\
11122	6.99177956274996e-08\\
11132	6.82114373655137e-08\\
11142	6.67479172488996e-08\\
11152	6.55592370711871e-08\\
11162	6.46551623533067e-08\\
11172	6.40811445017697e-08\\
11182	6.38918585587976e-08\\
11192	6.41113396036015e-08\\
11202	6.46176235372455e-08\\
11212	6.53776863868907e-08\\
11222	6.64906970617483e-08\\
11232	6.78592857288072e-08\\
11242	6.93953716859812e-08\\
11252	7.11370229858651e-08\\
11262	7.29658535616673e-08\\
11272	7.49063713893709e-08\\
11282	7.70005730709659e-08\\
11292	7.88037389994302e-08\\
11302	8.06891396172732e-08\\
11312	8.24779838505789e-08\\
11322	8.41678085816658e-08\\
11332	8.56967039065114e-08\\
11342	8.71370868365701e-08\\
11352	8.83434435191795e-08\\
11362	8.94047186441283e-08\\
11372	9.02473020488775e-08\\
11382	9.09072407849113e-08\\
11392	9.14991208888712e-08\\
11402	9.16289642845511e-08\\
11412	9.17059525984855e-08\\
11422	9.1540339024224e-08\\
11432	9.11947333796303e-08\\
11442	9.06061468444317e-08\\
11452	8.99302428146048e-08\\
11462	8.90710134514896e-08\\
11472	8.80420707283467e-08\\
11482	8.68741605601649e-08\\
11492	8.58246475531901e-08\\
11502	8.4384011915453e-08\\
11512	8.29480893120159e-08\\
11522	8.15816507268107e-08\\
11532	8.01283487733242e-08\\
11542	7.88579224156191e-08\\
11552	7.75150273293596e-08\\
11562	7.61157003109286e-08\\
11572	7.49139142997691e-08\\
11582	7.38677140592348e-08\\
11592	7.29749229216251e-08\\
11602	7.22501409404155e-08\\
11612	7.1611862773915e-08\\
11622	7.1234934373995e-08\\
11632	7.10456423531111e-08\\
11642	7.12151327157672e-08\\
11652	7.1288190263978e-08\\
11662	7.15338123090198e-08\\
11672	7.19268661218016e-08\\
11682	7.25071789648727e-08\\
11692	7.33444294824702e-08\\
11702	7.38675499857152e-08\\
11712	7.47347416971642e-08\\
11722	7.54750729495183e-08\\
11732	7.61558380761825e-08\\
11742	7.69785703432197e-08\\
11752	7.76178316134973e-08\\
11762	7.8247128265225e-08\\
11772	7.8669570267014e-08\\
11782	7.90884321397979e-08\\
11792	7.933433267972e-08\\
11802	7.96169772776087e-08\\
11812	7.95099323912749e-08\\
11822	7.92964890632195e-08\\
11832	7.8943551940446e-08\\
11842	7.85366865381828e-08\\
11852	7.79505445991959e-08\\
11862	7.72144303615434e-08\\
11872	7.63238538677567e-08\\
11882	7.52545146924209e-08\\
11892	7.41891596937788e-08\\
11902	7.29112273264795e-08\\
11912	7.15362635425398e-08\\
11922	7.01679385729804e-08\\
11932	6.8747229514508e-08\\
11942	6.73016175986196e-08\\
11952	6.58885546772087e-08\\
11962	6.43788271323241e-08\\
11972	6.29244670031927e-08\\
11982	6.16982866223154e-08\\
11992	6.05682060001604e-08\\
12002	5.94176859309679e-08\\
12012	5.85307385521212e-08\\
12022	5.78712196751164e-08\\
12032	5.72764262168012e-08\\
12042	5.70468581415587e-08\\
12052	5.69513511452068e-08\\
12062	5.7116787962301e-08\\
12072	5.7481284176062e-08\\
12082	5.8027496269936e-08\\
12092	5.87587858698465e-08\\
12102	5.97021236735307e-08\\
12112	6.05880388965892e-08\\
12122	6.16981415402203e-08\\
12132	6.29489134155913e-08\\
12142	6.42065086253084e-08\\
12152	6.53080203295504e-08\\
12162	6.66833526247754e-08\\
12172	6.79404835450468e-08\\
12182	6.89492827973286e-08\\
12192	7.00793006622968e-08\\
12202	7.10298666057042e-08\\
12212	7.1979497960137e-08\\
12222	7.26861805383534e-08\\
12232	7.33740707848987e-08\\
12242	7.39317367474377e-08\\
12252	7.43176137583079e-08\\
12262	7.46130736447289e-08\\
12272	7.47653567364389e-08\\
12282	7.47880616902274e-08\\
12292	7.4741528569969e-08\\
12302	7.45241083868417e-08\\
12312	7.42166897484847e-08\\
12322	7.35231405492702e-08\\
12332	7.3006025329417e-08\\
12342	7.24660303803794e-08\\
12352	7.16287794471378e-08\\
12362	7.07545605626374e-08\\
12372	6.99280357761036e-08\\
12382	6.90145226411614e-08\\
12392	6.82239919945824e-08\\
12402	6.71170015773835e-08\\
12412	6.64177536238034e-08\\
12422	6.54783630923799e-08\\
12432	6.47220506827939e-08\\
12442	6.39136333702955e-08\\
12452	6.32550422080938e-08\\
12462	6.28138033317345e-08\\
12472	6.22218445113978e-08\\
12482	6.18611074169326e-08\\
12492	6.17251097880097e-08\\
12502	6.16321362188776e-08\\
12512	6.15099270324739e-08\\
12522	6.14930624458946e-08\\
12532	6.17690585761707e-08\\
12542	6.19261136700638e-08\\
12552	6.22601561649547e-08\\
12562	6.2691922554663e-08\\
12572	6.31014321125669e-08\\
12582	6.34945549641123e-08\\
12592	6.39510500005472e-08\\
12602	6.43178023649017e-08\\
12612	6.479898499331e-08\\
12622	6.51863594672847e-08\\
12632	6.53294259387389e-08\\
12642	6.56266593452366e-08\\
12652	6.59115299281177e-08\\
12662	6.59420662889896e-08\\
12672	6.59337212044805e-08\\
12682	6.58146457767245e-08\\
12692	6.55476743953489e-08\\
12702	6.53931261856051e-08\\
12712	6.49489053358281e-08\\
12722	6.43930125677827e-08\\
12732	6.38388465248917e-08\\
12742	6.32792707560878e-08\\
12752	6.25755343119242e-08\\
12762	6.17922306022956e-08\\
12772	6.07751680577399e-08\\
12782	5.98664550434033e-08\\
12792	5.90105629672769e-08\\
12802	5.80446322782476e-08\\
12812	5.6994047540571e-08\\
12822	5.60390972259319e-08\\
12832	5.51170092128939e-08\\
12842	5.42149795881795e-08\\
12852	5.34734357629078e-08\\
12862	5.27041650942404e-08\\
12872	5.21112794230535e-08\\
12882	5.15905286661085e-08\\
12892	5.10772532800254e-08\\
12902	5.09168856707118e-08\\
12912	5.07243565246828e-08\\
12922	5.05931114737046e-08\\
12932	5.07712894921113e-08\\
12942	5.09626061020272e-08\\
12952	5.14072223093308e-08\\
12962	5.17626261885754e-08\\
12972	5.23749665473842e-08\\
12982	5.30244264569637e-08\\
12992	5.36644728231075e-08\\
13002	5.4456540452161e-08\\
13012	5.53255253625876e-08\\
13022	5.59337166154363e-08\\
13032	5.68524915923421e-08\\
13042	5.74738463676893e-08\\
13052	5.82629042345751e-08\\
13062	5.89183002071591e-08\\
13072	5.9540426364189e-08\\
13082	6.02315071165758e-08\\
13092	6.06654338000643e-08\\
13102	6.10605464331018e-08\\
13112	6.14873703743536e-08\\
13122	6.17047009870936e-08\\
13132	6.18835664422508e-08\\
13142	6.19576853553382e-08\\
13152	6.18955728151033e-08\\
13162	6.17883517336172e-08\\
13172	6.16813673663135e-08\\
13182	6.144294507529e-08\\
13192	6.11672202384792e-08\\
13202	6.07144929102409e-08\\
13212	6.02768013143492e-08\\
13222	5.98034530764309e-08\\
13232	5.91757137686069e-08\\
13242	5.87627732604434e-08\\
13252	5.81522292751455e-08\\
13262	5.74133064379319e-08\\
13272	5.69194351657709e-08\\
13282	5.63804036822922e-08\\
13292	5.58957128927135e-08\\
13302	5.53963260670033e-08\\
13312	5.49010252690514e-08\\
13322	5.44855152209837e-08\\
13332	5.40303861363737e-08\\
13342	5.38283196824555e-08\\
13352	5.35334734231218e-08\\
13362	5.34472321584383e-08\\
13372	5.33448409204295e-08\\
13382	5.33013802007748e-08\\
13392	5.33509039477654e-08\\
13402	5.33380255395016e-08\\
13412	5.34248291657934e-08\\
13422	5.36778809526781e-08\\
13432	5.38704434002084e-08\\
13442	5.40518866382534e-08\\
13452	5.43275798112697e-08\\
13462	5.45218903671212e-08\\
13472	5.47233042402902e-08\\
13482	5.49334171117362e-08\\
13492	5.50874182893933e-08\\
13502	5.52506771929953e-08\\
13512	5.52442479599901e-08\\
13522	5.53085733944104e-08\\
13532	5.53112157933876e-08\\
13542	5.53512305169553e-08\\
13552	5.51719139495357e-08\\
13562	5.50132141548952e-08\\
13572	5.4735234141856e-08\\
13582	5.43307017828343e-08\\
13592	5.40280451348483e-08\\
13602	5.36622711940568e-08\\
13612	5.31605688612396e-08\\
13622	5.26492065138673e-08\\
13632	5.19884364802686e-08\\
13642	5.14215725067594e-08\\
13652	5.07486039170907e-08\\
13662	5.02158419178465e-08\\
13672	4.95609332483867e-08\\
13682	4.90070355642713e-08\\
13692	4.82465664801463e-08\\
13702	4.76691488480564e-08\\
13712	4.7081644349944e-08\\
13722	4.65836405711632e-08\\
13732	4.62337111545583e-08\\
13742	4.58041041864456e-08\\
13752	4.54161068204434e-08\\
13762	4.51874453030643e-08\\
13772	4.50587122074112e-08\\
13782	4.49431070285497e-08\\
13792	4.48581013154661e-08\\
13802	4.49434295319008e-08\\
13812	4.50391185014035e-08\\
13822	4.53886088285063e-08\\
13832	4.56720887855733e-08\\
13842	4.59331466135591e-08\\
13852	4.63411606287353e-08\\
13862	4.68467749664862e-08\\
13872	4.72764196212971e-08\\
13882	4.77511603077554e-08\\
13892	4.82026981481564e-08\\
13902	4.8679182049172e-08\\
13912	4.92182013960914e-08\\
13922	4.96468499536957e-08\\
13932	5.00671552913022e-08\\
13942	5.04554538976553e-08\\
13952	5.08193946823821e-08\\
13962	5.11288530931465e-08\\
13972	5.14587662827322e-08\\
13982	5.1598169796373e-08\\
13992	5.18022519195715e-08\\
14002	5.18844644946178e-08\\
14012	5.18960767075679e-08\\
14022	5.19357966277856e-08\\
14032	5.1753949476011e-08\\
14042	5.16336476403294e-08\\
14052	5.15641864720173e-08\\
14062	5.13950276963697e-08\\
14072	5.10905800832031e-08\\
14082	5.07870027794028e-08\\
14092	5.05083573746463e-08\\
14102	5.00492603053939e-08\\
14112	4.97780257763949e-08\\
14122	4.94112736591693e-08\\
14132	4.90206931807703e-08\\
14142	4.86822723894421e-08\\
14152	4.82522856310793e-08\\
14162	4.79843206494151e-08\\
14172	4.75414721734993e-08\\
14182	4.73639908341422e-08\\
14192	4.70974251851905e-08\\
14202	4.68557808534499e-08\\
14212	4.65799620986578e-08\\
14222	4.64315335297587e-08\\
14232	4.63995419914236e-08\\
14242	4.6263925610038e-08\\
14252	4.62794435524966e-08\\
14262	4.62556212587465e-08\\
14272	4.62034311976189e-08\\
14282	4.63434059529562e-08\\
14292	4.64385519037502e-08\\
14302	4.64969543205418e-08\\
14312	4.65214703882843e-08\\
14322	4.66197861673278e-08\\
14332	4.67870803190964e-08\\
14342	4.68487378204032e-08\\
14352	4.68727542428584e-08\\
14362	4.69750826404971e-08\\
14372	4.69527064740865e-08\\
14382	4.70408751079559e-08\\
14392	4.69742891924269e-08\\
14402	4.6891315018561e-08\\
14412	4.67902449195359e-08\\
14422	4.66847033121845e-08\\
14432	4.64802761217817e-08\\
14442	4.62902383216243e-08\\
14452	4.59596285982463e-08\\
14462	4.58543235217434e-08\\
14472	4.54218498608752e-08\\
14482	4.51342402639588e-08\\
14492	4.46897699351283e-08\\
14502	4.44453138705369e-08\\
14512	4.39342286624521e-08\\
14522	4.34213373842142e-08\\
14532	4.29955590618749e-08\\
14542	4.26751983699481e-08\\
14552	4.21881305998549e-08\\
14562	4.1797993773348e-08\\
14572	4.13690124419229e-08\\
14582	4.11495413501027e-08\\
14592	4.07450664282931e-08\\
14602	4.04017349406139e-08\\
14612	4.01604426796793e-08\\
14622	3.99655941336898e-08\\
14632	3.98477774231298e-08\\
14642	3.97433873201988e-08\\
14652	3.9910774964845e-08\\
14662	3.96742711783979e-08\\
14672	3.9781519739043e-08\\
14682	3.98410321108321e-08\\
14692	3.99528081741676e-08\\
14702	4.01109349921228e-08\\
14712	4.04990285043933e-08\\
14722	4.06209388313367e-08\\
14732	4.09739481926132e-08\\
14742	4.11314539440181e-08\\
14752	4.15859334995347e-08\\
14762	4.17897468865232e-08\\
14772	4.20418253711217e-08\\
14782	4.24528856482927e-08\\
14792	4.2603182899912e-08\\
14802	4.29158897289363e-08\\
14812	4.31956466554841e-08\\
14822	4.3514668472504e-08\\
14832	4.35864445287334e-08\\
14842	4.37197838963599e-08\\
14852	4.38801308866264e-08\\
14862	4.38951598451844e-08\\
14872	4.39549896709466e-08\\
14882	4.40108301453797e-08\\
14892	4.40032549117888e-08\\
14902	4.39205666794899e-08\\
14912	4.39133729568939e-08\\
14922	4.37290316370219e-08\\
14932	4.35010722919663e-08\\
14942	4.34871012268372e-08\\
14952	4.32934135817811e-08\\
14962	4.29674983071778e-08\\
14972	4.27852536208183e-08\\
14982	4.25335079846638e-08\\
14992	4.22738994525644e-08\\
15001	4.20873005207679e-08\\
};
\addplot [color=red,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	inf\\
13	0.0050094351631381\\
26	0.00116232934090045\\
40	0.000507716099613575\\
55	0.000252337358016433\\
69	4.45801090097808e-05\\
85	7.67735545532533e-05\\
99	5.57040521649975e-05\\
115	0.000163488011848457\\
129	2.74523632131468e-05\\
143	0.000151506210209485\\
155	8.49286231188071e-05\\
173	8.50552092808619e-05\\
192	7.31637843779494e-05\\
205	1.1832793296201e-05\\
220	1.81878840253247e-05\\
239	5.06668110218441e-06\\
256	5.55316940842282e-06\\
269	2.78265046906417e-05\\
283	3.18533516821983e-05\\
300	2.78422874489152e-05\\
315	1.31042191713939e-05\\
330	9.65310712746283e-06\\
347	1.37783612648325e-05\\
366	1.22741650760846e-05\\
380	2.34649459614644e-06\\
396	7.27145018462625e-06\\
411	8.81962880870435e-05\\
425	9.72893622699534e-06\\
441	1.1409264793518e-05\\
458	6.02354099512055e-05\\
473	1.38742461593313e-05\\
488	1.31308975150503e-05\\
503	8.76931883198659e-06\\
518	1.01856078697708e-05\\
535	1.25236040230085e-05\\
550	8.87956177730429e-06\\
567	2.74400339246806e-06\\
585	3.5301721039234e-05\\
597	2.23106966588411e-05\\
613	1.74132200577559e-05\\
631	7.10406794894479e-06\\
646	6.05210595985774e-06\\
661	0.000109902135831512\\
674	0.000212451401447783\\
688	2.50203623770917e-05\\
702	2.62752105755765e-05\\
715	6.01437034694882e-05\\
729	0.000117350323360479\\
746	8.32722092725344e-05\\
759	9.1316351886265e-05\\
773	5.40348822586493e-05\\
791	7.63728341333657e-05\\
809	1.5593210757945e-05\\
824	1.090358581599e-05\\
841	5.25457517302915e-06\\
858	1.32229241477908e-06\\
878	7.46981563730107e-07\\
895	1.07375108551515e-06\\
915	7.5534233739933e-07\\
930	9.12116627407362e-07\\
949	1.19881499314393e-06\\
961	1.86658831706709e-06\\
976	4.34688838250932e-06\\
990	1.20733508302908e-06\\
1009	1.12434485854793e-06\\
1029	7.30202392735799e-07\\
1046	8.45603666127058e-07\\
1060	2.30610869168322e-06\\
1075	6.04399092005432e-06\\
1090	1.2876316004819e-05\\
1106	8.03928372962556e-06\\
1118	2.93356405125533e-06\\
1129	1.28347136783766e-05\\
1145	3.16484969194869e-05\\
1161	2.34477935242502e-05\\
1175	1.2034577861851e-05\\
1190	1.41498572791786e-05\\
1203	5.99817720898271e-06\\
1218	1.02509143052094e-05\\
1231	8.04494207509605e-06\\
1243	1.83743879962066e-05\\
1257	6.8433658900522e-06\\
1274	3.75323924959261e-06\\
1291	1.48354895311437e-05\\
1304	7.02505011282892e-06\\
1321	1.71735660925041e-05\\
1337	2.49730393412453e-06\\
1356	1.00860225798314e-05\\
1366	6.16556088154333e-06\\
1378	1.82055783934237e-05\\
1394	4.62551649424446e-06\\
1411	3.5008152370334e-06\\
1426	8.34279826130449e-06\\
1445	1.27930530558685e-05\\
1459	1.61901234561479e-05\\
1475	1.03686990586027e-05\\
1489	3.61062409697014e-06\\
1505	1.01641456226701e-05\\
1518	5.72081731084138e-06\\
1529	5.38579282778648e-06\\
1543	5.70614307966975e-06\\
1557	2.82170724865124e-06\\
1575	2.0620847378985e-06\\
1593	6.35977793590204e-06\\
1606	1.02869381080917e-06\\
1623	3.63085386503485e-06\\
1640	1.10992206018342e-06\\
1657	1.54807624747081e-05\\
1673	1.10963950961272e-05\\
1691	7.57112335289941e-06\\
1702	1.82420231634063e-06\\
1720	1.95958724559443e-06\\
1737	1.38730709741737e-06\\
1752	2.02992051417461e-06\\
1768	2.26122492611665e-06\\
1785	3.68629412525778e-07\\
1803	6.3464763294269e-07\\
1821	1.98382295207116e-06\\
1835	3.1112340183419e-06\\
1850	1.00074280583253e-06\\
1868	1.175393161152e-05\\
1881	1.53734417133071e-05\\
1896	6.58699597784554e-06\\
1910	1.37020280444741e-06\\
1925	4.15731094791755e-06\\
1940	1.92748618982962e-06\\
1955	6.31977393546707e-07\\
1973	1.37662004082031e-06\\
1987	9.91970811502682e-07\\
2004	5.30093820573326e-07\\
2022	5.65393369092765e-07\\
2041	1.38981198641323e-07\\
2053	5.79237126328817e-07\\
2068	3.49785441180546e-06\\
2086	8.36747012316004e-06\\
2102	4.99689262825293e-06\\
2119	1.91001711319252e-06\\
2134	9.99446056009696e-06\\
2150	3.89589777357702e-06\\
2166	1.59600381505752e-06\\
2183	1.92969920718115e-06\\
2202	1.20183312592693e-06\\
2217	4.24606664057962e-07\\
2233	3.75468826052412e-07\\
2249	7.81918319930567e-06\\
2265	1.86257782380755e-06\\
2281	3.06874840699313e-06\\
2294	7.94739206617908e-06\\
2307	1.19293938901884e-05\\
2323	5.99907757951941e-06\\
2339	2.82464916790709e-06\\
2358	1.68554220281946e-06\\
2377	1.51348908350699e-06\\
2392	1.32556950942441e-06\\
2407	2.23177943470714e-06\\
2421	2.0846158014906e-05\\
2435	5.63638109682429e-06\\
2452	2.48248081342851e-05\\
2467	2.06980904394083e-06\\
2481	9.14422592469502e-06\\
2494	5.42827218538435e-06\\
2511	4.89740768226591e-06\\
2524	1.73818876660542e-06\\
2539	1.22654668115128e-06\\
2553	3.16400821611161e-06\\
2568	7.07216096565662e-06\\
2585	7.77213382602164e-06\\
2600	5.0665524736095e-07\\
2615	9.04711708639615e-07\\
2630	6.86579101744136e-07\\
2644	1.07318096177892e-06\\
2659	4.45734838681689e-06\\
2675	7.11210668368292e-06\\
2689	2.91955220316977e-06\\
2703	7.15228927516282e-07\\
2719	2.78041338537144e-07\\
2733	1.57053045983196e-06\\
2748	3.5695000138506e-06\\
2765	3.55643429199104e-06\\
2782	2.24247737616314e-06\\
2799	9.53407682924605e-07\\
2815	3.8226680285882e-06\\
2833	2.88901856898253e-06\\
2845	2.06842455937514e-06\\
2861	5.41162483756311e-07\\
2879	5.88112134231435e-07\\
2895	3.14198243206435e-07\\
2909	5.05037902089672e-07\\
2924	4.78255297560764e-06\\
2940	6.91312020913583e-06\\
2956	9.05024468332293e-06\\
2968	3.43102513283619e-06\\
2983	2.34384124289238e-06\\
2998	2.68321421108556e-06\\
3011	9.73075489789892e-07\\
3027	5.39533001137383e-07\\
3041	1.61787399495631e-06\\
3056	1.23229416399839e-06\\
3072	2.98255746949166e-06\\
3088	1.10585972334135e-06\\
3104	4.62123379098798e-07\\
3120	5.94181285265001e-07\\
3136	4.26130317843633e-07\\
3149	2.45694375727869e-07\\
3168	3.01836737397557e-07\\
3184	2.40443563477728e-07\\
3197	2.0159438940166e-07\\
3217	1.76210064943335e-07\\
3233	7.32328502499944e-07\\
3249	1.66722529150977e-06\\
3265	2.51492126160683e-06\\
3281	1.09438866060017e-06\\
3295	3.25133658750745e-07\\
3313	1.22309139444035e-06\\
3331	5.65081303941457e-07\\
3348	1.32950003437537e-07\\
3364	8.03423407418342e-07\\
3382	1.2627969965262e-06\\
3394	4.39267411266394e-07\\
3407	1.11772571301677e-06\\
3422	2.50869429980726e-06\\
3437	7.04733768246091e-07\\
3448	6.74681462865353e-07\\
3462	3.08418449228194e-06\\
3477	7.98319173524536e-07\\
3490	7.7263608475363e-07\\
3509	3.59931450923148e-07\\
3523	2.22719669697105e-07\\
3538	1.16079008887758e-06\\
3556	4.94017515462897e-07\\
3573	1.44587067912799e-06\\
3588	1.03541098653834e-05\\
3603	1.18108021397235e-05\\
3621	3.06848378202874e-06\\
3634	1.31520257386503e-06\\
3654	8.53378134852446e-07\\
3669	9.83000661013539e-07\\
3689	3.09616435966115e-06\\
3705	1.52587315790115e-06\\
3719	2.55602195011663e-06\\
3732	1.75309015059845e-06\\
3750	8.27346738312855e-07\\
3766	4.60187814967388e-07\\
3779	3.22380361404745e-07\\
3794	9.92974868211092e-07\\
3809	2.23185767897742e-06\\
3825	1.77269042980838e-06\\
3842	5.7074652136753e-07\\
3862	4.98272309003008e-07\\
3880	4.05143775939294e-07\\
3895	8.10813609764243e-07\\
3910	4.5103242248077e-07\\
3929	9.66152333474901e-07\\
3945	4.79968452563096e-07\\
3961	5.09568371423164e-06\\
3975	2.05556609951663e-06\\
3991	5.95273160352792e-06\\
4007	1.59183081860734e-06\\
4026	1.29589719642644e-06\\
4041	4.19596769395857e-07\\
4055	8.02205960948142e-07\\
4071	1.33733185640216e-07\\
4087	7.1611164323935e-07\\
4104	1.68482658368689e-06\\
4119	8.75665088877226e-07\\
4134	6.78599709089676e-07\\
4147	3.44275867758561e-07\\
4161	6.11313662924607e-07\\
4177	2.58683245636178e-07\\
4193	1.06795595939781e-06\\
4209	7.77408249914502e-07\\
4223	3.77245465152056e-07\\
4235	3.93997364187175e-07\\
4248	8.19608466777378e-07\\
4265	4.08940366539945e-07\\
4278	3.63631284753362e-07\\
4292	1.83519690995911e-06\\
4308	3.002672110367e-06\\
4323	1.47821523661272e-06\\
4342	1.71510959577901e-06\\
4361	2.39574520228022e-06\\
4376	2.25859353082811e-07\\
4390	8.90511187060561e-07\\
4405	1.46264038745893e-06\\
4421	1.5778009429064e-06\\
4437	3.73377321060552e-07\\
4448	1.42754038571469e-07\\
4468	1.48302047115612e-07\\
4487	2.32568955636416e-07\\
4504	6.04636206305037e-08\\
4520	5.61886396121234e-07\\
4537	9.29837912906354e-08\\
4556	7.59457888706955e-08\\
4574	7.00100686161132e-08\\
4593	6.3418327376256e-08\\
4605	1.08457716134069e-06\\
4619	1.91028672436581e-07\\
4634	1.16973885503829e-06\\
4647	4.94069334552149e-07\\
4662	3.47541870538094e-07\\
4675	4.00595673243364e-07\\
4693	2.21285487503505e-07\\
4712	1.30746453646952e-07\\
4732	7.91774375435659e-08\\
4746	5.5789096149893e-08\\
4760	8.70263941824823e-06\\
4776	1.23646576282344e-05\\
4792	2.0115371251255e-06\\
4805	1.55837134015262e-05\\
4817	3.79692831672808e-06\\
4835	1.03531227358401e-05\\
4847	7.29489798549367e-06\\
4864	5.77996074230364e-06\\
4876	1.04422882997024e-06\\
4895	5.74009061293583e-07\\
4908	6.25824829668821e-07\\
4924	2.13414622703815e-07\\
};
\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	2.85356786710675\\
26	0.00132414074292156\\
51	0.00019030042874388\\
75	5.29822335669821e-05\\
100	0.000110259694646621\\
125	3.81003215290756e-05\\
149	1.65106374812691e-05\\
172	3.38986126468978e-05\\
199	6.32647290747647e-05\\
224	2.82513376657056e-05\\
252	1.35044052480182e-05\\
278	1.07170246060287e-05\\
305	2.05404507946148e-05\\
331	1.80374158210747e-06\\
358	1.01359938986394e-05\\
384	6.27714822834347e-05\\
407	5.20424242344954e-06\\
433	3.37027649312878e-05\\
456	5.49978480405835e-06\\
482	1.18105637606502e-05\\
507	1.13236480743208e-05\\
534	7.84889263268555e-06\\
559	6.22171201087108e-05\\
586	1.40472051473142e-05\\
611	2.92031363097178e-05\\
635	8.93794594537749e-05\\
660	1.23234603083214e-05\\
684	2.0575418033989e-05\\
709	1.13583901171859e-05\\
736	0.000274512007239266\\
766	8.23870922185099e-05\\
791	6.98647569424995e-06\\
814	1.41484959213168e-06\\
838	6.78618101450165e-07\\
861	5.20421709090816e-07\\
888	2.94299810637482e-06\\
916	4.20038252154178e-06\\
943	9.52557087594634e-07\\
969	1.85766792222653e-06\\
996	6.66168110924839e-07\\
1024	1.27439947732832e-06\\
1053	8.97545805141983e-06\\
1080	3.79080054333058e-06\\
1105	1.66777758506961e-06\\
1130	4.53060362760755e-07\\
1158	8.33023184065424e-07\\
1187	1.71903944947036e-07\\
1212	8.97397632179597e-06\\
1236	5.72111648348243e-06\\
1262	6.82418364771387e-06\\
1291	3.65659035274545e-06\\
1317	1.02271209176679e-06\\
1344	2.19275841654339e-06\\
1367	2.09166827331446e-06\\
1394	9.2290868108592e-07\\
1418	2.02172033879532e-06\\
1442	3.17687739167792e-06\\
1468	2.30537635408865e-06\\
1497	3.58232856946679e-06\\
1524	1.80418193946078e-06\\
1553	1.487076635368e-06\\
1582	1.40042899310073e-06\\
1607	1.3687273384e-06\\
1637	1.2757701915857e-06\\
1661	1.00383414531022e-06\\
1687	6.62236834637048e-07\\
1712	1.94689997735691e-06\\
1737	5.03753964293077e-07\\
1763	2.42816587232288e-07\\
1790	2.79073573016529e-06\\
1815	6.19952160378383e-07\\
1843	1.66671533194402e-06\\
1867	1.64118152921719e-06\\
1893	3.35228744745038e-06\\
1922	1.74950735336232e-06\\
1947	1.31545704073251e-06\\
1977	1.24742038765876e-06\\
2004	8.5587101871405e-07\\
2030	1.07612681566578e-06\\
2057	2.61468862330882e-06\\
2082	2.01788834641345e-06\\
2104	1.43247632318889e-06\\
2130	5.88341412366222e-06\\
2154	1.14031456647224e-05\\
2181	3.83523132794101e-06\\
2206	4.61768214702044e-06\\
2230	4.5454713530501e-06\\
2258	7.00431174692941e-07\\
2280	2.76458631318175e-06\\
2308	2.10099792163106e-06\\
2334	7.79496708507818e-07\\
2356	1.17949774160852e-07\\
2379	1.45119370032769e-07\\
2407	9.10718068852199e-07\\
2433	3.78246036851866e-07\\
2458	1.42363354619028e-07\\
2486	4.06071992267969e-08\\
2509	3.93822359989188e-08\\
2532	2.20094762791678e-08\\
2558	7.81875025979365e-07\\
2588	5.75477589402043e-07\\
2616	5.24870347776116e-07\\
2639	8.93730211244212e-08\\
2667	6.19318328703608e-08\\
2693	1.7802979842216e-06\\
2721	4.17675405097624e-07\\
2748	2.71728051862245e-07\\
2778	2.26401847094112e-07\\
2804	1.6002126516434e-07\\
2829	1.18305860565016e-06\\
2856	2.00628094005565e-06\\
2886	1.45718032850986e-06\\
2916	1.42868953143469e-06\\
2940	6.84277989787001e-07\\
2968	6.25766415509462e-07\\
2996	6.79341006968349e-07\\
3026	9.38427537621716e-07\\
3051	1.03107393329905e-06\\
3070	7.19025900693864e-07\\
};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
15001	1e-06\\
};
\end{axis}

\begin{axis}[%
width=2.978in,
height=5.637in,
at={(5.845in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15001,
xlabel={linsolves},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={dual residual},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	nan\\
12	0.0265538314878425\\
22	0.0107842758161396\\
32	0.00655425827565068\\
42	0.00420048925852569\\
52	0.00263744020742687\\
62	0.0019506073169308\\
72	0.00147576780538889\\
82	0.00116714988735222\\
92	0.000951812275842674\\
102	0.000788411471738232\\
112	0.000661314457001865\\
122	0.000563121105893042\\
132	0.000486692882240822\\
142	0.000426499254743711\\
152	0.000378690135042373\\
162	0.000340431378634087\\
172	0.000309555627720938\\
182	0.000284407682818808\\
192	0.000263731732276334\\
202	0.000246572937370128\\
212	0.000232202405561219\\
222	0.000220060510461289\\
232	0.000209716127767442\\
242	0.00020083508499853\\
252	0.00019315358408805\\
262	0.000186463696280811\\
272	0.000180598582575386\\
282	0.000175423315477286\\
292	0.000170828662675005\\
302	0.000166724536966701\\
312	0.000163037354661213\\
322	0.000159703751203663\\
332	0.000156674973119589\\
342	0.000153906200190196\\
352	0.000151361886882796\\
362	0.000149012243489112\\
372	0.000146830440524172\\
382	0.000144794747951229\\
392	0.000142932822311631\\
402	0.000141113929275936\\
412	0.000139367057498317\\
422	0.000137698555082404\\
432	0.000136104162968336\\
442	0.00013457532044931\\
452	0.000133104921221748\\
462	0.000131688141161733\\
472	0.000130319484333558\\
482	0.000128994885279579\\
492	0.00012771153468097\\
502	0.000126463761403392\\
512	0.000125250979999694\\
522	0.000124069034609851\\
532	0.000122917488781226\\
542	0.000121791852370431\\
552	0.00012069279412759\\
562	0.000119617091230178\\
572	0.000118462109249911\\
582	0.000116832162176162\\
592	0.00011470038235139\\
602	0.000112080324765264\\
612	0.000108987827856248\\
622	0.000105444203309969\\
632	0.000101471650760482\\
642	9.70973395506039e-05\\
652	9.23490344723805e-05\\
662	8.72589687423424e-05\\
672	8.18618407214403e-05\\
682	7.61983885020677e-05\\
692	7.03125254008237e-05\\
702	6.42550655523403e-05\\
712	5.80873759650528e-05\\
722	5.18832638748782e-05\\
732	4.57416368764957e-05\\
742	3.97994055878908e-05\\
752	3.42555153530744e-05\\
762	2.94187582200648e-05\\
772	2.58641151878468e-05\\
782	2.41746632513888e-05\\
792	2.46985792775846e-05\\
802	2.72407995457183e-05\\
812	6.48527218239453e-05\\
822	2.98960296241181e-05\\
832	2.96666223468144e-05\\
842	2.94958062388922e-05\\
852	2.93597522411459e-05\\
862	2.92435340399928e-05\\
872	2.91400845464402e-05\\
882	2.90449193017097e-05\\
892	2.89553690621348e-05\\
902	2.88706270921397e-05\\
912	2.87886042635609e-05\\
922	2.87085361002696e-05\\
932	2.86305081004279e-05\\
942	2.85543305798278e-05\\
952	2.84793761338975e-05\\
962	2.8405468608595e-05\\
972	2.83325183239068e-05\\
982	2.82614807126496e-05\\
992	2.81908247598674e-05\\
1002	2.81211526939681e-05\\
1012	2.8052693744561e-05\\
1022	2.79846549445295e-05\\
1032	2.79177407921612e-05\\
1042	2.78518307671563e-05\\
1052	2.77866124202709e-05\\
1062	2.7721879781363e-05\\
1072	2.76582771148194e-05\\
1082	2.75954742793924e-05\\
1092	2.7532610629973e-05\\
1102	2.74714887886402e-05\\
1112	2.74100834414157e-05\\
1122	2.73504585960798e-05\\
1132	2.72908422985968e-05\\
1142	2.72318111177606e-05\\
1152	2.7173567871259e-05\\
1162	2.7116073311704e-05\\
1172	2.70587333806388e-05\\
1182	2.70023163043373e-05\\
1192	2.6946606335528e-05\\
1202	2.68913538467819e-05\\
1212	2.68365351073214e-05\\
1222	2.678232044192e-05\\
1232	2.67286009433974e-05\\
1242	2.6675770784045e-05\\
1252	2.66228592859358e-05\\
1262	2.65709658105557e-05\\
1272	2.65194624569103e-05\\
1282	2.64683922849652e-05\\
1292	2.64178856031086e-05\\
1302	2.63678174024346e-05\\
1312	2.63186170514695e-05\\
1322	2.62691982255809e-05\\
1332	2.62204235306178e-05\\
1342	2.61722400892492e-05\\
1352	2.61244788668712e-05\\
1362	2.60768917240676e-05\\
1372	2.60300862994169e-05\\
1382	2.59838843543215e-05\\
1392	2.5937816524469e-05\\
1402	2.58916427161698e-05\\
1412	2.58464613133929e-05\\
1422	2.58016360215566e-05\\
1432	2.57570840868424e-05\\
1442	2.57129661753637e-05\\
1452	2.56691182365823e-05\\
1462	2.56261071562505e-05\\
1472	2.55831588371143e-05\\
1482	2.55403766046757e-05\\
1492	2.54979058303045e-05\\
1502	2.545615533138e-05\\
1512	2.54144338102395e-05\\
1522	2.53735123368566e-05\\
1532	2.53321087318202e-05\\
1542	2.5291826327738e-05\\
1552	2.52515007673102e-05\\
1562	2.52115399015567e-05\\
1572	2.51716030207571e-05\\
1582	2.51323829267768e-05\\
1592	2.50933355879689e-05\\
1602	2.50547946381927e-05\\
1612	2.50164482357966e-05\\
1622	2.49780415935375e-05\\
1632	2.49402062053477e-05\\
1642	2.48969266683608e-05\\
1652	2.48200384058095e-05\\
1662	2.47041925664937e-05\\
1672	2.45514154621146e-05\\
1682	2.43641698711374e-05\\
1692	2.41458103256264e-05\\
1702	2.38999453038716e-05\\
1712	2.36300863602036e-05\\
1722	2.33418119436327e-05\\
1732	2.30400159180839e-05\\
1742	2.2729786777578e-05\\
1752	2.24175537693352e-05\\
1762	2.21085316915543e-05\\
1772	2.1809772913525e-05\\
1782	2.15270748404188e-05\\
1792	2.12656491213876e-05\\
1802	2.1031487618638e-05\\
1812	2.08293635638441e-05\\
1822	2.06635619770722e-05\\
1832	2.053690473802e-05\\
1842	2.04521979905397e-05\\
1852	2.04098317033772e-05\\
1862	2.04102762830433e-05\\
1872	2.04522323997133e-05\\
1882	2.05325902099548e-05\\
1892	2.06488710065809e-05\\
1902	2.07964549481965e-05\\
1912	2.09704494698994e-05\\
1922	2.11654873752629e-05\\
1932	2.13758518445376e-05\\
1942	2.15960537741859e-05\\
1952	2.18197555560257e-05\\
1962	2.20416431641205e-05\\
1972	2.22563736432537e-05\\
1982	2.24584657002597e-05\\
1992	2.26444450846641e-05\\
2002	2.2808602834895e-05\\
2012	2.29487156758113e-05\\
2022	2.30605336313331e-05\\
2032	2.31417693392482e-05\\
2042	2.3191040743586e-05\\
2052	2.32068125000241e-05\\
2062	2.31871614248647e-05\\
2072	2.31322722030458e-05\\
2082	2.30430127932223e-05\\
2092	2.29190112493542e-05\\
2102	2.27628133792405e-05\\
2112	2.2574853883194e-05\\
2122	2.23585487997864e-05\\
2132	2.2116392152873e-05\\
2142	2.18506122214988e-05\\
2152	2.15667358174752e-05\\
2162	2.1266893632712e-05\\
2172	2.09560614472564e-05\\
2182	2.06398061333598e-05\\
2192	2.03222684112306e-05\\
2202	2.00090909438902e-05\\
2212	1.97048942676363e-05\\
2222	1.94145658234205e-05\\
2232	1.91438772073909e-05\\
2242	1.88967443685339e-05\\
2252	1.86774734587021e-05\\
2262	1.84899831373724e-05\\
2272	1.83366107280395e-05\\
2282	1.82194484226349e-05\\
2292	1.81399061029674e-05\\
2302	1.80976221490475e-05\\
2312	1.80915900116829e-05\\
2322	1.81203757582018e-05\\
2332	1.81808904423903e-05\\
2342	1.82699882596304e-05\\
2352	1.8383732625812e-05\\
2362	1.85174633308841e-05\\
2372	1.86664113121063e-05\\
2382	1.88260701031059e-05\\
2392	1.89912757852332e-05\\
2402	1.91571385308683e-05\\
2412	1.93200669135101e-05\\
2422	1.94746934073807e-05\\
2432	1.96181856073809e-05\\
2442	1.97465273064965e-05\\
2452	1.98567219206893e-05\\
2462	1.9946411317547e-05\\
2472	2.00136221240609e-05\\
2482	2.0056906022033e-05\\
2492	2.00748228842011e-05\\
2502	2.00668779021735e-05\\
2512	2.00330044724572e-05\\
2522	1.99735183971051e-05\\
2532	1.98896952821358e-05\\
2542	1.97825323659507e-05\\
2552	1.96531368094563e-05\\
2562	1.95039895777512e-05\\
2572	1.93378995793147e-05\\
2582	1.91575757511965e-05\\
2592	1.89656065488191e-05\\
2602	1.87660180333288e-05\\
2612	1.85619553213138e-05\\
2622	1.83574880205009e-05\\
2632	1.81561505273749e-05\\
2642	1.79618857914139e-05\\
2652	1.77787251395948e-05\\
2662	1.76097233202115e-05\\
2672	1.7458512110077e-05\\
2682	1.73278589785159e-05\\
2692	1.72202785724549e-05\\
2702	1.713760531086e-05\\
2712	1.70807036397728e-05\\
2722	1.70504823868642e-05\\
2732	1.70466639486996e-05\\
2742	1.70686003291535e-05\\
2752	1.71144986742499e-05\\
2762	1.71824308983776e-05\\
2772	1.72699497699769e-05\\
2782	1.73739626455618e-05\\
2792	1.74912252345578e-05\\
2802	1.76178124989146e-05\\
2812	1.77504816266271e-05\\
2822	1.78863573890729e-05\\
2832	1.80201837705663e-05\\
2842	1.81499518558152e-05\\
2852	1.8271363443349e-05\\
2862	1.83823600225623e-05\\
2872	1.84797073805076e-05\\
2882	1.85610493786251e-05\\
2892	1.86243760417069e-05\\
2902	1.86684613066839e-05\\
2912	1.8691289701946e-05\\
2922	1.86923482806867e-05\\
2932	1.86707244039411e-05\\
2942	1.86266564955581e-05\\
2952	1.85597938321381e-05\\
2962	1.84713601872962e-05\\
2972	1.83621728193521e-05\\
2982	1.82323522555125e-05\\
2992	1.80851261136021e-05\\
3002	1.79215175356283e-05\\
3012	1.77435562902291e-05\\
3022	1.75541548943826e-05\\
3032	1.73561263225338e-05\\
3042	1.71518041937782e-05\\
3052	1.69449249261765e-05\\
3062	1.67382218475891e-05\\
3072	1.65348588487639e-05\\
3082	1.63388143816396e-05\\
3092	1.61524011791596e-05\\
3102	1.59787472911607e-05\\
3112	1.58207825657428e-05\\
3122	1.5680923725931e-05\\
3132	1.55609579724166e-05\\
3142	1.54627598552751e-05\\
3152	1.53866729050269e-05\\
3162	1.53340306763502e-05\\
3172	1.53042511791732e-05\\
3182	1.5296715852649e-05\\
3192	1.53105850359351e-05\\
3202	1.53438089687247e-05\\
3212	1.53943264819836e-05\\
3222	1.54598515422701e-05\\
3232	1.55376344728116e-05\\
3242	1.56249818697885e-05\\
3252	1.57182694733772e-05\\
3262	1.58154066854878e-05\\
3272	1.59127808704465e-05\\
3282	1.60077243139907e-05\\
3292	1.6097917149781e-05\\
3302	1.61809076594641e-05\\
3312	1.62537924029495e-05\\
3322	1.63157776793479e-05\\
3332	1.63641765597053e-05\\
3342	1.63984266424167e-05\\
3352	1.64172266118497e-05\\
3362	1.64199272662038e-05\\
3372	1.6406013761385e-05\\
3382	1.63755693581138e-05\\
3392	1.63292265501641e-05\\
3402	1.62667954082915e-05\\
3412	1.6189789835877e-05\\
3422	1.6099339563365e-05\\
3432	1.59961984579174e-05\\
3442	1.58831173145832e-05\\
3452	1.57610003329202e-05\\
3462	1.56322920907305e-05\\
3472	1.54992278011331e-05\\
3482	1.53639064485476e-05\\
3492	1.52290714584859e-05\\
3502	1.50967445748013e-05\\
3512	1.49695491283232e-05\\
3522	1.4850004860146e-05\\
3532	1.47396120731848e-05\\
3542	1.46410042284853e-05\\
3552	1.45555673160359e-05\\
3562	1.44847051258129e-05\\
3572	1.44294890286152e-05\\
3582	1.43905462253789e-05\\
3592	1.4368050583238e-05\\
3602	1.43619439122265e-05\\
3612	1.43716764554503e-05\\
3622	1.43962890063347e-05\\
3632	1.44342429523295e-05\\
3642	1.44845109951478e-05\\
3652	1.45448241495343e-05\\
3662	1.46134466781077e-05\\
3672	1.46875372324908e-05\\
3682	1.47658947706319e-05\\
3692	1.48449897638451e-05\\
3702	1.49233681928502e-05\\
3712	1.49989596340742e-05\\
3722	1.50691763017953e-05\\
3732	1.51326918048373e-05\\
3742	1.51873378694807e-05\\
3752	1.52314794474904e-05\\
3762	1.52646987859764e-05\\
3772	1.52846920784359e-05\\
3782	1.52911658098831e-05\\
3792	1.52835870701032e-05\\
3802	1.52615849118141e-05\\
3812	1.52256039620663e-05\\
3822	1.51750003271117e-05\\
3832	1.51100159177909e-05\\
3842	1.50323032138941e-05\\
3852	1.4941908802668e-05\\
3862	1.4840299588214e-05\\
3872	1.47285298920228e-05\\
3882	1.46086226795686e-05\\
3892	1.44816729150031e-05\\
3902	1.4349546415062e-05\\
3912	1.42139245915279e-05\\
3922	1.40776727419776e-05\\
3932	1.39424084933669e-05\\
3942	1.38094731433392e-05\\
3952	1.36819064722132e-05\\
3962	1.35607154280769e-05\\
3972	1.34485678224879e-05\\
3982	1.33461619650484e-05\\
3992	1.32555197605489e-05\\
4002	1.3177420718581e-05\\
4012	1.31132135709831e-05\\
4022	1.30626845526584e-05\\
4032	1.30267118823894e-05\\
4042	1.30047275330439e-05\\
4052	1.29965258504887e-05\\
4062	1.30013895145473e-05\\
4072	1.30178350032569e-05\\
4082	1.30448031948692e-05\\
4092	1.30811654198726e-05\\
4102	1.31245392127795e-05\\
4112	1.31737215742394e-05\\
4122	1.3226843522196e-05\\
4132	1.32815426716442e-05\\
4142	1.33367624908018e-05\\
4152	1.33903502276698e-05\\
4162	1.34405496181753e-05\\
4172	1.34859557955279e-05\\
4182	1.35253702447171e-05\\
4192	1.35571934477192e-05\\
4202	1.35808354552165e-05\\
4212	1.35950911558848e-05\\
4222	1.35994124973399e-05\\
4232	1.35935328050613e-05\\
4242	1.35774194987796e-05\\
4252	1.35504185642139e-05\\
4262	1.35134975042793e-05\\
4272	1.34670373575723e-05\\
4282	1.34110499211563e-05\\
4292	1.33466084822679e-05\\
4302	1.32749903550076e-05\\
4312	1.31966383484182e-05\\
4322	1.31134043918731e-05\\
4332	1.30258911583141e-05\\
4342	1.29364836686855e-05\\
4352	1.28459748329274e-05\\
4362	1.27561010222677e-05\\
4372	1.26684112430947e-05\\
4382	1.25842670022779e-05\\
4392	1.25048946235247e-05\\
4402	1.24320940695734e-05\\
4412	1.23665045488098e-05\\
4422	1.23095421965805e-05\\
4432	1.22617053352768e-05\\
4442	1.22238767054584e-05\\
4452	1.21963027946179e-05\\
4462	1.2178712511343e-05\\
4472	1.21711699470903e-05\\
4482	1.21738848917347e-05\\
4492	1.21850320038325e-05\\
4502	1.2204909841566e-05\\
4512	1.2232276700653e-05\\
4522	1.22654091448864e-05\\
4532	1.23036327730947e-05\\
4542	1.23455022544912e-05\\
4552	1.23893647537201e-05\\
4562	1.24342268546673e-05\\
4572	1.24779002915108e-05\\
4582	1.25197311035284e-05\\
4592	1.25583592430357e-05\\
4602	1.25923394100613e-05\\
4612	1.26205963958098e-05\\
4622	1.26420537726019e-05\\
4632	1.26559826902081e-05\\
4642	1.26621327441916e-05\\
4652	1.26596555727997e-05\\
4662	1.26480586437142e-05\\
4672	1.26273410124756e-05\\
4682	1.25969114689453e-05\\
4692	1.25580440082865e-05\\
4702	1.25102489333955e-05\\
4712	1.2453919300801e-05\\
4722	1.23899811415248e-05\\
4732	1.23191972840861e-05\\
4742	1.22422177776273e-05\\
4752	1.21603973506954e-05\\
4762	1.2074343879578e-05\\
4772	1.19855517164011e-05\\
4782	1.18951734480345e-05\\
4792	1.18041526519845e-05\\
4802	1.17142280401963e-05\\
4812	1.16267377609133e-05\\
4822	1.1542597123651e-05\\
4832	1.14632173760327e-05\\
4842	1.138921395623e-05\\
4852	1.13216006920985e-05\\
4862	1.12618512136401e-05\\
4872	1.12099671331665e-05\\
4882	1.11666802878965e-05\\
4892	1.11321696971337e-05\\
4902	1.11063350460367e-05\\
4912	1.10892213375107e-05\\
4922	1.10806874696421e-05\\
4932	1.10798051103112e-05\\
4942	1.10863438663389e-05\\
4952	1.10991665259966e-05\\
4962	1.11173970683541e-05\\
4972	1.11404424931187e-05\\
4982	1.11664071832807e-05\\
4992	1.11947872587848e-05\\
5002	1.12239201221896e-05\\
5012	1.12531916917336e-05\\
5022	1.12814317047309e-05\\
5032	1.13073075171038e-05\\
5042	1.13304156595757e-05\\
5052	1.13491363999742e-05\\
5062	1.1363216447338e-05\\
5072	1.13720995654458e-05\\
5082	1.1375195022669e-05\\
5092	1.13717721888374e-05\\
5102	1.13618590874608e-05\\
5112	1.13453645485013e-05\\
5122	1.13223459798778e-05\\
5132	1.12928261837988e-05\\
5142	1.1257678665888e-05\\
5152	1.12163051909575e-05\\
5162	1.11698510572983e-05\\
5172	1.11191570132336e-05\\
5182	1.10645301603278e-05\\
5192	1.10067949632886e-05\\
5202	1.0946733224661e-05\\
5212	1.0885653718192e-05\\
5222	1.08241960182364e-05\\
5232	1.0763578573663e-05\\
5242	1.07046169921913e-05\\
5252	1.06475798410988e-05\\
5262	1.05943672276018e-05\\
5272	1.05450284219988e-05\\
5282	1.05007319059239e-05\\
5292	1.0461819527949e-05\\
5302	1.0428707981564e-05\\
5312	1.0401926166161e-05\\
5322	1.03813471985945e-05\\
5332	1.03670632570605e-05\\
5342	1.03590200763171e-05\\
5352	1.03569346214783e-05\\
5362	1.03606858703471e-05\\
5372	1.03692902714241e-05\\
5382	1.03824538978897e-05\\
5392	1.03991768199054e-05\\
5402	1.04189979784995e-05\\
5412	1.0440500129337e-05\\
5422	1.04636182526096e-05\\
5432	1.04870153440162e-05\\
5442	1.0509895451592e-05\\
5452	1.05309689506293e-05\\
5462	1.05501599696558e-05\\
5472	1.05662784829739e-05\\
5482	1.05787029656179e-05\\
5492	1.05870261643086e-05\\
5502	1.05901688994277e-05\\
5512	1.05884137998394e-05\\
5522	1.0581286762159e-05\\
5532	1.05681640578702e-05\\
5542	1.0549255030617e-05\\
5552	1.05243725254729e-05\\
5562	1.04940328325944e-05\\
5572	1.04579297032248e-05\\
5582	1.041734946229e-05\\
5592	1.0371167978391e-05\\
5602	1.03210240224902e-05\\
5612	1.02674103195565e-05\\
5622	1.021090975992e-05\\
5632	1.01518806468428e-05\\
5642	1.00911677735758e-05\\
5652	1.00303903734846e-05\\
5662	9.96900034201098e-06\\
5672	9.90845624406179e-06\\
5682	9.84964852591836e-06\\
5692	9.79346682395839e-06\\
5702	9.73994580489417e-06\\
5712	9.69063285061765e-06\\
5722	9.64506732195674e-06\\
5732	9.60466900617993e-06\\
5742	9.56916345520494e-06\\
5752	9.5388567173374e-06\\
5762	9.51430772215786e-06\\
5772	9.49502430732375e-06\\
5782	9.48110224042186e-06\\
5792	9.47252790218355e-06\\
5802	9.46857135172324e-06\\
5812	9.46898904493741e-06\\
5822	9.47327310218834e-06\\
5832	9.48076242690462e-06\\
5842	9.49121137674349e-06\\
5852	9.50340879932985e-06\\
5862	9.51693978087464e-06\\
5872	9.53082870737332e-06\\
5882	9.54495740010453e-06\\
5892	9.55771568437572e-06\\
5902	9.56946921705379e-06\\
5912	9.57894902862616e-06\\
5922	9.5860384226749e-06\\
5932	9.59007224486506e-06\\
5942	9.59065389192694e-06\\
5952	9.58734849922709e-06\\
5962	9.58003095918489e-06\\
5972	9.56883170584718e-06\\
5982	9.55332198250165e-06\\
5992	9.53388316852235e-06\\
6002	9.51043057688089e-06\\
6012	9.48330016638325e-06\\
6022	9.45236366364352e-06\\
6032	9.41876945933479e-06\\
6042	9.38185893152782e-06\\
6052	9.34290581873852e-06\\
6062	9.30236874703236e-06\\
6072	9.26066738203996e-06\\
6082	9.21848428834177e-06\\
6092	9.17603169511644e-06\\
6102	9.13404234536767e-06\\
6112	9.09333864866497e-06\\
6122	9.05442670812704e-06\\
6132	9.01789564558703e-06\\
6142	8.98377702774354e-06\\
6152	8.9527613436244e-06\\
6162	8.92543683254091e-06\\
6172	8.90153201892591e-06\\
6182	8.88179700645159e-06\\
6192	8.86574151741675e-06\\
6202	8.85376123298697e-06\\
6212	8.84580632701769e-06\\
6222	8.84114583188533e-06\\
6232	8.84002563581008e-06\\
6242	8.84215897046442e-06\\
6252	8.84683657057407e-06\\
6262	8.85381881986174e-06\\
6272	8.86237283882348e-06\\
6282	8.87223457287807e-06\\
6292	8.88245841234997e-06\\
6302	8.89308855407984e-06\\
6312	8.90348291080184e-06\\
6322	8.91260419544211e-06\\
6332	8.92008878718654e-06\\
6342	8.92557324552909e-06\\
6352	8.92920939510271e-06\\
6362	8.92960814849543e-06\\
6372	8.92712209157597e-06\\
6382	8.92122581578029e-06\\
6392	8.91207377008275e-06\\
6402	8.89880441139256e-06\\
6412	8.88251354120288e-06\\
6422	8.86185385228096e-06\\
6432	8.83813630027827e-06\\
6442	8.8112002378128e-06\\
6452	8.78082306391042e-06\\
6462	8.74714427640097e-06\\
6472	8.71113926314767e-06\\
6482	8.67342798546299e-06\\
6492	8.63351254409333e-06\\
6502	8.59253646279027e-06\\
6512	8.55087767503776e-06\\
6522	8.50863121080933e-06\\
6532	8.46649816247751e-06\\
6542	8.42499712928215e-06\\
6552	8.38490445099462e-06\\
6562	8.34650088373406e-06\\
6572	8.30981043818537e-06\\
6582	8.27597270691377e-06\\
6592	8.2445645888841e-06\\
6602	8.21617244467501e-06\\
6612	8.19102935479109e-06\\
6622	8.16951275558553e-06\\
6632	8.15103597215822e-06\\
6642	8.13635495949675e-06\\
6652	8.12454189176113e-06\\
6662	8.11601619677501e-06\\
6672	8.11023102553193e-06\\
6682	8.10747623797509e-06\\
6692	8.10714312797389e-06\\
6702	8.10821463945041e-06\\
6712	8.11118145235715e-06\\
6722	8.11540649976722e-06\\
6732	8.12018828749885e-06\\
6742	8.12488401134128e-06\\
6752	8.1297680350885e-06\\
6762	8.13412852541715e-06\\
6772	8.13733003686696e-06\\
6782	8.13927850814428e-06\\
6792	8.13990059199241e-06\\
6802	8.13801147191059e-06\\
6812	8.13422490663767e-06\\
6822	8.12796288495593e-06\\
6832	8.11925429933707e-06\\
6842	8.10822959941791e-06\\
6852	8.09423154661625e-06\\
6862	8.07796491216567e-06\\
6872	8.05914822684335e-06\\
6882	8.03817660895804e-06\\
6892	8.01452453842523e-06\\
6902	7.98963835075997e-06\\
6912	7.9627041225665e-06\\
6922	7.93467596595328e-06\\
6932	7.90580701244813e-06\\
6942	7.87604842542748e-06\\
6952	7.84565992181243e-06\\
6962	7.81597981080437e-06\\
6972	7.78671309410428e-06\\
6982	7.75818734960884e-06\\
6992	7.73056469607009e-06\\
7002	7.70474533420643e-06\\
7012	7.68057592290081e-06\\
7022	7.6581836006917e-06\\
7032	7.63831016909266e-06\\
7042	7.62054678798837e-06\\
7052	7.60516025679648e-06\\
7062	7.59230245703587e-06\\
7072	7.5819006693346e-06\\
7082	7.57437611803676e-06\\
7092	7.56846972917313e-06\\
7102	7.56456653350258e-06\\
7112	7.56277015273839e-06\\
7122	7.56303253082508e-06\\
7132	7.56383902596866e-06\\
7142	7.56606973944068e-06\\
7152	7.56881352526064e-06\\
7162	7.5719745213057e-06\\
7172	7.57520015592467e-06\\
7182	7.57766647292488e-06\\
7192	7.57991613941687e-06\\
7202	7.58136141669103e-06\\
7212	7.58097556385015e-06\\
7222	7.5794742698067e-06\\
7232	7.5755103461529e-06\\
7242	7.5701845636754e-06\\
7252	7.56271095184251e-06\\
7262	7.55266845541085e-06\\
7272	7.54086262281739e-06\\
7282	7.52651371035322e-06\\
7292	7.5098701386332e-06\\
7302	7.49107895066671e-06\\
7312	7.47018405653793e-06\\
7322	7.44733895949673e-06\\
7332	7.42293468650688e-06\\
7342	7.39659360182165e-06\\
7352	7.36934484045884e-06\\
7362	7.34069376740389e-06\\
7372	7.31146608839561e-06\\
7382	7.28202975776525e-06\\
7392	7.25244961818231e-06\\
7402	7.2230067754744e-06\\
7412	7.19420243087805e-06\\
7422	7.16613932868052e-06\\
7432	7.13913370707978e-06\\
7442	7.11337585813763e-06\\
7452	7.08950524079921e-06\\
7462	7.06695554290428e-06\\
7472	7.04708117563208e-06\\
7482	7.02865054251448e-06\\
7492	7.01244325207226e-06\\
7502	6.99806651782215e-06\\
7512	6.98593761645337e-06\\
7522	6.97604037153115e-06\\
7532	6.96824164218021e-06\\
7542	6.9618401327857e-06\\
7552	6.95694899919641e-06\\
7562	6.95391227717493e-06\\
7572	6.95171395420504e-06\\
7582	6.95027199458072e-06\\
7592	6.9499403091922e-06\\
7602	6.94967578243238e-06\\
7612	6.94943879444561e-06\\
7622	6.94950815177429e-06\\
7632	6.94866345021633e-06\\
7642	6.94754845706142e-06\\
7652	6.94514016783994e-06\\
7662	6.94211492184718e-06\\
7672	6.93787603921795e-06\\
7682	6.93170941919466e-06\\
7692	6.92470373690539e-06\\
7702	6.91562767924449e-06\\
7712	6.90509921367034e-06\\
7722	6.8931819092968e-06\\
7732	6.87956898067633e-06\\
7742	6.86408477527957e-06\\
7752	6.84763475551806e-06\\
7762	6.82982546727568e-06\\
7772	6.8109053106025e-06\\
7782	6.79097114131349e-06\\
7792	6.76980153588672e-06\\
7802	6.74877935014158e-06\\
7812	6.72717798659412e-06\\
7822	6.70534306249252e-06\\
7832	6.6839298659536e-06\\
7842	6.66286789077991e-06\\
7852	6.64207241131952e-06\\
7862	6.62232749478243e-06\\
7872	6.60349697101202e-06\\
7882	6.585561347271e-06\\
7892	6.56916593702219e-06\\
7902	6.55403099709386e-06\\
7912	6.54090035336403e-06\\
7922	6.52869404860636e-06\\
7932	6.51805920864772e-06\\
7942	6.5089469854381e-06\\
7952	6.50134524512714e-06\\
7962	6.49500519327034e-06\\
7972	6.49039012572822e-06\\
7982	6.48662472159152e-06\\
7992	6.48355106351037e-06\\
8002	6.48141448028636e-06\\
8012	6.48006119141518e-06\\
8022	6.47876112568921e-06\\
8032	6.4779153544165e-06\\
8042	6.47671066231969e-06\\
8052	6.4756824503471e-06\\
8062	6.47388615617331e-06\\
8072	6.47135210429302e-06\\
8082	6.4682462102353e-06\\
8092	6.46392296715254e-06\\
8102	6.45841341872597e-06\\
8112	6.45200198725099e-06\\
8122	6.44375240374491e-06\\
8132	6.43432858491334e-06\\
8142	6.42380783742017e-06\\
8152	6.41156233393075e-06\\
8162	6.39794894392944e-06\\
8172	6.38321005978269e-06\\
8182	6.36650378656782e-06\\
8192	6.34941981634519e-06\\
8202	6.33079434338882e-06\\
8212	6.31140939143423e-06\\
8222	6.29129324546713e-06\\
8232	6.27040041499926e-06\\
8242	6.24948255160515e-06\\
8252	6.22824977856201e-06\\
8262	6.20714978032823e-06\\
8272	6.18603096257579e-06\\
8282	6.16505302656907e-06\\
8292	6.14528914338369e-06\\
8302	6.12550547180838e-06\\
8312	6.10740038919326e-06\\
8322	6.08979128076357e-06\\
8332	6.07364937359629e-06\\
8342	6.05816483788264e-06\\
8352	6.04453590461374e-06\\
8362	6.03187273366567e-06\\
8372	6.02089996253897e-06\\
8382	6.01073606126084e-06\\
8392	6.00207324096027e-06\\
8402	5.99461777202528e-06\\
8412	5.98822798494751e-06\\
8422	5.98256711012974e-06\\
8432	5.97811940149857e-06\\
8442	5.97402414334009e-06\\
8452	5.97099070131244e-06\\
8462	5.96807591629306e-06\\
8472	5.96505749600605e-06\\
8482	5.96258159894659e-06\\
8492	5.95924489743641e-06\\
8502	5.9561925375602e-06\\
8512	5.95281282746238e-06\\
8522	5.94837168237235e-06\\
8532	5.94355288202626e-06\\
8542	5.9377723850825e-06\\
8552	5.93142072334684e-06\\
8562	5.92415787816723e-06\\
8572	5.91541385139327e-06\\
8582	5.90601530080938e-06\\
8592	5.89576925355853e-06\\
8602	5.88442128116931e-06\\
8612	5.87197366280337e-06\\
8622	5.85889872397892e-06\\
8632	5.84505391792237e-06\\
8642	5.83017498758838e-06\\
8652	5.81506216705174e-06\\
8662	5.79957178834766e-06\\
8672	5.78375926477274e-06\\
8682	5.76751110495505e-06\\
8692	5.75159679626549e-06\\
8702	5.73577112351263e-06\\
8712	5.72018039211687e-06\\
8722	5.70446853784161e-06\\
8732	5.68988757058478e-06\\
8742	5.67583344619815e-06\\
8752	5.6627247834635e-06\\
8762	5.6500666013817e-06\\
8772	5.63805526006012e-06\\
8782	5.62740784739505e-06\\
8792	5.61775355628496e-06\\
8802	5.60892138661329e-06\\
8812	5.60113404985664e-06\\
8822	5.59382924476173e-06\\
8832	5.58759692206065e-06\\
8842	5.58222426929107e-06\\
8852	5.57762498423381e-06\\
8862	5.57341626891225e-06\\
8872	5.56929575992496e-06\\
8882	5.56621303380055e-06\\
8892	5.56292886175548e-06\\
8902	5.5597135759045e-06\\
8912	5.55671465751496e-06\\
8922	5.55313123457655e-06\\
8932	5.54955363302606e-06\\
8942	5.54533646046484e-06\\
8952	5.54075692426529e-06\\
8962	5.5354930769813e-06\\
8972	5.52913965666713e-06\\
8982	5.52260883529333e-06\\
8992	5.51493652425135e-06\\
9002	5.50641276411229e-06\\
9012	5.49659061339911e-06\\
9022	5.48647407848493e-06\\
9032	5.47523372186996e-06\\
9042	5.46350590807096e-06\\
9052	5.45053388393749e-06\\
9062	5.43702262706255e-06\\
9072	5.42300866968021e-06\\
9082	5.40835268688189e-06\\
9092	5.39326153906249e-06\\
9102	5.37797324689315e-06\\
9112	5.36253100771054e-06\\
9122	5.34662576056345e-06\\
9132	5.33114397705828e-06\\
9142	5.31574870232283e-06\\
9152	5.3001929213054e-06\\
9162	5.285659254276e-06\\
9172	5.27142074949252e-06\\
9182	5.25741064608154e-06\\
9192	5.24454703372365e-06\\
9202	5.23248844662261e-06\\
9212	5.2204129946989e-06\\
9222	5.21003679080914e-06\\
9232	5.19983341730299e-06\\
9242	5.19086173941921e-06\\
9252	5.18278267641414e-06\\
9262	5.17486746565608e-06\\
9272	5.16808125689529e-06\\
9282	5.16168896409776e-06\\
9292	5.15641321990651e-06\\
9302	5.15135024880823e-06\\
9312	5.14640598973551e-06\\
9322	5.14219882772233e-06\\
9332	5.13798210803976e-06\\
9342	5.13408100037421e-06\\
9352	5.13018308675564e-06\\
9362	5.12567979931467e-06\\
9372	5.12162836087934e-06\\
9382	5.11674700214109e-06\\
9392	5.11197799725e-06\\
9402	5.10613768070346e-06\\
9412	5.1005701690319e-06\\
9422	5.09383891721997e-06\\
9432	5.08671434958512e-06\\
9442	5.07937464972943e-06\\
9452	5.07077309164961e-06\\
9462	5.06210342694276e-06\\
9472	5.05248540531393e-06\\
9482	5.04250605040399e-06\\
9492	5.0318015796318e-06\\
9502	5.02104273696622e-06\\
9512	5.00942902770274e-06\\
9522	4.99786693651726e-06\\
9532	4.98575514009329e-06\\
9542	4.97389769457708e-06\\
9552	4.96146601555896e-06\\
9562	4.9496107497569e-06\\
9572	4.93725980763007e-06\\
9582	4.92564020752577e-06\\
9592	4.91386656385457e-06\\
9602	4.90289942543162e-06\\
9612	4.89183292991428e-06\\
9622	4.88113808465319e-06\\
9632	4.87167616473338e-06\\
9642	4.86219250698667e-06\\
9652	4.85374149799714e-06\\
9662	4.84557238951984e-06\\
9672	4.83818239067494e-06\\
9682	4.83107720995609e-06\\
9692	4.82457478196828e-06\\
9702	4.81869125563016e-06\\
9712	4.81339971942969e-06\\
9722	4.80814190409288e-06\\
9732	4.80351496208349e-06\\
9742	4.79914841535007e-06\\
9752	4.79466815325623e-06\\
9762	4.79076594210391e-06\\
9772	4.78660948361136e-06\\
9782	4.78225513947501e-06\\
9792	4.77784594833176e-06\\
9802	4.77386197773013e-06\\
9812	4.76869579659971e-06\\
9822	4.76345114490829e-06\\
9832	4.75799889580127e-06\\
9842	4.75211769298174e-06\\
9852	4.74550366429668e-06\\
9862	4.73853285943687e-06\\
9872	4.73103203877407e-06\\
9882	4.72266181185124e-06\\
9892	4.71391363629815e-06\\
9902	4.7046889063112e-06\\
9912	4.6950284722741e-06\\
9922	4.6851805606868e-06\\
9932	4.67466432403749e-06\\
9942	4.66365923998326e-06\\
9952	4.65242157911759e-06\\
9962	4.64073835273863e-06\\
9972	4.62928930291706e-06\\
9982	4.61732594808129e-06\\
9992	4.60546396574682e-06\\
10002	4.59377829249528e-06\\
10012	4.58242553901332e-06\\
10022	4.57057187377697e-06\\
10032	4.55944851087614e-06\\
10042	4.54851827001937e-06\\
10052	4.53834575612225e-06\\
10062	4.52834309525665e-06\\
10072	4.51863949468134e-06\\
10082	4.50980946882899e-06\\
10092	4.50068001435483e-06\\
10102	4.49271514395301e-06\\
10112	4.48542581812158e-06\\
10122	4.47830999942678e-06\\
10132	4.47190111827096e-06\\
10142	4.46539104711807e-06\\
10152	4.45993349652267e-06\\
10162	4.45450801095428e-06\\
10172	4.44915554279819e-06\\
10182	4.44441060520779e-06\\
10192	4.43988325649133e-06\\
10202	4.43546967311602e-06\\
10212	4.43071182145728e-06\\
10222	4.42632290884205e-06\\
10232	4.4213944475786e-06\\
10242	4.41688560911937e-06\\
10252	4.41217007376344e-06\\
10262	4.40679607370133e-06\\
10272	4.40165747959694e-06\\
10282	4.39571677027126e-06\\
10292	4.38983704376202e-06\\
10302	4.38322063820132e-06\\
10312	4.37636647999019e-06\\
10322	4.36906869903057e-06\\
10332	4.36182601957881e-06\\
10342	4.35369254902944e-06\\
10352	4.34556060110211e-06\\
10362	4.33699406572197e-06\\
10372	4.32841978818843e-06\\
10382	4.31917478399848e-06\\
10392	4.31010981007603e-06\\
10402	4.30072584227073e-06\\
10412	4.29107088353451e-06\\
10422	4.28204731202234e-06\\
10432	4.27222189311428e-06\\
10442	4.26289518773449e-06\\
10452	4.25400787674453e-06\\
10462	4.24492757235435e-06\\
10472	4.23600065540727e-06\\
10482	4.22718336091714e-06\\
10492	4.21930119477744e-06\\
10502	4.2112837817189e-06\\
10512	4.20385063635151e-06\\
10522	4.19640828571361e-06\\
10532	4.18948566842311e-06\\
10542	4.18348182165051e-06\\
10552	4.17735368523403e-06\\
10562	4.17145698964534e-06\\
10572	4.16600858136622e-06\\
10582	4.16075105708512e-06\\
10592	4.15582923329087e-06\\
10602	4.15107246466848e-06\\
10612	4.14651878749938e-06\\
10622	4.14200979385748e-06\\
10632	4.1375912688218e-06\\
10642	4.13324835497761e-06\\
10652	4.12879672373916e-06\\
10662	4.12434393174434e-06\\
10672	4.11968915773879e-06\\
10682	4.11496133857978e-06\\
10692	4.10988202639903e-06\\
10702	4.10418704281904e-06\\
10712	4.09848912773538e-06\\
10722	4.09273057238946e-06\\
10732	4.08660961732329e-06\\
10742	4.079425180583e-06\\
10752	4.07289878213069e-06\\
10762	4.06579004949721e-06\\
10772	4.05832497724456e-06\\
10782	4.05007620182153e-06\\
10792	4.04195744007117e-06\\
10802	4.0331022938741e-06\\
10812	4.02487846647578e-06\\
10822	4.01642553234778e-06\\
10832	4.00713983058602e-06\\
10842	3.99828954215418e-06\\
10852	3.98892156715472e-06\\
10862	3.9800545179593e-06\\
10872	3.97094388348942e-06\\
10882	3.96174742879773e-06\\
10892	3.95309244461778e-06\\
10902	3.94427627739485e-06\\
10912	3.93624876413861e-06\\
10922	3.92789473330739e-06\\
10932	3.9198581349329e-06\\
10942	3.91278629219723e-06\\
10952	3.90524766461165e-06\\
10962	3.89817631733531e-06\\
10972	3.89156656276914e-06\\
10982	3.8849635152802e-06\\
10992	3.87943645579805e-06\\
11002	3.87350136943899e-06\\
11012	3.86797011198524e-06\\
11022	3.86281979107688e-06\\
11032	3.85771840329911e-06\\
11042	3.85287400255871e-06\\
11052	3.84820247040855e-06\\
11062	3.84363821233001e-06\\
11072	3.83913339821906e-06\\
11082	3.83469582307682e-06\\
11092	3.83021744530068e-06\\
11102	3.82575325071325e-06\\
11112	3.82094329956642e-06\\
11122	3.81636260582034e-06\\
11132	3.81156505936927e-06\\
11142	3.8065674111152e-06\\
11152	3.80127514605487e-06\\
11162	3.795689885276e-06\\
11172	3.7902282293534e-06\\
11182	3.78364701121829e-06\\
11192	3.7777116202057e-06\\
11202	3.771498092668e-06\\
11212	3.76496195595664e-06\\
11222	3.75828793149278e-06\\
11232	3.75091244709781e-06\\
11242	3.7437959490357e-06\\
11252	3.7366619673807e-06\\
11262	3.72915977466789e-06\\
11272	3.72166945899084e-06\\
11282	3.71395797775635e-06\\
11292	3.70692528603107e-06\\
11302	3.69961342320281e-06\\
11312	3.6919717322143e-06\\
11322	3.68497757165929e-06\\
11332	3.67736047271265e-06\\
11342	3.67059462647437e-06\\
11352	3.66362976749077e-06\\
11362	3.65667827335612e-06\\
11372	3.65063867934141e-06\\
11382	3.64418061276275e-06\\
11392	3.63800416528229e-06\\
11402	3.63265434118599e-06\\
11412	3.62700162414686e-06\\
11422	3.62169103260297e-06\\
11432	3.61683864350362e-06\\
11442	3.61179823920867e-06\\
11452	3.60704770995073e-06\\
11462	3.60224360489197e-06\\
11472	3.59763488127573e-06\\
11482	3.59320443041719e-06\\
11492	3.5888103719596e-06\\
11502	3.58452043838186e-06\\
11512	3.58027091794965e-06\\
11522	3.57587842805335e-06\\
11532	3.57150583197499e-06\\
11542	3.56703338803285e-06\\
11552	3.56235122903424e-06\\
11562	3.55769458506616e-06\\
11572	3.55286223955443e-06\\
11582	3.54778150250111e-06\\
11592	3.54252866368663e-06\\
11602	3.53645618257872e-06\\
11612	3.53095309381913e-06\\
11622	3.52541259660696e-06\\
11632	3.51942059304576e-06\\
11642	3.51270607682787e-06\\
11652	3.5064691735531e-06\\
11662	3.49994727232006e-06\\
11672	3.492732539092e-06\\
11682	3.48630761667581e-06\\
11692	3.47890665799691e-06\\
11702	3.47215864260364e-06\\
11712	3.46448884070261e-06\\
11722	3.45794589302013e-06\\
11732	3.45038748146434e-06\\
11742	3.44311659067598e-06\\
11752	3.43663449606247e-06\\
11762	3.42939541972808e-06\\
11772	3.42236983816286e-06\\
11782	3.41607073686227e-06\\
11792	3.40950982820563e-06\\
11802	3.40318358289914e-06\\
11812	3.39675733644988e-06\\
11822	3.39127319810056e-06\\
11832	3.38549471192126e-06\\
11842	3.38013045646428e-06\\
11852	3.37454857853836e-06\\
11862	3.36927393450057e-06\\
11872	3.36429196882593e-06\\
11882	3.35949821331438e-06\\
11892	3.35510591628152e-06\\
11902	3.35036023466142e-06\\
11912	3.34597415633111e-06\\
11922	3.341684040488e-06\\
11932	3.33749949416227e-06\\
11942	3.33282803196161e-06\\
11952	3.32878258476293e-06\\
11962	3.32472602022086e-06\\
11972	3.32051781027403e-06\\
11982	3.31623551974147e-06\\
11992	3.31151446384122e-06\\
12002	3.30715812863265e-06\\
12012	3.30272595341837e-06\\
12022	3.2977117944081e-06\\
12032	3.29308630352547e-06\\
12042	3.28770313223714e-06\\
12052	3.2827831086247e-06\\
12062	3.27724684254147e-06\\
12072	3.27211610189841e-06\\
12082	3.26636592150745e-06\\
12092	3.2609710233023e-06\\
12102	3.2548711223887e-06\\
12112	3.24933765983831e-06\\
12122	3.2434237370708e-06\\
12132	3.2370549562461e-06\\
12142	3.23113671255725e-06\\
12152	3.22527108676062e-06\\
12162	3.21918257546797e-06\\
12172	3.21324512420959e-06\\
12182	3.20702521854342e-06\\
12192	3.20127015310239e-06\\
12202	3.19599072105576e-06\\
12212	3.19024920365642e-06\\
12222	3.18445732563282e-06\\
12232	3.17897407634295e-06\\
12242	3.17365067938736e-06\\
12252	3.16845544435006e-06\\
12262	3.16344092028844e-06\\
12272	3.15862954459227e-06\\
12282	3.15332977954538e-06\\
12292	3.1490459906831e-06\\
12302	3.14469342530925e-06\\
12312	3.14014518047056e-06\\
12322	3.1359533039549e-06\\
12332	3.13135739955179e-06\\
12342	3.12764785138593e-06\\
12352	3.12375038279233e-06\\
12362	3.11919176286068e-06\\
12372	3.11542652408413e-06\\
12382	3.11158520760974e-06\\
12392	3.1071365854747e-06\\
12402	3.10329860623386e-06\\
12412	3.09895023583115e-06\\
12422	3.0950692852411e-06\\
12432	3.09059140943266e-06\\
12442	3.08586106819524e-06\\
12452	3.08170300579012e-06\\
12462	3.07667402934907e-06\\
12472	3.07199306218919e-06\\
12482	3.06735463086016e-06\\
12492	3.06225317555971e-06\\
12502	3.05703410457559e-06\\
12512	3.05150018666263e-06\\
12522	3.04631431618563e-06\\
12532	3.04073699945232e-06\\
12542	3.03530366251006e-06\\
12552	3.02964974946127e-06\\
12562	3.02402297280234e-06\\
12572	3.01809703925762e-06\\
12582	3.01251144107025e-06\\
12592	3.00678720483262e-06\\
12602	3.00139351118049e-06\\
12612	2.99560784203978e-06\\
12622	2.99009340991435e-06\\
12632	2.98463893968373e-06\\
12642	2.97881838899166e-06\\
12652	2.97381045062972e-06\\
12662	2.9685354673208e-06\\
12672	2.96293355582146e-06\\
12682	2.9581296014003e-06\\
12692	2.95348469978601e-06\\
12702	2.94859505414648e-06\\
12712	2.94402440188405e-06\\
12722	2.93921623736713e-06\\
12732	2.93509576703169e-06\\
12742	2.93060456309807e-06\\
12752	2.92632584977683e-06\\
12762	2.92240208438948e-06\\
12772	2.91814508654754e-06\\
12782	2.91400604363541e-06\\
12792	2.91052533416278e-06\\
12802	2.9064729384351e-06\\
12812	2.90254346154321e-06\\
12822	2.89853976613088e-06\\
12832	2.89457374598073e-06\\
12842	2.89068240198881e-06\\
12852	2.88721114519974e-06\\
12862	2.88322797302248e-06\\
12872	2.87916701962734e-06\\
12882	2.87509061174258e-06\\
12892	2.87089325424361e-06\\
12902	2.86669731738362e-06\\
12912	2.86244036234273e-06\\
12922	2.85754083588428e-06\\
12932	2.85316112290351e-06\\
12942	2.84871674154512e-06\\
12952	2.84418773507271e-06\\
12962	2.83904237361388e-06\\
12972	2.83421193658495e-06\\
12982	2.82975427357982e-06\\
12992	2.8245252367304e-06\\
13002	2.81964134338756e-06\\
13012	2.81516246391052e-06\\
13022	2.80977996294682e-06\\
13032	2.80537911554391e-06\\
13042	2.80017044164809e-06\\
13052	2.79572963575118e-06\\
13062	2.79043006051401e-06\\
13072	2.78568032332336e-06\\
13082	2.78136300088899e-06\\
13092	2.77638248752484e-06\\
13102	2.77191159215747e-06\\
13112	2.76788325953852e-06\\
13122	2.76314819340446e-06\\
13132	2.75902194754136e-06\\
13142	2.75474781558932e-06\\
13152	2.75058460175427e-06\\
13162	2.74627072064262e-06\\
13172	2.74241500282654e-06\\
13182	2.73845830388756e-06\\
13192	2.73492636066427e-06\\
13202	2.73117103925714e-06\\
13212	2.72727506820513e-06\\
13222	2.72367104394937e-06\\
13232	2.72017059735779e-06\\
13242	2.71683516195734e-06\\
13252	2.71270811021725e-06\\
13262	2.70897864870864e-06\\
13272	2.70542509821901e-06\\
13282	2.70188713841547e-06\\
13292	2.6978869500038e-06\\
13302	2.69431859858573e-06\\
13312	2.68982773807835e-06\\
13322	2.68621659566745e-06\\
13332	2.6818563242398e-06\\
13342	2.67818731929097e-06\\
13352	2.67365074305399e-06\\
13362	2.66979718396824e-06\\
13372	2.66514212941469e-06\\
13382	2.66057683622918e-06\\
13392	2.65664789671314e-06\\
13402	2.65199127247758e-06\\
13412	2.64725032054971e-06\\
13422	2.64259486855957e-06\\
13432	2.6379127617935e-06\\
13442	2.6339201790429e-06\\
13452	2.62923814798557e-06\\
13462	2.62455652617564e-06\\
13472	2.61991890975618e-06\\
13482	2.61530297278558e-06\\
13492	2.61089770820964e-06\\
13502	2.60571687120738e-06\\
13512	2.60147743422898e-06\\
13522	2.59713822905934e-06\\
13532	2.59269624418128e-06\\
13542	2.58875900088589e-06\\
13552	2.58415159865432e-06\\
13562	2.58021253907879e-06\\
13572	2.57643378375594e-06\\
13582	2.57221074267426e-06\\
13592	2.5683421821732e-06\\
13602	2.56506447744168e-06\\
13612	2.56095321320819e-06\\
13622	2.55759800024668e-06\\
13632	2.55355423472912e-06\\
13642	2.54975293427943e-06\\
13652	2.54681073383611e-06\\
13662	2.54312953347149e-06\\
13672	2.53944760642126e-06\\
13682	2.53645072435621e-06\\
13692	2.53253696692781e-06\\
13702	2.52904725704376e-06\\
13712	2.52539762837054e-06\\
13722	2.52209631907347e-06\\
13732	2.51911427124006e-06\\
13742	2.51526635520152e-06\\
13752	2.51170398502986e-06\\
13762	2.50800788992189e-06\\
13772	2.50460268649463e-06\\
13782	2.50072922140134e-06\\
13792	2.49637376019845e-06\\
13802	2.49278381567598e-06\\
13812	2.48875904200235e-06\\
13822	2.48523497286275e-06\\
13832	2.48125046940138e-06\\
13842	2.47675963884289e-06\\
13852	2.47293307384795e-06\\
13862	2.46932803851776e-06\\
13872	2.46456830853164e-06\\
13882	2.46109458917499e-06\\
13892	2.45651532248371e-06\\
13902	2.45271769709689e-06\\
13912	2.44838480702381e-06\\
13922	2.44470406520554e-06\\
13932	2.44049525885876e-06\\
13942	2.43692290141219e-06\\
13952	2.43283627120847e-06\\
13962	2.42875912807816e-06\\
13972	2.42543771352644e-06\\
13982	2.42157607411899e-06\\
13992	2.41784992080915e-06\\
14002	2.41413497887871e-06\\
14012	2.41045136410797e-06\\
14022	2.40686409233086e-06\\
14032	2.40345808307145e-06\\
14042	2.40002707625338e-06\\
14052	2.39659562255619e-06\\
14062	2.39323210072713e-06\\
14072	2.38977778319547e-06\\
14082	2.38660160414621e-06\\
14092	2.38362186509135e-06\\
14102	2.38056365189476e-06\\
14112	2.37682344550635e-06\\
14122	2.37347513100035e-06\\
14132	2.37041737601138e-06\\
14142	2.36699292583187e-06\\
14152	2.36396329812182e-06\\
14162	2.36065411310517e-06\\
14172	2.35717200292811e-06\\
14182	2.35406122538022e-06\\
14192	2.35027266924287e-06\\
14202	2.34729526766159e-06\\
14212	2.34327452149316e-06\\
14222	2.3397363133582e-06\\
14232	2.33645917776605e-06\\
14242	2.33261316896993e-06\\
14252	2.3287689461441e-06\\
14262	2.32498390083904e-06\\
14272	2.32086463545878e-06\\
14282	2.31735694869425e-06\\
14292	2.31350123901891e-06\\
14302	2.30974013880233e-06\\
14312	2.30597539015201e-06\\
14322	2.30189255214438e-06\\
14332	2.29841520381225e-06\\
14342	2.29446411544691e-06\\
14352	2.29077643291161e-06\\
14362	2.28713230635281e-06\\
14372	2.28356975796023e-06\\
14382	2.28025118749759e-06\\
14392	2.27644639352573e-06\\
14402	2.27240507082368e-06\\
14412	2.26907291951545e-06\\
14422	2.26570521877165e-06\\
14432	2.26189209210733e-06\\
14442	2.2588968568604e-06\\
14452	2.2551367157376e-06\\
14462	2.25242744231331e-06\\
14472	2.24864699442214e-06\\
14482	2.24599918088367e-06\\
14492	2.24232668458302e-06\\
14502	2.23896195707675e-06\\
14512	2.23620007604079e-06\\
14522	2.23305923285374e-06\\
14532	2.22982174124515e-06\\
14542	2.22665770721819e-06\\
14552	2.22411408584389e-06\\
14562	2.22100903859488e-06\\
14572	2.21790778641833e-06\\
14582	2.21479832295098e-06\\
14592	2.21178454193314e-06\\
14602	2.20870418179024e-06\\
14612	2.20533235626388e-06\\
14622	2.2024583216585e-06\\
14632	2.19946266831916e-06\\
14642	2.19630172202309e-06\\
14652	2.19256194727156e-06\\
14662	2.18939476865527e-06\\
14672	2.1863335926612e-06\\
14682	2.18262836805298e-06\\
14692	2.1792590418033e-06\\
14702	2.17642082182605e-06\\
14712	2.17267022242248e-06\\
14722	2.1696363440664e-06\\
14732	2.16591257285993e-06\\
14742	2.16286503419936e-06\\
14752	2.15899209770495e-06\\
14762	2.15624414038912e-06\\
14772	2.15236346314978e-06\\
14782	2.14881904421628e-06\\
14792	2.14594452501515e-06\\
14802	2.1426109608981e-06\\
14812	2.13921009539116e-06\\
14822	2.13557959096043e-06\\
14832	2.1325437913994e-06\\
14842	2.12992086339085e-06\\
14852	2.12671019511417e-06\\
14862	2.12356287736811e-06\\
14872	2.12019260337503e-06\\
14882	2.11739260868758e-06\\
14892	2.11350863386929e-06\\
14902	2.1106249494722e-06\\
14912	2.10776481106252e-06\\
14922	2.10489868714715e-06\\
14932	2.10215225420474e-06\\
14942	2.09906435761233e-06\\
14952	2.09612641364824e-06\\
14962	2.09346635831118e-06\\
14972	2.0901891415219e-06\\
14982	2.08759647061298e-06\\
14992	2.0850924227567e-06\\
15001	2.0820232591205e-06\\
};
\addplot [color=red,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2	nan\\
13	0.0239805823152797\\
26	0.00601695424259435\\
40	0.00217484337645451\\
55	0.00103126582240432\\
69	0.00040430368991189\\
85	0.000341493769577109\\
99	0.000242263713080251\\
115	0.000755961968694777\\
129	0.000301100575203583\\
143	0.000312762936006527\\
155	0.000292508346552444\\
173	0.000391564841119449\\
192	0.00040076054008098\\
205	0.000100605019708396\\
220	9.52360055009028e-05\\
239	4.05602266778196e-05\\
256	6.04172508181925e-05\\
269	0.000198169403171673\\
283	8.84988143125786e-05\\
300	8.06672291728164e-05\\
315	6.13082975516218e-05\\
330	4.29200940366381e-05\\
347	7.82332612937643e-05\\
366	5.80420899836601e-05\\
380	2.80480572530443e-05\\
396	4.6737079977211e-05\\
411	0.000190946686004454\\
425	6.77061040097097e-05\\
441	5.74894866504165e-05\\
458	0.000162934558659258\\
473	8.71177743300629e-05\\
488	0.00010413501886683\\
503	4.74239612141696e-05\\
518	3.90310921185444e-05\\
535	0.000101339959641722\\
550	4.17368886531114e-05\\
567	2.9025113986951e-05\\
585	0.000287644213696771\\
597	6.95828513371467e-05\\
613	5.81375807968889e-05\\
631	4.00997415109853e-05\\
646	4.87949692215827e-05\\
661	0.000276571784995542\\
674	0.000880750456862769\\
688	0.000195938524019898\\
702	0.000193582062349573\\
715	0.000211747474220992\\
729	0.000584932285790104\\
746	0.000520665272422022\\
759	0.000468686832161078\\
773	0.000266246548806436\\
791	0.000291384161537523\\
809	2.74271951836065e-05\\
824	4.3554398157116e-05\\
841	3.45918206225296e-05\\
858	2.96258172692877e-05\\
878	2.86904198399254e-05\\
895	2.77248045513461e-05\\
915	2.71957968488291e-05\\
930	2.97748302389342e-05\\
949	2.75233901964169e-05\\
961	2.70262733795154e-05\\
976	3.71401730331716e-05\\
990	2.88583810776189e-05\\
1009	2.71850002597409e-05\\
1029	2.70570454213368e-05\\
1046	2.63232635399139e-05\\
1060	3.17463138463056e-05\\
1075	3.37980276771862e-05\\
1090	6.51808728299454e-05\\
1106	4.46838547732677e-05\\
1118	3.73193745267223e-05\\
1129	5.13688245630325e-05\\
1145	7.66966457546491e-05\\
1161	6.89256774803353e-05\\
1175	5.08217025992993e-05\\
1190	3.58320112863725e-05\\
1203	4.67836581942862e-05\\
1218	4.79577387698873e-05\\
1231	4.66523202493978e-05\\
1243	9.98626212499712e-05\\
1257	4.99728606829671e-05\\
1274	3.08893057502425e-05\\
1291	5.03809334282545e-05\\
1304	5.25066173614727e-05\\
1321	7.85341010476934e-05\\
1337	1.4174706482019e-05\\
1356	2.97751126432965e-05\\
1366	3.7499744154633e-05\\
1378	4.42026568372464e-05\\
1394	1.10934840825937e-05\\
1411	1.07812580057211e-05\\
1426	3.68094293650973e-05\\
1445	5.17640117884336e-05\\
1459	9.57208665414336e-05\\
1475	3.10351417529241e-05\\
1489	2.38031104678184e-05\\
1505	4.85113565644077e-05\\
1518	3.39855110574909e-05\\
1529	2.38112000615986e-05\\
1543	2.50251531347194e-05\\
1557	1.97797617367073e-05\\
1575	1.79162031592328e-05\\
1593	2.26345499131826e-05\\
1606	6.65871162390496e-06\\
1623	8.58257045148046e-06\\
1640	4.20316041564729e-06\\
1657	4.70395183328765e-05\\
1673	3.52607795877466e-05\\
1691	3.61450282755481e-05\\
1702	1.56393574509463e-05\\
1720	1.4192245406864e-05\\
1737	1.34819047597243e-05\\
1752	8.2164054209956e-06\\
1768	8.00177724180952e-06\\
1785	6.58719004493427e-06\\
1803	5.84380316807936e-06\\
1821	6.4111879469292e-06\\
1835	8.00006787276559e-06\\
1850	8.03860878470392e-06\\
1868	1.90326038651972e-05\\
1881	8.09827796011946e-05\\
1896	3.1226193587494e-05\\
1910	8.2768551217075e-06\\
1925	2.34043321479504e-05\\
1940	3.85438900144892e-06\\
1955	4.15613165271331e-06\\
1973	9.4997410568444e-06\\
1987	5.62359777899907e-06\\
2004	5.46852540895868e-06\\
2022	3.70698036312029e-06\\
2041	2.79234397746097e-06\\
2053	4.38429571965613e-06\\
2068	1.82750141550307e-05\\
2086	2.92748752413825e-05\\
2102	2.63392121460665e-05\\
2119	1.24814102616664e-05\\
2134	2.06818017292988e-05\\
2150	8.61597403733992e-06\\
2166	9.73338614000797e-06\\
2183	6.52658103028169e-06\\
2202	1.2714645722868e-05\\
2217	6.33444849075035e-06\\
2233	4.87746217257973e-06\\
2249	1.93359269871231e-05\\
2265	1.37963454066905e-05\\
2281	7.79125291933988e-06\\
2294	2.0434132270835e-05\\
2307	4.59550455429011e-05\\
2323	2.01863659879415e-05\\
2339	2.03615631080337e-05\\
2358	4.79440114373601e-06\\
2377	4.74740313896116e-06\\
2392	7.41869505827188e-06\\
2407	7.6323289049843e-06\\
2421	7.59491517279373e-05\\
2435	3.73574729429547e-05\\
2452	0.000180597013410599\\
2467	2.31959437092334e-05\\
2481	2.57010168445506e-05\\
2494	2.71726684333101e-05\\
2511	2.15736495725755e-05\\
2524	4.24947280153395e-06\\
2539	5.2772576526176e-06\\
2553	1.95730485281922e-05\\
2568	1.17903736892637e-05\\
2585	1.30847715302043e-05\\
2600	4.00243232486611e-06\\
2615	2.63139537400162e-06\\
2630	1.9562524303045e-06\\
2644	2.82775594149417e-06\\
2659	3.11064479847166e-05\\
2675	1.67416309862276e-05\\
2689	8.17346364759176e-06\\
2703	4.71813806108322e-06\\
2719	2.70906975884048e-06\\
2733	8.11617888558045e-06\\
2748	2.16986524854363e-05\\
2765	1.34266922414676e-05\\
2782	9.89053885482655e-06\\
2799	4.75822947352346e-06\\
2815	1.64614555478074e-05\\
2833	7.57955410011731e-06\\
2845	5.82768765559146e-06\\
2861	2.32229486770942e-06\\
2879	2.91633171793638e-06\\
2895	1.86175385224126e-06\\
2909	2.94070382857988e-06\\
2924	2.0551829050825e-05\\
2940	3.26218746064772e-05\\
2956	2.27033571173797e-05\\
2968	1.47341569513185e-05\\
2983	1.06130328585428e-05\\
2998	8.95859796616003e-06\\
3011	3.92035972263809e-06\\
3027	2.10621393110804e-06\\
3041	4.05481833774284e-06\\
3056	6.42293519970768e-06\\
3072	1.0862164696524e-05\\
3088	7.80175396993041e-06\\
3104	4.65324893608591e-06\\
3120	3.92016887006041e-06\\
3136	2.87092950728107e-06\\
3149	2.00681944435886e-06\\
3168	1.88325970358774e-06\\
3184	1.89864107348618e-06\\
3197	1.57179302102976e-06\\
3217	1.48813877511521e-06\\
3233	2.66450958648974e-06\\
3249	7.77541989277706e-06\\
3265	9.2904149206189e-06\\
3281	4.7622482774551e-06\\
3295	2.18037351714438e-06\\
3313	3.74134140221565e-06\\
3331	2.4967475283173e-06\\
3348	1.89406175654196e-06\\
3364	3.21199058770351e-06\\
3382	4.07450499693222e-06\\
3394	1.81779997349073e-06\\
3407	3.73736585490483e-06\\
3422	6.11470051222231e-06\\
3437	3.30662900749874e-06\\
3448	3.37544981224527e-06\\
3462	6.01631251202378e-06\\
3477	3.74886678914387e-06\\
3490	2.34796465560464e-06\\
3509	1.59343331482477e-06\\
3523	1.50735849626316e-06\\
3538	4.54636563270239e-06\\
3556	2.71177019425138e-06\\
3573	6.14814159068265e-06\\
3588	1.57198984923432e-05\\
3603	3.19059686418416e-05\\
3621	1.02777137488659e-05\\
3634	8.66694763402145e-06\\
3654	6.89094980030962e-06\\
3669	1.13749300102649e-05\\
3689	8.92113008079963e-06\\
3705	1.47495928860552e-05\\
3719	2.04239502541178e-05\\
3732	4.52661783873202e-06\\
3750	3.54026228749993e-06\\
3766	4.84121356491362e-06\\
3779	4.19497072601963e-06\\
3794	7.5209901048526e-06\\
3809	1.00153847264743e-05\\
3825	4.46529468903773e-06\\
3842	2.57161388667428e-06\\
3862	1.95767915942593e-06\\
3880	2.4757886260512e-06\\
3895	3.60067152191458e-06\\
3910	2.89757533463482e-06\\
3929	3.00048366341876e-06\\
3945	2.88135113850562e-06\\
3961	1.10041042741797e-05\\
3975	1.14969545480979e-05\\
3991	1.60762183832046e-05\\
4007	4.3191557759075e-06\\
4026	8.67480654526455e-06\\
4041	4.48607214144248e-06\\
4055	2.24205254692877e-06\\
4071	1.24888319174663e-06\\
4087	2.56287721758639e-06\\
4104	7.6072235992832e-06\\
4119	3.13060544460544e-06\\
4134	4.34724875676488e-06\\
4147	2.88148927536421e-06\\
4161	4.40965572564797e-06\\
4177	2.03408760375559e-06\\
4193	5.56051458337125e-06\\
4209	2.82936911167726e-06\\
4223	1.74923029873896e-06\\
4235	1.45383452220644e-06\\
4248	3.88429794434666e-06\\
4265	2.85896616989375e-06\\
4278	2.2961722062869e-06\\
4292	8.05469082112655e-06\\
4308	1.12668558020376e-05\\
4323	1.34015798121984e-05\\
4342	1.1390461311217e-05\\
4361	1.48148421420453e-05\\
4376	1.39220958881867e-06\\
4390	2.23758377825792e-06\\
4405	4.19175747882177e-06\\
4421	4.15803530411853e-06\\
4437	1.73025680336004e-06\\
4448	1.25182814899585e-06\\
4468	1.78485979960717e-06\\
4487	1.22363970301501e-06\\
4504	1.1338085041451e-06\\
4520	3.15010472421732e-06\\
4537	1.1738023764622e-06\\
4556	1.12147275462465e-06\\
4574	1.12419454095637e-06\\
4593	1.13477895928421e-06\\
4605	4.26461534808956e-06\\
4619	1.33129371402234e-06\\
4634	5.03402601851605e-06\\
4647	1.52169603362088e-06\\
4662	2.31883212058666e-06\\
4675	1.72961136979295e-06\\
4693	1.56680176488591e-06\\
4712	1.33230703497624e-06\\
4732	1.34694287567032e-06\\
4746	1.40638854722252e-06\\
4760	1.28786126774019e-05\\
4776	1.56810690942787e-05\\
4792	5.45251972491862e-06\\
4805	5.14680895975791e-05\\
4817	7.8179746849258e-06\\
4835	5.08397008311195e-05\\
4847	2.8146221797459e-05\\
4864	1.71520893781522e-05\\
4876	8.05018022733019e-06\\
4895	3.93890220062562e-06\\
4908	1.20993892660845e-06\\
4924	9.86884857869629e-07\\
};
\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	2.91264799817705\\
26	0.00741963318145612\\
51	0.00153241496833946\\
75	0.000444380159016721\\
100	0.00035983497832242\\
125	0.000237234478646336\\
149	0.000236014114509571\\
172	0.000185527282852095\\
199	0.000271111330289819\\
224	8.83307936238018e-05\\
252	8.99151215356641e-05\\
278	5.62606447153e-05\\
305	8.52987161822844e-05\\
331	3.48501409372813e-05\\
358	5.40142666423981e-05\\
384	0.000320341392408801\\
407	3.28492688267581e-05\\
433	0.00012526535672412\\
456	3.35786866059446e-05\\
482	6.62835093418615e-05\\
507	5.30508324259871e-05\\
534	2.71379598427604e-05\\
559	7.00521408471111e-05\\
586	4.03628127923075e-05\\
611	0.000104912971380715\\
635	0.000319696364357456\\
660	4.48038092033969e-05\\
684	9.52232848950635e-05\\
709	9.7649168425062e-05\\
736	0.00020414096064826\\
766	0.000132115937113312\\
791	1.19338060417068e-05\\
814	7.41787669378329e-06\\
838	6.32513000277102e-06\\
861	6.70778159546274e-06\\
888	7.81237760039616e-06\\
916	9.65017463468635e-06\\
943	5.43428113383636e-06\\
969	9.03851981182338e-06\\
996	5.06247735738963e-06\\
1024	9.13979561648702e-06\\
1053	2.20703690421074e-05\\
1080	1.97187993362505e-05\\
1105	6.87493262661846e-06\\
1130	6.07199387767227e-06\\
1158	5.43382903789419e-06\\
1187	4.91602972215548e-06\\
1212	1.79100083764841e-05\\
1236	2.08626562056547e-05\\
1262	3.136841754737e-05\\
1291	2.08093287518632e-05\\
1317	8.32290325440424e-06\\
1344	7.36837382177495e-06\\
1367	7.13679309104166e-06\\
1394	5.86756921056566e-06\\
1418	1.82405290639047e-05\\
1442	1.82205680591123e-05\\
1468	1.58555514856142e-05\\
1497	1.89773206019958e-05\\
1524	1.61566895518703e-05\\
1553	6.46008886328153e-06\\
1582	5.82339801673433e-06\\
1607	4.96971331752388e-06\\
1637	4.90324229642881e-06\\
1661	4.25178909809098e-06\\
1687	8.8959296283065e-06\\
1712	1.17355436564231e-05\\
1737	3.59398450374323e-06\\
1763	2.5667054722401e-06\\
1790	1.71021500849154e-05\\
1815	5.950919091186e-06\\
1843	1.29442067332502e-05\\
1867	1.5931946146137e-05\\
1893	2.12952476847969e-05\\
1922	7.26770342972349e-06\\
1947	5.48713949750368e-06\\
1977	5.21892653487218e-06\\
2004	5.45686911546797e-06\\
2030	8.67508793138467e-06\\
2057	1.34340494047511e-05\\
2082	8.7799031308658e-06\\
2104	2.84168642359098e-06\\
2130	2.80206015164896e-05\\
2154	6.75918267072137e-05\\
2181	2.38288049653861e-05\\
2206	4.46231588142443e-05\\
2230	2.52603842207257e-05\\
2258	1.11112479903383e-05\\
2280	1.10578290029121e-05\\
2308	1.96770375725796e-05\\
2334	6.05233991840285e-06\\
2356	1.64176334900427e-06\\
2379	1.49228689311035e-06\\
2407	2.66459716128663e-06\\
2433	1.80364122441484e-06\\
2458	1.34417863706018e-06\\
2486	1.18124886628529e-06\\
2509	1.12584493584237e-06\\
2532	1.12073534313845e-06\\
2558	1.93519558836031e-06\\
2588	1.27510051005704e-06\\
2616	2.07705197629477e-06\\
2639	1.57636426076978e-06\\
2667	1.60939277888346e-06\\
2693	4.05865053123767e-06\\
2721	1.06185238124668e-06\\
2748	1.25690593389977e-06\\
2778	1.54339425098881e-06\\
2804	1.88035774165993e-06\\
2829	5.83488606878444e-06\\
2856	9.6909914857981e-06\\
2886	2.46548399144604e-06\\
2916	1.60245697343685e-06\\
2940	9.349475971805e-06\\
2968	6.27415672387847e-06\\
2996	5.68898483047127e-06\\
3026	3.65968498709295e-06\\
3051	3.16390619774104e-06\\
3070	9.39036635968155e-07\\
};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
15001	1e-06\\
};
\end{axis}

\begin{axis}[%
width=2.978in,
height=5.637in,
at={(9.841in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15001,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={gap},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
2	nan\\
12	0.0376402417198078\\
22	0.00751880018661574\\
32	0.0051434327768629\\
42	0.00558448151615298\\
52	0.00537305134059512\\
62	0.0038190140757324\\
72	0.00255474998259822\\
82	0.00199209050104157\\
92	0.00166427934189455\\
102	0.00134965551250208\\
112	0.00108295027566604\\
122	0.000875552737458714\\
132	0.000710290156138997\\
142	0.000575683446548191\\
152	0.000465751473918126\\
162	0.000375702115154459\\
172	0.00030178122258011\\
182	0.000240935636244693\\
192	0.000190684912714709\\
202	0.000149049871889819\\
212	0.000114487517042563\\
222	8.5705705584241e-05\\
232	6.16755890598406e-05\\
242	4.15429376943722e-05\\
252	2.46510682136242e-05\\
262	1.04340289761755e-05\\
272	1.56507632733954e-06\\
282	1.17022328531054e-05\\
292	2.02865206801727e-05\\
302	2.75881417791779e-05\\
312	3.38028929144508e-05\\
322	3.907944596333e-05\\
332	4.35829877015188e-05\\
342	4.74198080684358e-05\\
352	5.06998886406412e-05\\
362	5.35116720923936e-05\\
372	5.58897493438656e-05\\
382	5.79213918484743e-05\\
392	5.26490523594215e-05\\
402	5.39828466652513e-05\\
412	5.45902354151776e-05\\
422	5.49132485106534e-05\\
432	5.52791918632656e-05\\
442	5.56002064643241e-05\\
452	5.57868145747563e-05\\
462	5.58914850654169e-05\\
472	5.5899417627728e-05\\
482	5.58168611959365e-05\\
492	5.56921352024298e-05\\
502	5.55008678562995e-05\\
512	5.52606718913598e-05\\
522	5.49623926313382e-05\\
532	5.46446347435154e-05\\
542	5.42744473186388e-05\\
552	5.3888090245992e-05\\
562	5.34706105455946e-05\\
572	5.28108570017941e-05\\
582	5.13910620743283e-05\\
592	4.94330721058079e-05\\
602	4.70002860930513e-05\\
612	4.41304416976604e-05\\
622	4.08730228387247e-05\\
632	3.72533779784989e-05\\
642	3.32799192847857e-05\\
652	2.89903924168872e-05\\
662	2.43974703024166e-05\\
672	1.95400124245562e-05\\
682	1.44408760489859e-05\\
692	9.13471880704136e-06\\
702	3.62412646669951e-06\\
712	2.03681714833532e-06\\
722	7.81605564042765e-06\\
732	1.37022594043807e-05\\
742	1.96618008462488e-05\\
752	2.56558126013462e-05\\
762	3.17112160860294e-05\\
772	3.89408421159413e-05\\
782	4.61716228262507e-05\\
792	5.33865786626945e-05\\
802	6.05722504803836e-05\\
812	6.42030869150213e-05\\
822	6.79899199594971e-05\\
832	6.71571426044251e-05\\
842	6.67174755970023e-05\\
852	6.66313302015029e-05\\
862	6.66309925396102e-05\\
872	6.66433345836205e-05\\
882	6.66907454552029e-05\\
892	6.67330523959937e-05\\
902	6.67565388462278e-05\\
912	6.67818916125316e-05\\
922	6.67861500111778e-05\\
932	6.67817772922635e-05\\
942	6.67624758913173e-05\\
952	6.67351419276728e-05\\
962	6.669185447779e-05\\
972	6.66420380741371e-05\\
982	6.65911338697503e-05\\
992	6.65198506977049e-05\\
1002	6.64542389417411e-05\\
1012	6.63656342872755e-05\\
1022	6.62964381890516e-05\\
1032	6.61987227372336e-05\\
1042	6.6110573259388e-05\\
1052	6.6011928588595e-05\\
1062	6.59288085431526e-05\\
1072	6.58105943698983e-05\\
1082	6.57158893177368e-05\\
1092	6.56180650968472e-05\\
1102	6.55048393070288e-05\\
1112	6.5387730730675e-05\\
1122	6.52852458461014e-05\\
1132	6.51704975661957e-05\\
1142	6.50567990004283e-05\\
1152	6.49294610861182e-05\\
1162	6.48097994292179e-05\\
1172	6.46924941822898e-05\\
1182	6.45771577660173e-05\\
1192	6.44545772417313e-05\\
1202	6.43256800950298e-05\\
1212	6.42124353804939e-05\\
1222	6.40723719832195e-05\\
1232	6.3948252016014e-05\\
1242	6.38261355784185e-05\\
1252	6.36980638744675e-05\\
1262	6.35722083835197e-05\\
1272	6.34429463644598e-05\\
1282	6.33006768037084e-05\\
1292	6.31777066080189e-05\\
1302	6.30490086952633e-05\\
1312	6.29196256494162e-05\\
1322	6.27877555744502e-05\\
1332	6.2653693664282e-05\\
1342	6.2519758307469e-05\\
1352	6.23904189568436e-05\\
1362	6.22581320216894e-05\\
1372	6.21209654803084e-05\\
1382	6.19944855245164e-05\\
1392	6.18605882252924e-05\\
1402	6.17334849731259e-05\\
1412	6.15935974496428e-05\\
1422	6.14637073986771e-05\\
1432	6.13198967963739e-05\\
1442	6.1190088681926e-05\\
1452	6.10535652311e-05\\
1462	6.09332574863373e-05\\
1472	6.07935016854215e-05\\
1482	6.06645615007895e-05\\
1492	6.0529419365969e-05\\
1502	6.03869750653452e-05\\
1512	6.02516649750586e-05\\
1522	6.01232293192296e-05\\
1532	6.00019259514506e-05\\
1542	5.98677942078874e-05\\
1552	5.97350858778847e-05\\
1562	5.96030015902183e-05\\
1572	5.94627023654723e-05\\
1582	5.93316098635602e-05\\
1592	5.9201012647741e-05\\
1602	5.90797103272363e-05\\
1612	5.8937189101778e-05\\
1622	5.88082739838213e-05\\
1632	5.86711242404071e-05\\
1642	5.85448035805343e-05\\
1652	5.83601697752759e-05\\
1662	5.81025511633063e-05\\
1672	5.7765108267088e-05\\
1682	5.7360312832004e-05\\
1692	5.68893635311095e-05\\
1702	5.63529521101458e-05\\
1712	5.57541644927268e-05\\
1722	5.51038456106269e-05\\
1732	5.43936107787386e-05\\
1742	5.36389419900406e-05\\
1752	5.28271686909837e-05\\
1762	5.19847174023093e-05\\
1772	5.11032369585011e-05\\
1782	5.01758732326528e-05\\
1792	4.9226217874386e-05\\
1802	4.82594159550915e-05\\
1812	4.72599944261827e-05\\
1822	4.62435249677376e-05\\
1832	4.52252104566934e-05\\
1842	4.41951327131508e-05\\
1852	4.31650505811703e-05\\
1862	4.21370450314738e-05\\
1872	4.11204669789967e-05\\
1882	4.01194253133693e-05\\
1892	3.91322792015287e-05\\
1902	3.81719885322239e-05\\
1912	3.72324906773359e-05\\
1922	3.63343993092873e-05\\
1932	3.54646694157108e-05\\
1942	3.46308464826036e-05\\
1952	3.38471838400942e-05\\
1962	3.31052708688549e-05\\
1972	3.24088537527092e-05\\
1982	3.17731472632648e-05\\
1992	3.11854387194389e-05\\
2002	3.0663922293508e-05\\
2012	3.0183605910885e-05\\
2022	2.9772210770723e-05\\
2032	2.94260833776868e-05\\
2042	2.91337115023494e-05\\
2052	2.89063589077534e-05\\
2062	2.87407237016273e-05\\
2072	2.86474972656126e-05\\
2082	2.86069621474305e-05\\
2092	2.86375930817273e-05\\
2102	2.87178921184055e-05\\
2112	2.88588040512811e-05\\
2122	2.90607252547194e-05\\
2132	2.93131298391723e-05\\
2142	2.96273646771354e-05\\
2152	2.99829642306679e-05\\
2162	3.03927051535883e-05\\
2172	3.08540585769006e-05\\
2182	3.13399010697083e-05\\
2192	3.18763016805743e-05\\
2202	3.24509756697883e-05\\
2212	3.30496708269634e-05\\
2222	3.36750391580076e-05\\
2232	3.4324083664635e-05\\
2242	3.49953312567918e-05\\
2252	3.56834904782854e-05\\
2262	3.63749225991514e-05\\
2272	3.70772113664583e-05\\
2282	3.77868140653928e-05\\
2292	3.84939809066792e-05\\
2302	3.91893380030891e-05\\
2312	3.98714325115497e-05\\
2322	4.05553802541015e-05\\
2332	4.12097389361451e-05\\
2342	4.18404086096777e-05\\
2352	4.2457535495851e-05\\
2362	4.30430442077029e-05\\
2372	4.35808364155973e-05\\
2382	4.41090104706872e-05\\
2392	4.45821070319162e-05\\
2402	4.50248039963784e-05\\
2412	4.54195660569289e-05\\
2422	4.57732630614219e-05\\
2432	4.60736598480753e-05\\
2442	4.6331942949463e-05\\
2452	4.6540366878538e-05\\
2462	4.6690045250841e-05\\
2472	4.67842207672375e-05\\
2482	4.68365760245406e-05\\
2492	4.68342150874941e-05\\
2502	4.67745249235987e-05\\
2512	4.66655519876277e-05\\
2522	4.65061828648497e-05\\
2532	4.62965894223692e-05\\
2542	4.603229667909e-05\\
2552	4.57157817223785e-05\\
2562	4.53552201305039e-05\\
2572	4.49531627849541e-05\\
2582	4.45081393293709e-05\\
2592	4.40133292104209e-05\\
2602	4.34894249405551e-05\\
2612	4.29229229821928e-05\\
2622	4.23293657399828e-05\\
2632	4.16968912076317e-05\\
2642	4.1045176153426e-05\\
2652	4.03644292803716e-05\\
2662	3.96575156345206e-05\\
2672	3.89502353937687e-05\\
2682	3.82216378973626e-05\\
2692	3.74662333543169e-05\\
2702	3.67195956641413e-05\\
2712	3.5959104127358e-05\\
2722	3.52092785677973e-05\\
2732	3.44571611150032e-05\\
2742	3.37148897998012e-05\\
2752	3.29716828629631e-05\\
2762	3.22617056830066e-05\\
2772	3.15583421020317e-05\\
2782	3.08832071551159e-05\\
2792	3.02119592202679e-05\\
2802	2.95826661636368e-05\\
2812	2.8977293751441e-05\\
2822	2.84006441359428e-05\\
2832	2.78737066668816e-05\\
2842	2.73599042113109e-05\\
2852	2.69044719013743e-05\\
2862	2.64770206903761e-05\\
2872	2.60957458840828e-05\\
2882	2.57481242582703e-05\\
2892	2.54489143514943e-05\\
2902	2.51898406879423e-05\\
2912	2.4980717194067e-05\\
2922	2.48292972013508e-05\\
2932	2.4705247592288e-05\\
2942	2.46322501504855e-05\\
2952	2.45963225587273e-05\\
2962	2.46177332933232e-05\\
2972	2.46660556013751e-05\\
2982	2.47814966955737e-05\\
2992	2.49131042545743e-05\\
3002	2.51013937495054e-05\\
3012	2.53285944194872e-05\\
3022	2.55878443090611e-05\\
3032	2.58728956061482e-05\\
3042	2.61967122240499e-05\\
3052	2.65543756194192e-05\\
3062	2.69345733690394e-05\\
3072	2.73405063608861e-05\\
3082	2.77765772495206e-05\\
3092	2.82138591395644e-05\\
3102	2.86767470338476e-05\\
3112	2.91610380320822e-05\\
3122	2.96454725638141e-05\\
3132	3.01505870128878e-05\\
3142	3.06449299717241e-05\\
3152	3.11486828251044e-05\\
3162	3.16534031923837e-05\\
3172	3.21418873840268e-05\\
3182	3.26298126912848e-05\\
3192	3.31038958000154e-05\\
3202	3.35751326254445e-05\\
3212	3.40321027302383e-05\\
3222	3.44572483601371e-05\\
3232	3.48698913014778e-05\\
3242	3.52538381646811e-05\\
3252	3.56067595979392e-05\\
3262	3.59389375027142e-05\\
3272	3.62524636218134e-05\\
3282	3.6524829671888e-05\\
3292	3.67607297555133e-05\\
3302	3.69639762160363e-05\\
3312	3.71352918130262e-05\\
3322	3.72735699215989e-05\\
3332	3.73624289700346e-05\\
3342	3.74312681581426e-05\\
3352	3.74516055056685e-05\\
3362	3.74386547358708e-05\\
3372	3.73778222835802e-05\\
3382	3.72795178909663e-05\\
3392	3.71527483194956e-05\\
3402	3.69869852992397e-05\\
3412	3.67797815463086e-05\\
3422	3.65401030519097e-05\\
3432	3.62725179748448e-05\\
3442	3.59626125772531e-05\\
3452	3.56225673947158e-05\\
3462	3.52587642444285e-05\\
3472	3.48748478908684e-05\\
3482	3.44511933008618e-05\\
3492	3.40131813589208e-05\\
3502	3.3536782437274e-05\\
3512	3.30586106812624e-05\\
3522	3.25528863227359e-05\\
3532	3.20374272729972e-05\\
3542	3.15061964971503e-05\\
3552	3.09713015560365e-05\\
3562	3.04322220033106e-05\\
3572	2.98810052015474e-05\\
3582	2.93305205872195e-05\\
3592	2.87750399131971e-05\\
3602	2.82295973076633e-05\\
3612	2.76801303542757e-05\\
3622	2.71495374182184e-05\\
3632	2.66278385243739e-05\\
3642	2.61115008308737e-05\\
3652	2.56206555720059e-05\\
3662	2.51359545696515e-05\\
3672	2.4681017445217e-05\\
3682	2.42458264928177e-05\\
3692	2.38315681691808e-05\\
3702	2.34424604477023e-05\\
3712	2.30666821347763e-05\\
3722	2.27348212650088e-05\\
3732	2.24297255531283e-05\\
3742	2.21539763793681e-05\\
3752	2.19053747840923e-05\\
3762	2.16912777557723e-05\\
3772	2.15087390909879e-05\\
3782	2.13534589739096e-05\\
3792	2.12398066203957e-05\\
3802	2.11568004899239e-05\\
3812	2.10961010582763e-05\\
3822	2.10861896765761e-05\\
3832	2.10937072540249e-05\\
3842	2.11349877816971e-05\\
3852	2.12136559896825e-05\\
3862	2.13096642647655e-05\\
3872	2.14542656322029e-05\\
3882	2.16045838798865e-05\\
3892	2.17914572853047e-05\\
3902	2.20086400640237e-05\\
3912	2.22438085062967e-05\\
3922	2.2492646417748e-05\\
3932	2.2763075141761e-05\\
3942	2.30725329727144e-05\\
3952	2.33743225485934e-05\\
3962	2.36948641893508e-05\\
3972	2.40173084377336e-05\\
3982	2.43719825534842e-05\\
3992	2.47183518191104e-05\\
4002	2.50769918932757e-05\\
4012	2.54330491306236e-05\\
4022	2.57905153890399e-05\\
4032	2.61441103440417e-05\\
4042	2.64969363221079e-05\\
4052	2.68422132108109e-05\\
4062	2.71765234460399e-05\\
4072	2.75086118316411e-05\\
4082	2.78282648115713e-05\\
4092	2.8136155922474e-05\\
4102	2.84200158341567e-05\\
4112	2.86940412210659e-05\\
4122	2.89451346816673e-05\\
4132	2.91778949155098e-05\\
4142	2.93815039333916e-05\\
4152	2.95745197546931e-05\\
4162	2.97281662903547e-05\\
4172	2.98724437794334e-05\\
4182	2.99859013622776e-05\\
4192	3.00757100936823e-05\\
4202	3.01307978920505e-05\\
4212	3.01676383353521e-05\\
4222	3.01620974128762e-05\\
4232	3.01442747039395e-05\\
4242	3.00986442098538e-05\\
4252	3.00198082201026e-05\\
4262	2.99062731054364e-05\\
4272	2.97764253055736e-05\\
4282	2.96213325928449e-05\\
4292	2.94329379891596e-05\\
4302	2.92272561749299e-05\\
4312	2.89980795322355e-05\\
4322	2.87354613578623e-05\\
4332	2.8468077493995e-05\\
4342	2.81647779806785e-05\\
4352	2.78532681830361e-05\\
4362	2.75209591910211e-05\\
4372	2.71847167875558e-05\\
4382	2.68180229047408e-05\\
4392	2.64515795501479e-05\\
4402	2.60620703591702e-05\\
4412	2.56757870648002e-05\\
4422	2.52756344625347e-05\\
4432	2.48714886352589e-05\\
4442	2.44738520577578e-05\\
4452	2.40754279330776e-05\\
4462	2.36658143222488e-05\\
4472	2.32673044691957e-05\\
4482	2.28610074580119e-05\\
4492	2.24716132001783e-05\\
4502	2.20975956974812e-05\\
4512	2.17176600252437e-05\\
4522	2.13526229110412e-05\\
4532	2.10091523360882e-05\\
4542	2.06711701968993e-05\\
4552	2.03523715057113e-05\\
4562	2.00456478532685e-05\\
4572	1.9771524969359e-05\\
4582	1.95018208535841e-05\\
4592	1.92579272261265e-05\\
4602	1.90344078313348e-05\\
4612	1.88349547348208e-05\\
4622	1.86552375256982e-05\\
4632	1.85044667084516e-05\\
4642	1.83683530238317e-05\\
4652	1.82501048058843e-05\\
4662	1.81749714948637e-05\\
4672	1.81095311289486e-05\\
4682	1.80638250005312e-05\\
4692	1.8064511755028e-05\\
4702	1.80673114262512e-05\\
4712	1.8102869872841e-05\\
4722	1.81557763965066e-05\\
4732	1.823040481516e-05\\
4742	1.83393453977374e-05\\
4752	1.84455056433551e-05\\
4762	1.85826906974253e-05\\
4772	1.87355595370869e-05\\
4782	1.89022735528667e-05\\
4792	1.90891817124498e-05\\
4802	1.92824118994144e-05\\
4812	1.94988011065858e-05\\
4822	1.97193594436515e-05\\
4832	1.99470670816233e-05\\
4842	2.01835412302144e-05\\
4852	2.04273010099946e-05\\
4862	2.0679067810287e-05\\
4872	2.09343727571998e-05\\
4882	2.11950824901153e-05\\
4892	2.14469256380416e-05\\
4902	2.16941691910776e-05\\
4912	2.19489899316487e-05\\
4922	2.21969769812667e-05\\
4932	2.24339499216512e-05\\
4942	2.26720533942152e-05\\
4952	2.2888135132888e-05\\
4962	2.31052692758749e-05\\
4972	2.33094901527264e-05\\
4982	2.34995063474607e-05\\
4992	2.3670369273138e-05\\
5002	2.38323468488951e-05\\
5012	2.39762934368807e-05\\
5022	2.41012520437694e-05\\
5032	2.42145827655574e-05\\
5042	2.42984938694902e-05\\
5052	2.43762140934016e-05\\
5062	2.44290202007844e-05\\
5072	2.44669626300386e-05\\
5082	2.44792016095949e-05\\
5092	2.44720395417345e-05\\
5102	2.44483360257414e-05\\
5112	2.43911292244886e-05\\
5122	2.43225576518229e-05\\
5132	2.42493711447659e-05\\
5142	2.41374929894479e-05\\
5152	2.40158821338654e-05\\
5162	2.3870760901394e-05\\
5172	2.37168365090837e-05\\
5182	2.35332815781967e-05\\
5192	2.3336820849484e-05\\
5202	2.31457107693502e-05\\
5212	2.29152430374101e-05\\
5222	2.26820005240455e-05\\
5232	2.24300942482041e-05\\
5242	2.2175828063976e-05\\
5252	2.19054789417187e-05\\
5262	2.16374280002918e-05\\
5272	2.13487880192088e-05\\
5282	2.10621916758196e-05\\
5292	2.07642359938331e-05\\
5302	2.04669885322675e-05\\
5312	2.01698612275026e-05\\
5322	1.9871021959602e-05\\
5332	1.95676588587923e-05\\
5342	1.92797253508859e-05\\
5352	1.89818521812625e-05\\
5362	1.87024655369049e-05\\
5372	1.8418643536837e-05\\
5382	1.81437769343643e-05\\
5392	1.78707417588308e-05\\
5402	1.76241075613039e-05\\
5412	1.73754892444892e-05\\
5422	1.71449145744785e-05\\
5432	1.69260439698436e-05\\
5442	1.67132712875592e-05\\
5452	1.6525823175769e-05\\
5462	1.63430463544383e-05\\
5472	1.61770818104837e-05\\
5482	1.60366740362994e-05\\
5492	1.59045834786429e-05\\
5502	1.57910238170483e-05\\
5512	1.56948301051665e-05\\
5522	1.56080926580244e-05\\
5532	1.5559219400768e-05\\
5542	1.55127493699909e-05\\
5552	1.54898435395948e-05\\
5562	1.54742976870073e-05\\
5572	1.546967131496e-05\\
5582	1.55089647953019e-05\\
5592	1.55504285007502e-05\\
5602	1.55991816825135e-05\\
5612	1.56707558256507e-05\\
5622	1.57560163094743e-05\\
5632	1.58528360159346e-05\\
5642	1.59630109465116e-05\\
5652	1.60784739906772e-05\\
5662	1.6207969142763e-05\\
5672	1.63514554410878e-05\\
5682	1.65085622671936e-05\\
5692	1.66670499863548e-05\\
5702	1.68332395631844e-05\\
5712	1.70047834161187e-05\\
5722	1.71759166144016e-05\\
5732	1.73571314291184e-05\\
5742	1.753890295172e-05\\
5752	1.77183959807784e-05\\
5762	1.79004803971314e-05\\
5772	1.8074254505323e-05\\
5782	1.82543228455171e-05\\
5792	1.84279637174298e-05\\
5802	1.86057112183091e-05\\
5812	1.87657542880007e-05\\
5822	1.89202277760508e-05\\
5832	1.90734411723746e-05\\
5842	1.92100556360626e-05\\
5852	1.93420490166217e-05\\
5862	1.94587783128625e-05\\
5872	1.95777522305463e-05\\
5882	1.96704287092648e-05\\
5892	1.97501569374244e-05\\
5902	1.98303231598779e-05\\
5912	1.9884579797458e-05\\
5922	1.99411092863859e-05\\
5932	1.99700713549552e-05\\
5942	1.998048665322e-05\\
5952	1.99848962137015e-05\\
5962	1.99707487675519e-05\\
5972	1.99489909680703e-05\\
5982	1.99041643286798e-05\\
5992	1.98550772160728e-05\\
6002	1.97688649995738e-05\\
6012	1.97007656961307e-05\\
6022	1.96051033284349e-05\\
6032	1.94945665953085e-05\\
6042	1.93672970271535e-05\\
6052	1.92272040798795e-05\\
6062	1.90823211511465e-05\\
6072	1.89246677364955e-05\\
6082	1.87560532572485e-05\\
6092	1.85813853009531e-05\\
6102	1.83976821308692e-05\\
6112	1.82082676564784e-05\\
6122	1.80000771845228e-05\\
6132	1.77945518636441e-05\\
6142	1.75874099958242e-05\\
6152	1.73709439591161e-05\\
6162	1.71502649899823e-05\\
6172	1.69336086381328e-05\\
6182	1.67039752016668e-05\\
6192	1.64834573883922e-05\\
6202	1.62669106994774e-05\\
6212	1.6050331328578e-05\\
6222	1.58246725229638e-05\\
6232	1.56163890592869e-05\\
6242	1.54136147060916e-05\\
6252	1.52120538599825e-05\\
6262	1.50185374591759e-05\\
6272	1.48345462939823e-05\\
6282	1.46561088465997e-05\\
6292	1.44778539669864e-05\\
6302	1.43214649632638e-05\\
6312	1.41680735942671e-05\\
6322	1.40256736972523e-05\\
6332	1.38915083772513e-05\\
6342	1.37669433925237e-05\\
6352	1.36668159783357e-05\\
6362	1.35746585526094e-05\\
6372	1.34997562954913e-05\\
6382	1.34183182133574e-05\\
6392	1.33685856322866e-05\\
6402	1.33175820471523e-05\\
6412	1.32792619495405e-05\\
6422	1.32611437286659e-05\\
6432	1.32598564659507e-05\\
6442	1.32590410389104e-05\\
6452	1.32839622507877e-05\\
6462	1.33015918145599e-05\\
6472	1.334844105335e-05\\
6482	1.33872512289428e-05\\
6492	1.34558376605655e-05\\
6502	1.35248632559736e-05\\
6512	1.36031536899017e-05\\
6522	1.36937570645395e-05\\
6532	1.37889993257596e-05\\
6542	1.38887288073545e-05\\
6552	1.39927489807912e-05\\
6562	1.41095115537235e-05\\
6572	1.42255937488668e-05\\
6582	1.43535529795895e-05\\
6592	1.44751685663958e-05\\
6602	1.46048913778705e-05\\
6612	1.47189196856291e-05\\
6622	1.48594267614495e-05\\
6632	1.4979861338076e-05\\
6642	1.51124540939054e-05\\
6652	1.52402924141544e-05\\
6662	1.53559887956369e-05\\
6672	1.54850852336212e-05\\
6682	1.55959113415849e-05\\
6692	1.5703338951395e-05\\
6702	1.58119086085158e-05\\
6712	1.5913142318434e-05\\
6722	1.59986265047961e-05\\
6732	1.60763261200117e-05\\
6742	1.61589694197162e-05\\
6752	1.62195353388438e-05\\
6762	1.62736217597727e-05\\
6772	1.63202429637996e-05\\
6782	1.63579719565681e-05\\
6792	1.63889588872129e-05\\
6802	1.6405850554118e-05\\
6812	1.6413934478905e-05\\
6822	1.63993551967107e-05\\
6832	1.63983010232209e-05\\
6842	1.63789203553521e-05\\
6852	1.63285337872683e-05\\
6862	1.62819162562804e-05\\
6872	1.62300719883546e-05\\
6882	1.61667176366645e-05\\
6892	1.60897250118073e-05\\
6902	1.5992534856367e-05\\
6912	1.59046594352986e-05\\
6922	1.57991882204695e-05\\
6932	1.56869007940672e-05\\
6942	1.55653855624381e-05\\
6952	1.54365053243697e-05\\
6962	1.5300555991001e-05\\
6972	1.51599028116515e-05\\
6982	1.50238225515931e-05\\
6992	1.48688703309829e-05\\
7002	1.47203234803731e-05\\
7012	1.45556063941098e-05\\
7022	1.43960641504909e-05\\
7032	1.42341837827787e-05\\
7042	1.4071925236515e-05\\
7052	1.390083978466e-05\\
7062	1.37397350401336e-05\\
7072	1.35816118290146e-05\\
7082	1.3411246228225e-05\\
7092	1.32578035392983e-05\\
7102	1.310299029659e-05\\
7112	1.29538109520942e-05\\
7122	1.27929150599318e-05\\
7132	1.26479521918436e-05\\
7142	1.25136431266438e-05\\
7152	1.23821048918951e-05\\
7162	1.22642951889476e-05\\
7172	1.21421970496251e-05\\
7182	1.2027529695138e-05\\
7192	1.19125577787394e-05\\
7202	1.18187547819713e-05\\
7212	1.17416837481165e-05\\
7222	1.16621198736132e-05\\
7232	1.15865805292743e-05\\
7242	1.15256876315685e-05\\
7252	1.14756447562451e-05\\
7262	1.14360737040531e-05\\
7272	1.13967842992117e-05\\
7282	1.13809001902952e-05\\
7292	1.1361407608532e-05\\
7302	1.13467584755825e-05\\
7312	1.13571227774425e-05\\
7322	1.13658307464374e-05\\
7332	1.13814054614794e-05\\
7342	1.14126795411775e-05\\
7352	1.14472331087993e-05\\
7362	1.14898705979585e-05\\
7372	1.15413676429038e-05\\
7382	1.15976466454775e-05\\
7392	1.16618903566634e-05\\
7402	1.17177913893895e-05\\
7412	1.17981686237633e-05\\
7422	1.18710514173942e-05\\
7432	1.19573680366517e-05\\
7442	1.2044989488624e-05\\
7452	1.21315980805723e-05\\
7462	1.22157561167865e-05\\
7472	1.23096984872119e-05\\
7482	1.23966668400226e-05\\
7492	1.24940610940063e-05\\
7502	1.25759677927378e-05\\
7512	1.26794954695808e-05\\
7522	1.27525131638843e-05\\
7532	1.28473990478702e-05\\
7542	1.29183383872226e-05\\
7552	1.30108930372788e-05\\
7562	1.30846744632895e-05\\
7572	1.31509584326975e-05\\
7582	1.32244639240084e-05\\
7592	1.32887468213286e-05\\
7602	1.33400562081447e-05\\
7612	1.33923778035406e-05\\
7622	1.34336218395943e-05\\
7632	1.34698076298661e-05\\
7642	1.34967411193868e-05\\
7652	1.35184855878581e-05\\
7662	1.35332981688455e-05\\
7672	1.35464001222553e-05\\
7682	1.35495269262656e-05\\
7692	1.35447446576974e-05\\
7702	1.3518895546466e-05\\
7712	1.35015057923014e-05\\
7722	1.34672087542838e-05\\
7732	1.3432153520105e-05\\
7742	1.33791052076838e-05\\
7752	1.3328257200601e-05\\
7762	1.3270863635648e-05\\
7772	1.3201318143805e-05\\
7782	1.31285556819101e-05\\
7792	1.30532840776893e-05\\
7802	1.29589283794623e-05\\
7812	1.28701945614088e-05\\
7822	1.27718523703903e-05\\
7832	1.26642718633319e-05\\
7842	1.25607795245563e-05\\
7852	1.24540127959129e-05\\
7862	1.23376920033396e-05\\
7872	1.22235645310008e-05\\
7882	1.21062082306636e-05\\
7892	1.19857488558406e-05\\
7902	1.18642279594803e-05\\
7912	1.17404832697424e-05\\
7922	1.16200880927611e-05\\
7932	1.14993309675217e-05\\
7942	1.1366532370749e-05\\
7952	1.125664991202e-05\\
7962	1.11309161677211e-05\\
7972	1.10170000528567e-05\\
7982	1.08967900752187e-05\\
7992	1.07991654011978e-05\\
8002	1.06923331263671e-05\\
8012	1.05847787043615e-05\\
8022	1.04905154214859e-05\\
8032	1.04030145444186e-05\\
8042	1.03090028786855e-05\\
8052	1.021435690621e-05\\
8062	1.015286384871e-05\\
8072	1.0073728147207e-05\\
8082	1.00106950459589e-05\\
8092	9.94841561074472e-06\\
8102	9.89971105444925e-06\\
8112	9.84979973483792e-06\\
8122	9.81702041616304e-06\\
8132	9.78362224999065e-06\\
8142	9.76410875410909e-06\\
8152	9.74529154150944e-06\\
8162	9.73016735364449e-06\\
8172	9.72639412364731e-06\\
8182	9.72078201808049e-06\\
8192	9.7341723504538e-06\\
8202	9.75068584439053e-06\\
8212	9.75874001602761e-06\\
8222	9.79477789910568e-06\\
8232	9.82070118466441e-06\\
8242	9.85673354512006e-06\\
8252	9.88838332781009e-06\\
8262	9.9436801310885e-06\\
8272	9.98385221838234e-06\\
8282	1.0032740630849e-05\\
8292	1.00899309413304e-05\\
8302	1.01500177576407e-05\\
8312	1.02054101512404e-05\\
8322	1.02679922964391e-05\\
8332	1.03309809135565e-05\\
8342	1.03997369098975e-05\\
8352	1.04520359859625e-05\\
8362	1.05212716882133e-05\\
8372	1.05878119519573e-05\\
8382	1.06475781754471e-05\\
8392	1.07107747946606e-05\\
8402	1.07650311505077e-05\\
8412	1.08267039085572e-05\\
8422	1.08785058155594e-05\\
8432	1.09375557039053e-05\\
8442	1.09860777472786e-05\\
8452	1.10334888009179e-05\\
8462	1.10763613842465e-05\\
8472	1.11119392747044e-05\\
8482	1.11452916808094e-05\\
8492	1.11672968778536e-05\\
8502	1.11893302483263e-05\\
8512	1.12180821752563e-05\\
8522	1.12257953524565e-05\\
8532	1.12293327007836e-05\\
8542	1.12289057136812e-05\\
8552	1.1227314592291e-05\\
8562	1.12163339809725e-05\\
8572	1.12005954606029e-05\\
8582	1.11852047678035e-05\\
8592	1.11563213934284e-05\\
8602	1.11283012092751e-05\\
8612	1.10921778122057e-05\\
8622	1.10460222346597e-05\\
8632	1.09920694850794e-05\\
8642	1.09430590215137e-05\\
8652	1.08897303488305e-05\\
8662	1.0828123858117e-05\\
8672	1.07588126189844e-05\\
8682	1.06840128951244e-05\\
8692	1.06181012495847e-05\\
8702	1.05419707964169e-05\\
8712	1.04607443182944e-05\\
8722	1.03708547812964e-05\\
8732	1.02814028949312e-05\\
8742	1.01894347559706e-05\\
8752	1.01041478859731e-05\\
8762	1.00199225193739e-05\\
8772	9.92515308933675e-06\\
8782	9.8306423694375e-06\\
8792	9.73715251800204e-06\\
8802	9.64891019462789e-06\\
8812	9.56426319021184e-06\\
8822	9.46740094605331e-06\\
8832	9.376797845908e-06\\
8842	9.29594495816979e-06\\
8852	9.21165846769241e-06\\
8862	9.1338038397599e-06\\
8872	9.05235265112933e-06\\
8882	8.96700945997552e-06\\
8892	8.9040433505587e-06\\
8902	8.8344242010499e-06\\
8912	8.76646616246777e-06\\
8922	8.70484408787154e-06\\
8932	8.64570611682675e-06\\
8942	8.59459484298458e-06\\
8952	8.541922284813e-06\\
8962	8.50347449029033e-06\\
8972	8.47229310439273e-06\\
8982	8.42538365842292e-06\\
8992	8.39800417498634e-06\\
9002	8.37693890961409e-06\\
9012	8.35926828214711e-06\\
9022	8.34531544582104e-06\\
9032	8.33068519668295e-06\\
9042	8.33685073668874e-06\\
9052	8.32072877194301e-06\\
9062	8.3293501114108e-06\\
9072	8.3465756708356e-06\\
9082	8.34729604415878e-06\\
9092	8.36923195245605e-06\\
9102	8.38625142579428e-06\\
9112	8.41438433338754e-06\\
9122	8.44190288257182e-06\\
9132	8.47259913447371e-06\\
9142	8.50813145770916e-06\\
9152	8.54596418650893e-06\\
9162	8.58874972928144e-06\\
9172	8.63100164802012e-06\\
9182	8.6692438836893e-06\\
9192	8.70723108986491e-06\\
9202	8.74953564873942e-06\\
9212	8.79716370023781e-06\\
9222	8.83869709220698e-06\\
9232	8.88567564043253e-06\\
9242	8.92864330478836e-06\\
9252	8.96961370103829e-06\\
9262	9.01384539219374e-06\\
9272	9.05847999162163e-06\\
9282	9.09582795649148e-06\\
9292	9.1318540278306e-06\\
9302	9.16808968863193e-06\\
9312	9.20719579886604e-06\\
9322	9.23707178565251e-06\\
9332	9.2540822143397e-06\\
9342	9.28238886004711e-06\\
9352	9.29512328043091e-06\\
9362	9.32431730516447e-06\\
9372	9.33919375821286e-06\\
9382	9.34670162934457e-06\\
9392	9.348622683877e-06\\
9402	9.35880567115648e-06\\
9412	9.35185851841298e-06\\
9422	9.34643005616424e-06\\
9432	9.33447786598528e-06\\
9442	9.32418093791409e-06\\
9452	9.29853260378232e-06\\
9462	9.28344734114038e-06\\
9472	9.25414378496405e-06\\
9482	9.21900899801939e-06\\
9492	9.19001352510651e-06\\
9502	9.14976065084065e-06\\
9512	9.11146851686832e-06\\
9522	9.06904438104921e-06\\
9532	9.01184981323831e-06\\
9542	8.95458075074888e-06\\
9552	8.91419735185748e-06\\
9562	8.86015942008387e-06\\
9572	8.79161204490304e-06\\
9582	8.73281777431138e-06\\
9592	8.67018755306723e-06\\
9602	8.60736582247945e-06\\
9612	8.54475954196469e-06\\
9622	8.4687818773475e-06\\
9632	8.39896705212709e-06\\
9642	8.32956292508089e-06\\
9652	8.26725496917059e-06\\
9662	8.18980534940333e-06\\
9672	8.12880350180698e-06\\
9682	8.05979525314623e-06\\
9692	7.98872979692897e-06\\
9702	7.93182995500212e-06\\
9712	7.86644010181918e-06\\
9722	7.79266025472381e-06\\
9732	7.73317020513536e-06\\
9742	7.67924837958563e-06\\
9752	7.62275726249311e-06\\
9762	7.56152245493566e-06\\
9772	7.51783950788237e-06\\
9782	7.46791711579358e-06\\
9792	7.42172553380665e-06\\
9802	7.36933356743146e-06\\
9812	7.33297264506822e-06\\
9822	7.30397361416528e-06\\
9832	7.26328219335421e-06\\
9842	7.23013105980508e-06\\
9852	7.21502026338315e-06\\
9862	7.18305555699351e-06\\
9872	7.17083587639294e-06\\
9882	7.14752041163016e-06\\
9892	7.13736941419269e-06\\
9902	7.13663857220699e-06\\
9912	7.13419809590196e-06\\
9922	7.13288545920239e-06\\
9932	7.14139753984737e-06\\
9942	7.13652270148886e-06\\
9952	7.1517698661308e-06\\
9962	7.16161737370349e-06\\
9972	7.17450314941147e-06\\
9982	7.18970240386594e-06\\
9992	7.20786858105008e-06\\
10002	7.23488669298282e-06\\
10012	7.24573244409757e-06\\
10022	7.27439406488094e-06\\
10032	7.30423855680202e-06\\
10042	7.33051682368741e-06\\
10052	7.36571605265834e-06\\
10062	7.3876555458335e-06\\
10072	7.42282603459901e-06\\
10082	7.45770745737315e-06\\
10092	7.48470131477981e-06\\
10102	7.50991646748948e-06\\
10112	7.54219401918205e-06\\
10122	7.57246362297796e-06\\
10132	7.60712588815041e-06\\
10142	7.62471414632511e-06\\
10152	7.65401439238361e-06\\
10162	7.6787593251581e-06\\
10172	7.70379628490937e-06\\
10182	7.72598990053401e-06\\
10192	7.75947282268058e-06\\
10202	7.77118405928094e-06\\
10212	7.78880969181668e-06\\
10222	7.79584194042967e-06\\
10232	7.80486336813547e-06\\
10242	7.81441851852776e-06\\
10252	7.81685426884246e-06\\
10262	7.81885252835723e-06\\
10272	7.81023700084882e-06\\
10282	7.81770848385336e-06\\
10292	7.80080022434809e-06\\
10302	7.79632258126809e-06\\
10312	7.78177654502788e-06\\
10322	7.76487065639626e-06\\
10332	7.74517818797909e-06\\
10342	7.72060814372186e-06\\
10352	7.69845823501812e-06\\
10362	7.66731825904743e-06\\
10372	7.64615904779667e-06\\
10382	7.60067821880808e-06\\
10392	7.5806951279675e-06\\
10402	7.53503565983665e-06\\
10412	7.49402966236912e-06\\
10422	7.4517262209543e-06\\
10432	7.41590909442632e-06\\
10442	7.3688359186189e-06\\
10452	7.32354926137436e-06\\
10462	7.26280134420581e-06\\
10472	7.21314487953786e-06\\
10482	7.16492419811873e-06\\
10492	7.1192940753072e-06\\
10502	7.06682862099212e-06\\
10512	7.01777659584356e-06\\
10522	6.97366395861721e-06\\
10532	6.91104141886141e-06\\
10542	6.85485932554786e-06\\
10552	6.8098926554101e-06\\
10562	6.75783251140468e-06\\
10572	6.70925703370226e-06\\
10582	6.65829560783504e-06\\
10592	6.61507521763324e-06\\
10602	6.56360818577029e-06\\
10612	6.5158059281724e-06\\
10622	6.47774860900393e-06\\
10632	6.44062232186467e-06\\
10642	6.40181407927972e-06\\
10652	6.36346721982524e-06\\
10662	6.32287343869292e-06\\
10672	6.30225009794663e-06\\
10682	6.26593161792937e-06\\
10692	6.23727237976872e-06\\
10702	6.21197961125577e-06\\
10712	6.19128050987603e-06\\
10722	6.17158335864213e-06\\
10732	6.1535877185987e-06\\
10742	6.13846891495592e-06\\
10752	6.13115178180513e-06\\
10762	6.11582837560832e-06\\
10772	6.11739455878381e-06\\
10782	6.11281917674382e-06\\
10792	6.10991302708547e-06\\
10802	6.10088017801686e-06\\
10812	6.10342589742176e-06\\
10822	6.10567463993942e-06\\
10832	6.1157179868327e-06\\
10842	6.13054970335314e-06\\
10852	6.14468398080554e-06\\
10862	6.15273677636758e-06\\
10872	6.16796243387559e-06\\
10882	6.18447471400725e-06\\
10892	6.20291568629587e-06\\
10902	6.21981469121938e-06\\
10912	6.24030239398682e-06\\
10922	6.2639387759035e-06\\
10932	6.28523895863043e-06\\
10942	6.29973491886134e-06\\
10952	6.32493909301445e-06\\
10962	6.34655521780393e-06\\
10972	6.36124091763092e-06\\
10982	6.38478590286691e-06\\
10992	6.40843741972754e-06\\
11002	6.42725876458419e-06\\
11012	6.44124818258918e-06\\
11022	6.45850833520677e-06\\
11032	6.4779632733457e-06\\
11042	6.49872071160074e-06\\
11052	6.50157256443597e-06\\
11062	6.52051612469193e-06\\
11072	6.52788573076353e-06\\
11082	6.53765830648838e-06\\
11092	6.54358117577539e-06\\
11102	6.55555395338931e-06\\
11112	6.56058485469598e-06\\
11122	6.55618280534934e-06\\
11132	6.5586432278367e-06\\
11142	6.55420597905553e-06\\
11152	6.54475433954835e-06\\
11162	6.54347341656361e-06\\
11172	6.53203866335718e-06\\
11182	6.52148449677769e-06\\
11192	6.50503072364235e-06\\
11202	6.49641239449559e-06\\
11212	6.47599384088407e-06\\
11222	6.44448917292105e-06\\
11232	6.42755139064287e-06\\
11242	6.39664740724959e-06\\
11252	6.38301289005073e-06\\
11262	6.35152216814452e-06\\
11272	6.32774956814845e-06\\
11282	6.29371187369102e-06\\
11292	6.25989270238695e-06\\
11302	6.22011738835133e-06\\
11312	6.19158677955467e-06\\
11322	6.15164561374709e-06\\
11332	6.11492385412536e-06\\
11342	6.07994239857379e-06\\
11352	6.03898243227652e-06\\
11362	6.00091198789947e-06\\
11372	5.96489164424536e-06\\
11382	5.92195730311049e-06\\
11392	5.88586655112461e-06\\
11402	5.8474011411232e-06\\
11412	5.806589801946e-06\\
11422	5.7618584450523e-06\\
11432	5.72903095837869e-06\\
11442	5.68589824708253e-06\\
11452	5.64812496790746e-06\\
11462	5.61358182464216e-06\\
11472	5.58931375312796e-06\\
11482	5.55229129493542e-06\\
11492	5.5219079510593e-06\\
11502	5.48370063194484e-06\\
11512	5.45074508816885e-06\\
11522	5.42333956921384e-06\\
11532	5.39715155195689e-06\\
11542	5.37967563166963e-06\\
11552	5.35597589316984e-06\\
11562	5.33754742715214e-06\\
11572	5.31676726403617e-06\\
11582	5.30251736967753e-06\\
11592	5.28024067488426e-06\\
11602	5.26466098699141e-06\\
11612	5.25448605201233e-06\\
11622	5.24190843717695e-06\\
11632	5.23469339465124e-06\\
11642	5.23454707813726e-06\\
11652	5.22980133615128e-06\\
11662	5.23045251291971e-06\\
11672	5.22319702539711e-06\\
11682	5.22391828338211e-06\\
11692	5.23309271128426e-06\\
11702	5.23153786179871e-06\\
11712	5.24539408947226e-06\\
11722	5.24771572022764e-06\\
11732	5.25444502631095e-06\\
11742	5.26836880267903e-06\\
11752	5.27139392191479e-06\\
11762	5.2929031452191e-06\\
11772	5.29586331169622e-06\\
11782	5.31948294676895e-06\\
11792	5.33031811756733e-06\\
11802	5.34204299351073e-06\\
11812	5.35577091947606e-06\\
11822	5.36687883139741e-06\\
11832	5.37689502445518e-06\\
11842	5.39146382279198e-06\\
11852	5.40988258365206e-06\\
11862	5.43004436428637e-06\\
11872	5.43731210462021e-06\\
11882	5.4512490051334e-06\\
11892	5.4462223431282e-06\\
11902	5.47404458748039e-06\\
11912	5.48369513909268e-06\\
11922	5.48748419249074e-06\\
11932	5.50255074472e-06\\
11942	5.49900912162422e-06\\
11952	5.50777684706627e-06\\
11962	5.52186331137323e-06\\
11972	5.50750752031929e-06\\
11982	5.51116204278045e-06\\
11992	5.51441573118788e-06\\
12002	5.51540098927837e-06\\
12012	5.51221969229385e-06\\
12022	5.49733233478917e-06\\
12032	5.49157986030517e-06\\
12042	5.48028952705311e-06\\
12052	5.47398135619065e-06\\
12062	5.45793929274197e-06\\
12072	5.44424398704659e-06\\
12082	5.44281739087206e-06\\
12092	5.41954291487559e-06\\
12102	5.40138725601898e-06\\
12112	5.38796159036712e-06\\
12122	5.36385357589682e-06\\
12132	5.34568459671425e-06\\
12142	5.31708466812445e-06\\
12152	5.29814978288796e-06\\
12162	5.26929744829459e-06\\
12172	5.24052261821815e-06\\
12182	5.21285597008802e-06\\
12192	5.18369318464332e-06\\
12202	5.15652126791697e-06\\
12212	5.13443203882876e-06\\
12222	5.09920411409109e-06\\
12232	5.07583480819302e-06\\
12242	5.04991986738638e-06\\
12252	5.00942712929366e-06\\
12262	4.98668715130756e-06\\
12272	4.95047591086782e-06\\
12282	4.91642339781873e-06\\
12292	4.8866412629887e-06\\
12302	4.85379626756565e-06\\
12312	4.84016261283402e-06\\
12322	4.80383544246102e-06\\
12332	4.78095047795545e-06\\
12342	4.74811158033317e-06\\
12352	4.72608893844807e-06\\
12362	4.699374879162e-06\\
12372	4.67326254289772e-06\\
12382	4.65329450405753e-06\\
12392	4.63877324668115e-06\\
12402	4.61035647397925e-06\\
12412	4.60295850111893e-06\\
12422	4.58518330954973e-06\\
12432	4.55945712043356e-06\\
12442	4.54833647882357e-06\\
12452	4.53243952685474e-06\\
12462	4.52787417822956e-06\\
12472	4.51033917471318e-06\\
12482	4.50230182550432e-06\\
12492	4.49991668956139e-06\\
12502	4.49120369178608e-06\\
12512	4.48115208808099e-06\\
12522	4.47151538555238e-06\\
12532	4.47809025075178e-06\\
12542	4.47272900331782e-06\\
12552	4.47481849125581e-06\\
12562	4.46990293734747e-06\\
12572	4.48036161842237e-06\\
12582	4.48491125817303e-06\\
12592	4.49376214710711e-06\\
12602	4.48586927949846e-06\\
12612	4.50933193027979e-06\\
12622	4.51331150030869e-06\\
12632	4.51861624266475e-06\\
12642	4.52105447027898e-06\\
12652	4.53094499117816e-06\\
12662	4.54449490002891e-06\\
12672	4.55306307787416e-06\\
12682	4.56597061734999e-06\\
12692	4.56802068188048e-06\\
12702	4.57069669471443e-06\\
12712	4.58396183792175e-06\\
12722	4.59929033163921e-06\\
12732	4.60330780423307e-06\\
12742	4.61060853081141e-06\\
12752	4.61491918747535e-06\\
12762	4.6269372687095e-06\\
12772	4.62760518863882e-06\\
12782	4.63715794256587e-06\\
12792	4.63811587992223e-06\\
12802	4.65142013996744e-06\\
12812	4.6498458089937e-06\\
12822	4.64915295470352e-06\\
12832	4.65294916447154e-06\\
12842	4.64737036157867e-06\\
12852	4.65303622368163e-06\\
12862	4.65169267357637e-06\\
12872	4.64659305188145e-06\\
12882	4.64157774875604e-06\\
12892	4.63941407533297e-06\\
12902	4.63210609369072e-06\\
12912	4.62843958516231e-06\\
12922	4.60643629085325e-06\\
12932	4.61247055112838e-06\\
12942	4.5884560305686e-06\\
12952	4.58150226832447e-06\\
12962	4.57134647474959e-06\\
12972	4.55750502095553e-06\\
12982	4.53315000430133e-06\\
12992	4.52376518977292e-06\\
13002	4.51109897021159e-06\\
13012	4.48264597066408e-06\\
13022	4.45825775031776e-06\\
13032	4.45172753827794e-06\\
13042	4.4205490167813e-06\\
13052	4.40108006575589e-06\\
13062	4.37671685543153e-06\\
13072	4.35540831704034e-06\\
13082	4.3390903545182e-06\\
13092	4.30799462897942e-06\\
13102	4.28970548828654e-06\\
13112	4.27582261260418e-06\\
13122	4.24840907731e-06\\
13132	4.22880225713176e-06\\
13142	4.20451987246885e-06\\
13152	4.17663779884402e-06\\
13162	4.15244111640758e-06\\
13172	4.13387174546785e-06\\
13182	4.11994941718398e-06\\
13192	4.09360025019181e-06\\
13202	4.06520121742391e-06\\
13212	4.05714141224606e-06\\
13222	4.03336251455526e-06\\
13232	4.00996680886707e-06\\
13242	3.99089194862158e-06\\
13252	3.96891728613945e-06\\
13262	3.9567655694146e-06\\
13272	3.93764946647583e-06\\
13282	3.92906766766055e-06\\
13292	3.91806894696593e-06\\
13302	3.89776829286516e-06\\
13312	3.9000248569039e-06\\
13322	3.88254272948289e-06\\
13332	3.87183360914911e-06\\
13342	3.86543572851126e-06\\
13352	3.85303608149111e-06\\
13362	3.84757113042913e-06\\
13372	3.84749540361023e-06\\
13382	3.84342792521907e-06\\
13392	3.83355002615417e-06\\
13402	3.83279183949902e-06\\
13412	3.83139899358976e-06\\
13422	3.83584979207002e-06\\
13432	3.82891020189485e-06\\
13442	3.83099197162789e-06\\
13452	3.83839900157998e-06\\
13462	3.83237667827535e-06\\
13472	3.83773648054489e-06\\
13482	3.8430866319091e-06\\
13492	3.84418389294262e-06\\
13502	3.85084266080245e-06\\
13512	3.85200475734338e-06\\
13522	3.86861311557529e-06\\
13532	3.87375183166362e-06\\
13542	3.87247192273538e-06\\
13552	3.88268747976993e-06\\
13562	3.88538094589908e-06\\
13572	3.89462600654621e-06\\
13582	3.89123905517783e-06\\
13592	3.89757797638088e-06\\
13602	3.90228341033503e-06\\
13612	3.91551781735155e-06\\
13622	3.91760784092263e-06\\
13632	3.91863739593283e-06\\
13642	3.92748086085526e-06\\
13652	3.92560910662744e-06\\
13662	3.9191082930572e-06\\
13672	3.92874809619562e-06\\
13682	3.92972081060938e-06\\
13692	3.93676729290765e-06\\
13702	3.93832559381632e-06\\
13712	3.93400447238729e-06\\
13722	3.92575724451997e-06\\
13732	3.93157591436795e-06\\
13742	3.92915149812337e-06\\
13752	3.92723105905928e-06\\
13762	3.9149492310493e-06\\
13772	3.90864921353139e-06\\
13782	3.9062421925531e-06\\
13792	3.89511048913304e-06\\
13802	3.88754864712686e-06\\
13812	3.87706452336777e-06\\
13822	3.86588609850877e-06\\
13832	3.85356148822298e-06\\
13842	3.84120256101646e-06\\
13852	3.82797023674716e-06\\
13862	3.81225183707397e-06\\
13872	3.8081384411808e-06\\
13882	3.78846483894648e-06\\
13892	3.77400810409777e-06\\
13902	3.75615167518561e-06\\
13912	3.74526523679384e-06\\
13922	3.72599027782152e-06\\
13932	3.71061496140338e-06\\
13942	3.69026416719482e-06\\
13952	3.68117383665806e-06\\
13962	3.65270959909805e-06\\
13972	3.64118451527824e-06\\
13982	3.61713457791814e-06\\
13992	3.60909642746765e-06\\
14002	3.58307647755821e-06\\
14012	3.56675880883676e-06\\
14022	3.5463078033294e-06\\
14032	3.53346090450848e-06\\
14042	3.51094966971555e-06\\
14052	3.50391384809315e-06\\
14062	3.48930742711429e-06\\
14072	3.46822517771386e-06\\
14082	3.4554077709842e-06\\
14092	3.43929710024687e-06\\
14102	3.42463278650814e-06\\
14112	3.41078595413528e-06\\
14122	3.40447736535685e-06\\
14132	3.38620521357489e-06\\
14142	3.37748625837743e-06\\
14152	3.35842994807774e-06\\
14162	3.34654263090467e-06\\
14172	3.34173159491375e-06\\
14182	3.32993573082883e-06\\
14192	3.32289891244125e-06\\
14202	3.3178444390482e-06\\
14212	3.31281414968921e-06\\
14222	3.29929752082208e-06\\
14232	3.29809015204046e-06\\
14242	3.29020047066913e-06\\
14252	3.29574101424312e-06\\
14262	3.28401479648877e-06\\
14272	3.28091112689249e-06\\
14282	3.27289018891827e-06\\
14292	3.28502812250005e-06\\
14302	3.2829120552006e-06\\
14312	3.28374966115098e-06\\
14322	3.28657260495605e-06\\
14332	3.28409437524504e-06\\
14342	3.28755288384678e-06\\
14352	3.29025900279215e-06\\
14362	3.2913358937756e-06\\
14372	3.28915421904593e-06\\
14382	3.2963925157206e-06\\
14392	3.30403785336658e-06\\
14402	3.29671205771098e-06\\
14412	3.30082399954912e-06\\
14422	3.31354139219687e-06\\
14432	3.31249951492145e-06\\
14442	3.31565249245412e-06\\
14452	3.31169347748063e-06\\
14462	3.31887046538648e-06\\
14472	3.31470838129479e-06\\
14482	3.31870821391376e-06\\
14492	3.32858050263198e-06\\
14502	3.32315478848512e-06\\
14512	3.32777584784704e-06\\
14522	3.33078830529209e-06\\
14532	3.33074262979744e-06\\
14542	3.33249765611053e-06\\
14552	3.32875112494323e-06\\
14562	3.33034416606215e-06\\
14572	3.3284779035411e-06\\
14582	3.33781509971115e-06\\
14592	3.33152324920768e-06\\
14602	3.32082679330848e-06\\
14612	3.32776287389388e-06\\
14622	3.30610935523392e-06\\
14632	3.31557085093576e-06\\
14642	3.30824953603748e-06\\
14652	3.30243670381151e-06\\
14662	3.29712516994154e-06\\
14672	3.28295543075368e-06\\
14682	3.2830099081985e-06\\
14692	3.27483100994179e-06\\
14702	3.26140200217531e-06\\
14712	3.25574387636399e-06\\
14722	3.2460038713055e-06\\
14732	3.23365344131372e-06\\
14742	3.22352837097303e-06\\
14752	3.21547909050031e-06\\
14762	3.2025141158994e-06\\
14772	3.18947027254716e-06\\
14782	3.1711078133032e-06\\
14792	3.1631283164185e-06\\
14802	3.14974477019979e-06\\
14812	3.13699654493361e-06\\
14822	3.12224035696403e-06\\
14832	3.10247755130802e-06\\
14842	3.08592295096709e-06\\
14852	3.06915159503027e-06\\
14862	3.068530161852e-06\\
14872	3.05306939710487e-06\\
14882	3.03585368866766e-06\\
14892	3.02423126543738e-06\\
14902	3.01561259036553e-06\\
14912	3.00500437067288e-06\\
14922	2.98596793815857e-06\\
14932	2.97542100755648e-06\\
14942	2.9576254343761e-06\\
14952	2.95197418217222e-06\\
14962	2.93180097022217e-06\\
14972	2.9172967093895e-06\\
14982	2.91942241467196e-06\\
14992	2.90396945931305e-06\\
15001	2.89734252322119e-06\\
};
\addlegendentry{SCS};

\addplot [color=red,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
2	nan\\
13	0.00458971388531228\\
26	0.00319673140864922\\
40	0.00193601662736821\\
55	0.000212399505009731\\
69	0.000136102836823861\\
85	0.000253420204126024\\
99	0.000136901340680756\\
115	0.000370263201000359\\
129	0.000154801003236229\\
143	0.000330035526550944\\
155	0.000192224844743667\\
173	8.96303746089971e-07\\
192	5.00414296545919e-05\\
205	7.15150544511564e-05\\
220	9.85233562887282e-05\\
239	8.10830051218279e-05\\
256	0.000111970610913996\\
269	0.000312686204825122\\
283	7.37764961194798e-05\\
300	0.000113384089218321\\
315	7.18706338696915e-05\\
330	2.42245338242153e-05\\
347	1.24489486412728e-05\\
366	2.5462870401212e-05\\
380	4.52012650588797e-05\\
396	7.52904221288893e-06\\
411	0.000190228168474497\\
425	7.59646707993666e-05\\
441	0.00014587283882377\\
458	0.000148333347167887\\
473	6.04203992104867e-05\\
488	0.000214177246535924\\
503	4.77066174824632e-05\\
518	5.39443911128759e-05\\
535	0.000145028760540632\\
550	7.01604639758775e-05\\
567	4.78891332918128e-05\\
585	0.000106105217267749\\
597	0.000103701221260677\\
613	4.29630026551255e-05\\
631	2.54390106655567e-05\\
646	4.94081512549741e-07\\
661	0.000334372102537971\\
674	0.00145636563295966\\
688	0.000115764437859801\\
702	0.000213540283623659\\
715	9.35066912077975e-05\\
729	0.000164007304002402\\
746	0.000354255545038143\\
759	0.000186289094429883\\
773	2.68603022983167e-06\\
791	0.00011939882318189\\
809	3.94397366511774e-05\\
824	5.62614309364232e-05\\
841	4.58509177580052e-05\\
858	6.16348058047549e-05\\
878	5.23485895646555e-05\\
895	4.48159324923445e-05\\
915	4.60356286765814e-05\\
930	4.6463189223457e-05\\
949	5.14142360085756e-05\\
961	4.11193915154754e-05\\
976	4.78017760325938e-05\\
990	5.05193440452891e-05\\
1009	5.22123049041851e-05\\
1029	4.98679623122311e-05\\
1046	4.45201295569592e-05\\
1060	4.73522276227116e-05\\
1075	4.34422508826829e-05\\
1090	2.2554932882899e-05\\
1106	7.4721459454657e-05\\
1118	4.01589920084129e-05\\
1129	6.26000475051875e-05\\
1145	8.7361056784698e-05\\
1161	3.0707926595906e-05\\
1175	8.57952996536203e-05\\
1190	1.67129335271384e-05\\
1203	2.57743640562462e-06\\
1218	1.57467200161004e-05\\
1231	4.09577374214265e-05\\
1243	0.000230106628016682\\
1257	1.97138167322569e-05\\
1274	1.50533317203409e-05\\
1291	4.40708416204719e-06\\
1304	5.26344379517887e-05\\
1321	5.01049308516482e-05\\
1337	8.88021786099499e-06\\
1356	2.08008555061987e-05\\
1366	4.50113653163275e-06\\
1378	3.434130539505e-06\\
1394	4.88158735057257e-06\\
1411	1.39255415825257e-05\\
1426	4.04870546060254e-05\\
1445	1.06172075117542e-05\\
1459	6.8916080581356e-05\\
1475	1.1889938149816e-05\\
1489	5.65689981191947e-06\\
1505	4.27381372391542e-05\\
1518	6.99809390544163e-05\\
1529	5.45745720204808e-05\\
1543	1.95285662280149e-05\\
1557	2.79198094769243e-05\\
1575	2.62172764646475e-05\\
1593	2.7750464512228e-05\\
1606	1.51013238808454e-07\\
1623	7.4621962979403e-06\\
1640	1.36026107117439e-07\\
1657	5.40258103902432e-05\\
1673	8.73941976022142e-06\\
1691	2.28278774279666e-05\\
1702	2.22163667765042e-05\\
1720	8.36839737293418e-06\\
1737	1.5673491790648e-05\\
1752	1.00553617800763e-05\\
1768	6.75339471825463e-07\\
1785	1.10850495683225e-05\\
1803	6.46310139652055e-06\\
1821	1.10034043224831e-05\\
1835	3.21463151641311e-06\\
1850	8.66390492156661e-06\\
1868	1.4158423356101e-05\\
1881	2.30014524242008e-05\\
1896	2.36657579392009e-05\\
1910	1.49515367079833e-06\\
1925	2.34314179917389e-05\\
1940	7.96104428194956e-06\\
1955	9.92794214335268e-08\\
1973	1.3240797839756e-05\\
1987	4.40140569841669e-07\\
2004	1.01065440487357e-05\\
2022	3.60286846853756e-06\\
2041	3.89647828431111e-06\\
2053	1.01992970448787e-06\\
2068	5.71649497772177e-06\\
2086	3.74432297704451e-05\\
2102	2.86526035689208e-05\\
2119	4.13060395733656e-06\\
2134	9.74871296671921e-06\\
2150	1.60899236694612e-05\\
2166	4.80419373372649e-06\\
2183	6.78727714596115e-06\\
2202	1.47875085269372e-05\\
2217	7.10168476072416e-06\\
2233	7.66924398790638e-06\\
2249	2.47321255866962e-05\\
2265	9.47190681882647e-06\\
2281	5.8185928668723e-06\\
2294	4.77573125857547e-06\\
2307	6.78556842290711e-05\\
2323	2.34574174499195e-05\\
2339	4.08909649419407e-06\\
2358	5.75797629239429e-06\\
2377	4.44589749452773e-06\\
2392	8.92324637664036e-06\\
2407	1.25579388030113e-05\\
2421	0.000102320418229043\\
2435	2.65995798031411e-05\\
2452	9.99897621894337e-05\\
2467	2.33684771918583e-05\\
2481	2.4209675514049e-06\\
2494	1.10567762496065e-05\\
2511	2.76418000213061e-05\\
2524	6.78397948590674e-06\\
2539	9.2142573799575e-07\\
2553	4.52988594965044e-06\\
2568	1.58946816622841e-05\\
2585	1.28926149337811e-05\\
2600	7.51008574327328e-06\\
2615	1.01476920238585e-06\\
2630	8.24413837163501e-07\\
2644	1.2921821553207e-06\\
2659	3.02731597015746e-05\\
2675	2.42791036717283e-05\\
2689	1.36680480440634e-05\\
2703	4.07415799238073e-06\\
2719	3.08203116519081e-07\\
2733	6.50490647067851e-06\\
2748	3.15892007224789e-07\\
2765	8.44451753802939e-07\\
2782	1.44587009133473e-05\\
2799	2.02601520825234e-06\\
2815	3.25541203609015e-05\\
2833	1.14790413814816e-06\\
2845	3.28833032896405e-06\\
2861	1.43076519917039e-06\\
2879	1.80298613074089e-06\\
2895	7.74027216697459e-07\\
2909	2.26890754452526e-06\\
2924	2.67363699147529e-05\\
2940	4.24749293721856e-05\\
2956	2.35800957960438e-05\\
2968	1.20405955259119e-05\\
2983	2.85732728762084e-06\\
2998	1.01185330133787e-05\\
3011	4.87274512009004e-06\\
3027	2.07557591342199e-07\\
3041	1.9683007948279e-06\\
3056	1.34184470054869e-06\\
3072	1.55891548859473e-05\\
3088	1.06990305685788e-05\\
3104	5.51389836715379e-06\\
3120	1.01945240680708e-07\\
3136	5.25384441774043e-07\\
3149	3.36702046643227e-07\\
3168	6.12307081285787e-07\\
3184	9.50004760478826e-07\\
3197	3.77851993858416e-07\\
3217	7.73501267305499e-07\\
3233	5.18737251909957e-06\\
3249	2.49199201961385e-06\\
3265	1.64469510146224e-05\\
3281	1.51731763629488e-06\\
3295	6.89666045555544e-07\\
3313	1.29130894833203e-06\\
3331	2.14811758178402e-07\\
3348	2.50646374738351e-06\\
3364	3.76191482876317e-06\\
3382	5.5950066516702e-07\\
3394	6.9278759280519e-07\\
3407	4.72269805828563e-06\\
3422	1.0183994117496e-05\\
3437	3.42207420077367e-06\\
3448	4.92488443306294e-06\\
3462	3.119858057648e-06\\
3477	1.89604596236922e-06\\
3490	4.38503045577351e-06\\
3509	5.36606202510111e-07\\
3523	1.6967834364142e-06\\
3538	5.13218654814307e-07\\
3556	2.43424536483901e-07\\
3573	2.00693281743825e-06\\
3588	1.59132385826701e-05\\
3603	2.3170395294632e-05\\
3621	1.20858996105093e-05\\
3634	1.58723988050912e-05\\
3654	7.89519896800272e-06\\
3669	3.05154615558382e-06\\
3689	2.83137378066888e-06\\
3705	1.27404333488212e-05\\
3719	7.88635481848887e-06\\
3732	2.86700574942345e-06\\
3750	5.99015773475988e-06\\
3766	5.90629380520008e-06\\
3779	4.90342637755759e-06\\
3794	1.081895393476e-05\\
3809	1.27218082737212e-05\\
3825	1.10570235095439e-06\\
3842	3.87351494310457e-06\\
3862	2.16153021250228e-06\\
3880	1.57932225378749e-06\\
3895	4.93388404167316e-08\\
3910	2.52309769593091e-06\\
3929	4.30157612425823e-06\\
3945	1.64000164708926e-06\\
3961	1.46982691362207e-05\\
3975	3.17378696616281e-06\\
3991	1.43628506446496e-05\\
4007	4.32711730127095e-06\\
4026	8.30201445416972e-06\\
4041	5.84229560619538e-07\\
4055	2.00101064031537e-06\\
4071	2.22302988779462e-07\\
4087	2.56444257226312e-06\\
4104	5.06530842976773e-06\\
4119	1.9952857608146e-07\\
4134	5.09441055229898e-07\\
4147	1.68361640479877e-06\\
4161	1.96259815199136e-06\\
4177	1.64632220873841e-06\\
4193	8.68438063169037e-06\\
4209	2.07535262351077e-06\\
4223	5.56604802588477e-07\\
4235	2.49029283746239e-06\\
4248	6.9992349044524e-08\\
4265	5.78282660116444e-06\\
4278	1.63887551917938e-07\\
4292	2.42823248000989e-06\\
4308	2.5410258046966e-06\\
4323	1.44212245308988e-05\\
4342	1.12367009805938e-05\\
4361	1.85816206816442e-05\\
4376	1.25064898227314e-06\\
4390	4.01412538345393e-06\\
4405	4.83653693725451e-06\\
4421	6.29860316008006e-06\\
4437	2.62625159670137e-07\\
4448	1.42947003905268e-06\\
4468	1.48299835044284e-06\\
4487	1.34794209746674e-06\\
4504	8.30525490377539e-07\\
4520	2.16505606961473e-07\\
4537	6.55527373472929e-07\\
4556	8.37946889491074e-07\\
4574	8.94381230370615e-07\\
4593	9.77487767250291e-07\\
4605	7.75758804109379e-06\\
4619	7.52393743779619e-08\\
4634	5.67265939855511e-06\\
4647	2.08158997457274e-06\\
4662	4.35245914493741e-06\\
4675	3.13630100535544e-07\\
4693	9.47023814275691e-08\\
4712	1.23212397506141e-06\\
4732	1.57087602384592e-06\\
4746	1.64001172891323e-06\\
4760	1.5170854773231e-05\\
4776	1.12081874817002e-05\\
4792	5.56149244786263e-06\\
4805	6.44410810658893e-05\\
4817	1.27805338343127e-05\\
4835	6.02258520310206e-05\\
4847	3.01998619121785e-05\\
4864	3.06048624994364e-05\\
4876	7.81765056381611e-06\\
4895	1.40767592275856e-06\\
4908	1.32682523314817e-06\\
4924	6.42374916978735e-07\\
};
\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=0)}$};

\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
3	0.993930231255603\\
26	0.00486066209804274\\
51	0.00240119389386415\\
75	0.000391422627033662\\
100	0.000115891191697309\\
125	0.000361670293737028\\
149	5.44423209031552e-05\\
172	3.12036592994272e-05\\
199	4.44277402977682e-05\\
224	1.96409422378469e-05\\
252	8.5480565864869e-05\\
278	4.96568929353281e-05\\
305	0.000127922571062394\\
331	6.85366018018054e-05\\
358	2.70834595036913e-05\\
384	0.000472016999543625\\
407	2.95006229179946e-05\\
433	0.000209364361298771\\
456	2.42990828330231e-05\\
482	0.000108864830267982\\
507	8.20173272262942e-05\\
534	4.4993888543423e-05\\
559	5.52124956652208e-05\\
586	1.84617407664503e-05\\
611	3.8219340768084e-05\\
635	0.000273157094371694\\
660	3.56979407686215e-05\\
684	0.000133277697090456\\
709	8.16663612706862e-05\\
736	0.000339476013566919\\
766	4.61529747606538e-05\\
791	3.02831090241599e-06\\
814	1.0887579709654e-06\\
838	1.28168678992518e-06\\
861	9.03057556544747e-07\\
888	4.38695316812474e-06\\
916	5.22766773324646e-06\\
943	5.26241161157936e-06\\
969	3.17967394740296e-06\\
996	2.61527036047994e-06\\
1024	4.78314499477759e-06\\
1053	3.17183300985065e-05\\
1080	2.57103554817633e-05\\
1105	1.12950305987519e-05\\
1130	8.13665561940062e-06\\
1158	3.69651670036581e-06\\
1187	6.05494772799532e-06\\
1212	2.99748385647737e-05\\
1236	8.79983071306165e-06\\
1262	4.81835878679604e-05\\
1291	4.7985393936627e-06\\
1317	8.56279980573749e-06\\
1344	1.14621150977652e-05\\
1367	8.32500915790714e-06\\
1394	1.52922728423642e-06\\
1418	7.62172894850402e-06\\
1442	2.5074962961245e-05\\
1468	2.02636740791117e-05\\
1497	2.66891517992362e-06\\
1524	1.26692844442744e-05\\
1553	6.87345942569225e-06\\
1582	4.99299118193221e-07\\
1607	5.59800225666848e-07\\
1637	1.75967974483858e-06\\
1661	4.08801664056881e-06\\
1687	4.59082882986093e-06\\
1712	9.02923465872761e-06\\
1737	4.16757387668709e-06\\
1763	1.66124003451484e-06\\
1790	1.23851438822862e-05\\
1815	6.60432176061665e-07\\
1843	1.70339917683681e-05\\
1867	8.2106599163302e-06\\
1893	8.08183332551123e-06\\
1922	1.33144391776696e-05\\
1947	1.00125872455295e-05\\
1977	1.01295384385855e-05\\
2004	9.36265896671264e-06\\
2030	2.32706596681891e-06\\
2057	3.85716370099297e-06\\
2082	2.61845309019634e-05\\
2104	2.63232389649441e-06\\
2130	3.67324643466056e-05\\
2154	0.000149868683552146\\
2181	3.3504875328116e-05\\
2206	7.96955906790837e-06\\
2230	4.5283670181461e-05\\
2258	1.04403159314258e-05\\
2280	1.42439110167677e-05\\
2308	3.07299826171669e-05\\
2334	3.37289093220839e-06\\
2356	4.03173952867691e-07\\
2379	1.46350790057394e-07\\
2407	5.02270472814495e-07\\
2433	1.33384851474117e-06\\
2458	6.5752213325286e-07\\
2486	9.37579329996133e-07\\
2509	6.94337789696399e-07\\
2532	6.02251737095342e-07\\
2558	2.69286046123403e-06\\
2588	6.51887168836456e-08\\
2616	8.02143386460799e-08\\
2639	1.41167252028451e-06\\
2667	1.61001540187995e-06\\
2693	6.94930628130835e-07\\
2721	1.50520768830283e-07\\
2748	1.36832898499252e-06\\
2778	1.34947318227457e-06\\
2804	1.5831674985537e-06\\
2829	3.1886223068428e-06\\
2856	4.18607239811304e-06\\
2886	1.66760642884193e-06\\
2916	8.30110689069908e-07\\
2940	9.17278684235629e-06\\
2968	6.15092658319654e-06\\
2996	5.01963869780021e-06\\
3026	5.51298934703384e-06\\
3051	2.88759448141759e-06\\
3070	5.93990573949631e-07\\
};
\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=1)}$};

\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
15001	1e-06\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Simulation_SCS_m487_n325_condA1e1_CG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\pgfplotsset{every axis/.append style={xlabel style={font=\Huge}}}
\pgfplotsset{every axis/.append style={ylabel style={font=\Large}}}
\pgfplotsset{every axis/.append style={legend style={font=\Large}}}

\begin{axis}[%
thick,
width=3.037in,
height=5.637in,
at={(1.85in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500238,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={primal residual},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
36	inf\\
284	0.00620920224804015\\
578	0.00214407271580009\\
894	0.000614822379662273\\
1230	0.00048965438567621\\
1574	0.000346742468278567\\
1934	0.000114599056299697\\
2300	8.00317811957084e-05\\
2680	5.66173211763542e-05\\
3060	4.42206265968348e-05\\
3440	3.51535088686695e-05\\
3838	2.86682254923855e-05\\
4238	2.37363731885202e-05\\
4638	2.00443853669277e-05\\
5038	1.71972755714518e-05\\
5438	1.49204621977091e-05\\
5838	1.30845260768391e-05\\
6248	1.15938986957498e-05\\
6668	1.03664960664414e-05\\
7088	9.34268497201259e-06\\
7508	8.479717829303e-06\\
7928	7.7453350296558e-06\\
8348	7.11501659400399e-06\\
8768	6.56993674001806e-06\\
9188	6.09538841717013e-06\\
9608	5.67986265473476e-06\\
10028	5.31417949109133e-06\\
10448	4.99098334014977e-06\\
10868	4.70443388096135e-06\\
11288	4.44927621499941e-06\\
11708	4.22182561897259e-06\\
12128	4.01823399579713e-06\\
12548	3.83574327235392e-06\\
12968	3.67196631048784e-06\\
13388	3.52443618894379e-06\\
13808	3.39151531328707e-06\\
14228	3.27155887169244e-06\\
14648	3.16298474004146e-06\\
15068	3.06460275611756e-06\\
15488	2.97263246879837e-06\\
15908	2.90372465768903e-06\\
16318	2.8605983594973e-06\\
16718	2.79971298357516e-06\\
17118	2.74093056658963e-06\\
17518	2.68702813346736e-06\\
17918	2.63733217266792e-06\\
18318	2.59197217147659e-06\\
18718	2.54999229094144e-06\\
19118	2.51122831275354e-06\\
19518	2.47538936152475e-06\\
19918	2.4423177847612e-06\\
20318	2.41144833229071e-06\\
20718	2.38289271544211e-06\\
21118	2.35621172776462e-06\\
21518	2.33150492908624e-06\\
21918	2.30823199998788e-06\\
22318	2.28654755473159e-06\\
22718	2.33798048139906e-06\\
23118	2.81911411228319e-06\\
23518	3.58766793006834e-06\\
23918	4.4780644818128e-06\\
24318	5.41113552216488e-06\\
24718	6.34871369856427e-06\\
25118	7.27015550198685e-06\\
25518	8.16263257498973e-06\\
25918	9.01725166772551e-06\\
26318	9.82718787615509e-06\\
26718	1.05870967247929e-05\\
27118	1.12925417476849e-05\\
27518	1.19397011542873e-05\\
27918	1.25254496313888e-05\\
28298	1.3047084985932e-05\\
28678	1.3502378820746e-05\\
29058	1.38895690948359e-05\\
29438	1.4207274211668e-05\\
29818	1.44545363994356e-05\\
30198	1.46307625602251e-05\\
30562	1.47327382890275e-05\\
30922	1.47580536153081e-05\\
31282	1.47070335247167e-05\\
31642	1.45800198552282e-05\\
32002	6.33469652851921e-06\\
32362	4.17702336345766e-07\\
32722	2.1826235089683e-07\\
33082	2.09206816938396e-07\\
33436	2.02576142640585e-07\\
33776	1.96481680798203e-07\\
34116	1.92100509036981e-07\\
34456	1.88837037037475e-07\\
34796	1.85927790846531e-07\\
35136	1.83132732278973e-07\\
35476	1.80513511587035e-07\\
35816	1.78068701844774e-07\\
36156	1.75762801718901e-07\\
36496	1.73435201709561e-07\\
36836	1.71286212271951e-07\\
37176	1.69065152454465e-07\\
37516	1.67071212589179e-07\\
37856	1.64973414687575e-07\\
38196	1.6284878181258e-07\\
38536	1.60911502652575e-07\\
38876	1.58990935010162e-07\\
39216	1.57057047061733e-07\\
39556	1.55111473726064e-07\\
39896	1.53279858956021e-07\\
40236	1.51549429218875e-07\\
40576	1.49606739986134e-07\\
40916	1.47870779650296e-07\\
41256	1.46092655521955e-07\\
41596	1.44335955831017e-07\\
41936	1.42575607790747e-07\\
42276	1.40917572101156e-07\\
42616	1.39297206538088e-07\\
42956	1.37634348010984e-07\\
43296	1.36025308949799e-07\\
43636	1.34394757027585e-07\\
43976	1.32854280761545e-07\\
44316	1.31309253754716e-07\\
44656	1.29834617331986e-07\\
44996	1.28315341375276e-07\\
45336	1.26878483268626e-07\\
45676	1.25444653836519e-07\\
46016	1.24036705002461e-07\\
46356	1.22651791349045e-07\\
46696	1.21309659159429e-07\\
47036	1.19914086503936e-07\\
47376	1.18685780363635e-07\\
47716	1.17313951442567e-07\\
48056	1.16092192225655e-07\\
48396	1.1488033077347e-07\\
48736	1.13706833312688e-07\\
49076	1.1254724361686e-07\\
49416	1.11356678281929e-07\\
49756	1.10153767491926e-07\\
50096	1.09025759173562e-07\\
50436	1.07970145806092e-07\\
50776	1.0687975522409e-07\\
51116	1.05949453131512e-07\\
51456	1.04934419462887e-07\\
51796	1.03897540903698e-07\\
52136	1.02909355055534e-07\\
52476	1.01988869187434e-07\\
52816	1.01169801611746e-07\\
53156	1.00254991949401e-07\\
53496	9.93849976627423e-08\\
53836	9.85800998925389e-08\\
54176	9.77961363873809e-08\\
54516	9.70211285080486e-08\\
54856	9.62577380398628e-08\\
55196	9.55639578695585e-08\\
55536	9.48398047849314e-08\\
55876	9.41860425332362e-08\\
56216	9.35547716984966e-08\\
56556	9.29626125426853e-08\\
56896	9.23573427160668e-08\\
57236	9.18036578634152e-08\\
57576	9.12759050112846e-08\\
57916	9.08121765949772e-08\\
58256	9.02939635063333e-08\\
58596	8.98233180551141e-08\\
58936	8.93692089142485e-08\\
59276	8.90217210016861e-08\\
59616	8.8608989061947e-08\\
59956	8.8300294868334e-08\\
60296	1.04890783856911e-07\\
60636	2.24787970699767e-07\\
60976	3.65647058286937e-07\\
61316	5.081220072725e-07\\
61656	6.48782970367613e-07\\
61996	7.86134529352294e-07\\
62336	9.19172470478182e-07\\
62676	1.04713345247875e-06\\
63016	1.16928621206208e-06\\
63356	1.28503117158529e-06\\
63696	1.39376152756888e-06\\
64036	1.49496705587215e-06\\
64376	1.58817881236743e-06\\
64716	1.67293370614012e-06\\
65056	1.74889602270992e-06\\
65396	1.81571455703471e-06\\
65736	1.87313201486509e-06\\
66076	1.92091224690502e-06\\
66416	1.95889420912663e-06\\
66756	1.98696479237221e-06\\
67096	2.00507616052268e-06\\
67436	2.01320068925401e-06\\
67776	2.01140172421222e-06\\
68116	1.99978118174153e-06\\
68456	1.97850455392702e-06\\
68796	1.94777313377434e-06\\
69142	1.90785156984801e-06\\
69502	1.85907381381124e-06\\
69862	1.80178062957895e-06\\
70222	1.73643346731858e-06\\
70582	1.66344934094728e-06\\
70942	1.58340608101365e-06\\
71302	1.4968853434719e-06\\
71662	1.40455125034248e-06\\
72022	1.30705731080115e-06\\
72382	1.20528845497638e-06\\
72742	1.10015993622755e-06\\
73102	9.92812313872194e-07\\
73462	8.84710896810815e-07\\
73822	7.77525156391776e-07\\
74182	6.73895448868105e-07\\
74542	5.77674643516853e-07\\
74902	4.94687052017898e-07\\
75262	4.33568729810545e-07\\
75622	4.04454544337249e-07\\
75982	4.13852745970627e-07\\
76342	4.57781953972801e-07\\
76702	5.26105130471952e-07\\
77062	6.0878712764245e-07\\
77422	6.98560379258669e-07\\
77782	7.91063031284138e-07\\
78142	8.83297188151581e-07\\
78502	9.73245308759298e-07\\
78862	1.05964334479336e-06\\
79222	1.14138496687878e-06\\
79582	1.21755993345512e-06\\
79942	1.28763326977111e-06\\
80302	1.35100249955778e-06\\
80660	1.40726273964265e-06\\
81000	1.45605418629501e-06\\
81340	1.49704072264681e-06\\
81680	1.53000139326301e-06\\
82020	1.5548101173038e-06\\
82360	1.571323538433e-06\\
82700	1.57946004348942e-06\\
83040	1.57921735704089e-06\\
83380	1.57063351510533e-06\\
83720	1.55379646623725e-06\\
84060	1.52883280985448e-06\\
84400	1.49594099766424e-06\\
84740	1.45530913532948e-06\\
85080	1.40721166232262e-06\\
85420	1.35193594905978e-06\\
85760	1.28982746919753e-06\\
86100	1.22126671150692e-06\\
86440	1.14664469136499e-06\\
86780	1.06639745432724e-06\\
87120	9.81023996878744e-07\\
87460	8.90993794467477e-07\\
87800	7.96850399162154e-07\\
88140	6.9916686508936e-07\\
88480	5.98572211333296e-07\\
88820	4.95752276526039e-07\\
89160	3.91627436738317e-07\\
89500	2.87578022620891e-07\\
89840	1.86892769666478e-07\\
90180	1.03412188804891e-07\\
90520	1.01016399646615e-07\\
90860	1.8206285770031e-07\\
91200	2.80492691278875e-07\\
91540	3.81582250600617e-07\\
91880	4.81884376185298e-07\\
92220	5.80040591801408e-07\\
92560	6.7522805571734e-07\\
92900	7.66783655681975e-07\\
93240	8.54204740887106e-07\\
93580	9.37003466913068e-07\\
93920	1.01474483986158e-06\\
94260	1.08705458165214e-06\\
94600	1.15357922289194e-06\\
94940	1.21402411622584e-06\\
95280	1.26811567611908e-06\\
95620	1.31562256857303e-06\\
95960	1.35634793066405e-06\\
96300	1.39014110438963e-06\\
96640	1.41686089563232e-06\\
96980	1.43648077726052e-06\\
97320	1.44891860962292e-06\\
97660	1.4542074552266e-06\\
98000	1.45236393429291e-06\\
98340	1.44349509998202e-06\\
98680	1.42771565821143e-06\\
99020	1.40517269121584e-06\\
99360	1.37608748548675e-06\\
99700	1.34069037109491e-06\\
100040	1.29926864571283e-06\\
100380	1.25211822431864e-06\\
100720	1.19961206077183e-06\\
101060	1.14217556615597e-06\\
101400	1.08021609314255e-06\\
101748	1.01429627507854e-06\\
102108	9.44927128724826e-07\\
102468	8.72767401039391e-07\\
102828	7.98622957368802e-07\\
103188	7.23378576322623e-07\\
103548	6.48156707320021e-07\\
103908	5.74560804029054e-07\\
104268	5.04629222663056e-07\\
104628	4.41249502649126e-07\\
104988	3.88810289342298e-07\\
105348	3.52659910579489e-07\\
105708	3.38187349100945e-07\\
106068	3.47415557329527e-07\\
106426	3.78030409735317e-07\\
106786	4.24065817549158e-07\\
107146	4.79950663103264e-07\\
107506	5.41123397715317e-07\\
107866	6.04672203821186e-07\\
108214	6.68284735776251e-07\\
108554	7.30634838138045e-07\\
108894	7.90653620313714e-07\\
109234	8.47527858487281e-07\\
109574	9.00568154146795e-07\\
109914	9.49321151485282e-07\\
110254	9.93335873188344e-07\\
110594	1.03228024979745e-06\\
110934	1.06588914974595e-06\\
111274	1.09396229270225e-06\\
111614	1.11633023013837e-06\\
111954	1.13279809134976e-06\\
112294	1.14333005156842e-06\\
112634	1.14786933306124e-06\\
112974	1.14641497223813e-06\\
113314	1.13897391703302e-06\\
113654	1.12563095760056e-06\\
113994	1.10648266022955e-06\\
114334	1.08163733611715e-06\\
114674	1.05126121078141e-06\\
115014	1.01558822504521e-06\\
115354	9.74786428167759e-07\\
115694	9.29102488951635e-07\\
116034	8.7883788351299e-07\\
116374	8.24319105372998e-07\\
116714	7.6584367934043e-07\\
117054	7.03776502929695e-07\\
117394	6.38502413657995e-07\\
117734	5.7041968365268e-07\\
118074	5.00048749214993e-07\\
118414	4.27932769109299e-07\\
118754	3.54729793682888e-07\\
119094	2.8147211934085e-07\\
119434	2.10141530364018e-07\\
119774	1.45358383169132e-07\\
120114	1.02434463430781e-07\\
120454	1.10898824837195e-07\\
120794	1.62211240445498e-07\\
121134	2.28252805190073e-07\\
121474	2.98270213811225e-07\\
121814	3.68807863292522e-07\\
122154	4.38309367213612e-07\\
122494	5.05977199212997e-07\\
122834	5.71185521925911e-07\\
123174	6.33508880465135e-07\\
123514	6.92539189012729e-07\\
123854	7.47974144592167e-07\\
124194	7.99506166452288e-07\\
124534	8.46870605607372e-07\\
124874	8.89843439208148e-07\\
125214	9.28229965500671e-07\\
125554	9.61864761687924e-07\\
125894	9.90604538052518e-07\\
126234	1.01433848560796e-06\\
126574	1.03298723732618e-06\\
126914	1.04649597362656e-06\\
127254	1.05484887788484e-06\\
127594	1.05808035889318e-06\\
127934	1.05617748034107e-06\\
128274	1.04922923322854e-06\\
128614	1.03734186129737e-06\\
128954	1.02063247489587e-06\\
129294	9.99238400598092e-07\\
129634	9.73377024795079e-07\\
129974	9.43254275605781e-07\\
130314	9.09079621078502e-07\\
130654	8.71174495821247e-07\\
130994	8.29867747287971e-07\\
131334	7.85476563746624e-07\\
131674	7.38348560497743e-07\\
132014	6.89037248696316e-07\\
132354	6.37988155999529e-07\\
132694	5.85952745773162e-07\\
133034	5.3347409473324e-07\\
133374	4.81672198783236e-07\\
133714	4.31710168186154e-07\\
134054	3.85243077112375e-07\\
134394	3.44523620831483e-07\\
134734	3.12292399487018e-07\\
135074	2.91730227347224e-07\\
135414	2.85252966955457e-07\\
135754	2.93524020700228e-07\\
136094	3.14761826819472e-07\\
136434	3.45773905105376e-07\\
136774	3.83560679718287e-07\\
137114	4.24996067370439e-07\\
137454	4.68282994121881e-07\\
137794	5.11990568603983e-07\\
138134	5.54960258369335e-07\\
138474	5.96401338372311e-07\\
138814	6.35711986563406e-07\\
139154	6.72380500183364e-07\\
139494	7.06059324197689e-07\\
139834	7.36411164176435e-07\\
140174	7.63153686843612e-07\\
140514	7.86111895800616e-07\\
140854	8.05092884697828e-07\\
141194	8.19999037842084e-07\\
141534	8.30684934609407e-07\\
141874	8.37101669478577e-07\\
142214	8.39210545921916e-07\\
142554	8.37034784827874e-07\\
142894	8.30584385038833e-07\\
143234	8.19903578521396e-07\\
143574	8.05067817606195e-07\\
143914	7.86167529325957e-07\\
144254	7.63342701449206e-07\\
144594	7.3668586287419e-07\\
144934	7.06421081216524e-07\\
145274	6.72726213016452e-07\\
145614	6.35798820068875e-07\\
145954	5.95874458770074e-07\\
146294	5.53243100477225e-07\\
146634	5.08140158719719e-07\\
146974	4.60910420567772e-07\\
147314	4.1192029169211e-07\\
147654	3.61586579480244e-07\\
147994	3.10483397913387e-07\\
148334	2.59302851430291e-07\\
148674	2.09415288402387e-07\\
149014	1.63063155800278e-07\\
149354	1.25457840432606e-07\\
149694	1.07054162851988e-07\\
150034	1.17086988239691e-07\\
150374	1.49638377494942e-07\\
150714	1.92902184587211e-07\\
151054	2.40408473912609e-07\\
151394	2.89264154311396e-07\\
151734	3.37939708226545e-07\\
152074	3.85622522797539e-07\\
152414	4.31779044202904e-07\\
152754	4.75964865965111e-07\\
153094	5.17875015543167e-07\\
153434	5.57254748463808e-07\\
153774	5.93837169646431e-07\\
154114	6.27423512290929e-07\\
154454	6.57868645904245e-07\\
154794	6.85006470203487e-07\\
155134	7.08730050726253e-07\\
155474	7.28915733247512e-07\\
155814	7.45502583784403e-07\\
156154	7.584009263129e-07\\
156494	7.67601092897132e-07\\
156834	7.73120269702038e-07\\
157174	7.74912694578638e-07\\
157514	7.7307440382535e-07\\
157854	7.67578915779662e-07\\
158194	7.58573967015172e-07\\
158534	7.46124400013497e-07\\
158874	7.30378467672715e-07\\
159214	7.11425311434392e-07\\
159554	6.89497906054251e-07\\
159894	6.64722917998154e-07\\
160234	6.3741250895671e-07\\
160574	6.07729447669773e-07\\
160914	5.76003583460016e-07\\
161254	5.42475587274242e-07\\
161594	5.07544389667149e-07\\
161934	4.71684484469673e-07\\
162274	4.35429314099536e-07\\
162614	3.9926449913735e-07\\
162954	3.64088721578438e-07\\
163294	3.30669462416996e-07\\
163634	3.00542109651133e-07\\
163974	2.7491475161768e-07\\
164314	2.55621272893062e-07\\
164654	2.44318629495864e-07\\
164994	2.42015992821215e-07\\
165334	2.48804062031195e-07\\
165674	2.63565217156837e-07\\
166014	2.84534858160953e-07\\
166354	3.09678380037438e-07\\
166694	3.37619145697778e-07\\
167034	3.67024590887261e-07\\
167374	3.96650665007651e-07\\
167714	4.26052333465696e-07\\
168054	4.54423060216359e-07\\
168394	4.81384613649905e-07\\
168734	5.06529318191544e-07\\
169074	5.29607384978155e-07\\
169414	5.50305421079349e-07\\
169754	5.68508221361227e-07\\
170094	5.83990062915836e-07\\
170434	5.96612842074568e-07\\
170774	6.06345917460362e-07\\
171114	6.13077475679286e-07\\
171454	6.16712574811996e-07\\
171794	6.17316206208299e-07\\
172134	6.14856893637553e-07\\
172474	6.09276084255712e-07\\
172814	6.00719131741783e-07\\
173154	5.8920153479191e-07\\
173494	5.74769462795927e-07\\
173834	5.57565349795172e-07\\
174174	5.37643240251318e-07\\
174514	5.1518035441066e-07\\
174854	4.9035943365422e-07\\
175194	4.63219661698409e-07\\
175534	4.34102116457206e-07\\
175874	4.03098699499284e-07\\
176214	3.70503681450275e-07\\
176554	3.36572941320914e-07\\
176894	3.01682758723116e-07\\
177234	2.66210949695077e-07\\
177574	2.3071752109105e-07\\
177914	1.95984647739952e-07\\
178254	1.63510697496336e-07\\
178594	1.35389796172648e-07\\
178934	1.15648945247383e-07\\
179274	1.08902640704898e-07\\
179614	1.176244477134e-07\\
179954	1.38534769930881e-07\\
180294	1.66740202653502e-07\\
180634	1.98451030296941e-07\\
180974	2.3183216652904e-07\\
181314	2.65462284592013e-07\\
181654	2.98704795517535e-07\\
181994	3.31065199685416e-07\\
182334	3.62162559016452e-07\\
182674	3.91748656836679e-07\\
183014	4.19543108997037e-07\\
183354	4.45396253927651e-07\\
183694	4.69113173058533e-07\\
184034	4.90557670499219e-07\\
184374	5.09663927427268e-07\\
184714	5.26281783150478e-07\\
185054	5.4040795933805e-07\\
185394	5.51884671042046e-07\\
185734	5.60770388766965e-07\\
186074	5.66961899395989e-07\\
186414	5.70511218439026e-07\\
186754	5.71426977135246e-07\\
187094	5.6968844872944e-07\\
187434	5.65399546299646e-07\\
187774	5.58563600986586e-07\\
188114	5.49297633818311e-07\\
188454	5.37711304316827e-07\\
188794	5.23893472071429e-07\\
189134	5.07940883760153e-07\\
189474	4.90089015779816e-07\\
189814	4.70448458943244e-07\\
190154	4.49236373805412e-07\\
190494	4.26665255796564e-07\\
190834	4.0299056434726e-07\\
191174	3.78522049779303e-07\\
191514	3.5362870962118e-07\\
191854	3.286075493401e-07\\
192194	3.04093186308049e-07\\
192534	2.80523030019984e-07\\
192874	2.58684730276627e-07\\
193214	2.39450831184032e-07\\
193554	2.23773231002302e-07\\
193894	2.12569661441053e-07\\
194234	2.06558938242083e-07\\
194574	2.06250860381424e-07\\
194914	2.11590719995717e-07\\
195254	2.2165812764794e-07\\
195594	2.35569893617736e-07\\
195934	2.52399031589173e-07\\
196274	2.70998124443214e-07\\
196614	2.90703242542124e-07\\
196954	3.10735642496017e-07\\
197294	3.30526945387706e-07\\
197634	3.49822004215322e-07\\
197974	3.68126481743121e-07\\
198314	3.85166665419261e-07\\
198654	4.0076339882198e-07\\
198994	4.14774116797432e-07\\
199334	4.26944188858251e-07\\
199674	4.37206417243048e-07\\
200014	4.45470933423013e-07\\
200354	4.51648760109465e-07\\
200694	4.55681733632258e-07\\
201034	4.57572465663335e-07\\
201374	4.57228427880097e-07\\
201714	4.54744963759473e-07\\
202054	4.50025324985283e-07\\
202394	4.43223833145072e-07\\
202734	4.34254173309106e-07\\
203074	4.23235787190618e-07\\
203414	4.10273847673919e-07\\
203754	3.95468994928862e-07\\
204094	3.78883093500357e-07\\
204434	3.60592467834075e-07\\
204774	3.407904081019e-07\\
205114	3.19637651410711e-07\\
205454	2.97285555111361e-07\\
205794	2.7397796990364e-07\\
206134	2.49976599750093e-07\\
206474	2.25474833359008e-07\\
206814	2.01012432697898e-07\\
207154	1.77102015979574e-07\\
207494	1.54528741740356e-07\\
207834	1.34415193782382e-07\\
208174	1.18453605991155e-07\\
208514	1.08671209872239e-07\\
208854	1.07109985607586e-07\\
209194	1.13867286550683e-07\\
209534	1.27556420645408e-07\\
209874	1.45808384625728e-07\\
210214	1.6675084314698e-07\\
210554	1.89246038637017e-07\\
210894	2.12158395700993e-07\\
211234	2.35118227269285e-07\\
211574	2.57583749724995e-07\\
211914	2.79234424630884e-07\\
212254	2.99934262404287e-07\\
212594	3.19416247596546e-07\\
212934	3.37482469290527e-07\\
213274	3.54162334704497e-07\\
213614	3.69181336694332e-07\\
213954	3.82555307981037e-07\\
214294	3.94142009035169e-07\\
214634	4.03924335579352e-07\\
214974	4.11840080885995e-07\\
215314	4.17843539856743e-07\\
215654	4.22025296773032e-07\\
215994	4.24241689247259e-07\\
216334	4.24627260386747e-07\\
216674	4.23051568732675e-07\\
217014	4.19694086535163e-07\\
217354	4.14592573450321e-07\\
217694	4.07752518971661e-07\\
218034	3.99251431366613e-07\\
218374	3.89233301006596e-07\\
218714	3.77718235180219e-07\\
219054	3.64931686872602e-07\\
219394	3.50963151565011e-07\\
219734	3.35850810150694e-07\\
220074	3.19958375753293e-07\\
220414	3.03460204127333e-07\\
220754	2.86516051720847e-07\\
221094	2.69386347231694e-07\\
221434	2.52465301968195e-07\\
221774	2.36011173570347e-07\\
222114	2.20698697864608e-07\\
222454	2.06591535304126e-07\\
222794	1.94680765174368e-07\\
223134	1.85313120046446e-07\\
223474	1.78796601649606e-07\\
223814	1.75830489878297e-07\\
224154	1.76440673556266e-07\\
224494	1.80169700961484e-07\\
224834	1.86992357915142e-07\\
225174	1.96365060004339e-07\\
225514	2.07312837426298e-07\\
225854	2.197141713553e-07\\
226194	2.32690218848403e-07\\
226534	2.46044610264774e-07\\
226874	2.5922108150364e-07\\
227214	2.72084546937584e-07\\
227554	2.84401905194489e-07\\
227894	2.95771287029526e-07\\
228234	3.06152570159784e-07\\
228574	3.15452198175832e-07\\
228914	3.23521151820016e-07\\
229254	3.30206007687536e-07\\
229594	3.35430635621632e-07\\
229934	3.39239056006446e-07\\
230274	3.41496843031954e-07\\
230614	3.42246201800178e-07\\
230954	3.41426782723411e-07\\
231294	3.39104753446594e-07\\
231634	3.35152184374164e-07\\
231974	3.29739726638967e-07\\
232314	3.22829277629869e-07\\
232654	3.14518973152006e-07\\
232994	3.04835335673379e-07\\
233334	2.93791428542119e-07\\
233674	2.81638482287306e-07\\
234014	2.68264090364888e-07\\
234354	2.53950480121574e-07\\
234694	2.38800182684926e-07\\
235034	2.22970514559895e-07\\
235374	2.06463233886474e-07\\
235714	1.89774655209406e-07\\
236054	1.73076917387096e-07\\
236394	1.5663676887882e-07\\
236734	1.40995518091665e-07\\
237074	1.26874789377893e-07\\
237414	1.14954110956479e-07\\
237754	1.06429515647412e-07\\
238094	1.0198480974966e-07\\
238434	1.02347773362798e-07\\
238774	1.07410984506098e-07\\
239114	1.16329771654689e-07\\
239454	1.28154237594314e-07\\
239794	1.41890648731556e-07\\
240134	1.56888306793931e-07\\
240472	1.72314931088689e-07\\
240810	1.87891581989108e-07\\
241150	2.03366283694326e-07\\
241490	2.18247701135292e-07\\
241830	2.32533894834972e-07\\
242170	2.46052556460131e-07\\
242510	2.58723855914554e-07\\
242850	2.70237221253371e-07\\
243190	2.80719927991183e-07\\
243530	2.89941445970335e-07\\
243870	2.9799132321895e-07\\
244210	3.04689860288576e-07\\
244550	3.10137904114075e-07\\
244890	3.14211778220237e-07\\
245230	3.16962871286101e-07\\
245570	3.18299974383019e-07\\
245910	3.18340572239424e-07\\
246250	3.1704122802391e-07\\
246590	3.14483520959217e-07\\
246930	3.10691796666043e-07\\
247270	3.05634448215938e-07\\
247610	2.99459070508331e-07\\
247950	2.9225773715502e-07\\
248290	2.84021427584533e-07\\
248630	2.74944946233907e-07\\
248970	2.6505372784281e-07\\
249310	2.54531601903872e-07\\
249650	2.43486045626796e-07\\
249990	2.32113378412735e-07\\
250330	2.20525093272193e-07\\
250670	2.08964475664457e-07\\
251010	1.97693461341933e-07\\
251350	1.86984928904427e-07\\
251690	1.7700906558923e-07\\
252030	1.68259249388565e-07\\
252370	1.60932759366465e-07\\
252710	1.55322058109872e-07\\
253050	1.51771508562845e-07\\
253390	1.50327292849631e-07\\
253730	1.51003686454647e-07\\
254070	1.53818271071137e-07\\
254410	1.58338633316712e-07\\
254750	1.64488241525988e-07\\
255090	1.71603792004749e-07\\
255430	1.79688962477971e-07\\
255770	1.8810450854926e-07\\
256110	1.96831245996527e-07\\
256450	2.05534899568452e-07\\
256790	2.14051797752249e-07\\
257130	2.22150960300476e-07\\
257470	2.29586028618551e-07\\
257806	2.36432167092609e-07\\
258146	2.42494581314168e-07\\
258486	2.47683487208203e-07\\
258826	2.51913741144965e-07\\
259166	2.55168485606087e-07\\
259506	2.57345902983135e-07\\
259846	2.58486892749351e-07\\
260186	2.58588995960706e-07\\
260526	2.57530983355694e-07\\
260866	2.55419063330024e-07\\
261206	2.52218875994889e-07\\
261546	2.47987127783473e-07\\
261886	2.42719078030195e-07\\
262226	2.36421727699749e-07\\
262566	2.29260083303079e-07\\
262906	2.21180061108813e-07\\
263246	2.12277281247332e-07\\
263586	2.02693701309747e-07\\
263914	1.92447286483772e-07\\
264234	1.8172628287076e-07\\
264554	1.70610448807395e-07\\
264874	1.59297720690865e-07\\
265194	1.47965424994511e-07\\
265514	1.36762501395447e-07\\
265834	1.26144163000562e-07\\
266154	1.16331173039355e-07\\
266474	1.0789006073866e-07\\
266794	1.01048764993219e-07\\
267114	9.66941446476093e-08\\
267434	9.47725658667231e-08\\
267754	9.57386607339876e-08\\
268074	9.94249114769055e-08\\
268394	1.05235156920854e-07\\
268714	1.12931466641732e-07\\
269034	1.21898329604358e-07\\
269354	1.31701501475376e-07\\
269674	1.42049690003609e-07\\
269994	1.5250631631451e-07\\
270314	1.62896966637531e-07\\
270634	1.73095871374534e-07\\
270954	1.82873454206333e-07\\
271274	1.92147149406022e-07\\
271594	2.00793238429675e-07\\
271914	2.08761664019033e-07\\
272240	2.15932205195426e-07\\
272580	2.22307712200401e-07\\
272920	2.27792829488699e-07\\
273260	2.32445315801467e-07\\
273600	2.36030573846348e-07\\
273940	2.38789309938754e-07\\
274280	2.40526906670307e-07\\
274620	2.41359298418673e-07\\
274960	2.41250267018121e-07\\
275300	2.40196739969486e-07\\
275640	2.38237753682863e-07\\
275980	2.35429148184178e-07\\
276320	2.31849720168711e-07\\
276660	2.27414434690836e-07\\
277000	2.22280243017102e-07\\
277340	2.16481744696424e-07\\
277680	2.10105006950526e-07\\
278020	2.03214058470123e-07\\
278360	1.95941175477023e-07\\
278700	1.88353684000606e-07\\
279040	1.80724837426283e-07\\
279380	1.72860341842829e-07\\
279720	1.65221752222354e-07\\
280060	1.57848152140387e-07\\
280400	1.50980941783625e-07\\
280740	1.44663386718569e-07\\
281080	1.3920378707769e-07\\
281420	1.3477694443327e-07\\
281760	1.31518881340521e-07\\
282100	1.29542889923928e-07\\
282440	1.28885227727648e-07\\
282780	1.29580715433269e-07\\
283120	1.31508103532703e-07\\
283460	1.34495048038927e-07\\
283800	1.38351316037058e-07\\
284140	1.43055598540036e-07\\
284480	1.48215465868311e-07\\
284820	1.53617917979009e-07\\
285160	1.59261826333032e-07\\
285500	1.64894389980769e-07\\
285840	1.70384439499356e-07\\
286180	1.75575029560442e-07\\
286520	1.80412381877237e-07\\
286860	1.84793458845693e-07\\
287200	1.88548147733447e-07\\
287538	1.91898001465763e-07\\
287878	1.9449987597123e-07\\
288218	1.96384811662489e-07\\
288558	1.97586970981045e-07\\
288898	1.98000608182222e-07\\
289230	1.97652792734861e-07\\
289550	1.9664191911498e-07\\
289870	1.94838670155858e-07\\
290190	1.92263408232069e-07\\
290510	1.88919183918824e-07\\
290830	1.84957948948873e-07\\
291150	1.80313233528504e-07\\
291470	1.75065621928856e-07\\
291790	1.69148436303718e-07\\
292110	1.62846924469245e-07\\
292430	1.56000349709253e-07\\
292750	1.488402994123e-07\\
293070	1.41310766967561e-07\\
293390	1.33749266528582e-07\\
293710	1.26156471058406e-07\\
294030	1.18596966870608e-07\\
294350	1.11398854064297e-07\\
294670	1.04660910423453e-07\\
294990	9.86639528644494e-08\\
295310	9.37060121167268e-08\\
295630	9.0055975410241e-08\\
295950	8.77566611076639e-08\\
296270	8.70763164753348e-08\\
296590	8.80248105744722e-08\\
296910	9.05983992493268e-08\\
297230	9.45304107850722e-08\\
297550	9.94944480936323e-08\\
297870	1.05307358637534e-07\\
298190	1.11696099504915e-07\\
298510	1.1845639348645e-07\\
298830	1.25433017489843e-07\\
299150	1.32471642416251e-07\\
299470	1.392452530513e-07\\
299790	1.45936929901884e-07\\
300110	1.52181253762756e-07\\
300430	1.58093797454108e-07\\
300750	1.63429035834833e-07\\
301070	1.68354264089913e-07\\
301390	1.7261267237402e-07\\
301710	1.76392602171106e-07\\
302030	1.794673889267e-07\\
302350	1.81963672966496e-07\\
302670	1.83710197875382e-07\\
302990	1.84867145883659e-07\\
303310	1.85326409399094e-07\\
303630	1.85173548991915e-07\\
303950	1.84304604621476e-07\\
304270	1.82900103579003e-07\\
304590	1.80842312751662e-07\\
304910	1.78303088691423e-07\\
305250	1.75105104412664e-07\\
305590	1.71511650881357e-07\\
305930	1.67502162219778e-07\\
306270	1.63090720247614e-07\\
306610	1.58395728209628e-07\\
306950	1.53461514712832e-07\\
307290	1.48351384077644e-07\\
307630	1.43163749115462e-07\\
307970	1.38054887592595e-07\\
308310	1.33079562055341e-07\\
308650	1.2833826979308e-07\\
308990	1.23979980271184e-07\\
309330	1.20038993614817e-07\\
309670	1.16716104614957e-07\\
310010	1.14063516646503e-07\\
310350	1.12279461721148e-07\\
310690	1.11118904414003e-07\\
311030	1.1084946809474e-07\\
311370	1.11310713614238e-07\\
311710	1.12665060196341e-07\\
312050	1.14549095992667e-07\\
312390	1.17046513919743e-07\\
312730	1.19913540361383e-07\\
313070	1.23164743305635e-07\\
313410	1.26634916005242e-07\\
313750	1.30169562984348e-07\\
314090	1.33774400603309e-07\\
314426	1.37229054634575e-07\\
314746	1.40566066230756e-07\\
315066	1.43501822086377e-07\\
315386	1.46290690754728e-07\\
315706	1.48649610974249e-07\\
316026	1.50592315066422e-07\\
316346	1.52085995020749e-07\\
316666	1.53094541947346e-07\\
316986	1.53718191128555e-07\\
317306	1.5378327431153e-07\\
317626	1.53216555058381e-07\\
317946	1.52248623402661e-07\\
318266	1.50775858664887e-07\\
318586	1.48697775704536e-07\\
318906	1.46231132806135e-07\\
319226	1.43243157124712e-07\\
319546	1.39875866127801e-07\\
319866	1.3606165632092e-07\\
320186	1.31879745142431e-07\\
320506	1.27298975935566e-07\\
320826	1.22592105507381e-07\\
321146	1.17663674575627e-07\\
321466	1.12534830253458e-07\\
321786	1.07487230670803e-07\\
322106	1.02529624970528e-07\\
322426	9.75629727306252e-08\\
322746	9.29884749188019e-08\\
323066	8.89155403251224e-08\\
323386	8.52536912637597e-08\\
323706	8.24546982094165e-08\\
324026	8.04577136503629e-08\\
324346	7.93655909359536e-08\\
324666	7.91440519310981e-08\\
324986	8.00755187329848e-08\\
325306	8.17933670041571e-08\\
325626	8.43779418294206e-08\\
325946	8.76333766367921e-08\\
326266	9.13610973406787e-08\\
326586	9.5521911285904e-08\\
326906	9.99706957029767e-08\\
327226	1.04510217073525e-07\\
327546	1.09131466684667e-07\\
327866	1.13687041547237e-07\\
328186	1.18098083999633e-07\\
328506	1.2222439657057e-07\\
328826	1.26207646034367e-07\\
329146	1.29867869245172e-07\\
329466	1.33156762112533e-07\\
329786	1.36033273941784e-07\\
330106	1.38476475336576e-07\\
330426	1.40552975980026e-07\\
330746	1.4214135639316e-07\\
331066	1.43344270796131e-07\\
331386	1.44057437162102e-07\\
331706	1.44272878333496e-07\\
332026	1.44136279734356e-07\\
332346	1.43463339988753e-07\\
332666	1.42459074078625e-07\\
332986	1.41017453378753e-07\\
333306	1.39145666721803e-07\\
333626	1.36973495897576e-07\\
333946	1.34521849923529e-07\\
334266	1.31799551909471e-07\\
334586	1.2873698434242e-07\\
334906	1.25615000664514e-07\\
335226	1.22241667178136e-07\\
335546	1.18958640140419e-07\\
335866	1.15579325630178e-07\\
336186	1.12208370185713e-07\\
336506	1.09015326312981e-07\\
336826	1.0604155543656e-07\\
337146	1.03236172624588e-07\\
337466	1.00783589195622e-07\\
337786	9.87821539004492e-08\\
338106	9.71932227105539e-08\\
338426	9.61065806538298e-08\\
338746	9.54497038420518e-08\\
339066	9.54815824579354e-08\\
339386	9.57528756697764e-08\\
339706	9.66645882619294e-08\\
340026	9.78721145697832e-08\\
340346	9.93641790336619e-08\\
340666	1.01179986779443e-07\\
340986	1.03101855467811e-07\\
341306	1.05278455236809e-07\\
341626	1.07581197367231e-07\\
341946	1.0978246248127e-07\\
342266	1.11914302359649e-07\\
342586	1.13932362987909e-07\\
342906	1.15712167753542e-07\\
343226	1.17407780647281e-07\\
343546	1.18780536221042e-07\\
343866	1.19853865649743e-07\\
344186	1.20748059242594e-07\\
344506	1.21217324632232e-07\\
344826	1.21315859476092e-07\\
345146	1.21197548068919e-07\\
345466	1.2067487455526e-07\\
345786	1.19860737570722e-07\\
346106	1.18564522555343e-07\\
346426	1.17014102968852e-07\\
346746	1.15152726978583e-07\\
347066	1.1295319731902e-07\\
347386	1.10465897827483e-07\\
347706	1.07795367554887e-07\\
348026	1.04859600569311e-07\\
348346	1.01676278829102e-07\\
348666	9.84315375913039e-08\\
348986	9.51197333188881e-08\\
349306	9.17343605525422e-08\\
349626	8.83425076992133e-08\\
349946	8.50826910354803e-08\\
350266	8.20569231610017e-08\\
350586	7.91962974301266e-08\\
350906	7.66677898680463e-08\\
351226	7.46223988291154e-08\\
351546	7.29869137205495e-08\\
351866	7.18840960253171e-08\\
352186	7.13831257278832e-08\\
352506	7.14179528054291e-08\\
352826	7.21210563979384e-08\\
353146	7.33186092667077e-08\\
353466	7.50116010117213e-08\\
353786	7.7002375973619e-08\\
354106	7.95410786743694e-08\\
354426	8.21984760381485e-08\\
354746	8.50512869110805e-08\\
355066	8.80679942658245e-08\\
355386	9.10321918657493e-08\\
355706	9.40621263482046e-08\\
356026	9.68738722264239e-08\\
356346	9.96695334696942e-08\\
356666	1.0226548860402e-07\\
356986	1.04675916042852e-07\\
357306	1.06849208715164e-07\\
357626	1.08763384340148e-07\\
357946	1.104277833767e-07\\
358266	1.11853223078689e-07\\
358586	1.12816145780558e-07\\
358906	1.13587063857134e-07\\
359226	1.14002024082965e-07\\
359546	1.14126886149213e-07\\
359866	1.13933732600553e-07\\
360186	1.13541176312741e-07\\
360506	1.12712624134118e-07\\
360826	1.11744539889975e-07\\
361146	1.10439309727014e-07\\
361466	1.08987796220379e-07\\
361786	1.07255939956264e-07\\
362106	1.05399314992845e-07\\
362426	1.03455431095181e-07\\
362746	1.01342578512597e-07\\
363066	9.91156153842397e-08\\
363386	9.69050332525723e-08\\
363706	9.47261112552466e-08\\
364026	9.25871250003667e-08\\
364346	9.06161175291551e-08\\
364666	8.87349911294086e-08\\
364986	8.69580085199959e-08\\
365306	8.5506115645e-08\\
365626	8.42475792924891e-08\\
365946	8.33585601584088e-08\\
366266	8.26172898007596e-08\\
366586	8.2320569861743e-08\\
366906	8.22704188597914e-08\\
367226	8.25450650951016e-08\\
367546	8.30094139187456e-08\\
367866	8.37348231970892e-08\\
368186	8.47189866820259e-08\\
368506	8.58471255828655e-08\\
368826	8.70428471939339e-08\\
369146	8.8361865483374e-08\\
369466	8.96903857235878e-08\\
369786	9.09549685462511e-08\\
370106	9.22497437623602e-08\\
370426	9.34448984089271e-08\\
370746	9.45482761189482e-08\\
371066	9.55236907980794e-08\\
371386	9.62519277812246e-08\\
371706	9.68335302562832e-08\\
372026	9.72562520602678e-08\\
372346	9.74633530041572e-08\\
372666	9.73708392297708e-08\\
372986	9.70633125255952e-08\\
373306	9.66124329711113e-08\\
373626	9.58900557312412e-08\\
373946	9.48991890788842e-08\\
374266	9.37329572954695e-08\\
374586	9.23228756129226e-08\\
374906	9.08114388771581e-08\\
375226	8.90089867381045e-08\\
375546	8.70797233334061e-08\\
375866	8.50406934740711e-08\\
376186	8.28871206199287e-08\\
376506	8.07747132716337e-08\\
376826	7.84440299818309e-08\\
377146	7.62577053577181e-08\\
377466	7.41015483290153e-08\\
377786	7.19999348921668e-08\\
378106	7.01678255499968e-08\\
378426	6.83340268665645e-08\\
378746	6.68957117927519e-08\\
379066	6.56183897380083e-08\\
379386	6.47493843651352e-08\\
379706	6.4210055841954e-08\\
380026	6.39640989720526e-08\\
380346	6.41025953237653e-08\\
380666	6.45261354560012e-08\\
380986	6.52908815009455e-08\\
381306	6.63659695260699e-08\\
381626	6.7741158040165e-08\\
381946	6.94155107766084e-08\\
382266	7.09837605757894e-08\\
382586	7.29582776727895e-08\\
382906	7.48048164338072e-08\\
383226	7.67077176274082e-08\\
383546	7.86745881959523e-08\\
383866	8.05569541675639e-08\\
384186	8.23960815336666e-08\\
384506	8.4120580287557e-08\\
384826	8.5591477958011e-08\\
385146	8.70678611653999e-08\\
385466	8.82865212337295e-08\\
385786	8.9473174992732e-08\\
386106	9.02185931834033e-08\\
386426	9.09524377819539e-08\\
386746	9.1373592425893e-08\\
387066	9.16277324871365e-08\\
387386	9.16268580665649e-08\\
387706	9.15172273960666e-08\\
388026	9.12017772127586e-08\\
388346	9.06546052542331e-08\\
388666	8.9980075786081e-08\\
388986	8.91006508559884e-08\\
389306	8.81670363304775e-08\\
389626	8.69641449902573e-08\\
389946	8.57376801191109e-08\\
390266	8.445932818745e-08\\
390586	8.31958682166475e-08\\
390906	8.16239088446643e-08\\
391226	8.01754674601022e-08\\
391546	7.87686133067083e-08\\
391866	7.75790651251278e-08\\
392186	7.62043132797354e-08\\
392506	7.50372130108491e-08\\
392826	7.40744304497545e-08\\
393146	7.30651856690787e-08\\
393466	7.23733453477565e-08\\
393786	7.16737046091022e-08\\
394106	7.12867085282407e-08\\
394426	7.11480777944183e-08\\
394746	7.10900367502794e-08\\
395066	7.11438010418611e-08\\
395386	7.15916220007584e-08\\
395706	7.20259250837555e-08\\
396026	7.2452784077861e-08\\
396346	7.32781827186505e-08\\
396666	7.38809800875069e-08\\
396986	7.46049475807959e-08\\
397306	7.54025777446329e-08\\
397626	7.62555514291033e-08\\
397946	7.6982882899862e-08\\
398266	7.75134998602251e-08\\
398586	7.81615844630433e-08\\
398906	7.86461601640429e-08\\
399226	7.90506786203611e-08\\
399546	7.93887438834683e-08\\
399866	7.95030499338243e-08\\
400186	7.94809987111213e-08\\
400506	7.93130965615315e-08\\
400826	7.90980327762315e-08\\
401146	7.85786513312262e-08\\
401466	7.80308324703617e-08\\
401786	7.7197790738143e-08\\
402106	7.63662346970723e-08\\
402426	7.53921493248167e-08\\
402746	7.42370580915742e-08\\
403066	7.29850093712335e-08\\
403386	7.16952709529888e-08\\
403706	7.03473120805056e-08\\
404026	6.87923496134878e-08\\
404346	6.74115864801361e-08\\
404666	6.59015231006637e-08\\
404986	6.44536960559876e-08\\
405306	6.31632143705229e-08\\
405624	6.17346785809734e-08\\
405944	6.06588422333289e-08\\
406264	5.95552179885495e-08\\
406582	5.87049037478042e-08\\
406902	5.78843670379866e-08\\
407220	5.73407208890543e-08\\
407540	5.71126602062831e-08\\
407860	5.69936921093522e-08\\
408180	5.70696682145607e-08\\
408500	5.756424807417e-08\\
408820	5.80189515007148e-08\\
409140	5.85772550949324e-08\\
409460	5.9579546250149e-08\\
409780	6.06413430555367e-08\\
410100	6.17407075421902e-08\\
410420	6.27726883314331e-08\\
410740	6.4046242143267e-08\\
411060	6.53488585914954e-08\\
411380	6.64906887349862e-08\\
411700	6.77338399309123e-08\\
412020	6.88936841334418e-08\\
412340	6.99697595785236e-08\\
412660	7.10020836616916e-08\\
412980	7.19792699939367e-08\\
413300	7.2741919029518e-08\\
413620	7.34763072057644e-08\\
413940	7.39435672583522e-08\\
414260	7.43323140104253e-08\\
414580	7.47114380163875e-08\\
414900	7.48651541374093e-08\\
415220	7.47453671667399e-08\\
415540	7.47253633507124e-08\\
415860	7.45419778860762e-08\\
416180	7.4102321934062e-08\\
416500	7.37056217306067e-08\\
416820	7.30246056725569e-08\\
417140	7.24101984089026e-08\\
417460	7.16078025321037e-08\\
417780	7.09346883285137e-08\\
418100	6.99801179718454e-08\\
418420	6.9167358168331e-08\\
418740	6.81690746487201e-08\\
419060	6.72985190888666e-08\\
419380	6.64580925865054e-08\\
419700	6.55745343160514e-08\\
420020	6.47412922720629e-08\\
420340	6.39518483186522e-08\\
420660	6.32697558384026e-08\\
420980	6.28728706767505e-08\\
421300	6.23643647686847e-08\\
421620	6.19949620132697e-08\\
421940	6.17619605651467e-08\\
422260	6.1576088374675e-08\\
422580	6.15950416583988e-08\\
422900	6.15638152069475e-08\\
423220	6.17766272518446e-08\\
423540	6.19239989713947e-08\\
423860	6.22085954065161e-08\\
424180	6.26803587833856e-08\\
424500	6.29727740366524e-08\\
424820	6.35473067492105e-08\\
425140	6.38196042640206e-08\\
425460	6.43481971018179e-08\\
425780	6.47804563539997e-08\\
426100	6.5032428497073e-08\\
426420	6.53565738316098e-08\\
426740	6.56866055562274e-08\\
427060	6.57741051438554e-08\\
427380	6.60556899319596e-08\\
427696	6.58816930727378e-08\\
428016	6.57458010797601e-08\\
428336	6.5657680050709e-08\\
428650	6.53046053042175e-08\\
428970	6.50506705040639e-08\\
429286	6.45217299141657e-08\\
429606	6.39068752904312e-08\\
429926	6.32622345149278e-08\\
430246	6.25838155154801e-08\\
430566	6.18282381756276e-08\\
430886	6.09624039334248e-08\\
431206	5.99927294547116e-08\\
431526	5.90875221519144e-08\\
431846	5.80539018980714e-08\\
432166	5.71602578320444e-08\\
432486	5.61181067281984e-08\\
432806	5.51731529955408e-08\\
433126	5.42708972003327e-08\\
433446	5.34921726379122e-08\\
433766	5.28716197534045e-08\\
434086	5.2112314091288e-08\\
434406	5.16525316983447e-08\\
434724	5.11229484388428e-08\\
435042	5.0816404884388e-08\\
435362	5.0750314559715e-08\\
435680	5.06059675449613e-08\\
435996	5.07054623401331e-08\\
436316	5.10060300974684e-08\\
436636	5.12892507406928e-08\\
436956	5.19279228664892e-08\\
437276	5.22944484876668e-08\\
437596	5.30267119164288e-08\\
437916	5.35872726706236e-08\\
438236	5.44281058972844e-08\\
438556	5.50989460047524e-08\\
438876	5.59434632734037e-08\\
439196	5.67935826746513e-08\\
439516	5.74740530163192e-08\\
439836	5.83088845176913e-08\\
440156	5.89648659768509e-08\\
440476	5.96396748112253e-08\\
440796	6.01325599714195e-08\\
441116	6.0617454532096e-08\\
441436	6.10100900034627e-08\\
441756	6.14306921724424e-08\\
442076	6.16974304971295e-08\\
442396	6.18394925008798e-08\\
442716	6.19166186294841e-08\\
443036	6.19222452600494e-08\\
443356	6.17815888604828e-08\\
443676	6.17415859767678e-08\\
443996	6.15495623223967e-08\\
444316	6.11786841242875e-08\\
444636	6.07654830970436e-08\\
444956	6.02797669276213e-08\\
445276	5.9911891124686e-08\\
445596	5.93302898769459e-08\\
445916	5.86834878721753e-08\\
446236	5.81984735053579e-08\\
446556	5.75181650817003e-08\\
446876	5.7045584602826e-08\\
447196	5.63802569317678e-08\\
447516	5.60243827859369e-08\\
447836	5.53164126874927e-08\\
448156	5.49379682327858e-08\\
448476	5.45348929110428e-08\\
448796	5.41724176449502e-08\\
449116	5.37890908148462e-08\\
449436	5.36034042228677e-08\\
449756	5.34879564793354e-08\\
450076	5.33236050592149e-08\\
450396	5.33195468425684e-08\\
450716	5.33168271355018e-08\\
451036	5.33104484723496e-08\\
451356	5.35457629772397e-08\\
451676	5.36274795266591e-08\\
451996	5.38318835948323e-08\\
452316	5.39678498835603e-08\\
452636	5.42482328352675e-08\\
452956	5.43901017002319e-08\\
453276	5.46202524735674e-08\\
453596	5.48986770575424e-08\\
453914	5.50496505644568e-08\\
454230	5.51910476031233e-08\\
454548	5.51948639495046e-08\\
454864	5.53790766533584e-08\\
455182	5.53157676016857e-08\\
455498	5.52697682054687e-08\\
455818	5.50723410629717e-08\\
456138	5.50046913818869e-08\\
456458	5.4654174204901e-08\\
456778	5.44133247782694e-08\\
457098	5.41157716311892e-08\\
457418	5.36229240625077e-08\\
457738	5.30821627383505e-08\\
458058	5.26807544515461e-08\\
458378	5.20663982043483e-08\\
458698	5.15579974593431e-08\\
459018	5.08254653126787e-08\\
459338	5.02662324753019e-08\\
459658	4.95587135181154e-08\\
459978	4.89784450095027e-08\\
460298	4.8362401280536e-08\\
460618	4.77073022168753e-08\\
460938	4.71341623867296e-08\\
461258	4.66577234347483e-08\\
461578	4.61452504994193e-08\\
461898	4.57763963227344e-08\\
462218	4.53462461817767e-08\\
462538	4.5213777050645e-08\\
462858	4.50394020657003e-08\\
463178	4.4858417407292e-08\\
463498	4.48504261698197e-08\\
463818	4.48944996261925e-08\\
464138	4.51160018125288e-08\\
464454	4.53154558478262e-08\\
464764	4.56345781394492e-08\\
465070	4.58898074407771e-08\\
465370	4.63163723929334e-08\\
465670	4.67162945903338e-08\\
465970	4.72985189268442e-08\\
466270	4.77155423347646e-08\\
466570	4.81394946267744e-08\\
466870	4.86472668527671e-08\\
467170	4.91341709493793e-08\\
467470	4.96025029862946e-08\\
467770	5.01422917888244e-08\\
468070	5.04282574211752e-08\\
468370	5.08528385080257e-08\\
468670	5.11469762395254e-08\\
468970	5.13821177587489e-08\\
469270	5.16628454669472e-08\\
469570	5.1760714455543e-08\\
469870	5.18794641871278e-08\\
470170	5.19264093601066e-08\\
470470	5.18833768052309e-08\\
470770	5.18788960730249e-08\\
471070	5.17168301028365e-08\\
471370	5.15691434186039e-08\\
471672	5.13246666861736e-08\\
471986	5.1097741220452e-08\\
472304	5.08140588081929e-08\\
472624	5.04979946961753e-08\\
472944	5.01408679805058e-08\\
473264	4.96908134080833e-08\\
473584	4.94260815451711e-08\\
473904	4.90529923377387e-08\\
474224	4.86800082203053e-08\\
474544	4.82687930007662e-08\\
474864	4.78701911424299e-08\\
475184	4.76305896263658e-08\\
475504	4.72960088065956e-08\\
475824	4.71052251863705e-08\\
476144	4.68552197409604e-08\\
476464	4.66932618941704e-08\\
476784	4.65093275639314e-08\\
477104	4.63460414542699e-08\\
477424	4.62500246599667e-08\\
477744	4.62371178342455e-08\\
478062	4.61798479524819e-08\\
478368	4.63183378845228e-08\\
478668	4.63076841404397e-08\\
478968	4.64277698235844e-08\\
479268	4.64380658145258e-08\\
479568	4.649337539514e-08\\
479868	4.66655047171797e-08\\
480168	4.67486065613302e-08\\
480468	4.67676869599275e-08\\
480768	4.68501711308573e-08\\
481068	4.69432070238829e-08\\
481368	4.69849024707202e-08\\
481668	4.70067576343905e-08\\
481968	4.69603779368183e-08\\
482268	4.70226983047532e-08\\
482568	4.68998679061727e-08\\
482868	4.67656724914475e-08\\
483168	4.64432369967114e-08\\
483468	4.62818987163392e-08\\
483768	4.60873908150106e-08\\
484068	4.5830985462265e-08\\
484368	4.5464677229376e-08\\
484668	4.51040341365945e-08\\
484968	4.48151608417797e-08\\
485268	4.43400862456746e-08\\
485568	4.3952878193588e-08\\
485868	4.35708603766124e-08\\
486168	4.32169224617885e-08\\
486468	4.27798966678853e-08\\
486768	4.23089306541434e-08\\
487068	4.19272364292835e-08\\
487368	4.15341525765451e-08\\
487668	4.11050538627038e-08\\
487968	4.0777698478544e-08\\
488268	4.03918801013983e-08\\
488568	4.01488056640638e-08\\
488868	4.004164818293e-08\\
489168	3.98652109675248e-08\\
489468	3.97184808678151e-08\\
489768	3.96588236504908e-08\\
490068	3.96436218790877e-08\\
490368	3.96506451239704e-08\\
490668	3.98874377091173e-08\\
490968	3.99613286779331e-08\\
491268	4.02503665132264e-08\\
491568	4.02902554622135e-08\\
491868	4.06077392335282e-08\\
492168	4.08685659903978e-08\\
492468	4.10704640192149e-08\\
492768	4.13911368612946e-08\\
493068	4.18121041574541e-08\\
493368	4.21089733226939e-08\\
493668	4.22982033467985e-08\\
493968	4.26272475840704e-08\\
494268	4.29053950872381e-08\\
494568	4.31411580289405e-08\\
494868	4.33048833867482e-08\\
495168	4.34832680884937e-08\\
495468	4.37304091458796e-08\\
495768	4.38772568024832e-08\\
496068	4.39685350677335e-08\\
496368	4.3965695559198e-08\\
496668	4.4103464418224e-08\\
496968	4.39517545955527e-08\\
497268	4.39164596640591e-08\\
497568	4.39346186389166e-08\\
497868	4.37081793126947e-08\\
498168	4.35495633866519e-08\\
498468	4.35635413666504e-08\\
498768	4.31476466998479e-08\\
499068	4.31538916327699e-08\\
499368	4.28286457106696e-08\\
499668	4.2715616232425e-08\\
499968	4.23036996107098e-08\\
500238	4.22531517603099e-08\\
};
\addplot [color=red,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
44	inf\\
462	0.00501860236110139\\
1034	0.00189246883271879\\
1620	0.000578692893176848\\
2314	0.000132592861653123\\
2868	0.00015264699629418\\
3528	9.04805500709272e-05\\
4252	2.43918537591737e-05\\
4898	3.64978529600243e-05\\
5532	7.64730356463118e-05\\
6162	3.57413434917329e-05\\
6782	0.000221297422440826\\
7494	6.08612983201803e-05\\
8104	2.86758715170386e-05\\
8860	1.47503479579251e-05\\
9510	1.76877251421554e-05\\
10140	1.01654795637376e-05\\
10764	8.81800102105587e-06\\
11364	6.23751567089147e-06\\
12010	7.41990600989651e-06\\
12604	6.49059541664265e-05\\
13334	1.76691820095933e-05\\
14044	3.56321235290686e-05\\
14762	2.62718354091503e-05\\
15508	5.68368715820009e-05\\
16266	1.02701088840368e-05\\
16872	4.69182299797274e-05\\
17664	2.71488507129024e-05\\
18316	2.05765608970496e-05\\
19028	2.44163719650272e-05\\
19542	2.30099298277808e-05\\
20148	8.42486975025133e-05\\
20910	9.25477198968984e-05\\
21662	0.000117664783952808\\
22338	0.000193813682174187\\
23052	6.26439340934665e-05\\
23818	3.9823600111847e-05\\
24608	3.79000957027717e-05\\
25202	5.28355230155109e-05\\
25890	2.19928241193606e-05\\
26598	1.57951841075498e-05\\
27390	3.40655034243252e-05\\
28094	4.0008826920444e-05\\
28732	1.32924855165743e-05\\
29460	3.10428359297643e-05\\
30084	6.33201159767034e-06\\
30732	3.16315657987106e-06\\
31372	6.37320547288725e-06\\
32010	6.15405119318565e-06\\
32908	1.0160806107629e-05\\
33660	1.73832585297315e-05\\
34324	3.35223658922359e-05\\
34780	1.74134250825849e-05\\
35546	1.02731210143551e-05\\
36150	1.17094401142542e-05\\
36886	1.77014872637779e-05\\
37608	1.81504087724075e-05\\
38268	1.36009406313643e-05\\
38886	3.8310954826963e-05\\
39598	0.000200617056493236\\
40270	0.0011301916450075\\
41074	0.000186288300952803\\
41926	5.59034276259387e-05\\
42594	2.35959954822974e-05\\
43426	6.89998685588705e-05\\
44154	8.60519265709736e-05\\
44878	1.40280403096903e-05\\
45554	1.69415461005731e-06\\
46198	4.41220612648531e-06\\
46890	9.81638684612618e-06\\
47548	2.36139571430138e-06\\
48304	1.277366867802e-06\\
49004	7.21776960165981e-06\\
49592	2.34911238966101e-06\\
50104	3.73478110937763e-06\\
50612	1.65741307999156e-06\\
51360	6.97551883438764e-06\\
51924	2.12000428328542e-06\\
52522	5.72872311914238e-06\\
53114	2.82068293162963e-06\\
53670	1.36107206851609e-05\\
54210	5.08755884226243e-06\\
54812	7.66435217513775e-06\\
55328	3.6310853288919e-06\\
55890	3.18932454738701e-06\\
56438	1.45263419431816e-06\\
57010	4.26148381687004e-07\\
57550	8.92847706841062e-06\\
58106	3.83222769477947e-06\\
58758	1.03572785447741e-06\\
59218	1.53393300758899e-06\\
59790	5.27582930727541e-06\\
60386	7.19635179996314e-06\\
61088	1.14284007572819e-05\\
61694	3.02820397363228e-05\\
62396	1.19160259680031e-05\\
63042	5.80373012682129e-06\\
63790	1.24146023252995e-05\\
64606	1.70300067147892e-05\\
65264	1.03557991351839e-05\\
65980	1.32899056952782e-05\\
66704	8.79472023976657e-06\\
67240	9.26076015544705e-06\\
67914	5.77806482470545e-06\\
68512	6.39507445217789e-06\\
69094	5.39366639173543e-05\\
69588	3.8978803459874e-05\\
70180	6.49049587036927e-06\\
70788	1.78228735104221e-05\\
71584	5.18375885563969e-05\\
72336	4.61183876166864e-05\\
72988	2.94676430390901e-05\\
73720	2.85336752354661e-05\\
74480	3.8650044716831e-05\\
75256	1.10458979412849e-05\\
75904	9.84169868651893e-06\\
76526	2.56636116890263e-05\\
77050	2.55950615477862e-06\\
77650	3.03002437992236e-06\\
78234	1.20511168381578e-06\\
78944	4.03090496422425e-06\\
79418	1.18022587083347e-06\\
79958	4.84652499375438e-06\\
80626	5.46218624344248e-06\\
81132	4.66454683672984e-06\\
81810	2.02455258786439e-06\\
82504	9.73123085610546e-06\\
83128	4.88837594091804e-06\\
83688	4.6353857394225e-06\\
84284	2.742177898606e-06\\
84958	3.43138743506047e-06\\
85576	2.07399426242047e-06\\
86152	1.09281431054122e-06\\
86782	2.37014501265655e-06\\
87540	3.29288526634038e-06\\
88218	1.73506651212117e-06\\
88804	3.15582576037257e-06\\
89324	3.02050544034238e-06\\
89832	1.47481985922685e-06\\
90418	8.34825386856485e-06\\
91056	5.29666773686315e-06\\
91832	2.40965201727069e-05\\
92336	8.46685986794259e-06\\
93084	4.01609279714173e-06\\
93818	2.6980796163966e-05\\
94506	2.30638043059277e-05\\
95190	1.60160240061538e-05\\
96070	2.20164798213952e-05\\
96864	3.29811995700115e-05\\
97748	2.48577233701463e-05\\
98374	3.63005888017834e-06\\
98966	2.53422497977054e-06\\
99742	2.36470012563746e-06\\
100418	8.30431689124219e-07\\
100922	3.07091066044769e-07\\
101534	4.58619003673266e-06\\
102226	4.40774386045905e-06\\
102790	6.20653091881952e-06\\
103478	6.11671790866695e-06\\
104070	2.54683088766975e-06\\
104726	3.5472151542794e-06\\
105282	4.06693444907929e-06\\
105996	4.10823033371793e-06\\
106540	2.37870852459748e-06\\
107146	5.08906004161662e-06\\
107722	2.31607224507177e-06\\
108384	6.950101862948e-06\\
109124	1.23831208781099e-05\\
109932	7.20942085522162e-06\\
110546	3.89672268370464e-06\\
111392	8.41028764280868e-06\\
111990	1.07380775995522e-06\\
112592	1.33491255342118e-06\\
113236	2.15720563794127e-06\\
113832	1.10340774503664e-06\\
114578	4.64392065581957e-07\\
115154	3.5519096017209e-07\\
115826	7.61946823315185e-07\\
116458	3.37322482953172e-06\\
117074	5.28458413379965e-06\\
117680	4.33844519725975e-06\\
118406	8.31099319616749e-06\\
119102	1.96793129376283e-06\\
119674	1.15594730286371e-06\\
120262	1.18888670552404e-06\\
120874	1.23501316013614e-06\\
121494	3.60913885889197e-06\\
122174	4.07386798258813e-06\\
122818	2.46056017114271e-06\\
123542	8.21757571242454e-07\\
124104	7.74419833890264e-07\\
124746	3.17296565090235e-07\\
125436	3.46761669450569e-07\\
126006	4.67402614681427e-07\\
126616	1.29163401036896e-06\\
127334	1.60823616286149e-06\\
127944	3.57828676533651e-06\\
128752	2.66809797612208e-06\\
129504	3.62092268054586e-06\\
130118	2.63007448576698e-06\\
130634	4.39455945358055e-06\\
131132	6.83937453858967e-06\\
131828	8.49203918301207e-06\\
132506	2.11912577320368e-05\\
133120	3.58242530764111e-06\\
133870	4.54387400097755e-06\\
134636	3.33198668084229e-05\\
135282	5.6951313782525e-06\\
136100	1.26259635503396e-05\\
136906	4.28105818772568e-05\\
137536	9.97603017905536e-06\\
138274	4.22402534691567e-05\\
138870	4.28498817196209e-05\\
139640	1.99890730658956e-05\\
140322	1.93746857109542e-05\\
141026	1.30103357276994e-05\\
141734	1.53330085537129e-05\\
142320	2.4648395757383e-05\\
143072	3.55965964733031e-05\\
143650	7.49692131428727e-06\\
144314	1.86196702188344e-05\\
144958	1.00262713115066e-05\\
145566	1.8981190287006e-05\\
146218	5.62417982976744e-06\\
146908	3.4807126701987e-06\\
147534	2.3993026954072e-06\\
148180	9.68794051023447e-07\\
148724	2.29478055826794e-07\\
149218	7.04766787265498e-08\\
149892	8.10462277337261e-07\\
150482	1.65738816216807e-06\\
150938	5.86462990754271e-07\\
151334	6.06751944178229e-07\\
151708	7.75141719032632e-07\\
152132	4.88355912483883e-07\\
152560	4.26264300969341e-07\\
153298	8.26424478401442e-06\\
154036	3.41821145578771e-06\\
154758	2.35873659100936e-06\\
155272	1.52526898199772e-06\\
155958	9.14684482513627e-07\\
156652	1.42470345181624e-06\\
157158	1.36552013912175e-06\\
157730	1.37772397228293e-06\\
158470	1.16191402680345e-06\\
159132	9.93531125952298e-07\\
159530	1.22092502823046e-06\\
160238	7.8074814831722e-07\\
160808	1.70142356928413e-06\\
161312	2.71847632296683e-06\\
161940	3.74395224300126e-06\\
162456	1.795809055391e-06\\
162978	3.20010829062207e-06\\
163510	4.67537559728318e-07\\
163988	6.29804383779837e-07\\
164492	1.2899007523506e-06\\
165140	1.47433202093269e-06\\
165714	1.96158219509853e-06\\
166408	3.64148730899069e-07\\
167048	1.83681463901981e-06\\
167724	3.92498767513036e-06\\
168370	1.95909456142226e-06\\
168914	2.05196765942982e-06\\
169380	1.56284507016037e-06\\
170016	6.70088681668915e-06\\
170616	1.21458271565867e-06\\
171156	9.02320828971972e-07\\
171738	1.39934416835299e-06\\
172402	1.33789618641937e-06\\
172836	9.20005494593452e-07\\
173352	5.82049031699027e-07\\
173944	6.88786444353118e-07\\
174720	5.22509966892268e-06\\
175424	2.69300556774693e-06\\
175922	1.53540010448675e-06\\
176548	1.40851780347072e-06\\
177112	1.17918186534654e-06\\
177814	5.32741058441753e-06\\
178430	4.85030373452974e-06\\
179012	3.02736785687525e-06\\
179568	3.35640981176933e-06\\
180162	1.12166653967455e-06\\
180664	2.83828611413077e-06\\
181252	2.38275000248233e-06\\
181908	1.9178266584746e-06\\
182546	1.27864412822521e-06\\
183072	4.82167722980266e-07\\
183530	1.35905973490539e-07\\
};
\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
56	2.86542793822212\\
708	0.00132364970279113\\
1530	0.000209981300987903\\
2364	4.34029107697725e-05\\
3254	0.000135361459883967\\
4170	2.69513355220013e-05\\
5086	0.000182531529911149\\
5982	2.15758548472518e-05\\
7044	2.83882983385799e-05\\
8068	3.83303773144611e-05\\
9112	1.8874892186228e-05\\
10174	4.82533343221537e-06\\
11178	4.63203804032143e-06\\
12106	2.26177623911427e-06\\
13026	2.78523559183068e-06\\
14144	7.75771293140154e-06\\
15282	8.74357032478132e-06\\
16252	3.01859240815821e-06\\
17374	2.55589841976293e-06\\
18438	2.80005776389893e-06\\
19448	6.53305380328452e-07\\
20388	1.47536111604151e-05\\
21424	1.82705948968401e-05\\
22542	3.17162801105812e-06\\
23634	3.92526324856966e-06\\
24736	2.41349487968442e-06\\
26002	0.000155021022613534\\
27228	1.2835842000142e-05\\
28376	1.18560179595111e-05\\
29642	8.07246639223524e-06\\
30580	4.38559625499925e-06\\
31606	3.45360450635576e-06\\
32750	2.52145078856857e-05\\
33934	4.44675566839165e-06\\
35192	3.50058950672926e-05\\
36218	1.04468375598369e-05\\
37350	3.59734853893341e-06\\
38330	2.73218971987937e-05\\
39438	1.76668294979505e-05\\
40472	6.19508280776083e-06\\
41604	1.16593827495966e-05\\
42716	4.60632119364436e-06\\
43850	1.58770972968581e-06\\
44870	2.49530276383215e-06\\
45826	2.82093056473164e-06\\
47084	8.02564393911999e-06\\
48130	1.63341073989479e-06\\
49200	6.90002993306345e-06\\
50392	6.09035360366256e-06\\
51430	1.45491160957911e-05\\
52498	4.3950099185486e-06\\
53546	5.96397014674512e-06\\
54654	4.08051535076241e-06\\
55750	7.29046236718171e-06\\
56898	9.12100104549354e-06\\
58028	6.07947313715346e-05\\
59066	5.69557588240455e-06\\
60270	2.58010778445693e-05\\
61540	5.31912203108835e-05\\
62584	8.93242013656391e-06\\
63582	3.22669661675368e-06\\
64536	2.73840931566025e-06\\
65818	4.25322778244009e-06\\
67052	8.63015519036731e-06\\
68164	8.15929991061963e-06\\
69256	1.91368868541193e-06\\
70424	6.21555668211841e-06\\
71428	1.12892678662448e-05\\
72476	4.47979154904659e-06\\
73560	6.65075911949748e-06\\
74630	3.85266626182868e-06\\
75810	3.23859368668141e-06\\
76864	2.92592836799274e-06\\
77838	2.8775023361414e-06\\
78864	2.91234735649853e-06\\
79946	1.03996432080938e-05\\
80958	5.57155651251186e-06\\
81890	1.71853175354495e-06\\
82962	1.46672195880956e-06\\
83974	1.99166198038546e-06\\
85048	1.81208064275528e-06\\
86044	1.76230763571783e-06\\
87068	1.78292704177783e-06\\
88058	1.65991655423061e-06\\
89098	1.74500238764087e-06\\
90138	1.84552589372703e-06\\
91210	1.7654882931489e-06\\
92198	1.31959557892672e-06\\
93218	1.32316293929325e-06\\
94308	1.0369479086343e-06\\
95274	1.25472520632829e-06\\
96242	2.12054615042557e-06\\
97198	2.28284871454434e-06\\
98094	4.1716455992596e-05\\
99204	1.55501365196432e-05\\
100310	2.64553807799935e-06\\
101186	3.2934266605237e-07\\
102116	9.55581232714974e-07\\
103178	4.27291406160183e-05\\
104422	1.33919961586888e-05\\
105428	4.34563568852841e-06\\
106378	2.48198979715372e-06\\
107406	2.1343523356105e-06\\
108398	5.69592113841724e-06\\
109464	3.40262027388345e-06\\
110614	5.47961114014205e-06\\
111742	4.13421936256083e-06\\
112660	1.47739619479605e-06\\
113704	7.60259156547738e-06\\
114752	6.85285275269841e-06\\
115878	1.31363296118793e-05\\
116976	5.27854626700346e-06\\
118180	3.0287717266197e-06\\
119404	3.5839368351392e-06\\
120332	2.64191520898137e-06\\
121350	4.15767719109564e-06\\
122410	3.23953008821631e-06\\
123468	1.45755283770841e-06\\
124504	5.16986204218429e-07\\
125376	3.22561884735408e-07\\
126266	4.890460227441e-07\\
127410	1.22276999661218e-05\\
128468	2.56255083701751e-06\\
129538	6.16157635438825e-06\\
130614	9.176460397807e-06\\
131746	1.7647430319684e-05\\
132722	4.37905275963852e-06\\
133824	1.17157248023818e-05\\
134916	1.02990158376147e-05\\
136018	3.79234833496966e-06\\
137136	4.29223883671774e-06\\
138098	1.39701928554362e-06\\
138986	1.19820536782476e-06\\
139980	9.26868961996075e-07\\
140870	3.42765193737668e-07\\
141846	8.1370114957536e-07\\
142830	1.23531127951927e-06\\
143802	9.40354451648711e-07\\
144662	8.31760395072945e-07\\
145670	2.31316501226618e-06\\
146602	1.47003650111379e-06\\
147626	8.45959342001475e-07\\
148616	1.52497844781114e-06\\
149486	3.32153135432126e-07\\
150424	6.17167909523049e-07\\
151300	5.74053540968694e-07\\
152114	2.71855872356827e-07\\
153052	2.12347791965636e-07\\
153830	4.20419984217166e-07\\
154744	1.27799187198848e-07\\
155662	5.54656787128425e-07\\
156582	6.69906339302064e-07\\
157430	2.61063497034586e-07\\
157990	1.32232427834623e-07\\
};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
500238	1e-06\\
};
\end{axis}

\begin{axis}[%
width=3.037in,
height=5.637in,
at={(5.845in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500238,
xlabel={A calls},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={dual residual},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
36	nan\\
284	0.0265663145126095\\
578	0.010790226752973\\
894	0.00655848298488583\\
1230	0.00422080646852474\\
1574	0.00264166456801097\\
1934	0.00195430330482198\\
2300	0.00147782023123437\\
2680	0.00116851873639696\\
3060	0.000952848756605953\\
3440	0.000789284437099741\\
3838	0.000662032027651379\\
4238	0.000563706822505436\\
4638	0.000487177333569805\\
5038	0.000426902212008568\\
5438	0.000379026816720157\\
5838	0.000340713833005306\\
6248	0.000309792033150326\\
6668	0.00028460739844023\\
7088	0.000263902125223001\\
7508	0.000246719274274668\\
7928	0.000232328093334828\\
8348	0.000220170869678234\\
8768	0.000209814371124016\\
9188	0.000200923262679257\\
9608	0.000193234104369656\\
10028	0.000186538432723364\\
10448	0.000180668651551745\\
10868	0.000175489531400945\\
11288	0.000170891987730114\\
11708	0.000166786150620833\\
12128	0.000163097160524002\\
12548	0.000159763374803956\\
12968	0.000156734155890365\\
13388	0.00015396492869023\\
13808	0.000151419750971854\\
14228	0.000149070270085542\\
14648	0.000146887759394069\\
15068	0.000144852624805627\\
15488	0.000143010115731921\\
15908	0.0001411751928642\\
16318	0.000139430685555061\\
16718	0.000137763521677193\\
17118	0.000136168637163376\\
17518	0.000134639529945656\\
17918	0.000133169756769032\\
18318	0.000131753464261412\\
18718	0.000130384975260044\\
19118	0.000129060709332622\\
19518	0.00012777713798439\\
19918	0.000126529390450458\\
20318	0.000125316182029506\\
20718	0.000124134837443215\\
21118	0.000122981659646821\\
21518	0.000121857105599424\\
21918	0.0001207569666563\\
22318	0.000119681382823954\\
22718	0.000118549489800227\\
23118	0.000116959235532881\\
23518	0.000114866094953498\\
23918	0.000112283387178571\\
24318	0.000109227069174229\\
24718	0.000105717463128732\\
25118	0.000101776897650252\\
25518	9.74327936991441e-05\\
25918	9.27125376360854e-05\\
26318	8.76475448796598e-05\\
26718	8.22729958702127e-05\\
27118	7.66288424527718e-05\\
27518	7.07588686030357e-05\\
27918	6.47129806998139e-05\\
28298	5.85509747268036e-05\\
28678	5.2347154548757e-05\\
29058	4.61972717528192e-05\\
29438	4.02336542672427e-05\\
29818	3.4651340480099e-05\\
30198	2.97458306458761e-05\\
30562	2.60717886795286e-05\\
30922	2.42238590793302e-05\\
31282	2.45798769987644e-05\\
31642	2.6987890852301e-05\\
32002	6.87573155781481e-05\\
32362	2.99320860800738e-05\\
32722	2.96817807568993e-05\\
33082	2.95083813284574e-05\\
33436	2.93700866218566e-05\\
33776	2.92533214081207e-05\\
34116	2.91493600973424e-05\\
34456	2.90539894575768e-05\\
34796	2.89641456730893e-05\\
35136	2.88785479767446e-05\\
35476	2.8796094307579e-05\\
35816	2.87161160307821e-05\\
36156	2.86383801519412e-05\\
36496	2.85619265247748e-05\\
36836	2.84873406524555e-05\\
37176	2.84135288591436e-05\\
37516	2.83410735989961e-05\\
37856	2.82695649495824e-05\\
38196	2.81987919883938e-05\\
38536	2.81295200663955e-05\\
38876	2.8060830836078e-05\\
39216	2.79929255814196e-05\\
39556	2.79263392833733e-05\\
39896	2.78599311921379e-05\\
40236	2.77947780068487e-05\\
40576	2.77299346828196e-05\\
40916	2.76663880450653e-05\\
41256	2.7603506654995e-05\\
41596	2.75408795487265e-05\\
41936	2.74795229337384e-05\\
42276	2.7418220476828e-05\\
42616	2.7358220373472e-05\\
42956	2.72985360766923e-05\\
43296	2.72398710837906e-05\\
43636	2.71815685387538e-05\\
43976	2.71237195036057e-05\\
44316	2.70666912001352e-05\\
44656	2.70104040697441e-05\\
44996	2.69546720541251e-05\\
45336	2.68993416859828e-05\\
45676	2.68446740320323e-05\\
46016	2.6790132817141e-05\\
46356	2.67365038549758e-05\\
46696	2.66835758674378e-05\\
47036	2.66308405811807e-05\\
47376	2.65787861454583e-05\\
47716	2.65272207000756e-05\\
48056	2.6476258789281e-05\\
48396	2.64257600603156e-05\\
48736	2.63755572145905e-05\\
49076	2.63257700239602e-05\\
49416	2.62769145186101e-05\\
49756	2.62278596629227e-05\\
50096	2.61798559914401e-05\\
50436	2.61316584659042e-05\\
50776	2.60842206331677e-05\\
51116	2.60373335479783e-05\\
51456	2.59908311838427e-05\\
51796	2.59446714332328e-05\\
52136	2.58989308248308e-05\\
52476	2.58537421763201e-05\\
52816	2.5808724198841e-05\\
53156	2.57642702315276e-05\\
53496	2.57198516947392e-05\\
53836	2.56761804045362e-05\\
54176	2.56328667442501e-05\\
54516	2.55899435361592e-05\\
54856	2.55471303368183e-05\\
55196	2.55050460326036e-05\\
55536	2.54631170043933e-05\\
55876	2.54210360717287e-05\\
56216	2.53799087891222e-05\\
56556	2.53392369008258e-05\\
56896	2.52983009474482e-05\\
57236	2.52581459583357e-05\\
57576	2.52183887314346e-05\\
57916	2.51786020792368e-05\\
58256	2.51392334351574e-05\\
58596	2.51002319843986e-05\\
58936	2.50613515903467e-05\\
59276	2.5022703166161e-05\\
59616	2.49846074875173e-05\\
59956	2.49467941592767e-05\\
60296	2.49049100465998e-05\\
60636	2.48303480711014e-05\\
60976	2.4717085911639e-05\\
61316	2.45669333166616e-05\\
61656	2.43821620779646e-05\\
61996	2.41655525295488e-05\\
62336	2.39213695920445e-05\\
62676	2.36531338427083e-05\\
63016	2.33661083715263e-05\\
63356	2.30647994773405e-05\\
63696	2.27553072847309e-05\\
64036	2.24429031528891e-05\\
64376	2.21337644689466e-05\\
64716	2.18340554070979e-05\\
65056	2.15496949185407e-05\\
65396	2.12868254878465e-05\\
65736	2.10508384060409e-05\\
66076	2.08463795533075e-05\\
66416	2.06777388045592e-05\\
66756	2.05484279866854e-05\\
67096	2.04608218591546e-05\\
67436	2.04155033265265e-05\\
67776	2.04129981725397e-05\\
68116	2.04520383048093e-05\\
68456	2.05300385639633e-05\\
68796	2.0644020392545e-05\\
69142	2.07893942827177e-05\\
69502	2.09616195077776e-05\\
69862	2.11553805203046e-05\\
70222	2.136499598409e-05\\
70582	2.15843935980534e-05\\
70942	2.18079610073863e-05\\
71302	2.20304491259739e-05\\
71662	2.22458985816254e-05\\
72022	2.24487825560582e-05\\
72382	2.26356374678625e-05\\
72742	2.28018603495774e-05\\
73102	2.29432106635227e-05\\
73462	2.3057176110972e-05\\
73822	2.3141206935948e-05\\
74182	2.31923693687548e-05\\
74542	2.32100639864396e-05\\
74902	2.31932789868389e-05\\
75262	2.31410577244803e-05\\
75622	2.30536858767478e-05\\
75982	2.29325637085937e-05\\
76342	2.27779687749245e-05\\
76702	2.25924600210959e-05\\
77062	2.23778656664003e-05\\
77422	2.21369493315141e-05\\
77782	2.18732034862336e-05\\
78142	2.15901179705781e-05\\
78502	2.12911008897968e-05\\
78862	2.09820574476357e-05\\
79222	2.06657301529622e-05\\
79582	2.03480876884653e-05\\
79942	2.00339425454678e-05\\
80302	1.972905802634e-05\\
80660	1.94382502667542e-05\\
81000	1.91657609756454e-05\\
81340	1.89168002433499e-05\\
81680	1.86955314802978e-05\\
82020	1.85058749359643e-05\\
82360	1.83500782896102e-05\\
82700	1.8230577390213e-05\\
83040	1.81480359743404e-05\\
83380	1.81031145494591e-05\\
83720	1.80946812501724e-05\\
84060	1.81211758737352e-05\\
84400	1.81796518224474e-05\\
84740	1.82670092427156e-05\\
85080	1.83789303840547e-05\\
85420	1.85115113846346e-05\\
85760	1.86595355735464e-05\\
86100	1.88185619475811e-05\\
86440	1.89833643701771e-05\\
86780	1.9149571737648e-05\\
87120	1.93126649128664e-05\\
87460	1.94682735413651e-05\\
87800	1.96121484263578e-05\\
88140	1.97416962125186e-05\\
88480	1.98531566212277e-05\\
88820	1.99444947738823e-05\\
89160	2.00133645577571e-05\\
89500	2.0058038374775e-05\\
89840	2.00777615977826e-05\\
90180	2.00715851674579e-05\\
90520	2.00395508335278e-05\\
90860	1.99821541129881e-05\\
91200	1.98995235980545e-05\\
91540	1.97941490376134e-05\\
91880	1.96659971344507e-05\\
92220	1.95183637835202e-05\\
92560	1.9353590437036e-05\\
92900	1.91735341736149e-05\\
93240	1.8982696518251e-05\\
93580	1.87831437875611e-05\\
93920	1.85796078429834e-05\\
94260	1.83747141836078e-05\\
94600	1.81732809851436e-05\\
94940	1.79784909034403e-05\\
95280	1.77944736467674e-05\\
95620	1.76244469321911e-05\\
95960	1.74719380211397e-05\\
96300	1.73396744291315e-05\\
96640	1.72305194700694e-05\\
96980	1.71458995883147e-05\\
97320	1.70872406611471e-05\\
97660	1.7055245618714e-05\\
98000	1.70498556273483e-05\\
98340	1.70697253069162e-05\\
98680	1.7114084762276e-05\\
99020	1.71808364085446e-05\\
99360	1.72671515043454e-05\\
99700	1.73697155608087e-05\\
100040	1.74860821505738e-05\\
100380	1.76126221694287e-05\\
100720	1.77449072734208e-05\\
101060	1.78800375808567e-05\\
101400	1.80144574418478e-05\\
101748	1.81444622746216e-05\\
102108	1.82663934779285e-05\\
102468	1.83781972119619e-05\\
102828	1.84764227301274e-05\\
103188	1.85593896164123e-05\\
103548	1.86238896236107e-05\\
103908	1.8669243740823e-05\\
104268	1.86935789428676e-05\\
104628	1.86961111885419e-05\\
104988	1.8676162705946e-05\\
105348	1.86335320889418e-05\\
105708	1.85687448566824e-05\\
106068	1.84813846716677e-05\\
106426	1.83730128578322e-05\\
106786	1.82451372307411e-05\\
107146	1.80987732504175e-05\\
107506	1.79364331008202e-05\\
107866	1.77596127697772e-05\\
108214	1.75707234976254e-05\\
108554	1.73730092238846e-05\\
108894	1.71694274661686e-05\\
109234	1.69623945788562e-05\\
109574	1.67555832761864e-05\\
109914	1.65520875783617e-05\\
110254	1.63555128232754e-05\\
110594	1.61681650839565e-05\\
110934	1.59936688660688e-05\\
111274	1.58343543884871e-05\\
111614	1.56929679555859e-05\\
111954	1.55719184051272e-05\\
112294	1.54720066256995e-05\\
112634	1.53944744487026e-05\\
112974	1.53401724535313e-05\\
113314	1.5308754812493e-05\\
113654	1.53000748849877e-05\\
113994	1.53122903162592e-05\\
114334	1.53440857330298e-05\\
114674	1.53934729288082e-05\\
115014	1.54582059267156e-05\\
115354	1.55352680513277e-05\\
115694	1.5621669153076e-05\\
116034	1.57147607466825e-05\\
116374	1.58116643011439e-05\\
116714	1.59091212378665e-05\\
117054	1.60045505667896e-05\\
117394	1.60951550300517e-05\\
117734	1.61784901661743e-05\\
118074	1.62524713528268e-05\\
118414	1.63147083903998e-05\\
118754	1.63643978984264e-05\\
119094	1.63994922188939e-05\\
119434	1.64195113446739e-05\\
119774	1.64232072038098e-05\\
120114	1.64104233382525e-05\\
120454	1.63811923051483e-05\\
120794	1.63359379232142e-05\\
121134	1.62743871087086e-05\\
121474	1.61983955219088e-05\\
121814	1.61088085368687e-05\\
122154	1.60068037298133e-05\\
122494	1.58939728729167e-05\\
122834	1.57725928543625e-05\\
123174	1.56441316397825e-05\\
123514	1.55114049419899e-05\\
123854	1.53761957246201e-05\\
124194	1.52413054434683e-05\\
124534	1.5108747353121e-05\\
124874	1.49811598461557e-05\\
125214	1.48610330753894e-05\\
125554	1.47499564440433e-05\\
125894	1.46504724883114e-05\\
126234	1.45640809413513e-05\\
126574	1.44921170854443e-05\\
126914	1.44359050396133e-05\\
127254	1.4395680791951e-05\\
127594	1.43718621578612e-05\\
127934	1.43647737306204e-05\\
128274	1.43735332601018e-05\\
128614	1.43970209726724e-05\\
128954	1.44341944162786e-05\\
129294	1.44836255051333e-05\\
129634	1.45433505398446e-05\\
129974	1.46111061416415e-05\\
130314	1.46853440666351e-05\\
130654	1.47627159863276e-05\\
130994	1.48425257906974e-05\\
131334	1.4920963091826e-05\\
131674	1.49966043900318e-05\\
132014	1.50676725266118e-05\\
132354	1.51312277057098e-05\\
132694	1.51865601657688e-05\\
133034	1.5231824156832e-05\\
133374	1.52652980942373e-05\\
133714	1.5286030757096e-05\\
134054	1.52938843221946e-05\\
134394	1.52874263503921e-05\\
134734	1.52669085026286e-05\\
135074	1.5230839860347e-05\\
135414	1.5181526080621e-05\\
135754	1.51175302524771e-05\\
136094	1.50406060891293e-05\\
136434	1.49509620955948e-05\\
136774	1.48501224692369e-05\\
137114	1.47393796741164e-05\\
137454	1.4619455568184e-05\\
137794	1.44931880154445e-05\\
138134	1.43613505658865e-05\\
138474	1.42260785374123e-05\\
138814	1.40902443168424e-05\\
139154	1.39542026818868e-05\\
139494	1.3821668675764e-05\\
139834	1.36934120216651e-05\\
140174	1.35717260671024e-05\\
140514	1.34586532540169e-05\\
140854	1.33555086634938e-05\\
141194	1.32642978888434e-05\\
141534	1.31853630368006e-05\\
141874	1.31199826974424e-05\\
142214	1.3068565427515e-05\\
142554	1.30314990330518e-05\\
142894	1.30085864340336e-05\\
143234	1.29994149156728e-05\\
143574	1.30034425787312e-05\\
143914	1.3018931629657e-05\\
144254	1.30453438038384e-05\\
144594	1.30809672486295e-05\\
144934	1.31240571562526e-05\\
145274	1.31728041809753e-05\\
145614	1.32256486237491e-05\\
145954	1.3280344480293e-05\\
146294	1.33356196063542e-05\\
146634	1.33894138163198e-05\\
146974	1.34397188706557e-05\\
147314	1.34857243437852e-05\\
147654	1.35253294308643e-05\\
147994	1.35579249822086e-05\\
148334	1.35818582625535e-05\\
148674	1.35967499722519e-05\\
149014	1.36018930464879e-05\\
149354	1.35967845068722e-05\\
149694	1.35813330173762e-05\\
150034	1.35553521570149e-05\\
150374	1.35191085816036e-05\\
150714	1.34729857275965e-05\\
151054	1.34176515497157e-05\\
151394	1.33538503583566e-05\\
151734	1.3282573897543e-05\\
152074	1.32045520186234e-05\\
152414	1.31214605387396e-05\\
152754	1.30345072977803e-05\\
153094	1.29452295174475e-05\\
153434	1.2854470052241e-05\\
153774	1.27646489943028e-05\\
154114	1.26768279023134e-05\\
154454	1.2592400954098e-05\\
154794	1.25127606582584e-05\\
155134	1.24391661046461e-05\\
155474	1.23732571376344e-05\\
155814	1.2315623379136e-05\\
156154	1.22671089722492e-05\\
156494	1.22286518122584e-05\\
156834	1.220020344368e-05\\
157174	1.21818185589043e-05\\
157514	1.21738875595468e-05\\
157854	1.21755057744924e-05\\
158194	1.21867911906764e-05\\
158534	1.22058558398639e-05\\
158874	1.22324269106063e-05\\
159214	1.22653795390388e-05\\
159554	1.23031898621742e-05\\
159894	1.23448796797526e-05\\
160234	1.23884967377906e-05\\
160574	1.24332385684795e-05\\
160914	1.24772880696737e-05\\
161254	1.25192811395748e-05\\
161594	1.25579068697395e-05\\
161934	1.25924294582163e-05\\
162274	1.2620802653521e-05\\
162614	1.26426923532508e-05\\
162954	1.26578387220659e-05\\
163294	1.26639988580646e-05\\
163634	1.26623142441874e-05\\
163974	1.26514083878398e-05\\
164314	1.26311993285329e-05\\
164654	1.26018220692122e-05\\
164994	1.25629930760879e-05\\
165334	1.25157705070364e-05\\
165674	1.24602721283058e-05\\
166014	1.2396901131763e-05\\
166354	1.23263313060257e-05\\
166694	1.22498998320967e-05\\
167034	1.21679769007684e-05\\
167374	1.20823003546236e-05\\
167714	1.19937561494345e-05\\
168054	1.19034677314947e-05\\
168394	1.18126770673942e-05\\
168734	1.17229430168289e-05\\
169074	1.16352789499887e-05\\
169414	1.15506713784569e-05\\
169754	1.14704747035152e-05\\
170094	1.13961597846815e-05\\
170434	1.13283699843811e-05\\
170774	1.12680603941441e-05\\
171114	1.12155797624723e-05\\
171454	1.11717677964516e-05\\
171794	1.11363211244019e-05\\
172134	1.11101638435415e-05\\
172474	1.10924471387339e-05\\
172814	1.10833087453229e-05\\
173154	1.10820229025275e-05\\
173494	1.10880210981999e-05\\
173834	1.11003073126101e-05\\
174174	1.11182260306445e-05\\
174514	1.11408610115651e-05\\
174854	1.11665435604755e-05\\
175194	1.11947271908811e-05\\
175534	1.12240600960565e-05\\
175874	1.12532669709093e-05\\
176214	1.12816433201546e-05\\
176554	1.13077557823249e-05\\
176894	1.13308903479303e-05\\
177234	1.13500146770039e-05\\
177574	1.13643944663069e-05\\
177914	1.13736437589832e-05\\
178254	1.1376869069504e-05\\
178594	1.13742902496306e-05\\
178934	1.13647571563207e-05\\
179274	1.13487628448454e-05\\
179614	1.13261276742324e-05\\
179954	1.12973145604105e-05\\
180294	1.12620935063662e-05\\
180634	1.1221366420187e-05\\
180974	1.11752596876803e-05\\
181314	1.11250006050759e-05\\
181654	1.1070248504974e-05\\
181994	1.10127610402275e-05\\
182334	1.09528890210544e-05\\
182674	1.08918446941545e-05\\
183014	1.08304515218992e-05\\
183354	1.07698487791812e-05\\
183694	1.07104423255388e-05\\
184034	1.06534484030106e-05\\
184374	1.05998157582917e-05\\
184714	1.05502736138179e-05\\
185054	1.05055031012423e-05\\
185394	1.04662862994626e-05\\
185734	1.04325822571732e-05\\
186074	1.04053804635281e-05\\
186414	1.0384461014761e-05\\
186754	1.0369452147979e-05\\
187094	1.03611894667665e-05\\
187434	1.03587724227825e-05\\
187774	1.03621654627983e-05\\
188114	1.03703970608825e-05\\
188454	1.03831201719938e-05\\
188794	1.03998027890209e-05\\
189134	1.04195025305874e-05\\
189474	1.04410507111685e-05\\
189814	1.04639490781079e-05\\
190154	1.04872972928291e-05\\
190494	1.05099418963618e-05\\
190834	1.05314164864746e-05\\
191174	1.05506699783785e-05\\
191514	1.05669412510554e-05\\
191854	1.05799003259968e-05\\
192194	1.05882583402257e-05\\
192534	1.05920381295835e-05\\
192874	1.05908359907258e-05\\
193214	1.05835388489766e-05\\
193554	1.05710684714214e-05\\
193894	1.05524087924941e-05\\
194234	1.05280699734461e-05\\
194574	1.04979948963668e-05\\
194914	1.04624626911067e-05\\
195254	1.0421686912769e-05\\
195594	1.03762833422564e-05\\
195934	1.03264803993873e-05\\
196274	1.02731103659874e-05\\
196614	1.02169402916222e-05\\
196954	1.01576877463832e-05\\
197294	1.00974367172184e-05\\
197634	1.0036234472723e-05\\
197974	9.97527184299223e-06\\
198314	9.91428305423167e-06\\
198654	9.85560601110228e-06\\
198994	9.79883443071816e-06\\
199334	9.74520381089545e-06\\
199674	9.69552537301257e-06\\
200014	9.64997519679091e-06\\
200354	9.60896443093104e-06\\
200694	9.57316565591875e-06\\
201034	9.54280273519759e-06\\
201374	9.51751241700022e-06\\
201714	9.49812837027204e-06\\
202054	9.48353707535021e-06\\
202394	9.474830168728e-06\\
202734	9.4702215397794e-06\\
203074	9.47062288915781e-06\\
203414	9.47462456821045e-06\\
203754	9.48213717957568e-06\\
204094	9.49233084605822e-06\\
204434	9.50425966700434e-06\\
204774	9.51762338498547e-06\\
205114	9.53157605352244e-06\\
205454	9.54556995342653e-06\\
205794	9.55861230719355e-06\\
206134	9.57051299989364e-06\\
206474	9.5798856091535e-06\\
206814	9.58727817815039e-06\\
207154	9.59133829709049e-06\\
207494	9.59206365051614e-06\\
207834	9.58917357480691e-06\\
208174	9.58234821420333e-06\\
208514	9.57121320008603e-06\\
208854	9.55630382544148e-06\\
209194	9.53699895398612e-06\\
209534	9.51380873462444e-06\\
209874	9.48669497473266e-06\\
210214	9.45649009236809e-06\\
210554	9.42269755244961e-06\\
210894	9.38607822581996e-06\\
211234	9.34734990685864e-06\\
211574	9.30710116536545e-06\\
211914	9.26511290051066e-06\\
212254	9.22273548113992e-06\\
212594	9.18051206280653e-06\\
212934	9.1384895629311e-06\\
213274	9.09770462893852e-06\\
213614	9.05862409575404e-06\\
213954	9.021991897618e-06\\
214294	8.98765490603961e-06\\
214634	8.95636154349419e-06\\
214974	8.92868860720611e-06\\
215314	8.90461039713838e-06\\
215654	8.88433725542142e-06\\
215994	8.8684859523812e-06\\
216334	8.85608228981502e-06\\
216674	8.84754469323572e-06\\
217014	8.84294101438704e-06\\
217354	8.84131298852971e-06\\
217694	8.84326833363759e-06\\
218034	8.84788275880543e-06\\
218374	8.8546793660646e-06\\
218714	8.86325217262849e-06\\
219054	8.87305622844333e-06\\
219394	8.88331708108384e-06\\
219734	8.89402321947811e-06\\
220074	8.90408473443421e-06\\
220414	8.91322337387223e-06\\
220754	8.92125179206972e-06\\
221094	8.92671896554622e-06\\
221434	8.93006255078357e-06\\
221774	8.93123342206233e-06\\
222114	8.92873493416919e-06\\
222454	8.92332204929992e-06\\
222794	8.91422925086474e-06\\
223134	8.90122805731677e-06\\
223474	8.88493390383062e-06\\
223814	8.86514461583556e-06\\
224154	8.84139851908352e-06\\
224494	8.81449133170966e-06\\
224834	8.78427797002749e-06\\
225174	8.75079131531685e-06\\
225514	8.71569405454161e-06\\
225854	8.67738186716509e-06\\
226194	8.63790371461693e-06\\
226534	8.59672940563e-06\\
226874	8.55502179528919e-06\\
227214	8.51257882127569e-06\\
227554	8.47079718013141e-06\\
227894	8.42948080505418e-06\\
228234	8.38906318675925e-06\\
228574	8.3501589552591e-06\\
228914	8.31356053736056e-06\\
229254	8.27948162872122e-06\\
229594	8.24797054930884e-06\\
229934	8.2192903411854e-06\\
230274	8.1942089828477e-06\\
230614	8.17209936932834e-06\\
230954	8.15352963495825e-06\\
231294	8.1383450294034e-06\\
231634	8.12642040774259e-06\\
231974	8.11804096238423e-06\\
232314	8.11211679570843e-06\\
232654	8.10896563486127e-06\\
232994	8.10801105623908e-06\\
233334	8.10939716083762e-06\\
233674	8.11226099336876e-06\\
234014	8.11633599676797e-06\\
234354	8.12091872174829e-06\\
234694	8.12619171182511e-06\\
235034	8.13074379111044e-06\\
235374	8.13530875594646e-06\\
235714	8.13868146439598e-06\\
236054	8.14051223127506e-06\\
236394	8.14115247594647e-06\\
236734	8.13944688047866e-06\\
237074	8.13586539000535e-06\\
237414	8.1298825619862e-06\\
237754	8.12146747274676e-06\\
238094	8.11029744969876e-06\\
238434	8.09674233165288e-06\\
238774	8.08045165823007e-06\\
239114	8.06176847719214e-06\\
239454	8.04059227648102e-06\\
239794	8.01751930559236e-06\\
240134	7.99238581478681e-06\\
240472	7.96597213154677e-06\\
240810	7.93772693279201e-06\\
241150	7.90861929746669e-06\\
241490	7.87919019892951e-06\\
241830	7.84909031833699e-06\\
242170	7.81939009452746e-06\\
242510	7.7895499763053e-06\\
242850	7.76109325797681e-06\\
243190	7.73375818331854e-06\\
243530	7.70736980106611e-06\\
243870	7.68339717301348e-06\\
244210	7.66094110387851e-06\\
244550	7.64092632399389e-06\\
244890	7.62309431090875e-06\\
245230	7.60724366871298e-06\\
245570	7.59433000441446e-06\\
245910	7.58386386606477e-06\\
246250	7.57577315844331e-06\\
246590	7.56992818417416e-06\\
246930	7.56624689345869e-06\\
247270	7.56414820434354e-06\\
247610	7.56386313937215e-06\\
247950	7.56484241601537e-06\\
248290	7.56698408800377e-06\\
248630	7.56979012684636e-06\\
248970	7.57277797405e-06\\
249310	7.57586196877861e-06\\
249650	7.57861478638859e-06\\
249990	7.58125595419926e-06\\
250330	7.58214156811459e-06\\
250670	7.58213385719305e-06\\
251010	7.58028484871357e-06\\
251350	7.57711643957627e-06\\
251690	7.57178856536866e-06\\
252030	7.56415481071377e-06\\
252370	7.5547804139738e-06\\
252710	7.54271576226066e-06\\
253050	7.5284203922227e-06\\
253390	7.51209485300577e-06\\
253730	7.49340520508391e-06\\
254070	7.4729238469406e-06\\
254410	7.4501694699988e-06\\
254750	7.42555222357407e-06\\
255090	7.39929559343544e-06\\
255430	7.3721236074044e-06\\
255770	7.34359929028741e-06\\
256110	7.31478065358893e-06\\
256450	7.28535300784292e-06\\
256790	7.25544316620552e-06\\
257130	7.22616629361699e-06\\
257470	7.19731390241142e-06\\
257806	7.16892379742872e-06\\
258146	7.14209991467167e-06\\
258486	7.11640441757681e-06\\
258826	7.09235912172467e-06\\
259166	7.0695511937478e-06\\
259506	7.04920896121358e-06\\
259846	7.03066463808402e-06\\
260186	7.01445405172879e-06\\
260526	7.00015432377376e-06\\
260866	6.98760505487206e-06\\
261206	6.97770380005676e-06\\
261546	6.96932742856789e-06\\
261886	6.96300727421873e-06\\
262226	6.95813844302508e-06\\
262566	6.95500413129118e-06\\
262906	6.95258455695856e-06\\
263246	6.95131674698345e-06\\
263586	6.95073520540702e-06\\
263914	6.95062498298949e-06\\
264234	6.95072911956465e-06\\
264554	6.9505650992769e-06\\
264874	6.94992856496848e-06\\
265194	6.94856862963654e-06\\
265514	6.94631477723843e-06\\
265834	6.94353805873382e-06\\
266154	6.93910716087602e-06\\
266474	6.93326378312437e-06\\
266794	6.92595264076126e-06\\
267114	6.91737081604172e-06\\
267434	6.9069111932485e-06\\
267754	6.89502726592403e-06\\
268074	6.88118027071762e-06\\
268394	6.86594718641659e-06\\
268714	6.84971283199512e-06\\
269034	6.83183190247685e-06\\
269354	6.81282792358781e-06\\
269674	6.79291186586548e-06\\
269994	6.7724059922957e-06\\
270314	6.7512678555144e-06\\
270634	6.72940579952176e-06\\
270954	6.70806043490618e-06\\
271274	6.68645716296666e-06\\
271594	6.66495460503538e-06\\
271914	6.64446125996654e-06\\
272240	6.62457987340116e-06\\
272580	6.60536483003853e-06\\
272920	6.58770365916336e-06\\
273260	6.5714082337399e-06\\
273600	6.55620482732637e-06\\
273940	6.54271418006961e-06\\
274280	6.53001702783044e-06\\
274620	6.51946146440838e-06\\
274960	6.51035430323839e-06\\
275300	6.50272307355236e-06\\
275640	6.49649937521107e-06\\
275980	6.49143391064477e-06\\
276320	6.48756670867817e-06\\
276660	6.48477892455698e-06\\
277000	6.48266918103579e-06\\
277340	6.48120007384919e-06\\
277680	6.47995524378928e-06\\
278020	6.47881486125501e-06\\
278360	6.47791457269166e-06\\
278700	6.47661066500008e-06\\
279040	6.47487913912819e-06\\
279380	6.4724998866305e-06\\
279720	6.4693464543301e-06\\
280060	6.46515535428411e-06\\
280400	6.45976731912393e-06\\
280740	6.45314846508276e-06\\
281080	6.44538780078446e-06\\
281420	6.43604613283944e-06\\
281760	6.42523904956395e-06\\
282100	6.41305375850523e-06\\
282440	6.39960845795893e-06\\
282780	6.38477539031101e-06\\
283120	6.36860929073209e-06\\
283460	6.35101026104513e-06\\
283800	6.33268882358879e-06\\
284140	6.31375460439478e-06\\
284480	6.29346885443e-06\\
284820	6.27276320633456e-06\\
285160	6.25164078904943e-06\\
285500	6.23042313826613e-06\\
285840	6.20920122770981e-06\\
286180	6.18813800061793e-06\\
286520	6.16722857345362e-06\\
286860	6.1473920525086e-06\\
287200	6.12804522453239e-06\\
287538	6.1092467147965e-06\\
287878	6.09171570388328e-06\\
288218	6.07512821011493e-06\\
288558	6.06036875964885e-06\\
288898	6.04628619018644e-06\\
289230	6.03347498081738e-06\\
289550	6.02228416775418e-06\\
289870	6.01211068248115e-06\\
290190	6.00353361028174e-06\\
290510	5.99589092081329e-06\\
290830	5.98928882005221e-06\\
291150	5.9836533985356e-06\\
291470	5.97932168229377e-06\\
291790	5.97525513546441e-06\\
292110	5.97171575116655e-06\\
292430	5.96861659604956e-06\\
292750	5.96608160309623e-06\\
293070	5.96316964927363e-06\\
293390	5.96012853190467e-06\\
293710	5.95727879944274e-06\\
294030	5.95357729370196e-06\\
294350	5.94954359208962e-06\\
294670	5.94474604951556e-06\\
294990	5.93906651360403e-06\\
295310	5.93247712842062e-06\\
295630	5.92522546288937e-06\\
295950	5.91685159255543e-06\\
296270	5.90700747792979e-06\\
296590	5.89707319457238e-06\\
296910	5.8855707994162e-06\\
297230	5.87359138589129e-06\\
297550	5.86029545145477e-06\\
297870	5.84671828482344e-06\\
298190	5.8320152026144e-06\\
298510	5.81668153872394e-06\\
298830	5.80135507100044e-06\\
299150	5.78514762838171e-06\\
299470	5.76927819535862e-06\\
299790	5.75318743309736e-06\\
300110	5.73743540350877e-06\\
300430	5.72153362240768e-06\\
300750	5.70651727577722e-06\\
301070	5.69134812102925e-06\\
301390	5.67738154679399e-06\\
301710	5.66382950522427e-06\\
302030	5.65130249549255e-06\\
302350	5.63950249318011e-06\\
302670	5.62894028796473e-06\\
302990	5.61866112779703e-06\\
303310	5.60993413392785e-06\\
303630	5.60175917560513e-06\\
303950	5.59484274130616e-06\\
304270	5.58859224918557e-06\\
304590	5.58326796413557e-06\\
304910	5.57852123693882e-06\\
305250	5.57404682377596e-06\\
305590	5.57048725347073e-06\\
305930	5.5669088123791e-06\\
306270	5.56397251294294e-06\\
306610	5.56063262740073e-06\\
306950	5.5575180898508e-06\\
307290	5.55393162279384e-06\\
307630	5.55051030746038e-06\\
307970	5.54621028025667e-06\\
308310	5.54161960683524e-06\\
308650	5.53624120803305e-06\\
308990	5.53015538313717e-06\\
309330	5.52363101049298e-06\\
309670	5.51585061028478e-06\\
310010	5.50725954228418e-06\\
310350	5.49830828853954e-06\\
310690	5.48783525661316e-06\\
311030	5.47702070388704e-06\\
311370	5.46452067889747e-06\\
311710	5.45228423616672e-06\\
312050	5.43852197643175e-06\\
312390	5.42423762249147e-06\\
312730	5.40972010788115e-06\\
313070	5.39470513900324e-06\\
313410	5.37971165725857e-06\\
313750	5.36385277663927e-06\\
314090	5.34842568895472e-06\\
314426	5.33249261577689e-06\\
314746	5.31707404100095e-06\\
315066	5.3021397083801e-06\\
315386	5.28690936448862e-06\\
315706	5.27281550806332e-06\\
316026	5.25892041067173e-06\\
316346	5.24571864811575e-06\\
316666	5.23361615110407e-06\\
316986	5.22184121470984e-06\\
317306	5.21128951021995e-06\\
317626	5.20117420248207e-06\\
317946	5.19177248745025e-06\\
318266	5.18377702632209e-06\\
318586	5.17579799549928e-06\\
318906	5.16894467777555e-06\\
319226	5.16304326666309e-06\\
319546	5.1570558065364e-06\\
319866	5.15191523125607e-06\\
320186	5.14754467090604e-06\\
320506	5.14297072916697e-06\\
320826	5.13852246188797e-06\\
321146	5.13477879521122e-06\\
321466	5.13060072224844e-06\\
321786	5.12626204616493e-06\\
322106	5.12250841988911e-06\\
322426	5.11767885394207e-06\\
322746	5.11265017104116e-06\\
323066	5.10687356190188e-06\\
323386	5.10127294896811e-06\\
323706	5.0947435673485e-06\\
324026	5.08755735429307e-06\\
324346	5.08026863825073e-06\\
324666	5.07183411277867e-06\\
324986	5.06282106821506e-06\\
325306	5.05328683245298e-06\\
325626	5.04368340507699e-06\\
325946	5.03294521206154e-06\\
326266	5.02183926359973e-06\\
326586	5.01038316623771e-06\\
326906	4.9990619086088e-06\\
327226	4.98688337702482e-06\\
327546	4.97468116774304e-06\\
327866	4.96251868057221e-06\\
328186	4.95071170318533e-06\\
328506	4.93840408083638e-06\\
328826	4.9265117743907e-06\\
329146	4.91486974580285e-06\\
329466	4.90390611968516e-06\\
329786	4.89296509644498e-06\\
330106	4.88257575381386e-06\\
330426	4.87239559746967e-06\\
330746	4.86316812156721e-06\\
331066	4.85445512903897e-06\\
331386	4.84646298341278e-06\\
331706	4.83896111864516e-06\\
332026	4.83191621585152e-06\\
332346	4.82542358244353e-06\\
332666	4.81927182615846e-06\\
332986	4.81369741415588e-06\\
333306	4.80865772271406e-06\\
333626	4.80394782864437e-06\\
333946	4.79934170094545e-06\\
334266	4.79573792452523e-06\\
334586	4.79131570567029e-06\\
334906	4.78719919811935e-06\\
335226	4.78311088987778e-06\\
335546	4.77875855168257e-06\\
335866	4.77443764410564e-06\\
336186	4.76949364012867e-06\\
336506	4.76442563497668e-06\\
336826	4.75891447840921e-06\\
337146	4.75279334018098e-06\\
337466	4.74599127847435e-06\\
337786	4.73905577261308e-06\\
338106	4.73157358905344e-06\\
338426	4.7234551698163e-06\\
338746	4.71488163112866e-06\\
339066	4.70584628549783e-06\\
339386	4.69622711015626e-06\\
339706	4.6859197121272e-06\\
340026	4.67518971336702e-06\\
340346	4.66453931649304e-06\\
340666	4.65317781765019e-06\\
340986	4.64196017200834e-06\\
341306	4.62996407987596e-06\\
341626	4.6182925374603e-06\\
341946	4.60663984912418e-06\\
342266	4.59498771691626e-06\\
342586	4.58284637198624e-06\\
342906	4.57183206225968e-06\\
343226	4.56082247565167e-06\\
343546	4.54950464813062e-06\\
343866	4.53928908131862e-06\\
344186	4.52943896207903e-06\\
344506	4.51936829145079e-06\\
344826	4.51046740066871e-06\\
345146	4.50155401719013e-06\\
345466	4.49371121329315e-06\\
345786	4.48603359506347e-06\\
346106	4.47895731498882e-06\\
346426	4.47208946111666e-06\\
346746	4.46618720062673e-06\\
347066	4.46017393853986e-06\\
347386	4.45499590568062e-06\\
347706	4.4496349714229e-06\\
348026	4.44509971693631e-06\\
348346	4.44020620870018e-06\\
348666	4.43585729304031e-06\\
348986	4.43117398983711e-06\\
349306	4.42700445933148e-06\\
349626	4.4222015231983e-06\\
349946	4.41733566770533e-06\\
350266	4.41278101664414e-06\\
350586	4.40748461269967e-06\\
350906	4.40198853995736e-06\\
351226	4.39667089177376e-06\\
351546	4.39046677051347e-06\\
351866	4.38383582973404e-06\\
352186	4.37698531054103e-06\\
352506	4.370213487818e-06\\
352826	4.36245631069e-06\\
353146	4.35447971088451e-06\\
353466	4.34602210458353e-06\\
353786	4.33801450610712e-06\\
354106	4.32910737801848e-06\\
354426	4.32000922576331e-06\\
354746	4.31051155046687e-06\\
355066	4.30129803007136e-06\\
355386	4.2918124131052e-06\\
355706	4.28279089176873e-06\\
356026	4.27332574753017e-06\\
356346	4.26378019224883e-06\\
356666	4.25449113524808e-06\\
356986	4.24545368212433e-06\\
357306	4.23662605834034e-06\\
357626	4.22798611205205e-06\\
357946	4.220069298135e-06\\
358266	4.21216387769076e-06\\
358586	4.20435171860139e-06\\
358906	4.19735141538129e-06\\
359226	4.19040919735476e-06\\
359546	4.18402710271475e-06\\
359866	4.17812408018106e-06\\
360186	4.172189501673e-06\\
360506	4.16623198806066e-06\\
360826	4.16117133348229e-06\\
361146	4.15633525602029e-06\\
361466	4.15166434027051e-06\\
361786	4.14719144926781e-06\\
362106	4.14237184090008e-06\\
362426	4.13806539308853e-06\\
362746	4.13378025422341e-06\\
363066	4.1294320257522e-06\\
363386	4.12463657852276e-06\\
363706	4.12008389624742e-06\\
364026	4.11549889803744e-06\\
364346	4.10999519382101e-06\\
364666	4.10491101194607e-06\\
364986	4.09898147975576e-06\\
365306	4.09330103670318e-06\\
365626	4.08676044241016e-06\\
365946	4.08041445145332e-06\\
366266	4.07323103237664e-06\\
366586	4.06612491726873e-06\\
366906	4.0582984096855e-06\\
367226	4.05080851437596e-06\\
367546	4.04233936797011e-06\\
367866	4.03457082276719e-06\\
368186	4.02557326522235e-06\\
368506	4.01647593231078e-06\\
368826	4.0080859865217e-06\\
369146	3.99877739008763e-06\\
369466	3.98972024118302e-06\\
369786	3.98027352930356e-06\\
370106	3.97169133388176e-06\\
370426	3.96259989786479e-06\\
370746	3.95360807989733e-06\\
371066	3.94515805610001e-06\\
371386	3.93654039153534e-06\\
371706	3.92830650162081e-06\\
372026	3.92038967015586e-06\\
372346	3.91295355543408e-06\\
372666	3.90555411525678e-06\\
372986	3.89854639736944e-06\\
373306	3.89208194606209e-06\\
373626	3.88555098884728e-06\\
373946	3.87945885277431e-06\\
374266	3.87405275315424e-06\\
374586	3.86839182645232e-06\\
374906	3.86319576920915e-06\\
375226	3.85820539249348e-06\\
375546	3.8534051257218e-06\\
375866	3.84876298075612e-06\\
376186	3.84427565417743e-06\\
376506	3.83985615874425e-06\\
376826	3.8350108746499e-06\\
377146	3.83065266651268e-06\\
377466	3.82597934136167e-06\\
377786	3.82172565707169e-06\\
378106	3.81650491171836e-06\\
378426	3.81182750895812e-06\\
378746	3.80687036696425e-06\\
379066	3.80182527347097e-06\\
379386	3.79589158944192e-06\\
379706	3.79044425492274e-06\\
380026	3.78418449352193e-06\\
380346	3.77826168249848e-06\\
380666	3.77190708544424e-06\\
380986	3.76525988966767e-06\\
381306	3.7587338450402e-06\\
381626	3.7512710748928e-06\\
381946	3.74464711726542e-06\\
382266	3.73693408971469e-06\\
382586	3.72936553829838e-06\\
382906	3.72223821543739e-06\\
383226	3.71457092847193e-06\\
383546	3.70759637796601e-06\\
383866	3.70001860518711e-06\\
384186	3.69241387808432e-06\\
384506	3.68499898563365e-06\\
384826	3.67798157635445e-06\\
385146	3.67108663319837e-06\\
385466	3.66406464755021e-06\\
385786	3.65732502962483e-06\\
386106	3.65112684393958e-06\\
386426	3.64502476244456e-06\\
386746	3.63882471854851e-06\\
387066	3.63294420550288e-06\\
387386	3.62727869656848e-06\\
387706	3.62203793078744e-06\\
388026	3.61683102082993e-06\\
388346	3.61189144356947e-06\\
388666	3.6071482874882e-06\\
388986	3.60259767647586e-06\\
389306	3.59814795260847e-06\\
389626	3.59372975250848e-06\\
389946	3.5894016169889e-06\\
390266	3.58471599715574e-06\\
390586	3.58057069287703e-06\\
390906	3.5760943361705e-06\\
391226	3.57191157526855e-06\\
391546	3.56765758736163e-06\\
391866	3.56269728166882e-06\\
392186	3.55810482471244e-06\\
392506	3.55335912068829e-06\\
392826	3.54788982841848e-06\\
393146	3.54278089894983e-06\\
393466	3.53674914729914e-06\\
393786	3.53140320730385e-06\\
394106	3.52515939589979e-06\\
394426	3.51950105536032e-06\\
394746	3.51280597402582e-06\\
395066	3.50665783901063e-06\\
395386	3.49980497475816e-06\\
395706	3.49353934044492e-06\\
396026	3.48630356412758e-06\\
396346	3.4791116116139e-06\\
396666	3.47235352696769e-06\\
396986	3.46536628869682e-06\\
397306	3.45788255599535e-06\\
397626	3.45060170336471e-06\\
397946	3.44345432390069e-06\\
398266	3.43696552710674e-06\\
398586	3.43011337920925e-06\\
398906	3.42305963777412e-06\\
399226	3.41634895613407e-06\\
399546	3.40996290626631e-06\\
399866	3.40348135856643e-06\\
400186	3.39756770662365e-06\\
400506	3.39140719848359e-06\\
400826	3.3856748033819e-06\\
401146	3.3801251473049e-06\\
401466	3.37485949122881e-06\\
401786	3.36978053229338e-06\\
402106	3.36436219534197e-06\\
402426	3.35958765743798e-06\\
402746	3.35499811380222e-06\\
403066	3.35069259772954e-06\\
403386	3.34584420795899e-06\\
403706	3.3417038668591e-06\\
404026	3.33759377178194e-06\\
404346	3.33303772349978e-06\\
404666	3.32904044688574e-06\\
404986	3.32504242010658e-06\\
405306	3.32051289348722e-06\\
405624	3.31643028515809e-06\\
405944	3.3117364706439e-06\\
406264	3.30743252519564e-06\\
406582	3.30241653281309e-06\\
406902	3.2976871481013e-06\\
407220	3.2931527365576e-06\\
407540	3.28773418547979e-06\\
407860	3.28317429628021e-06\\
408180	3.2777794710883e-06\\
408500	3.27194533500207e-06\\
408820	3.26644023315228e-06\\
409140	3.26134634512237e-06\\
409460	3.25545463601694e-06\\
409780	3.24945427175162e-06\\
410100	3.24353510646617e-06\\
410420	3.23729300311065e-06\\
410740	3.23144295536334e-06\\
411060	3.22537357902306e-06\\
411380	3.21932674107923e-06\\
411700	3.21331493143637e-06\\
412020	3.20717238141621e-06\\
412340	3.20153057992974e-06\\
412660	3.19581565153526e-06\\
412980	3.1901253832956e-06\\
413300	3.1843781996934e-06\\
413620	3.17903694377544e-06\\
413940	3.17380401835086e-06\\
414260	3.1682665076646e-06\\
414580	3.16336448461929e-06\\
414900	3.15857155401515e-06\\
415220	3.1539789643907e-06\\
415540	3.14920676172294e-06\\
415860	3.1446324303211e-06\\
416180	3.14064150287157e-06\\
416500	3.13582791171708e-06\\
416820	3.1319850347569e-06\\
417140	3.12755794071021e-06\\
417460	3.12373621335518e-06\\
417780	3.11944290006624e-06\\
418100	3.11519653366832e-06\\
418420	3.11163997288768e-06\\
418740	3.107224443835e-06\\
419060	3.10290673938376e-06\\
419380	3.09925727910877e-06\\
419700	3.09485252931974e-06\\
420020	3.09024725951185e-06\\
420340	3.08595844737611e-06\\
420660	3.08155915869884e-06\\
420980	3.07711672148509e-06\\
421300	3.07237919581598e-06\\
421620	3.0674079826657e-06\\
421940	3.06229254683344e-06\\
422260	3.05718491820838e-06\\
422580	3.05183951259835e-06\\
422900	3.04673819624049e-06\\
423220	3.04129510141367e-06\\
423540	3.03586666320816e-06\\
423860	3.03013095467496e-06\\
424180	3.02419392309748e-06\\
424500	3.01849993325846e-06\\
424820	3.01287869801848e-06\\
425140	3.00733876750406e-06\\
425460	3.00140164913262e-06\\
425780	2.99572636631691e-06\\
426100	2.99063493198057e-06\\
426420	2.98468354555477e-06\\
426740	2.97953695888257e-06\\
427060	2.97365716650615e-06\\
427380	2.96879420878657e-06\\
427696	2.96347484335938e-06\\
428016	2.95874685056339e-06\\
428336	2.95362511846575e-06\\
428650	2.9483303229202e-06\\
428970	2.94433556581283e-06\\
429286	2.93936793401032e-06\\
429606	2.93482822255736e-06\\
429926	2.93050732476787e-06\\
430246	2.92655072929065e-06\\
430566	2.92252778080775e-06\\
430886	2.91822549512669e-06\\
431206	2.91418996546036e-06\\
431526	2.91041401822294e-06\\
431846	2.90623006791159e-06\\
432166	2.902610718727e-06\\
432486	2.89854536732002e-06\\
432806	2.89471261888042e-06\\
433126	2.89088062889758e-06\\
433446	2.88691863721219e-06\\
433766	2.88304566017324e-06\\
434086	2.87912451931095e-06\\
434406	2.87511040003491e-06\\
434724	2.87049165185091e-06\\
435042	2.86636880376306e-06\\
435362	2.86224155328714e-06\\
435680	2.85750097011032e-06\\
435996	2.85321320781254e-06\\
436316	2.84886783246879e-06\\
436636	2.84388869069161e-06\\
436956	2.83934833133982e-06\\
437276	2.83432802267946e-06\\
437596	2.82988160625499e-06\\
437916	2.8247374124202e-06\\
438236	2.82014223323437e-06\\
438556	2.81477690685073e-06\\
438876	2.80986230661631e-06\\
439196	2.80531172476339e-06\\
439516	2.80024850003935e-06\\
439836	2.79522893890758e-06\\
440156	2.79088999454947e-06\\
440476	2.7858229438957e-06\\
440796	2.78126437827698e-06\\
441116	2.77659178047698e-06\\
441436	2.77205345373001e-06\\
441756	2.76726574109122e-06\\
442076	2.7631190091502e-06\\
442396	2.75860840202572e-06\\
442716	2.7544733141153e-06\\
443036	2.75038385654557e-06\\
443356	2.7464792899215e-06\\
443676	2.74278836866418e-06\\
443996	2.73880197029284e-06\\
444316	2.73502236935946e-06\\
444636	2.73083099747064e-06\\
444956	2.72736101740801e-06\\
445276	2.72401920094639e-06\\
445596	2.71975872608124e-06\\
445916	2.71633757034562e-06\\
446236	2.71292875419317e-06\\
446556	2.70895820051363e-06\\
446876	2.70547488340636e-06\\
447196	2.70146531039424e-06\\
447516	2.69815888080829e-06\\
447836	2.69391076271151e-06\\
448156	2.69004296317371e-06\\
448476	2.68616241862868e-06\\
448796	2.68199071747696e-06\\
449116	2.67781728730025e-06\\
449436	2.67394538344452e-06\\
449756	2.66953418659801e-06\\
450076	2.66520251198604e-06\\
450396	2.66067969552627e-06\\
450716	2.65619295303344e-06\\
451036	2.65168031199445e-06\\
451356	2.6470879477987e-06\\
451676	2.64244606908289e-06\\
451996	2.63796508719309e-06\\
452316	2.63340494841016e-06\\
452636	2.62861348881094e-06\\
452956	2.62408699788215e-06\\
453276	2.61975914727946e-06\\
453596	2.61524988389858e-06\\
453914	2.61028156068985e-06\\
454230	2.60565083429488e-06\\
454548	2.60171381359295e-06\\
454864	2.59662227248353e-06\\
455182	2.59277023879183e-06\\
455498	2.58852547907992e-06\\
455818	2.58425215796499e-06\\
456138	2.58049010915951e-06\\
456458	2.57616421567644e-06\\
456778	2.57257112572644e-06\\
457098	2.56837174747024e-06\\
457418	2.56413529645786e-06\\
457738	2.56100900496548e-06\\
458058	2.55720973953874e-06\\
458378	2.55311912962224e-06\\
458698	2.55026923656849e-06\\
459018	2.54643502583161e-06\\
459338	2.54302690593851e-06\\
459658	2.5395022941124e-06\\
459978	2.53596369891824e-06\\
460298	2.53253555982842e-06\\
460618	2.52881538845986e-06\\
460938	2.5252906716536e-06\\
461258	2.52211862969361e-06\\
461578	2.51857891119342e-06\\
461898	2.5151061709908e-06\\
462218	2.51137713725287e-06\\
462538	2.50797740838689e-06\\
462858	2.50428160480968e-06\\
463178	2.50007083202157e-06\\
463498	2.49639781397839e-06\\
463818	2.49281214944545e-06\\
464138	2.48875405883505e-06\\
464454	2.48478536284005e-06\\
464764	2.4810932636284e-06\\
465070	2.47674863814422e-06\\
465370	2.4730104158294e-06\\
465670	2.46871202763651e-06\\
465970	2.46501323954659e-06\\
466270	2.4606821105913e-06\\
466570	2.45637883126699e-06\\
466870	2.45275968005554e-06\\
467170	2.44850502140532e-06\\
467470	2.44435747598339e-06\\
467770	2.44083806362392e-06\\
468070	2.43673575928705e-06\\
468370	2.43270075461909e-06\\
468670	2.42876400201675e-06\\
468970	2.4249355444835e-06\\
469270	2.42110930959813e-06\\
469570	2.41749498455474e-06\\
469870	2.41391697183862e-06\\
470170	2.41031588442165e-06\\
470470	2.40683465581098e-06\\
470770	2.40352486386237e-06\\
471070	2.40022622980205e-06\\
471370	2.39691848953264e-06\\
471672	2.39284338665676e-06\\
471986	2.38992071318249e-06\\
472304	2.38658158859218e-06\\
472624	2.38309554848934e-06\\
472944	2.38012034501461e-06\\
473264	2.37691905698333e-06\\
473584	2.37326194370111e-06\\
473904	2.37057362079742e-06\\
474224	2.36668712246513e-06\\
474544	2.36401157464195e-06\\
474864	2.36045238584834e-06\\
475184	2.3568015539424e-06\\
475504	2.35363313438898e-06\\
475824	2.34991527507719e-06\\
476144	2.34662854587756e-06\\
476464	2.34300100828968e-06\\
476784	2.33960870293414e-06\\
477104	2.33587536904018e-06\\
477424	2.33213346723395e-06\\
477744	2.32844088036608e-06\\
478062	2.32463131554607e-06\\
478368	2.32114024364199e-06\\
478668	2.31716115364439e-06\\
478968	2.31337512056332e-06\\
479268	2.30967593140631e-06\\
479568	2.30598080595676e-06\\
479868	2.30222352940129e-06\\
480168	2.29872496197672e-06\\
480468	2.29481990254358e-06\\
480768	2.29058724839825e-06\\
481068	2.28706159752293e-06\\
481368	2.28354037119361e-06\\
481668	2.27969523067783e-06\\
481968	2.27602549595386e-06\\
482268	2.27205846467619e-06\\
482568	2.269122729987e-06\\
482868	2.26496322143678e-06\\
483168	2.26190121713879e-06\\
483468	2.25825334042696e-06\\
483768	2.25525351193334e-06\\
484068	2.25176326440185e-06\\
484368	2.24833640367601e-06\\
484668	2.2455716199128e-06\\
484968	2.24247181045548e-06\\
485268	2.23897809840877e-06\\
485568	2.23577494196427e-06\\
485868	2.23258273418227e-06\\
486168	2.22949657480973e-06\\
486468	2.22637076851931e-06\\
486768	2.22335685857726e-06\\
487068	2.22028262882265e-06\\
487368	2.21736214590069e-06\\
487668	2.21437005734632e-06\\
487968	2.21138303457189e-06\\
488268	2.20843136723765e-06\\
488568	2.20540076234813e-06\\
488868	2.2018107659025e-06\\
489168	2.19879952550635e-06\\
489468	2.19581454644127e-06\\
489768	2.19284105397761e-06\\
490068	2.18922422286373e-06\\
490368	2.18621372912711e-06\\
490668	2.18262099728028e-06\\
490968	2.17958246023877e-06\\
491268	2.17600491336676e-06\\
491568	2.17299373735437e-06\\
491868	2.16925371443434e-06\\
492168	2.16567253221545e-06\\
492468	2.16277668085845e-06\\
492768	2.15893235241798e-06\\
493068	2.15559781415489e-06\\
493368	2.1521350319977e-06\\
493668	2.14907992799335e-06\\
493968	2.14563334421984e-06\\
494268	2.14245849265178e-06\\
494568	2.13920287550069e-06\\
494868	2.13563682897487e-06\\
495168	2.13268373501341e-06\\
495468	2.12945066685075e-06\\
495768	2.12638497759726e-06\\
496068	2.12336102325293e-06\\
496368	2.11942083085866e-06\\
496668	2.11651979503259e-06\\
496968	2.1135329550678e-06\\
497268	2.11101741222654e-06\\
497568	2.10758143510523e-06\\
497868	2.10489600453609e-06\\
498168	2.10188663948172e-06\\
498468	2.09890631864982e-06\\
498768	2.09613205006793e-06\\
499068	2.09286583289289e-06\\
499368	2.09065622459842e-06\\
499668	2.08751198886334e-06\\
499968	2.08415067024258e-06\\
500238	2.08208461626465e-06\\
};
\addplot [color=red,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
44	nan\\
462	0.02455981364814\\
1034	0.00630315705177552\\
1620	0.00259606551082653\\
2314	0.000907556432423128\\
2868	0.000615103053724994\\
3528	0.000461430460798186\\
4252	0.000256164947024537\\
4898	0.000212775235830876\\
5532	0.000449450433591702\\
6162	0.000217729317495403\\
6782	0.000734378826072611\\
7494	0.000228856948949686\\
8104	0.000142274587408924\\
8860	0.000127689897915134\\
9510	8.84379781698271e-05\\
10140	6.60692949347582e-05\\
10764	6.73334699411086e-05\\
11364	3.82026827785799e-05\\
12010	4.93973894408169e-05\\
12604	0.000130521840635044\\
13334	9.57543696711804e-05\\
14044	0.000133983152923732\\
14762	0.000121217444192528\\
15508	0.00017887233051673\\
16266	7.42214053160409e-05\\
16872	0.000169062436050332\\
17664	0.000140930556111557\\
18316	0.00015658453383756\\
19028	0.000110334508664474\\
19542	0.000104208118955684\\
20148	0.000563601538433512\\
20910	0.000548960596400637\\
21662	0.000465430775885733\\
22338	0.000681464034474192\\
23052	0.000458986926383759\\
23818	0.00013508151633355\\
24608	0.000112518130365338\\
25202	0.000160610811760274\\
25890	0.000100908084886875\\
26598	6.68680551277588e-05\\
27390	0.00012639846338596\\
28094	9.29573565461259e-05\\
28732	6.58877093112668e-05\\
29460	5.37091301989966e-05\\
30084	2.46352804368457e-05\\
30732	2.43796312406746e-05\\
31372	6.59930516353585e-05\\
32010	2.37212329157062e-05\\
32908	8.31366421619112e-05\\
33660	7.84737019605822e-05\\
34324	8.96320741809686e-05\\
34780	5.19764513569831e-05\\
35546	5.51175517059988e-05\\
36150	6.85414285258345e-05\\
36886	5.6322304857832e-05\\
37608	0.000120700458767204\\
38268	8.89500681773844e-05\\
38886	0.000258626499475\\
39598	0.00055186218212763\\
40270	0.00170896015484035\\
41074	0.000574874818955543\\
41926	0.000237889807097023\\
42594	0.000140609367607913\\
43426	0.000246520743630121\\
44154	0.000276345556873921\\
44878	8.72115810796829e-05\\
45554	1.86005140929265e-05\\
46198	4.30852144012813e-05\\
46890	2.23441945101609e-05\\
47548	1.38204510527159e-05\\
48304	1.03096301686395e-05\\
49004	2.3120981607279e-05\\
49592	2.28110159314746e-05\\
50104	2.4693821322868e-05\\
50612	9.51735156903769e-06\\
51360	2.06703016484822e-05\\
51924	1.28866775883225e-05\\
52522	1.96037668630366e-05\\
53114	1.47148638149288e-05\\
53670	6.46154044082284e-05\\
54210	2.18033152629378e-05\\
54812	4.22237527654434e-05\\
55328	1.94241572263728e-05\\
55890	1.11731820352206e-05\\
56438	1.12110510269752e-05\\
57010	6.72920384915153e-06\\
57550	5.12176485147583e-05\\
58106	1.15838517222737e-05\\
58758	7.93682433758523e-06\\
59218	6.55375230078323e-06\\
59790	1.87310828773466e-05\\
60386	2.94229261131592e-05\\
61088	4.75498547245573e-05\\
61694	0.000119431430545496\\
62396	6.62539403090408e-05\\
63042	3.61707496904295e-05\\
63790	6.44948386921196e-05\\
64606	6.04482697212646e-05\\
65264	4.33643400410363e-05\\
65980	4.22839853593896e-05\\
66704	3.19164596367625e-05\\
67240	2.9051546198185e-05\\
67914	1.71347457387818e-05\\
68512	1.86481481496828e-05\\
69094	0.000192758011932222\\
69588	0.000101909800578681\\
70180	2.10327739742798e-05\\
70788	0.000120506857498915\\
71584	5.84060171175575e-05\\
72336	0.000171706878205386\\
72988	9.27577835470902e-05\\
73720	8.36502958630867e-05\\
74480	0.000187010358232194\\
75256	5.03710854937405e-05\\
75904	2.14781477531105e-05\\
76526	8.94010983058441e-05\\
77050	1.0843042601618e-05\\
77650	1.07860181407438e-05\\
78234	8.03378273272265e-06\\
78944	1.16365668585394e-05\\
79418	1.02814913727033e-05\\
79958	2.71721609325424e-05\\
80626	1.46681551631338e-05\\
81132	1.61831387468781e-05\\
81810	8.79985121074304e-06\\
82504	5.84264136936787e-05\\
83128	4.25878079927176e-05\\
83688	2.08114296993732e-05\\
84284	1.77221035815704e-05\\
84958	1.40065873733843e-05\\
85576	6.59651624590691e-06\\
86152	5.60208007447721e-06\\
86782	1.05681021359931e-05\\
87540	1.69112351786645e-05\\
88218	9.23283866255447e-06\\
88804	9.60120260608721e-06\\
89324	1.96858928562679e-05\\
89832	5.75010775687919e-06\\
90418	5.11331069948889e-05\\
91056	2.69891134131799e-05\\
91832	9.16678791766684e-05\\
92336	4.73283793305929e-05\\
93084	4.22965631775362e-05\\
93818	6.84331504783636e-05\\
94506	0.000114978823885579\\
95190	7.29981008799467e-05\\
96070	0.000114662840258341\\
96864	0.000102926519335754\\
97748	7.17850102063565e-05\\
98374	7.67867155487506e-06\\
98966	8.73503778028943e-06\\
99742	9.47677324291556e-06\\
100418	6.61509357551572e-06\\
100922	5.28117664371788e-06\\
101534	9.3927726098016e-06\\
102226	1.0748517196696e-05\\
102790	2.46115098117097e-05\\
103478	1.70693842492117e-05\\
104070	8.45069309568885e-06\\
104726	1.83845934521027e-05\\
105282	2.22763579845937e-05\\
105996	2.17152775285305e-05\\
106540	1.31840934187952e-05\\
107146	1.5877291667044e-05\\
107722	1.08315364809048e-05\\
108384	2.75085017140888e-05\\
109124	4.05988158240802e-05\\
109932	2.90310022414552e-05\\
110546	1.42219942269166e-05\\
111392	3.07685294609388e-05\\
111990	5.09256321130185e-06\\
112592	4.39549533056032e-06\\
113236	9.25677018360726e-06\\
113832	3.89510203252848e-06\\
114578	3.51004750639528e-06\\
115154	3.58507053426782e-06\\
115826	4.36399032296337e-06\\
116458	9.16268376721233e-06\\
117074	2.21297301340344e-05\\
117680	2.05026056981177e-05\\
118406	1.90251106191382e-05\\
119102	1.89166578196916e-05\\
119674	4.78383734822167e-06\\
120262	5.03512834800138e-06\\
120874	4.42436204535343e-06\\
121494	1.63398517657335e-05\\
122174	1.3935819955591e-05\\
122818	1.30760922235757e-05\\
123542	5.12284369407065e-06\\
124104	3.69535737777716e-06\\
124746	3.01261261575938e-06\\
125436	2.81246820429583e-06\\
126006	2.74932364291435e-06\\
126616	7.93274105945073e-06\\
127334	1.00111343466803e-05\\
127944	2.7776244521015e-05\\
128752	1.87646499052384e-05\\
129504	1.62404162389663e-05\\
130118	6.74438483887794e-06\\
130634	3.92799720044847e-06\\
131132	7.99043622024932e-06\\
131828	4.69555741939819e-05\\
132506	6.0845141800888e-05\\
133120	3.05034752767406e-05\\
133870	3.80406532804306e-05\\
134636	0.000174167951880518\\
135282	3.49582581533126e-05\\
136100	6.40240647352e-05\\
136906	0.000134749348764807\\
137536	5.36429471657535e-05\\
138274	0.000282193467294795\\
138870	0.000155070874149383\\
139640	5.62482357870864e-05\\
140322	7.65706058213567e-05\\
141026	9.66484904820205e-05\\
141734	0.000102313695050125\\
142320	6.75964090864943e-05\\
143072	0.000114551741921148\\
143650	3.17899679826032e-05\\
144314	0.000102628693402607\\
144958	5.30980611714608e-05\\
145566	4.11979075401527e-05\\
146218	2.8012563556992e-05\\
146908	1.18170214638659e-05\\
147534	5.32568322706172e-06\\
148180	4.24827419502201e-06\\
148724	2.16088008122316e-06\\
149218	1.32446505334518e-06\\
149892	6.54613030927089e-06\\
150482	5.32009939909099e-06\\
150938	4.76139142143566e-06\\
151334	3.98880598076753e-06\\
151708	2.76598830591291e-06\\
152132	3.19197417818412e-06\\
152560	2.89121810609066e-06\\
153298	3.02700450327105e-05\\
154036	1.22350748247027e-05\\
154758	1.09338262388844e-05\\
155272	6.21621784086733e-06\\
155958	4.18589258563499e-06\\
156652	5.36078178721916e-06\\
157158	7.43694581169905e-06\\
157730	3.6172175980467e-06\\
158470	3.53722614211061e-06\\
159132	4.53953625787559e-06\\
159530	4.02692029245926e-06\\
160238	3.89052484389278e-06\\
160808	1.26499585470729e-05\\
161312	6.88795536937114e-06\\
161940	1.35861334320253e-05\\
162456	7.49986760165743e-06\\
162978	7.86896144376239e-06\\
163510	2.31549249653746e-06\\
163988	2.48229420315245e-06\\
164492	4.51256424023531e-06\\
165140	1.55234505687658e-05\\
165714	4.8571814610953e-06\\
166408	1.8280918491544e-06\\
167048	1.39826307461083e-05\\
167724	2.21521449980691e-05\\
168370	7.636252995596e-06\\
168914	1.216029039248e-05\\
169380	9.49049005118903e-06\\
170016	1.79867268618687e-05\\
170616	1.08826822587842e-05\\
171156	9.64052868985488e-06\\
171738	7.61079239720448e-06\\
172402	1.1062257131686e-05\\
172836	2.15347683418969e-06\\
173352	2.69206235621098e-06\\
173944	5.41700976789626e-06\\
174720	2.0885426860323e-05\\
175424	1.09885007940345e-05\\
175922	7.87306240457326e-06\\
176548	7.08122982753628e-06\\
177112	9.55224281597841e-06\\
177814	4.9869626196935e-05\\
178430	1.65406297615532e-05\\
179012	4.75266154782615e-06\\
179568	1.35289818726748e-05\\
180162	1.24693753170558e-05\\
180664	2.36542819418393e-05\\
181252	7.83585633303851e-06\\
181908	1.12862544339779e-05\\
182546	3.84073248015583e-06\\
183072	4.09374967412224e-06\\
183530	8.45048986611789e-07\\
};
\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
56	2.92175946273032\\
708	0.00740096138317787\\
1530	0.00153065978585475\\
2364	0.0004659208568497\\
3254	0.000646620678429989\\
4170	0.000230341827667894\\
5086	0.000945302704153887\\
5982	0.000211303227015402\\
7044	0.000154653931195211\\
8068	0.000197773352497353\\
9112	0.000139128402168138\\
10174	6.5494830762881e-05\\
11178	5.67934635539915e-05\\
12106	3.96921051536586e-05\\
13026	3.35259227703197e-05\\
14144	4.36978655277365e-05\\
15282	4.78146616061166e-05\\
16252	3.55723319006327e-05\\
17374	3.832300752866e-05\\
18438	3.60109885970293e-05\\
19448	3.16810841821344e-05\\
20388	6.62297469218294e-05\\
21424	4.76214547620751e-05\\
22542	2.86595716890434e-05\\
23634	4.65386842806248e-05\\
24736	2.83442461168275e-05\\
26002	0.000126840066402841\\
27228	4.11201599032013e-05\\
28376	4.57552550478324e-05\\
29642	5.21237151968115e-05\\
30580	3.59986306104856e-05\\
31606	3.67189384335669e-05\\
32750	8.3049732951335e-05\\
33934	4.09055225850127e-05\\
35192	0.000331446143818606\\
36218	3.44470810525989e-05\\
37350	2.63540039997941e-05\\
38330	0.000151536830470554\\
39438	0.000112146548697016\\
40472	0.000114223336051696\\
41604	5.72525506427074e-05\\
42716	2.33249162707478e-05\\
43850	1.90543548244571e-05\\
44870	2.72877885534138e-05\\
45826	3.17882650912126e-05\\
47084	3.99988941217588e-05\\
48130	3.34064134510219e-05\\
49200	4.87809099020095e-05\\
50392	3.37774831003279e-05\\
51430	4.00143010491574e-05\\
52498	2.48219411059094e-05\\
53546	2.61183875439324e-05\\
54654	2.19625723086239e-05\\
55750	3.3214404081531e-05\\
56898	3.370800292204e-05\\
58028	8.41607945583855e-05\\
59066	2.32927852564167e-05\\
60270	0.000111564983890562\\
61540	0.000214671816522366\\
62584	5.28891898347335e-05\\
63582	4.09121265005377e-05\\
64536	1.75893402914381e-05\\
65818	3.76946526267439e-05\\
67052	8.63855658083786e-05\\
68164	2.82495152800075e-05\\
69256	1.91171667707133e-05\\
70424	2.49464128975204e-05\\
71428	4.71328256326743e-05\\
72476	3.52602870367213e-05\\
73560	2.18192716068004e-05\\
74630	2.76332977656851e-05\\
75810	2.04637182137356e-05\\
76864	1.59130094096446e-05\\
77838	1.43557364263741e-05\\
78864	1.36793093702363e-05\\
79946	6.08428132477773e-05\\
80958	1.96351328899391e-05\\
81890	1.29097670193368e-05\\
82962	1.31861378504355e-05\\
83974	1.40118649399344e-05\\
85048	1.27851424639433e-05\\
86044	1.26540855297402e-05\\
87068	1.23785951191196e-05\\
88058	1.2396546226608e-05\\
89098	1.34566785513558e-05\\
90138	1.21922973437208e-05\\
91210	1.28914864261976e-05\\
92198	1.44725589363758e-05\\
93218	1.43664478775e-05\\
94308	1.49172769141838e-05\\
95274	1.36326058799651e-05\\
96242	2.61182162838932e-05\\
97198	2.46054694469761e-05\\
98094	0.000269529860126027\\
99204	4.74238177821184e-05\\
100310	1.64826112921889e-05\\
101186	1.12139382795854e-05\\
102116	1.12758019750897e-05\\
103178	0.000146236341263481\\
104422	4.69509450190137e-05\\
105428	2.64882196998875e-05\\
106378	2.71573868019164e-05\\
107406	2.82660895810995e-05\\
108398	2.53464273676219e-05\\
109464	1.2862597959899e-05\\
110614	1.69655828615149e-05\\
111742	2.45154197329206e-05\\
112660	2.12550363071507e-05\\
113704	5.0534962545108e-05\\
114752	2.42138242917583e-05\\
115878	3.9941436704966e-05\\
116976	1.97971638475771e-05\\
118180	8.41743697977489e-06\\
119404	1.39931460041001e-05\\
120332	1.11547417094204e-05\\
121350	3.00883669416037e-05\\
122410	2.15288621176756e-05\\
123468	8.61460435242644e-06\\
124504	7.45126025675248e-06\\
125376	7.19457112446142e-06\\
126266	6.02305320576452e-06\\
127410	5.45641225017745e-05\\
128468	9.65753323310516e-06\\
129538	2.13199044464003e-05\\
130614	2.71498590827311e-05\\
131746	6.19802880813854e-05\\
132722	2.83212610324105e-05\\
133824	4.33790099228302e-05\\
134916	3.12110215931319e-05\\
136018	1.72196788048947e-05\\
137136	1.8758880652791e-05\\
138098	5.42745660482119e-06\\
138986	2.80202987449967e-06\\
139980	4.20363981203199e-06\\
140870	2.70625802224212e-06\\
141846	4.4182810237113e-06\\
142830	4.02333506705918e-06\\
143802	2.90816298386508e-06\\
144662	2.62273155408356e-06\\
145670	1.38386574802875e-05\\
146602	5.51115695675301e-06\\
147626	3.31719387515617e-06\\
148616	6.48723089166372e-06\\
149486	2.39248169610061e-06\\
150424	3.28338182695245e-06\\
151300	2.31339210073614e-06\\
152114	1.18352612304303e-06\\
153052	1.39385431755712e-06\\
153830	1.89842259974749e-06\\
154744	1.39694753939554e-06\\
155662	2.13118483753119e-06\\
156582	2.89346277275543e-06\\
157430	1.40675165608441e-06\\
157990	9.94329023728462e-07\\
};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
500238	1e-06\\
};
\end{axis}

\begin{axis}[%
width=3.037in,
height=5.637in,
at={(9.841in,0.761in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=500238,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel={gap},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
36	nan\\
284	0.0375582259188779\\
578	0.00751975678815167\\
894	0.00516099706923192\\
1230	0.00558162806443435\\
1574	0.00538610349934026\\
1934	0.00383619978922307\\
2300	0.00256341111061677\\
2680	0.0019949377242238\\
3060	0.00166685580831295\\
3440	0.0013521012776609\\
3838	0.00108482430647594\\
4238	0.000877030281043437\\
4638	0.000711567615667605\\
5038	0.000576797888003688\\
5438	0.000466719574588295\\
5838	0.000376579321539078\\
6248	0.000302580325399629\\
6668	0.000241659389769502\\
7088	0.000191343352860152\\
7508	0.000149683822561476\\
7928	0.000115061946624544\\
8348	8.62487424080211e-05\\
8768	6.21784949822926e-05\\
9188	4.20323392749441e-05\\
9608	2.51108834966298e-05\\
10028	1.08759807112493e-05\\
10448	1.14311311982293e-06\\
10868	1.12992195036784e-05\\
11288	1.9910362375042e-05\\
11708	2.72246041398229e-05\\
12128	3.34417071078484e-05\\
12548	3.87302331473535e-05\\
12968	4.32569251221697e-05\\
13388	4.71103492366897e-05\\
13808	5.04053732097886e-05\\
14228	5.32136977697269e-05\\
14648	5.56080737382164e-05\\
15068	5.76534596766914e-05\\
15488	5.20907345064837e-05\\
15908	5.37746098513643e-05\\
16318	5.44227349887734e-05\\
16718	5.47415181479912e-05\\
17118	5.50931118443651e-05\\
17518	5.54089581463783e-05\\
17918	5.56061351250974e-05\\
18318	5.57039591275729e-05\\
18718	5.57119000088422e-05\\
19118	5.56618061956759e-05\\
19518	5.55359512551835e-05\\
19918	5.5348541174095e-05\\
20318	5.51069875029312e-05\\
20718	5.48281292291347e-05\\
21118	5.45061993173651e-05\\
21518	5.41531312622206e-05\\
21918	5.37611373276156e-05\\
22318	5.33524539189293e-05\\
22718	5.27444882257903e-05\\
23118	5.13682765228074e-05\\
23518	4.94509888388396e-05\\
23918	4.7066433587125e-05\\
24318	4.42310478293063e-05\\
24718	4.10060386692632e-05\\
25118	3.7414072915287e-05\\
25518	3.34702691712483e-05\\
25918	2.92013437546929e-05\\
26318	2.46357255693759e-05\\
26718	1.97980904227604e-05\\
27118	1.472461817226e-05\\
27518	9.42112224648786e-06\\
27918	3.93355368322399e-06\\
28298	1.70681432871081e-06\\
28678	7.47669126356492e-06\\
29058	1.33598882471292e-05\\
29438	1.93019372637951e-05\\
29818	2.52951567602841e-05\\
30198	3.12925329421069e-05\\
30562	3.84703330883164e-05\\
30922	4.57088157022179e-05\\
31282	5.29295542573705e-05\\
31642	6.01079010579504e-05\\
32002	6.20043640938951e-05\\
32362	6.80303718326946e-05\\
32722	6.72846868252404e-05\\
33082	6.68108482380935e-05\\
33436	6.66972995800847e-05\\
33776	6.6690496294897e-05\\
34116	6.67191803930143e-05\\
34456	6.67555114694644e-05\\
34796	6.67889651220915e-05\\
35136	6.68156798169479e-05\\
35476	6.68435830655706e-05\\
35816	6.68460476757284e-05\\
36156	6.68391494936079e-05\\
36496	6.68229523182292e-05\\
36836	6.67866830753833e-05\\
37176	6.67519664678079e-05\\
37516	6.66910851918667e-05\\
37856	6.66406028498365e-05\\
38196	6.65851024139526e-05\\
38536	6.65044179068255e-05\\
38876	6.64297186106e-05\\
39216	6.63451612958389e-05\\
39556	6.62609647004147e-05\\
39896	6.61613395816228e-05\\
40236	6.60563682836585e-05\\
40576	6.59687608044485e-05\\
40916	6.58687913104644e-05\\
41256	6.57623739654124e-05\\
41596	6.56557347141319e-05\\
41936	6.55478710333598e-05\\
42276	6.54349313496504e-05\\
42616	6.53244134719871e-05\\
42956	6.52128874967399e-05\\
43296	6.50983496986521e-05\\
43636	6.49800667722257e-05\\
43976	6.48509644447506e-05\\
44316	6.47324713436596e-05\\
44656	6.46130111311089e-05\\
44996	6.44926358303741e-05\\
45336	6.43709565634604e-05\\
45676	6.42378982491318e-05\\
46016	6.41098037477691e-05\\
46356	6.39845737393925e-05\\
46696	6.38584043007014e-05\\
47036	6.37323422066634e-05\\
47376	6.35976189921272e-05\\
47716	6.34765834520811e-05\\
48056	6.33440566866971e-05\\
48396	6.32109078964958e-05\\
48736	6.30827909905645e-05\\
49076	6.29492801648478e-05\\
49416	6.28180857493341e-05\\
49756	6.26879900228205e-05\\
50096	6.2556740380138e-05\\
50436	6.24186490442913e-05\\
50776	6.22930288761537e-05\\
51116	6.21443640615554e-05\\
51456	6.20216162944751e-05\\
51796	6.18843089766143e-05\\
52136	6.17557939714253e-05\\
52476	6.16216921422535e-05\\
52816	6.14824633770999e-05\\
53156	6.13556533104781e-05\\
53496	6.12163871538526e-05\\
53836	6.10878996928123e-05\\
54176	6.09522374228766e-05\\
54516	6.08207524556315e-05\\
54856	6.06836325567655e-05\\
55196	6.05545742298044e-05\\
55536	6.04261436299794e-05\\
55876	6.02845180985001e-05\\
56216	6.01519486052402e-05\\
56556	6.00197892587121e-05\\
56896	5.98888707073979e-05\\
57236	5.97558155271344e-05\\
57576	5.96177803421469e-05\\
57916	5.94948798908026e-05\\
58256	5.93582414541977e-05\\
58596	5.92366099854342e-05\\
58936	5.90976833331814e-05\\
59276	5.8962225844792e-05\\
59616	5.88300636647267e-05\\
59956	5.87073623809283e-05\\
60296	5.85555715632468e-05\\
60636	5.83868187326566e-05\\
60976	5.81303951100194e-05\\
61316	5.78093279865765e-05\\
61656	5.74058388283654e-05\\
61996	5.69361519200475e-05\\
62336	5.64085830647996e-05\\
62676	5.58110285056805e-05\\
63016	5.51687446542943e-05\\
63356	5.44601353559823e-05\\
63696	5.37084436772735e-05\\
64036	5.28979779663771e-05\\
64376	5.20629666854763e-05\\
64716	5.11677714831075e-05\\
65056	5.02567064140982e-05\\
65396	4.93043709143187e-05\\
65736	4.833950340816e-05\\
66076	4.73408423854582e-05\\
66416	4.63348942940697e-05\\
66756	4.53084634634153e-05\\
67096	4.428229758105e-05\\
67436	4.32515634293583e-05\\
67776	4.22217360349147e-05\\
68116	4.12049735891012e-05\\
68456	4.01934329397463e-05\\
68796	3.9209873179901e-05\\
69142	3.82499271813288e-05\\
69502	3.73118528570348e-05\\
69862	3.64020817812074e-05\\
70222	3.55290009546004e-05\\
70582	3.47016013542499e-05\\
70942	3.39028561010632e-05\\
71302	3.31699319523321e-05\\
71662	3.2470966711396e-05\\
72022	3.18303005152724e-05\\
72382	3.1232864101389e-05\\
72742	3.06937197566772e-05\\
73102	3.02231603859378e-05\\
73462	2.98113564374057e-05\\
73822	2.94602094336168e-05\\
74182	2.91555598430648e-05\\
74542	2.89371526308783e-05\\
74902	2.87622183663912e-05\\
75262	2.8656187312087e-05\\
75622	2.86162302350928e-05\\
75982	2.86308055014949e-05\\
76342	2.87173752608442e-05\\
76702	2.88483424508696e-05\\
77062	2.90534632339953e-05\\
77422	2.93086714848347e-05\\
77782	2.96098446880355e-05\\
78142	2.9963918999449e-05\\
78502	3.03741514935812e-05\\
78862	3.08325753257659e-05\\
79222	3.13241933533728e-05\\
79582	3.18527384438691e-05\\
79942	3.24145166144408e-05\\
80302	3.3016630020707e-05\\
80660	3.36339054828269e-05\\
81000	3.42875378066426e-05\\
81340	3.49587039190485e-05\\
81680	3.5638654700082e-05\\
82020	3.63383133206887e-05\\
82360	3.70438622687674e-05\\
82700	3.77497403763431e-05\\
83040	3.84496420001423e-05\\
83380	3.91506434675031e-05\\
83720	3.98360848677846e-05\\
84060	4.05170913327624e-05\\
84400	4.11747636349802e-05\\
84740	4.1815733332731e-05\\
85080	4.24209556681534e-05\\
85420	4.30120009919209e-05\\
85760	4.35578440198105e-05\\
86100	4.40816153480397e-05\\
86440	4.45620352422362e-05\\
86780	4.50027819580372e-05\\
87120	4.54009269608747e-05\\
87460	4.57498486494788e-05\\
87800	4.6066809670474e-05\\
88140	4.63215470918163e-05\\
88480	4.65324233071961e-05\\
88820	4.66950384804415e-05\\
89160	4.67914094860476e-05\\
89500	4.68420785932404e-05\\
89840	4.68420483421649e-05\\
90180	4.67881541079249e-05\\
90520	4.6684341325169e-05\\
90860	4.65325393454405e-05\\
91200	4.63174638677918e-05\\
91540	4.60562410856693e-05\\
91880	4.57456843945473e-05\\
92220	4.5397518411945e-05\\
92560	4.49865329123076e-05\\
92900	4.45538793795701e-05\\
93240	4.40553765319673e-05\\
93580	4.35325137818896e-05\\
93920	4.29798327228733e-05\\
94260	4.2375041290562e-05\\
94600	4.17526809291397e-05\\
94940	4.10987822024871e-05\\
95280	4.04150677276656e-05\\
95620	3.97208972346796e-05\\
95960	3.90029280754944e-05\\
96300	3.82760669296716e-05\\
96640	3.75206497043358e-05\\
96980	3.67747886070598e-05\\
97320	3.60184638799604e-05\\
97660	3.52693422246453e-05\\
98000	3.45091701452125e-05\\
98340	3.37725233506521e-05\\
98680	3.30352757088097e-05\\
99020	3.23147140853086e-05\\
99360	3.16149396115199e-05\\
99700	3.09325853682866e-05\\
100040	3.02697335837596e-05\\
100380	2.96306820921907e-05\\
100720	2.90316450081991e-05\\
101060	2.84559039722014e-05\\
101400	2.7909696868778e-05\\
101748	2.74079449869697e-05\\
102108	2.69380891653912e-05\\
102468	2.65134163172987e-05\\
102828	2.61230329129725e-05\\
103188	2.57725546885644e-05\\
103548	2.54690953202532e-05\\
103908	2.52260740353972e-05\\
104268	2.50036500982713e-05\\
104628	2.48445498656684e-05\\
104988	2.47130950784543e-05\\
105348	2.46403892252795e-05\\
105708	2.46091514711661e-05\\
106068	2.46181241659575e-05\\
106426	2.467519597744e-05\\
106786	2.47732514742521e-05\\
107146	2.49167171841337e-05\\
107506	2.50975445228692e-05\\
107866	2.53208662214368e-05\\
108214	2.55665930531061e-05\\
108554	2.58598649077713e-05\\
108894	2.61830369975607e-05\\
109234	2.65375539002074e-05\\
109574	2.69158607216301e-05\\
109914	2.73187066683505e-05\\
110254	2.77504660006387e-05\\
110594	2.82046317739797e-05\\
110934	2.86555257273361e-05\\
111274	2.91385110851573e-05\\
111614	2.96296942744982e-05\\
111954	3.01219259714662e-05\\
112294	3.06196554419189e-05\\
112634	3.11216023559632e-05\\
112974	3.16240031465663e-05\\
113314	3.21216386752965e-05\\
113654	3.26062797473754e-05\\
113994	3.30791930464816e-05\\
114334	3.35451448411021e-05\\
114674	3.40009607564291e-05\\
115014	3.44347155167758e-05\\
115354	3.48448390250386e-05\\
115694	3.52321213739727e-05\\
116034	3.55936232442527e-05\\
116374	3.59278546064612e-05\\
116714	3.62354269369609e-05\\
117054	3.65098994200274e-05\\
117394	3.67503643690276e-05\\
117734	3.69547713528705e-05\\
118074	3.71335615458848e-05\\
118414	3.72690067160849e-05\\
118754	3.73710590895147e-05\\
119094	3.74405459518499e-05\\
119434	3.74524771599424e-05\\
119774	3.74397030951049e-05\\
120114	3.73911884767556e-05\\
120454	3.73043310295961e-05\\
120794	3.71683986423911e-05\\
121134	3.70051298066983e-05\\
121474	3.68083455838061e-05\\
121814	3.65766521264715e-05\\
122154	3.62912964789822e-05\\
122494	3.59920178424276e-05\\
122834	3.56607990488985e-05\\
123174	3.5298804004682e-05\\
123514	3.49063033541619e-05\\
123854	3.44939646294177e-05\\
124194	3.40448040718295e-05\\
124534	3.35787068778916e-05\\
124874	3.30997984991068e-05\\
125214	3.25995572613902e-05\\
125554	3.20809196932686e-05\\
125894	3.15537022700777e-05\\
126234	3.10086954081925e-05\\
126574	3.04764960093614e-05\\
126914	2.99149709854407e-05\\
127254	2.9370412113328e-05\\
127594	2.88236561854309e-05\\
127934	2.82753643234169e-05\\
128274	2.77249458818759e-05\\
128614	2.71932413329683e-05\\
128954	2.66782063024181e-05\\
129294	2.61524196264743e-05\\
129634	2.56556747059471e-05\\
129974	2.51775037748928e-05\\
130314	2.47127511408193e-05\\
130654	2.42769317365777e-05\\
130994	2.38615251608047e-05\\
131334	2.34722262304269e-05\\
131674	2.31031163637394e-05\\
132014	2.27584664470867e-05\\
132354	2.24517290002896e-05\\
132694	2.21684462114099e-05\\
133034	2.19224746528591e-05\\
133374	2.17084186431108e-05\\
133714	2.1522589418886e-05\\
134054	2.13673316296014e-05\\
134394	2.12463432493145e-05\\
134734	2.11581035295552e-05\\
135074	2.11137748593607e-05\\
135414	2.10828006456e-05\\
135754	2.11033549354006e-05\\
136094	2.11404454682593e-05\\
136434	2.12086817315535e-05\\
136774	2.13192314507169e-05\\
137114	2.14479216005871e-05\\
137454	2.16025191865009e-05\\
137794	2.17877729024116e-05\\
138134	2.19942393975626e-05\\
138474	2.22287625905092e-05\\
138814	2.24838582043704e-05\\
139154	2.27557086257176e-05\\
139494	2.30466255947732e-05\\
139834	2.33505363666371e-05\\
140174	2.36748941360946e-05\\
140514	2.40097679314342e-05\\
140854	2.43490144415749e-05\\
141194	2.47051219608889e-05\\
141534	2.50515932188025e-05\\
141874	2.54114458060842e-05\\
142214	2.57697024450484e-05\\
142554	2.61264813638643e-05\\
142894	2.6473168556277e-05\\
143234	2.68271239295115e-05\\
143574	2.71693534547936e-05\\
143914	2.74954711039426e-05\\
144254	2.78113944974108e-05\\
144594	2.81204934653744e-05\\
144934	2.84078352306878e-05\\
145274	2.86798915121076e-05\\
145614	2.89334810937232e-05\\
145954	2.91671490806535e-05\\
146294	2.93806462203874e-05\\
146634	2.95693577106998e-05\\
146974	2.97245260259106e-05\\
147314	2.98668601563939e-05\\
147654	2.99779020269701e-05\\
147994	3.00773780939718e-05\\
148334	3.0134499788955e-05\\
148674	3.01645644186498e-05\\
149014	3.0169612924688e-05\\
149354	3.01510282720888e-05\\
149694	3.01027545249876e-05\\
150034	3.00251668214531e-05\\
150374	2.99213299529907e-05\\
150714	2.97945663474552e-05\\
151054	2.9636557546596e-05\\
151394	2.94483108199761e-05\\
151734	2.9243281969763e-05\\
152074	2.90168223059347e-05\\
152414	2.87610260965061e-05\\
152754	2.84884335940451e-05\\
153094	2.81964869097112e-05\\
153434	2.78793074830093e-05\\
153774	2.75554542092223e-05\\
154114	2.72114759079893e-05\\
154454	2.68532698974865e-05\\
154794	2.64824849258985e-05\\
155134	2.61000835570246e-05\\
155474	2.57016674130836e-05\\
155814	2.53183573429062e-05\\
156154	2.49153135725883e-05\\
156494	2.45102302713264e-05\\
156834	2.41045721338424e-05\\
157174	2.36984875197368e-05\\
157514	2.32993307635521e-05\\
157854	2.28942168697549e-05\\
158194	2.25112235233805e-05\\
158534	2.21295429668809e-05\\
158874	2.17485479306376e-05\\
159214	2.13885001774656e-05\\
159554	2.10303093041981e-05\\
159894	2.06999458101474e-05\\
160234	2.03797772827741e-05\\
160574	2.00732670845905e-05\\
160914	1.97927097192944e-05\\
161254	1.95317288226221e-05\\
161594	1.92774156113997e-05\\
161934	1.90499292301388e-05\\
162274	1.88507656591964e-05\\
162614	1.86670375093145e-05\\
162954	1.85105727237648e-05\\
163294	1.83880623835471e-05\\
163634	1.82714585268157e-05\\
163974	1.81847114312599e-05\\
164314	1.81270087445394e-05\\
164654	1.80707698091754e-05\\
164994	1.8068991604265e-05\\
165334	1.80716592592072e-05\\
165674	1.81013290673687e-05\\
166014	1.81551684989302e-05\\
166354	1.8234833226285e-05\\
166694	1.83226453861785e-05\\
167034	1.84470184886804e-05\\
167374	1.85726501844573e-05\\
167714	1.87314605605699e-05\\
168054	1.8891179351018e-05\\
168394	1.90832938679383e-05\\
168734	1.9270763612238e-05\\
169074	1.94860444329831e-05\\
169414	1.97093455187769e-05\\
169754	1.99418165673409e-05\\
170094	2.01773711053043e-05\\
170434	2.04149432872745e-05\\
170774	2.06633362627403e-05\\
171114	2.09226476186618e-05\\
171454	2.11795067725328e-05\\
171794	2.14348313203243e-05\\
172134	2.16819890605679e-05\\
172474	2.19392389560378e-05\\
172814	2.21847937829403e-05\\
173154	2.24246649483813e-05\\
173494	2.26574975439698e-05\\
173834	2.28791291679621e-05\\
174174	2.30894464412966e-05\\
174514	2.32968695894828e-05\\
174854	2.34817153359894e-05\\
175194	2.366515469341e-05\\
175534	2.38253340811041e-05\\
175874	2.39716691881149e-05\\
176214	2.40922964546158e-05\\
176554	2.42047759222999e-05\\
176894	2.42975920212469e-05\\
177234	2.43715295729036e-05\\
177574	2.44288858359785e-05\\
177914	2.44671058434908e-05\\
178254	2.44875946753924e-05\\
178594	2.44820404820467e-05\\
178934	2.445641456392e-05\\
179274	2.44037341136075e-05\\
179614	2.43426035445212e-05\\
179954	2.42610250590046e-05\\
180294	2.41508356279699e-05\\
180634	2.40312045030273e-05\\
180974	2.38847196132291e-05\\
181314	2.37325633790577e-05\\
181654	2.35536621544873e-05\\
181994	2.33569745227011e-05\\
182334	2.31544693468291e-05\\
182674	2.2936976084581e-05\\
183014	2.2693858481248e-05\\
183354	2.24531000761682e-05\\
183694	2.21946614099004e-05\\
184034	2.19275851978026e-05\\
184374	2.16528846243e-05\\
184714	2.1370486986971e-05\\
185054	2.10832828646708e-05\\
185394	2.07819433783607e-05\\
185734	2.0491161903671e-05\\
186074	2.01890912876315e-05\\
186414	1.98994884275664e-05\\
186754	1.95974649839487e-05\\
187094	1.93070734319649e-05\\
187434	1.90139549735337e-05\\
187774	1.87152776179707e-05\\
188114	1.84379887562361e-05\\
188454	1.81720336894391e-05\\
188794	1.78924778461883e-05\\
189134	1.76402046288653e-05\\
189474	1.73984899033677e-05\\
189814	1.71622888954346e-05\\
190154	1.69366409659897e-05\\
190494	1.67341658987476e-05\\
190834	1.65366603146364e-05\\
191174	1.636824017503e-05\\
191514	1.6198388957245e-05\\
191854	1.60506488474932e-05\\
192194	1.59181051150505e-05\\
192534	1.57973748160484e-05\\
192874	1.57025829129064e-05\\
193214	1.56176266742453e-05\\
193554	1.55595485781358e-05\\
193894	1.55116308729492e-05\\
194234	1.54817828093635e-05\\
194574	1.54739301934071e-05\\
194914	1.54914141503849e-05\\
195254	1.55053462308856e-05\\
195594	1.5538669831592e-05\\
195934	1.55938794610628e-05\\
196274	1.56651633357159e-05\\
196614	1.5758219492656e-05\\
196954	1.58484998795003e-05\\
197294	1.59592998347465e-05\\
197634	1.60722764816932e-05\\
197974	1.62082928662e-05\\
198314	1.63540115144719e-05\\
198654	1.64922622457522e-05\\
198994	1.6657958124593e-05\\
199334	1.68206095378752e-05\\
199674	1.69972050646129e-05\\
200014	1.71676397119156e-05\\
200354	1.73433888182092e-05\\
200694	1.75224656889928e-05\\
201034	1.77064052162307e-05\\
201374	1.78913843688458e-05\\
201714	1.80700391830886e-05\\
202054	1.82497667067128e-05\\
202394	1.84259748508649e-05\\
202734	1.85954283571234e-05\\
203074	1.8748203903902e-05\\
203414	1.89176914684147e-05\\
203754	1.90652824547367e-05\\
204094	1.92055913328677e-05\\
204434	1.9340732102336e-05\\
204774	1.94616257554405e-05\\
205114	1.95622267679611e-05\\
205454	1.96550549970072e-05\\
205794	1.97562969269114e-05\\
206134	1.98292739882728e-05\\
206474	1.98871935848696e-05\\
206814	1.99345193373206e-05\\
207154	1.99561035635745e-05\\
207494	1.99889874568148e-05\\
207834	1.99837580981923e-05\\
208174	1.99723389118106e-05\\
208514	1.99477649371102e-05\\
208854	1.99096834039025e-05\\
209194	1.98615553820758e-05\\
209534	1.97870388372059e-05\\
209874	1.97056000495752e-05\\
210214	1.96063936936539e-05\\
210554	1.94991322219107e-05\\
210894	1.9376434045607e-05\\
211234	1.92420364369533e-05\\
211574	1.90971336840606e-05\\
211914	1.89361483198399e-05\\
212254	1.87756713851763e-05\\
212594	1.86003948275801e-05\\
212934	1.84039597139246e-05\\
213274	1.82188372350416e-05\\
213614	1.80227406079696e-05\\
213954	1.78030092897926e-05\\
214294	1.76050085725939e-05\\
214634	1.73898215168005e-05\\
214974	1.71674869856074e-05\\
215314	1.69409344338524e-05\\
215654	1.67269353091943e-05\\
215994	1.6503209408502e-05\\
216334	1.62861741137151e-05\\
216674	1.60604722997146e-05\\
217014	1.58525043998256e-05\\
217354	1.56450429519205e-05\\
217694	1.54349015977251e-05\\
218034	1.52225534848224e-05\\
218374	1.50309825764879e-05\\
218714	1.4853293224313e-05\\
219054	1.46674648456035e-05\\
219394	1.45091348153769e-05\\
219734	1.43335174674337e-05\\
220074	1.41794882746071e-05\\
220414	1.40417783766261e-05\\
220754	1.39050394085954e-05\\
221094	1.37922015781645e-05\\
221434	1.36724479782926e-05\\
221774	1.35777254948813e-05\\
222114	1.34989007504233e-05\\
222454	1.34259345214277e-05\\
222794	1.33643948269695e-05\\
223134	1.33227783033051e-05\\
223474	1.32833380633106e-05\\
223814	1.32753337502834e-05\\
224154	1.32580420513977e-05\\
224494	1.32585037272713e-05\\
224834	1.32741868928668e-05\\
225174	1.33040043382225e-05\\
225514	1.33402398440089e-05\\
225854	1.339547326636e-05\\
226194	1.34520030639553e-05\\
226534	1.35243252869639e-05\\
226874	1.35960079746768e-05\\
227214	1.36879849633293e-05\\
227554	1.37852480171411e-05\\
227894	1.38850277954479e-05\\
228234	1.39915058795771e-05\\
228574	1.40990317998764e-05\\
228914	1.42189055282377e-05\\
229254	1.43366895025607e-05\\
229594	1.44631453698829e-05\\
229934	1.45932940691284e-05\\
230274	1.47196637921252e-05\\
230614	1.48530091579657e-05\\
230954	1.49801443628508e-05\\
231294	1.51007709807257e-05\\
231634	1.52262727280525e-05\\
231974	1.53573442709774e-05\\
232314	1.54757129037503e-05\\
232654	1.55908931921265e-05\\
232994	1.56983902141966e-05\\
233334	1.5805639196426e-05\\
233674	1.59025237371491e-05\\
234014	1.59957109876153e-05\\
234354	1.60733433272884e-05\\
234694	1.61473222154297e-05\\
235034	1.62175518006687e-05\\
235374	1.62775365997575e-05\\
235714	1.63205323664218e-05\\
236054	1.63589016965247e-05\\
236394	1.63906155550084e-05\\
236734	1.64086304804389e-05\\
237074	1.64123075638372e-05\\
237414	1.64110714177103e-05\\
237754	1.64005161853879e-05\\
238094	1.6373808263585e-05\\
238434	1.63441865210083e-05\\
238774	1.62901920302441e-05\\
239114	1.62295255055478e-05\\
239454	1.61687719693077e-05\\
239794	1.6097669332973e-05\\
240134	1.60053464551881e-05\\
240472	1.59168349738432e-05\\
240810	1.58081054000479e-05\\
241150	1.5694103766216e-05\\
241490	1.55734605695486e-05\\
241830	1.54483621039606e-05\\
242170	1.53105313056318e-05\\
242510	1.51867197747497e-05\\
242850	1.50418523892202e-05\\
243190	1.48823475884898e-05\\
243530	1.47282289997965e-05\\
243870	1.4570026557876e-05\\
244210	1.44116828375413e-05\\
244550	1.42469796347377e-05\\
244890	1.40873498144448e-05\\
245230	1.39152067250205e-05\\
245570	1.37556270067922e-05\\
245910	1.3594796826026e-05\\
246250	1.34293904577016e-05\\
246590	1.32730737172859e-05\\
246930	1.31145903666883e-05\\
247270	1.29621284362821e-05\\
247610	1.28100183860704e-05\\
247950	1.26648642937324e-05\\
248290	1.25241090654346e-05\\
248630	1.23978115691765e-05\\
248970	1.22613751368646e-05\\
249310	1.21438601861248e-05\\
249650	1.20327634636343e-05\\
249990	1.19307745241846e-05\\
250330	1.18347607289928e-05\\
250670	1.17448525024459e-05\\
251010	1.16676405301343e-05\\
251350	1.15971502101752e-05\\
251690	1.15288455150559e-05\\
252030	1.14808364965087e-05\\
252370	1.14364788550487e-05\\
252710	1.14004582791927e-05\\
253050	1.13746393401252e-05\\
253390	1.13680105349805e-05\\
253730	1.13582598893585e-05\\
254070	1.13508212489417e-05\\
254410	1.13613612965286e-05\\
254750	1.13880902529138e-05\\
255090	1.14168704999101e-05\\
255430	1.1457051305806e-05\\
255770	1.14866312423758e-05\\
256110	1.15397405000058e-05\\
256450	1.15942422818872e-05\\
256790	1.16557102377882e-05\\
257130	1.17354359071473e-05\\
257470	1.17964423634718e-05\\
257806	1.18730799759037e-05\\
258146	1.1956769631851e-05\\
258486	1.2046489431918e-05\\
258826	1.21294933041013e-05\\
259166	1.22224269756344e-05\\
259506	1.22914084549536e-05\\
259846	1.24018176981889e-05\\
260186	1.24874795470689e-05\\
260526	1.2576262559358e-05\\
260866	1.26618909984266e-05\\
261206	1.27519631999249e-05\\
261546	1.28414615838349e-05\\
261886	1.29202659902784e-05\\
262226	1.30044442799744e-05\\
262566	1.30818835074501e-05\\
262906	1.31561341456274e-05\\
263246	1.32166536348848e-05\\
263586	1.32834924014534e-05\\
263914	1.33339888642151e-05\\
264234	1.33875710350974e-05\\
264554	1.34308102269007e-05\\
264874	1.34692725155312e-05\\
265194	1.34995885819345e-05\\
265514	1.35236445755079e-05\\
265834	1.35449962949257e-05\\
266154	1.35440524595933e-05\\
266474	1.35483825383651e-05\\
266794	1.35366565037635e-05\\
267114	1.35272595734647e-05\\
267434	1.34978362782412e-05\\
267754	1.34708602899793e-05\\
268074	1.34335609431993e-05\\
268394	1.33869733434392e-05\\
268714	1.33307239129377e-05\\
269034	1.32678005142573e-05\\
269354	1.3200801115929e-05\\
269674	1.31319688302333e-05\\
269994	1.30508361628432e-05\\
270314	1.29710746911695e-05\\
270634	1.28795147345846e-05\\
270954	1.27771665238484e-05\\
271274	1.26812715435286e-05\\
271594	1.25769170453702e-05\\
271914	1.2469489346855e-05\\
272240	1.23512070478121e-05\\
272580	1.22302310036986e-05\\
272920	1.21219000255658e-05\\
273260	1.19930038887593e-05\\
273600	1.18757999996663e-05\\
273940	1.17480123001919e-05\\
274280	1.16301044370317e-05\\
274620	1.15067808869047e-05\\
274960	1.13917593615977e-05\\
275300	1.12576474391986e-05\\
275640	1.11489365780296e-05\\
275980	1.1027632835676e-05\\
276320	1.09173376226621e-05\\
276660	1.08049795243113e-05\\
277000	1.07007952791943e-05\\
277340	1.05936070032956e-05\\
277680	1.05016070121945e-05\\
278020	1.04079153552573e-05\\
278360	1.03207550889301e-05\\
278700	1.02295794543685e-05\\
279040	1.0161320025641e-05\\
279380	1.00813533080399e-05\\
279720	1.00144904326614e-05\\
280060	9.95617580387771e-06\\
280400	9.90316811025043e-06\\
280740	9.86222063323246e-06\\
281080	9.82185556009137e-06\\
281420	9.77906540397846e-06\\
281760	9.7643390022581e-06\\
282100	9.75440822410739e-06\\
282440	9.72704401132613e-06\\
282780	9.71602349410512e-06\\
283120	9.73034044317067e-06\\
283460	9.73410502103476e-06\\
283800	9.74680317776259e-06\\
284140	9.76893791628336e-06\\
284480	9.7931416187086e-06\\
284820	9.81692301030901e-06\\
285160	9.8567273061792e-06\\
285500	9.88914142897033e-06\\
285840	9.93095936291228e-06\\
286180	9.98236682626668e-06\\
286520	1.00330295492563e-05\\
286860	1.00874788961916e-05\\
287200	1.01435517693364e-05\\
287538	1.02098543532859e-05\\
287878	1.02688858948979e-05\\
288218	1.03282502449564e-05\\
288558	1.03897583133648e-05\\
288898	1.04603860913278e-05\\
289230	1.05240503635221e-05\\
289550	1.0580512218023e-05\\
289870	1.06450061141662e-05\\
290190	1.07163203972158e-05\\
290510	1.07709497684528e-05\\
290830	1.08283283663195e-05\\
291150	1.08804615478512e-05\\
291470	1.09384345830791e-05\\
291790	1.09749117993572e-05\\
292110	1.10286734577175e-05\\
292430	1.10752798251058e-05\\
292750	1.11101151953374e-05\\
293070	1.11326748769687e-05\\
293390	1.11599184516044e-05\\
293710	1.11979905625411e-05\\
294030	1.12103607413812e-05\\
294350	1.12187630969589e-05\\
294670	1.12343842379434e-05\\
294990	1.12323540823436e-05\\
295310	1.12290221401117e-05\\
295630	1.12272348899153e-05\\
295950	1.12000128605283e-05\\
296270	1.11803987230692e-05\\
296590	1.11507531996119e-05\\
296910	1.11193101148771e-05\\
297230	1.10924797177384e-05\\
297550	1.10485446348983e-05\\
297870	1.10038566858973e-05\\
298190	1.09483707914746e-05\\
298510	1.08895013441369e-05\\
298830	1.08314374348788e-05\\
299150	1.07630084785663e-05\\
299470	1.068808429902e-05\\
299790	1.06224205955275e-05\\
300110	1.05449270392213e-05\\
300430	1.0458751819973e-05\\
300750	1.03747350077219e-05\\
301070	1.02986246607572e-05\\
301390	1.02025136809599e-05\\
301710	1.01141979413188e-05\\
302030	1.00285261763732e-05\\
302350	9.93212708423194e-06\\
302670	9.83930727891816e-06\\
302990	9.75774417853769e-06\\
303310	9.66455282048342e-06\\
303630	9.56978370126027e-06\\
303950	9.48052144384847e-06\\
304270	9.39059066311394e-06\\
304590	9.29840051438533e-06\\
304910	9.22024006363152e-06\\
305250	9.13846600305786e-06\\
305590	9.05670733114543e-06\\
305930	8.98246681398403e-06\\
306270	8.9053031844333e-06\\
306610	8.83501514934577e-06\\
306950	8.77618154537588e-06\\
307290	8.71199491431277e-06\\
307630	8.64914371669167e-06\\
307970	8.59180148573287e-06\\
308310	8.55147828551286e-06\\
308650	8.50838208492134e-06\\
308990	8.4694806419905e-06\\
309330	8.42775072139392e-06\\
309670	8.40989802915477e-06\\
310010	8.37819805942267e-06\\
310350	8.35803282217852e-06\\
310690	8.34842397456294e-06\\
311030	8.33397702471361e-06\\
311370	8.32627956300827e-06\\
311710	8.3297685000476e-06\\
312050	8.33810839705489e-06\\
312390	8.34920416137055e-06\\
312730	8.3542642679388e-06\\
313070	8.37053735910206e-06\\
313410	8.38527563163749e-06\\
313750	8.41164429013015e-06\\
314090	8.44702190455751e-06\\
314426	8.46786468593622e-06\\
314746	8.51131626007109e-06\\
315066	8.5314676115285e-06\\
315386	8.57768568671523e-06\\
315706	8.62190589828035e-06\\
316026	8.65695112392715e-06\\
316346	8.70403068903673e-06\\
316666	8.74637919795199e-06\\
316986	8.79354326714482e-06\\
317306	8.83980936217602e-06\\
317626	8.88345877523303e-06\\
317946	8.92201825640927e-06\\
318266	8.97282166123991e-06\\
318586	9.00589564475155e-06\\
318906	9.05769362474459e-06\\
319226	9.09527746687333e-06\\
319546	9.13669300527194e-06\\
319866	9.16769303046676e-06\\
320186	9.2038630896264e-06\\
320506	9.22452913771351e-06\\
320826	9.25960285731204e-06\\
321146	9.28662756391823e-06\\
321466	9.30559346145581e-06\\
321786	9.31774672730373e-06\\
322106	9.33428354548557e-06\\
322426	9.34707851307496e-06\\
322746	9.34491302922912e-06\\
323066	9.35520684518935e-06\\
323386	9.35885100156585e-06\\
323706	9.34630425392659e-06\\
324026	9.33924032298871e-06\\
324346	9.32559598239803e-06\\
324666	9.30349592687987e-06\\
324986	9.28155774748905e-06\\
325306	9.26073372706306e-06\\
325626	9.22436288415229e-06\\
325946	9.19245689235396e-06\\
326266	9.14457543682853e-06\\
326586	9.10180521897209e-06\\
326906	9.06864449003086e-06\\
327226	9.01402653955392e-06\\
327546	8.96892553924002e-06\\
327866	8.91619722991128e-06\\
328186	8.86534037674482e-06\\
328506	8.80077110895141e-06\\
328826	8.74023136061267e-06\\
329146	8.67317530636397e-06\\
329466	8.61302104657926e-06\\
329786	8.54476994214922e-06\\
330106	8.47078232107026e-06\\
330426	8.41069477844001e-06\\
330746	8.33974155820865e-06\\
331066	8.27277354129277e-06\\
331386	8.20216736603032e-06\\
331706	8.1312670362381e-06\\
332026	8.06330429603843e-06\\
332346	7.98894433846088e-06\\
332666	7.930868203726e-06\\
332986	7.87161268067463e-06\\
333306	7.79977126556214e-06\\
333626	7.73625479098777e-06\\
333946	7.678375452246e-06\\
334266	7.61728910129485e-06\\
334586	7.56903107316547e-06\\
334906	7.52231323374794e-06\\
335226	7.47108647288879e-06\\
335546	7.42482979514128e-06\\
335866	7.37591315581371e-06\\
336186	7.33651773783327e-06\\
336506	7.30621770863153e-06\\
336826	7.27076772283411e-06\\
337146	7.24347327527339e-06\\
337466	7.21016677410803e-06\\
337786	7.19072572719913e-06\\
338106	7.16533502478349e-06\\
338426	7.16079705134464e-06\\
338746	7.14060163294295e-06\\
339066	7.1413283987117e-06\\
339386	7.13106069609072e-06\\
339706	7.14135242947142e-06\\
340026	7.14306228740097e-06\\
340346	7.13731160421541e-06\\
340666	7.14943257523105e-06\\
340986	7.15458328423976e-06\\
341306	7.16240258285523e-06\\
341626	7.18583244391645e-06\\
341946	7.21423754053782e-06\\
342266	7.22617124348143e-06\\
342586	7.26070408170844e-06\\
342906	7.27127741901739e-06\\
343226	7.3009995105628e-06\\
343546	7.33065624057503e-06\\
343866	7.36003099577745e-06\\
344186	7.39015061033801e-06\\
344506	7.42339019670865e-06\\
344826	7.44848226542163e-06\\
345146	7.48358447134345e-06\\
345466	7.50941740670041e-06\\
345786	7.54115359323307e-06\\
346106	7.57143974960623e-06\\
346426	7.60462774184902e-06\\
346746	7.62808526427518e-06\\
347066	7.65126861981091e-06\\
347386	7.67976917133433e-06\\
347706	7.70655699082139e-06\\
348026	7.72791904396046e-06\\
348346	7.74287944062678e-06\\
348666	7.76496829612421e-06\\
348986	7.78610252451543e-06\\
349306	7.79596046709291e-06\\
349626	7.79553512786135e-06\\
349946	7.81594278477022e-06\\
350266	7.81237360206857e-06\\
350586	7.81657539251224e-06\\
350906	7.81562674546942e-06\\
351226	7.81782048165526e-06\\
351546	7.80307768645938e-06\\
351866	7.79105807407883e-06\\
352186	7.78611185655855e-06\\
352506	7.76266749198733e-06\\
352826	7.74988019326829e-06\\
353146	7.72875707487958e-06\\
353466	7.70813664938053e-06\\
353786	7.6739474889398e-06\\
354106	7.64368352540255e-06\\
354426	7.61642701000911e-06\\
354746	7.58075983490347e-06\\
355066	7.53274731943077e-06\\
355386	7.48995110327933e-06\\
355706	7.46318973927557e-06\\
356026	7.41094104593404e-06\\
356346	7.37708605544876e-06\\
356666	7.32562321429798e-06\\
356986	7.27612963073774e-06\\
357306	7.22630684936303e-06\\
357626	7.17692364136296e-06\\
357946	7.12348453332252e-06\\
358266	7.07333141122243e-06\\
358586	7.0186209877649e-06\\
358906	6.96643076670336e-06\\
359226	6.91832146455407e-06\\
359546	6.85931286214663e-06\\
359866	6.80345888774678e-06\\
360186	6.76756590717929e-06\\
360506	6.71410319757378e-06\\
360826	6.66390750900863e-06\\
361146	6.61635487965143e-06\\
361466	6.5645207365241e-06\\
361786	6.52878630553446e-06\\
362106	6.477290749017e-06\\
362426	6.44145158708818e-06\\
362746	6.40497317052435e-06\\
363066	6.3670691910656e-06\\
363386	6.3244472642442e-06\\
363706	6.29279927029443e-06\\
364026	6.26423807995771e-06\\
364346	6.24113306312922e-06\\
364666	6.21951316832547e-06\\
364986	6.19022141349083e-06\\
365306	6.17224888918083e-06\\
365626	6.15044275525996e-06\\
365946	6.14242299558546e-06\\
366266	6.13053677502722e-06\\
366586	6.11270528545506e-06\\
366906	6.11351265776955e-06\\
367226	6.10883262025078e-06\\
367546	6.1032911297314e-06\\
367866	6.10828828418003e-06\\
368186	6.1033734894637e-06\\
368506	6.11629000162946e-06\\
368826	6.12079184739864e-06\\
369146	6.13031722080557e-06\\
369466	6.1412106484452e-06\\
369786	6.15602627885901e-06\\
370106	6.16910651355032e-06\\
370426	6.18453103430688e-06\\
370746	6.20320142523613e-06\\
371066	6.21607110499548e-06\\
371386	6.23543742128378e-06\\
371706	6.2584348837442e-06\\
372026	6.28528629399669e-06\\
372346	6.30221569179218e-06\\
372666	6.31784290765803e-06\\
372986	6.34013700551088e-06\\
373306	6.3539496006296e-06\\
373626	6.38673968162471e-06\\
373946	6.40181900501085e-06\\
374266	6.41402029651061e-06\\
374586	6.44024657606796e-06\\
374906	6.46683625729957e-06\\
375226	6.48035036381494e-06\\
375546	6.49858887404754e-06\\
375866	6.50360072846665e-06\\
376186	6.51967616728869e-06\\
376506	6.52574236190849e-06\\
376826	6.53646711052721e-06\\
377146	6.55195926485192e-06\\
377466	6.55345398211467e-06\\
377786	6.55557399138863e-06\\
378106	6.55280179367718e-06\\
378426	6.55468917899988e-06\\
378746	6.54953850319726e-06\\
379066	6.54849041552199e-06\\
379386	6.54239578765584e-06\\
379706	6.53777770986026e-06\\
380026	6.52157484603812e-06\\
380346	6.50775135699215e-06\\
380666	6.49474967060159e-06\\
380986	6.46707459172102e-06\\
381306	6.4515988948495e-06\\
381626	6.43317106835387e-06\\
381946	6.41459112966925e-06\\
382266	6.38114865337433e-06\\
382586	6.35138324758431e-06\\
382906	6.33394159217832e-06\\
383226	6.2970301353537e-06\\
383546	6.25914284223535e-06\\
383866	6.22431635058586e-06\\
384186	6.18985237615312e-06\\
384506	6.14745647798755e-06\\
384826	6.11903428663539e-06\\
385146	6.08108651726406e-06\\
385466	6.03968435735824e-06\\
385786	6.00131412933852e-06\\
386106	5.9640194555667e-06\\
386426	5.92273659847909e-06\\
386746	5.88502694986192e-06\\
387066	5.84771964234372e-06\\
387386	5.80669739101052e-06\\
387706	5.7630810218964e-06\\
388026	5.73057911964912e-06\\
388346	5.69322144708619e-06\\
388666	5.66012855758309e-06\\
388986	5.61656511483487e-06\\
389306	5.58818361438203e-06\\
389626	5.54936881955089e-06\\
389946	5.51797391452093e-06\\
390266	5.48073372536755e-06\\
390586	5.4565690564638e-06\\
390906	5.42919995161817e-06\\
391226	5.40395108296633e-06\\
391546	5.37295995772483e-06\\
391866	5.35359555296702e-06\\
392186	5.33320371547974e-06\\
392506	5.31604127963527e-06\\
392826	5.30344937744625e-06\\
393146	5.28264098174096e-06\\
393466	5.27750045983741e-06\\
393786	5.26412161677491e-06\\
394106	5.2445122701971e-06\\
394426	5.24541739417625e-06\\
394746	5.23968764137723e-06\\
395066	5.23458296961372e-06\\
395386	5.23353884887589e-06\\
395706	5.23293912312724e-06\\
396026	5.23091932235449e-06\\
396346	5.22940749209978e-06\\
396666	5.24521617288958e-06\\
396986	5.23558027468424e-06\\
397306	5.24800605840039e-06\\
397626	5.2615559139964e-06\\
397946	5.26892522487176e-06\\
398266	5.27442845404887e-06\\
398586	5.28441823257653e-06\\
398906	5.29569156615618e-06\\
399226	5.31749712138944e-06\\
399546	5.33123045973906e-06\\
399866	5.34171398422443e-06\\
400186	5.34964290715366e-06\\
400506	5.36635320625905e-06\\
400826	5.39312235998764e-06\\
401146	5.40503742639162e-06\\
401466	5.41606656977628e-06\\
401786	5.43051671185243e-06\\
402106	5.42915196301817e-06\\
402426	5.44630159818976e-06\\
402746	5.46471344373473e-06\\
403066	5.47153890401754e-06\\
403386	5.4805587168684e-06\\
403706	5.4934082708122e-06\\
404026	5.49216649791284e-06\\
404346	5.49437690959494e-06\\
404666	5.50208435005972e-06\\
404986	5.50455522650449e-06\\
405306	5.51595342853906e-06\\
405624	5.50961996167185e-06\\
405944	5.51324182584966e-06\\
406264	5.50687126578537e-06\\
406582	5.51376341517113e-06\\
406902	5.50015428908224e-06\\
407220	5.4962079001644e-06\\
407540	5.48595539136687e-06\\
407860	5.47987950473355e-06\\
408180	5.468934636251e-06\\
408500	5.45548445885049e-06\\
408820	5.43804772443756e-06\\
409140	5.43005880255127e-06\\
409460	5.40898937645304e-06\\
409780	5.38157525042898e-06\\
410100	5.35982719624392e-06\\
410420	5.33662008983062e-06\\
410740	5.31937387263569e-06\\
411060	5.29808936880317e-06\\
411380	5.27066794459719e-06\\
411700	5.24190267228884e-06\\
412020	5.21730837864015e-06\\
412340	5.18545320469601e-06\\
412660	5.16078609750855e-06\\
412980	5.13330226516238e-06\\
413300	5.10389082630034e-06\\
413620	5.06583334464838e-06\\
413940	5.05158669040987e-06\\
414260	5.00813944605515e-06\\
414580	4.98011594259009e-06\\
414900	4.95656115984492e-06\\
415220	4.92128481157944e-06\\
415540	4.88923440937649e-06\\
415860	4.86952522943727e-06\\
416180	4.83271806396191e-06\\
416500	4.80987363429131e-06\\
416820	4.77635857311451e-06\\
417140	4.7433591463643e-06\\
417460	4.72567471309182e-06\\
417780	4.70543547728012e-06\\
418100	4.68416306937807e-06\\
418420	4.64755476250244e-06\\
418740	4.63134574238218e-06\\
419060	4.61876030637614e-06\\
419380	4.60489647171981e-06\\
419700	4.57815178380549e-06\\
420020	4.56532326165651e-06\\
420340	4.53840356416331e-06\\
420660	4.54422976787031e-06\\
420980	4.52774718086379e-06\\
421300	4.50946918595598e-06\\
421620	4.50909212514537e-06\\
421940	4.49945671424636e-06\\
422260	4.48852644743418e-06\\
422580	4.48593735105494e-06\\
422900	4.47318593261053e-06\\
423220	4.4769399952183e-06\\
423540	4.48041878911536e-06\\
423860	4.48228485246151e-06\\
424180	4.48462316504657e-06\\
424500	4.47612431787597e-06\\
424820	4.49072656790945e-06\\
425140	4.48386753343467e-06\\
425460	4.48911023391789e-06\\
425780	4.50650626805802e-06\\
426100	4.49877600675576e-06\\
426420	4.5060331614805e-06\\
426740	4.51221310017583e-06\\
427060	4.5233184051079e-06\\
427380	4.54699762714242e-06\\
427696	4.54381471658271e-06\\
428016	4.54820172769834e-06\\
428336	4.55912842445073e-06\\
428650	4.57742978045295e-06\\
428970	4.58443051543991e-06\\
429286	4.58785439166895e-06\\
429606	4.59790425040469e-06\\
429926	4.60338528319524e-06\\
430246	4.62073388332494e-06\\
430566	4.62504101814954e-06\\
430886	4.63351636248095e-06\\
431206	4.636207623049e-06\\
431526	4.63956185347216e-06\\
431846	4.64541813107259e-06\\
432166	4.64592813639762e-06\\
432486	4.65031893620169e-06\\
432806	4.65017432991702e-06\\
433126	4.64925855395747e-06\\
433446	4.6492878841005e-06\\
433766	4.64897371223106e-06\\
434086	4.64595962800336e-06\\
434406	4.65114357023114e-06\\
434724	4.63251732997027e-06\\
435042	4.63306161660039e-06\\
435362	4.62704346755203e-06\\
435680	4.61406348309647e-06\\
435996	4.60537131454436e-06\\
436316	4.59212226871155e-06\\
436636	4.58845324268543e-06\\
436956	4.56486254902524e-06\\
437276	4.55513088227623e-06\\
437596	4.54125783521056e-06\\
437916	4.51333885812744e-06\\
438236	4.50512373596995e-06\\
438556	4.48364596381903e-06\\
438876	4.46757062433468e-06\\
439196	4.44041699543887e-06\\
439516	4.41804025228485e-06\\
439836	4.40710220634766e-06\\
440156	4.38157617777642e-06\\
440476	4.36942860962402e-06\\
440796	4.33647985865042e-06\\
441116	4.31675542699144e-06\\
441436	4.29190265321901e-06\\
441756	4.26459070745364e-06\\
442076	4.23810627418049e-06\\
442396	4.21222087741034e-06\\
442716	4.20065917017745e-06\\
443036	4.17216678127481e-06\\
443356	4.15555818629286e-06\\
443676	4.12927883416137e-06\\
443996	4.11876093669408e-06\\
444316	4.08982137124169e-06\\
444636	4.07371982087069e-06\\
444956	4.0472430971093e-06\\
445276	4.03336066084972e-06\\
445596	4.01874635365659e-06\\
445916	3.99261322611967e-06\\
446236	3.97480690375319e-06\\
446556	3.95721801556366e-06\\
446876	3.94885726516979e-06\\
447196	3.92778645513968e-06\\
447516	3.91923979401071e-06\\
447836	3.8997574985249e-06\\
448156	3.88800543221043e-06\\
448476	3.88705462460191e-06\\
448796	3.87419015859967e-06\\
449116	3.86329549603481e-06\\
449436	3.85778158772746e-06\\
449756	3.8602080522594e-06\\
450076	3.84723606646314e-06\\
450396	3.84306752709808e-06\\
450716	3.83710336782414e-06\\
451036	3.83371128366707e-06\\
451356	3.83575572747341e-06\\
451676	3.83670264756117e-06\\
451996	3.83273736593222e-06\\
452316	3.83454782069494e-06\\
452636	3.84086732897498e-06\\
452956	3.83638444980573e-06\\
453276	3.83091332990479e-06\\
453596	3.84127137437037e-06\\
453914	3.84829654927548e-06\\
454230	3.86057192898071e-06\\
454548	3.85332510200756e-06\\
454864	3.86672011499575e-06\\
455182	3.86363083488383e-06\\
455498	3.87140344768718e-06\\
455818	3.87621127742379e-06\\
456138	3.88230472146712e-06\\
456458	3.8862376187455e-06\\
456778	3.89393600508528e-06\\
457098	3.89967432649238e-06\\
457418	3.90881634542843e-06\\
457738	3.91154421967765e-06\\
458058	3.91723722023423e-06\\
458378	3.92738981964305e-06\\
458698	3.92673540099458e-06\\
459018	3.92302793934099e-06\\
459338	3.92899169147085e-06\\
459658	3.93411243884617e-06\\
459978	3.93372213503929e-06\\
460298	3.92990988131874e-06\\
460618	3.93281638924795e-06\\
460938	3.93238523061225e-06\\
461258	3.92620301516727e-06\\
461578	3.92961571531748e-06\\
461898	3.92477511661595e-06\\
462218	3.92215031347985e-06\\
462538	3.90733311922809e-06\\
462858	3.90831370501075e-06\\
463178	3.90193895621074e-06\\
463498	3.89216194530942e-06\\
463818	3.88616266954116e-06\\
464138	3.87616631806512e-06\\
464454	3.87326278735771e-06\\
464764	3.85381263407664e-06\\
465070	3.84576759242284e-06\\
465370	3.83239681012286e-06\\
465670	3.81978986877932e-06\\
465970	3.80572882362352e-06\\
466270	3.78345011759745e-06\\
466570	3.77999796280258e-06\\
466870	3.75678964656029e-06\\
467170	3.74391710695361e-06\\
467470	3.72930001878447e-06\\
467770	3.71803081909357e-06\\
468070	3.69534150509594e-06\\
468370	3.68395771771436e-06\\
468670	3.66054704375811e-06\\
468970	3.64504991711466e-06\\
469270	3.62806690980842e-06\\
469570	3.61043862506159e-06\\
469870	3.59725117155438e-06\\
470170	3.57275063558038e-06\\
470470	3.55503438313218e-06\\
470770	3.53356184641631e-06\\
471070	3.51241816475316e-06\\
471370	3.49843683509348e-06\\
471672	3.48239303394808e-06\\
471986	3.47146006836579e-06\\
472304	3.45111439325246e-06\\
472624	3.44515711463507e-06\\
472944	3.42580413480958e-06\\
473264	3.41700973668691e-06\\
473584	3.39672587833364e-06\\
473904	3.3809038545155e-06\\
474224	3.37688438400856e-06\\
474544	3.36412481681507e-06\\
474864	3.34640113797272e-06\\
475184	3.34044191647975e-06\\
475504	3.33251511224086e-06\\
475824	3.3253946756605e-06\\
476144	3.31836071351982e-06\\
476464	3.30767807201185e-06\\
476784	3.30544012921147e-06\\
477104	3.30691158134526e-06\\
477424	3.2949395676417e-06\\
477744	3.28929201790417e-06\\
478062	3.28540945869094e-06\\
478368	3.27932036349144e-06\\
478668	3.28208497930052e-06\\
478968	3.29449559802777e-06\\
479268	3.28219821286161e-06\\
479568	3.28219140318106e-06\\
479868	3.28463210327256e-06\\
480168	3.27806092050773e-06\\
480468	3.2824599728817e-06\\
480768	3.28426119407202e-06\\
481068	3.29075988011e-06\\
481368	3.28937964965204e-06\\
481668	3.29496517125318e-06\\
481968	3.29478899042198e-06\\
482268	3.29666623741691e-06\\
482568	3.30252798067345e-06\\
482868	3.30614749875384e-06\\
483168	3.30704487298112e-06\\
483468	3.3120223621602e-06\\
483768	3.31466961905177e-06\\
484068	3.32247387393287e-06\\
484368	3.317366048868e-06\\
484668	3.32407804418658e-06\\
484968	3.32184373387395e-06\\
485268	3.32563153044357e-06\\
485568	3.33738046694599e-06\\
485868	3.34098343190318e-06\\
486168	3.3343158715132e-06\\
486468	3.32706751197534e-06\\
486768	3.33165581054139e-06\\
487068	3.33651290433852e-06\\
487368	3.33237033373278e-06\\
487668	3.33247895212165e-06\\
487968	3.33221551910232e-06\\
488268	3.32104074957394e-06\\
488568	3.31999108813349e-06\\
488868	3.30581237827309e-06\\
489168	3.31981724377347e-06\\
489468	3.29851431076389e-06\\
489768	3.29976429044851e-06\\
490068	3.29038176271395e-06\\
490368	3.28922342162973e-06\\
490668	3.28571091776162e-06\\
490968	3.27091960971205e-06\\
491268	3.25992699877762e-06\\
491568	3.2477503822849e-06\\
491868	3.24076956315262e-06\\
492168	3.22735839323201e-06\\
492468	3.21766101642434e-06\\
492768	3.21129593566177e-06\\
493068	3.19293559074376e-06\\
493368	3.17509425695488e-06\\
493668	3.177563279182e-06\\
493968	3.16616264693604e-06\\
494268	3.14302616460255e-06\\
494568	3.13660850174961e-06\\
494868	3.12038234941587e-06\\
495168	3.10481759947661e-06\\
495468	3.08852898626669e-06\\
495768	3.08141759291205e-06\\
496068	3.06126392645333e-06\\
496368	3.05535574401601e-06\\
496668	3.04654300128126e-06\\
496968	3.0272356939808e-06\\
497268	3.01144296525345e-06\\
497568	3.00114228397176e-06\\
497868	2.98314675238907e-06\\
498168	2.97169825156623e-06\\
498468	2.96084165516939e-06\\
498768	2.94870189278385e-06\\
499068	2.94481170803246e-06\\
499368	2.92558721735838e-06\\
499668	2.92002845339399e-06\\
499968	2.90380931025683e-06\\
500238	2.88938756586036e-06\\
};
\addlegendentry{SCS};

\addplot [color=red,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
44	nan\\
462	0.004284373714823\\
1034	0.00844545869328979\\
1620	0.00426273786600937\\
2314	5.01456117674751e-05\\
2868	3.71214811740887e-05\\
3528	0.000737565318760276\\
4252	0.00014098053922721\\
4898	0.000165347717956919\\
5532	0.000165318336394976\\
6162	0.000168316540321604\\
6782	0.000833698163712838\\
7494	9.69139762750044e-06\\
8104	7.60495870345481e-05\\
8860	0.000169638117610457\\
9510	0.00013310283267759\\
10140	4.61756560498538e-06\\
10764	8.27594540943791e-05\\
11364	3.3632100848494e-05\\
12010	5.96655800368643e-06\\
12604	0.000254374398395106\\
13334	0.00026267564702529\\
14044	0.000129572317100562\\
14762	8.67718688949872e-05\\
15508	1.28024707059712e-05\\
16266	8.55728803437943e-05\\
16872	0.00031207731244262\\
17664	3.63145333809532e-05\\
18316	0.000171212375398166\\
19028	2.49792293436619e-06\\
19542	1.83989913915026e-05\\
20148	0.000572600517397856\\
20910	0.000956026896708952\\
21662	0.000400543281066633\\
22338	0.000766769435577428\\
23052	0.00094513761815368\\
23818	0.000222543240610512\\
24608	8.77262307090586e-05\\
25202	0.000369304721561934\\
25890	0.000127301925099185\\
26598	5.20243345801842e-05\\
27390	0.000153443179720469\\
28094	0.00010429706771604\\
28732	0.000104431924063241\\
29460	5.73356878028278e-05\\
30084	3.18908252531913e-05\\
30732	4.3520560791292e-05\\
31372	0.000129424867646656\\
32010	5.09731913274836e-05\\
32908	6.48678878706175e-07\\
33660	7.61196647040841e-06\\
34324	0.000165051467375637\\
34780	3.39797936240304e-05\\
35546	6.61505577236576e-05\\
36150	0.000119731545984039\\
36886	1.41185383877595e-05\\
37608	1.00860909517992e-06\\
38268	2.39089918180191e-05\\
38886	0.000330399805189883\\
39598	0.000432772899783749\\
40270	0.00093639854894862\\
41074	0.00027260277548283\\
41926	7.77502347818071e-05\\
42594	3.54829450782473e-05\\
43426	0.000196512010321816\\
44154	0.000151798897270838\\
44878	7.62950795564834e-05\\
45554	8.7045915520947e-06\\
46198	3.89328599930691e-06\\
46890	1.91864111420777e-05\\
47548	2.85749614805345e-05\\
48304	9.59715205191619e-06\\
49004	4.82770246800156e-05\\
49592	4.94785927729192e-05\\
50104	2.52281935660588e-05\\
50612	4.19347566234332e-06\\
51360	1.62177795541555e-05\\
51924	3.80726209780385e-06\\
52522	1.22258724423536e-05\\
53114	1.81420865077217e-05\\
53670	0.000117677705813638\\
54210	3.98097617906014e-06\\
54812	6.12016635692132e-05\\
55328	9.3453324700131e-06\\
55890	2.09028831408965e-05\\
56438	3.24985428313675e-06\\
57010	8.76657447891042e-06\\
57550	7.99390758202748e-06\\
58106	1.35187114599821e-05\\
58758	1.46549173798861e-05\\
59218	4.53973911096728e-06\\
59790	5.71579011930476e-06\\
60386	6.86594365662031e-05\\
61088	1.22583531961818e-05\\
61694	3.17661427990334e-05\\
62396	4.78199949787636e-05\\
63042	2.47916150787586e-05\\
63790	2.3784570033893e-05\\
64606	1.64717169904806e-05\\
65264	3.19977946912026e-05\\
65980	3.36168674199809e-05\\
66704	5.28310532714781e-05\\
67240	3.1678168786166e-05\\
67914	1.06248997588767e-05\\
68512	4.04655620330864e-06\\
69094	0.000119145151351132\\
69588	0.000115955153237531\\
70180	1.30908663990344e-05\\
70788	0.000169289430601262\\
71584	3.16486445516234e-05\\
72336	0.000244823618064182\\
72988	1.93615661651588e-05\\
73720	0.000155312310617571\\
74480	6.67123320931718e-05\\
75256	9.36787125534202e-06\\
75904	2.03931785822077e-05\\
76526	0.000101413369022542\\
77050	1.43521986670723e-06\\
77650	2.4577163335276e-05\\
78234	5.87447233501042e-06\\
78944	1.33940038334869e-05\\
79418	4.71983271892763e-07\\
79958	6.00296389265547e-06\\
80626	3.15677965171023e-05\\
81132	2.08340389166548e-05\\
81810	9.4284680639182e-06\\
82504	6.36348771269194e-05\\
83128	3.29704869228885e-05\\
83688	1.41721964010446e-06\\
84284	1.37812352535738e-06\\
84958	3.50642940845017e-06\\
85576	9.65106673982573e-06\\
86152	2.87946805316041e-06\\
86782	1.31071719676083e-06\\
87540	2.19237943564002e-06\\
88218	4.52082303525053e-06\\
88804	3.712952778903e-06\\
89324	2.55650136208972e-06\\
89832	2.67968336247912e-06\\
90418	8.2077612531785e-05\\
91056	3.47014645665691e-05\\
91832	4.93335268810297e-05\\
92336	2.79952709895302e-05\\
93084	1.22190827400818e-05\\
93818	3.33253394604506e-05\\
94506	7.35871868232393e-05\\
95190	7.09134981948213e-05\\
96070	6.72587463526079e-06\\
96864	3.80852976049162e-05\\
97748	8.42618948940304e-05\\
98374	7.18097156323551e-06\\
98966	4.94527894168074e-06\\
99742	2.02597671868569e-06\\
100418	1.30114719822453e-05\\
100922	5.31984048314226e-06\\
101534	6.91107614382936e-06\\
102226	1.22362213372231e-05\\
102790	3.93970168558802e-05\\
103478	3.21098509439438e-06\\
104070	3.01393990283348e-06\\
104726	3.06076695934142e-06\\
105282	7.84267585956718e-07\\
105996	1.17187956725917e-05\\
106540	9.29102582874601e-06\\
107146	1.03476240195707e-05\\
107722	4.33867379084913e-06\\
108384	2.16744158922799e-05\\
109124	1.39613180541165e-05\\
109932	8.50696718826552e-06\\
110546	9.42424408189006e-06\\
111392	2.31353938627999e-05\\
111990	6.85747550551209e-06\\
112592	7.21408910452443e-06\\
113236	9.75607150393571e-07\\
113832	1.9753833589129e-06\\
114578	1.70447125180823e-06\\
115154	4.58374880401275e-06\\
115826	3.06882922636317e-06\\
116458	5.61859789196843e-06\\
117074	5.84325291395571e-06\\
117680	8.86523387059022e-06\\
118406	7.02380704679978e-06\\
119102	2.47303146247075e-05\\
119674	9.01572481622725e-06\\
120262	1.05228661807774e-05\\
120874	4.34797672438965e-06\\
121494	1.98100238549271e-05\\
122174	5.23888824404732e-06\\
122818	8.15740735769397e-06\\
123542	1.18702093202603e-06\\
124104	6.66768892846934e-06\\
124746	5.27790956966726e-06\\
125436	3.50357271075085e-06\\
126006	1.86145032849227e-06\\
126616	2.86003964967683e-06\\
127334	4.72550142857981e-07\\
127944	1.02228629547222e-05\\
128752	5.80794500696672e-06\\
129504	2.0963284696834e-05\\
130118	2.59355406760889e-08\\
130634	7.56366625333854e-06\\
131132	1.21921965152152e-05\\
131828	3.31435455966762e-07\\
132506	4.13696658650002e-05\\
133120	2.44268449392869e-05\\
133870	2.66535335981664e-05\\
134636	5.15824748278374e-05\\
135282	5.01358746861852e-06\\
136100	2.02839949644815e-05\\
136906	8.10892340400949e-05\\
137536	9.43278090066073e-06\\
138274	9.52022225074104e-05\\
138870	0.000120473465156481\\
139640	2.33722139326779e-06\\
140322	4.92975394720566e-05\\
141026	0.00013920389856075\\
141734	0.000181328190124655\\
142320	7.97096634183194e-05\\
143072	0.000234746752984578\\
143650	3.75114086444044e-05\\
144314	0.000125342667041083\\
144958	7.84363903698329e-06\\
145566	6.11391831449447e-05\\
146218	1.934895086703e-05\\
146908	1.03398576740709e-05\\
147534	3.49405860299627e-06\\
148180	6.10463013303675e-06\\
148724	1.13136107621774e-07\\
149218	9.05804193339059e-07\\
149892	7.45578154491138e-06\\
150482	6.50546442162569e-06\\
150938	4.30414473998958e-06\\
151334	1.70068412818159e-06\\
151708	1.5354359242369e-06\\
152132	3.01212051918442e-06\\
152560	1.70221551377551e-06\\
153298	3.46200005047089e-05\\
154036	5.55292207640519e-06\\
154758	7.65196850472013e-06\\
155272	8.96451976467459e-08\\
155958	1.45413214883707e-06\\
156652	1.32405172336803e-07\\
157158	3.77764952669499e-06\\
157730	5.96656033139371e-07\\
158470	1.51282105445936e-06\\
159132	3.08024690814967e-06\\
159530	6.31783697865323e-06\\
160238	5.18862212951431e-06\\
160808	8.70357656769639e-06\\
161312	1.23403836543503e-05\\
161940	7.07607889996077e-06\\
162456	7.02270627796834e-06\\
162978	3.3831656494959e-06\\
163510	2.23367349440881e-06\\
163988	4.10860773504796e-07\\
164492	1.28878226343295e-06\\
165140	1.22007450646285e-05\\
165714	3.92840754693121e-06\\
166408	8.69492671444276e-07\\
167048	1.48224336297622e-07\\
167724	1.55129646048198e-05\\
168370	1.02920639198361e-05\\
168914	1.97800472839769e-05\\
169380	1.35925103580237e-05\\
170016	1.56091835674207e-06\\
170616	3.75128342537952e-06\\
171156	3.87378238249641e-06\\
171738	1.34174963280434e-06\\
172402	1.22820459014888e-05\\
172836	9.37805253674e-07\\
173352	4.10723222232748e-06\\
173944	3.83588083093002e-06\\
174720	8.74084764320987e-06\\
175424	2.26647543440923e-05\\
175922	1.31341572592777e-05\\
176548	8.25420258614603e-06\\
177112	1.32842468797637e-05\\
177814	6.08353176256842e-05\\
178430	3.22141332287158e-05\\
179012	5.9793852554671e-06\\
179568	2.62266517174782e-06\\
180162	2.03333899929275e-05\\
180664	3.77546664894386e-05\\
181252	1.29135973780059e-06\\
181908	3.64570985161878e-06\\
182546	3.08452459217093e-07\\
183072	2.75654691083622e-06\\
183530	1.29369730186856e-07\\
};
\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=0)}$};

\addplot [color=mycolor1,solid,opacity=0.8,line width=2.0pt]
  table[row sep=crcr]{%
56	0.993959342679067\\
708	0.0048745876153464\\
1530	0.00237727056264569\\
2364	0.000460688592056082\\
3254	0.000221010168204923\\
4170	0.000148779888383122\\
5086	0.00164367432762838\\
5982	2.88230909234482e-05\\
7044	0.000157046277260125\\
8068	5.32417937622867e-05\\
9112	4.15069657717649e-05\\
10174	3.46290626909822e-05\\
11178	6.95826696623973e-05\\
12106	4.2874715364468e-05\\
13026	4.44159027083048e-05\\
14144	2.81951781382565e-05\\
15282	1.23536527999965e-06\\
16252	1.86966750146495e-05\\
17374	1.82189326355434e-05\\
18438	2.28068453844371e-05\\
19448	3.3116885178845e-05\\
20388	0.000106205738096222\\
21424	3.08374322231915e-07\\
22542	7.34347864302411e-05\\
23634	8.31133126876364e-05\\
24736	7.04563301182218e-05\\
26002	9.12306461566014e-05\\
27228	4.98775933391268e-05\\
28376	2.33013931061482e-05\\
29642	2.13256599382949e-05\\
30580	1.27849408328129e-05\\
31606	2.93814290650688e-05\\
32750	7.96560406921784e-05\\
33934	4.2403461069225e-05\\
35192	2.55624602100916e-05\\
36218	2.08831891770277e-05\\
37350	5.72421560227023e-05\\
38330	7.71118222942416e-05\\
39438	0.000157687257831808\\
40472	0.000155446660468909\\
41604	8.27425816120741e-05\\
42716	4.51123607714035e-05\\
43850	3.42107359765857e-05\\
44870	2.64159580027277e-05\\
45826	5.71301056992733e-05\\
47084	2.5651994281251e-05\\
48130	7.00463200300243e-05\\
49200	5.33069676369034e-05\\
50392	5.64100610904879e-05\\
51430	4.33802344541156e-05\\
52498	5.5147248787323e-05\\
53546	6.20307975126497e-05\\
54654	4.93337444997084e-05\\
55750	0.00011517270598659\\
56898	1.89060909728477e-05\\
58028	0.00012631259683624\\
59066	3.4099416910386e-05\\
60270	8.7701941682482e-05\\
61540	0.000224730365899256\\
62584	4.11014402597477e-05\\
63582	1.14726030157427e-05\\
64536	2.59929744415878e-05\\
65818	2.08234586286665e-05\\
67052	6.30216775928957e-05\\
68164	3.80172362159219e-05\\
69256	1.08420119631721e-05\\
70424	3.26201914790656e-05\\
71428	3.81609198952529e-05\\
72476	2.4709659654733e-05\\
73560	3.82539690573815e-05\\
74630	6.16233625864824e-06\\
75810	2.39546323841846e-05\\
76864	1.81880381621532e-05\\
77838	1.84818218426711e-05\\
78864	2.11589999254971e-05\\
79946	1.00482385273014e-05\\
80958	5.33227822144747e-06\\
81890	2.69644665222169e-05\\
82962	1.98078748498744e-05\\
83974	2.43157470817448e-05\\
85048	2.65268926848138e-05\\
86044	2.80192562590169e-05\\
87068	2.69750590017214e-05\\
88058	2.72156129429293e-05\\
89098	2.9843164789084e-05\\
90138	2.71212368516846e-05\\
91210	2.85051965408916e-05\\
92198	3.13121460010001e-05\\
93218	3.10966397461244e-05\\
94308	3.1906422404679e-05\\
95274	2.93479906977014e-05\\
96242	3.02856379779678e-05\\
97198	3.43093873235579e-05\\
98094	0.000202170309791212\\
99204	5.29608446708727e-05\\
100310	1.21994417158732e-06\\
101186	2.2325770002405e-05\\
102116	2.70894596476684e-05\\
103178	0.000109613363846695\\
104422	8.51572863157104e-05\\
105428	7.76292628744755e-06\\
106378	3.13742972033312e-06\\
107406	8.3309992683598e-06\\
108398	1.01071447035563e-05\\
109464	8.58372604454151e-06\\
110614	8.68031709870132e-06\\
111742	2.57583416977717e-05\\
112660	1.01709943441754e-05\\
113704	8.15467601615495e-05\\
114752	8.91331845468507e-06\\
115878	8.19423708596492e-06\\
116976	2.17558789852907e-05\\
118180	1.47336677564212e-05\\
119404	9.28030131682686e-06\\
120332	1.12813200701639e-05\\
121350	3.43185941154727e-05\\
122410	3.63387345364256e-05\\
123468	1.6768636582562e-05\\
124504	1.24854287123098e-05\\
125376	1.38057985180152e-05\\
126266	1.11543919042632e-05\\
127410	6.34718512449404e-06\\
128468	9.49469101176003e-06\\
129538	3.18622916524387e-06\\
130614	5.47496409676122e-05\\
131746	6.48797863229448e-05\\
132722	1.40091432040242e-05\\
133824	6.17107127665533e-05\\
134916	3.41982087202332e-05\\
136018	3.59145052802051e-06\\
137136	7.06188934025647e-06\\
138098	2.05769501903827e-06\\
138986	7.59964836241492e-07\\
139980	1.25044983168063e-06\\
140870	1.80761220727653e-06\\
141846	3.57894857521131e-06\\
142830	3.35657082143442e-06\\
143802	4.30139493379097e-06\\
144662	3.32490198241603e-06\\
145670	1.5573683727734e-05\\
146602	3.79896705178773e-06\\
147626	3.27975098665312e-06\\
148616	1.0678390790036e-05\\
149486	1.84177453896298e-06\\
150424	4.72633001692751e-06\\
151300	3.72988222922534e-06\\
152114	1.35173500626959e-06\\
153052	6.5997455256205e-07\\
153830	4.2504584952708e-06\\
154744	2.21912423790202e-06\\
155662	3.17222272095401e-06\\
156582	2.6840338902466e-07\\
157430	2.65418531945574e-06\\
157990	6.1567410117949e-07\\
};
\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=1)}$};

\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
500238	1e-06\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Simulation_SCS_m487_n325_condA1e2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={
		plotaxis,
		xmax=9025,
		ymin=1e-08,
		ymax=0.1,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	ylabel={primal residual},
]
\addplot
  table[row sep=crcr]{%
2	inf\\
12	0.0129611362509729\\
22	0.00920536767047185\\
32	0.00748322779151744\\
42	0.00517138223383975\\
52	0.00309132695598765\\
62	0.0014739332136643\\
72	0.00052869474000977\\
82	0.000649744850978597\\
92	0.00093790902319126\\
102	0.00102891911178896\\
112	0.000984016925425861\\
122	0.000867195945600215\\
132	0.000727655620033204\\
142	0.000597538653543383\\
152	0.000492069702090609\\
162	0.000417555402773212\\
172	0.000370190407420334\\
182	0.000343005892022695\\
192	0.000327823887758133\\
202	0.000318950955256843\\
212	0.000312871404710893\\
222	0.000307986858515695\\
232	0.000303550259278819\\
242	0.000299224958704694\\
252	0.000294921663107138\\
262	0.000290599341302022\\
272	0.000286262027449206\\
282	0.000281914837851843\\
292	0.000277568513600941\\
302	0.000273233642493189\\
312	0.000268918861049656\\
322	0.000264632617449429\\
332	0.000260380713176371\\
342	0.000256168399153178\\
352	0.000251999171613613\\
362	0.000247875930241821\\
372	0.000243800713325742\\
382	0.0002397750888785\\
392	0.000235800245874193\\
402	0.000231877057457083\\
412	0.00022800619853629\\
422	0.000224188145788645\\
432	0.000220423247187016\\
442	0.000216711705950415\\
452	0.000213053633850883\\
462	0.000209449043812133\\
472	0.000205897858888557\\
482	0.00020239992913221\\
492	0.000198955048257756\\
502	0.00019556294376965\\
512	0.000192223302402248\\
522	0.000188935757489041\\
532	0.000185699897982112\\
542	0.000182515286262068\\
552	0.000179381458992304\\
562	0.000176297890780441\\
572	0.000173264068630368\\
582	0.000170279484590414\\
592	0.000167343556404585\\
602	0.000164455700874051\\
612	0.000161615345138322\\
622	0.000158821881928948\\
632	0.000156074709059123\\
642	0.00015337322832838\\
652	0.000150716816362218\\
662	0.000148104856577919\\
672	0.000145536728644639\\
682	0.000143011806708015\\
692	0.000140529472172912\\
702	0.000138089103107017\\
712	0.000135690076941338\\
722	0.000133331781014399\\
732	0.000131013599514738\\
742	0.000128734911536187\\
752	0.000126495119402793\\
762	0.000124293616720721\\
772	0.000122129801618226\\
782	0.000120003093175145\\
792	0.000117912894512204\\
802	0.000115858630943952\\
812	0.00011383972506469\\
822	0.000111855616015665\\
832	0.000109905729089676\\
842	0.000107989523209993\\
852	0.000106106445974485\\
862	0.000104255953388553\\
872	0.000102437518746146\\
882	0.000100650613150837\\
892	9.8894719002707e-05\\
902	9.71693275257487e-05\\
912	9.54739310218657e-05\\
922	9.38080423309273e-05\\
932	9.21711649265232e-05\\
942	9.05628201065634e-05\\
952	8.8982534958978e-05\\
962	8.74298381782207e-05\\
972	8.5904267956581e-05\\
982	8.44053855671809e-05\\
992	8.2932739907076e-05\\
1002	8.14858823309339e-05\\
1012	8.00643867654726e-05\\
1022	7.86678450643334e-05\\
1032	7.72958176581497e-05\\
1042	7.59479126631679e-05\\
1052	7.46237059891802e-05\\
1062	7.33228135093745e-05\\
1072	7.20448539748758e-05\\
1082	7.07894251517351e-05\\
1092	6.95561596623326e-05\\
1102	6.83446859465526e-05\\
1112	6.71546398832106e-05\\
1122	6.59856522967307e-05\\
1132	6.48373783604134e-05\\
1142	6.37094733366977e-05\\
1152	6.26015916803646e-05\\
1162	6.15133971178975e-05\\
1172	6.04445625311254e-05\\
1182	5.93947675758524e-05\\
1192	5.83636993863633e-05\\
1202	5.73510304963773e-05\\
1212	5.63564575789916e-05\\
1222	5.53796831367567e-05\\
1232	5.44204088625494e-05\\
1242	5.34783378086022e-05\\
1252	5.25531841266938e-05\\
1262	5.16446806828823e-05\\
1272	5.07525277157238e-05\\
1282	4.98764629719321e-05\\
1292	4.90162223257006e-05\\
1302	4.81715322911493e-05\\
1312	4.73421460077676e-05\\
1322	4.65278024167402e-05\\
1332	4.57282554808304e-05\\
1342	4.4943255241608e-05\\
1352	4.41725587521779e-05\\
1362	4.34159429102771e-05\\
1372	4.26731535739033e-05\\
1382	4.19439783884908e-05\\
1392	4.12281850883113e-05\\
1402	4.0525550430917e-05\\
1412	3.98358839087742e-05\\
1422	3.91589281963197e-05\\
1432	3.84945014147552e-05\\
1442	3.78423697815984e-05\\
1452	3.72023527591557e-05\\
1462	3.65742486093482e-05\\
1472	3.59578552837559e-05\\
1482	3.53529891710325e-05\\
1492	3.47594605137516e-05\\
1502	3.41770683901618e-05\\
1512	3.36056343853638e-05\\
1522	3.30449723138846e-05\\
1532	3.2494935279316e-05\\
1542	3.19553075927432e-05\\
1552	3.14259380257709e-05\\
1562	3.09066601832126e-05\\
1572	3.0397300543642e-05\\
1582	2.9897709194595e-05\\
1592	2.94076814293043e-05\\
1602	2.89271222660399e-05\\
1612	2.84558068211309e-05\\
1622	2.79936371183242e-05\\
1632	2.75404351825606e-05\\
1642	2.70960660361504e-05\\
1652	2.66603901877561e-05\\
1662	2.62332236736894e-05\\
1672	2.58144719478152e-05\\
1682	2.54039510657581e-05\\
1692	2.50015559767484e-05\\
1702	2.46071293861172e-05\\
1712	2.42205658998816e-05\\
1722	2.38416926049033e-05\\
1732	2.34704301120114e-05\\
1742	2.31065860816644e-05\\
1752	2.27501080957793e-05\\
1762	2.24008088724924e-05\\
1772	2.20585771029966e-05\\
1782	2.1723316415683e-05\\
1792	2.1394903211361e-05\\
1802	2.10731765916671e-05\\
1812	2.07580822765939e-05\\
1822	2.04494489107996e-05\\
1832	2.01472158659827e-05\\
1842	1.9851232587499e-05\\
1852	1.95614074171909e-05\\
1862	1.92775884154028e-05\\
1872	1.89997247668759e-05\\
1882	1.87277035913805e-05\\
1892	1.84613674821556e-05\\
1902	1.82006877321932e-05\\
1912	1.79454812325202e-05\\
1922	1.76956856415632e-05\\
1932	1.74511999686863e-05\\
1942	1.72119603726119e-05\\
1952	1.69778071013424e-05\\
1962	1.67486764696855e-05\\
1972	1.65244452843007e-05\\
1982	1.63050592570294e-05\\
1992	1.60903684446618e-05\\
2002	1.58803547963633e-05\\
2012	1.56748635975848e-05\\
2022	1.54738141868444e-05\\
2032	1.52771495514204e-05\\
2042	1.50847393044162e-05\\
2052	1.48965544479601e-05\\
2062	1.47124241187447e-05\\
2072	1.45323284954653e-05\\
2082	1.43561641840425e-05\\
2092	1.41838464129365e-05\\
2102	1.40152663371788e-05\\
2112	1.38504182526386e-05\\
2122	1.36891146792057e-05\\
2132	1.35313646786301e-05\\
2142	1.33770391793989e-05\\
2152	1.32260793070221e-05\\
2162	1.30784235015262e-05\\
2172	1.29339627419643e-05\\
2182	1.27926261866936e-05\\
2192	1.2654370161613e-05\\
2202	1.25190807444879e-05\\
2212	1.23867043241587e-05\\
2222	1.22572195536911e-05\\
2232	1.21304785231632e-05\\
2242	1.20064464214375e-05\\
2252	1.18850313860782e-05\\
2262	1.17662401968396e-05\\
2272	1.16499115412958e-05\\
2282	1.15359997822447e-05\\
2292	1.14245463914126e-05\\
2302	1.13154154549166e-05\\
2312	1.12084596256214e-05\\
2322	1.11037343972123e-05\\
2332	1.10011459922086e-05\\
2342	1.09006241817746e-05\\
2352	1.08021154275477e-05\\
2362	1.07055910037856e-05\\
2372	1.06110116335557e-05\\
2382	1.05182091177067e-05\\
2392	1.04273140743236e-05\\
2402	1.03381048783491e-05\\
2412	1.02505475851958e-05\\
2422	1.01647036160725e-05\\
2432	1.00804252214179e-05\\
2442	9.99775398537706e-06\\
2452	9.91656764131336e-06\\
2462	9.83684316771455e-06\\
2472	9.75849262932691e-06\\
2482	9.68155833829939e-06\\
2492	9.60596377386309e-06\\
2502	9.53164222927339e-06\\
2512	9.45857054293229e-06\\
2522	9.38673023199542e-06\\
2532	9.31605305456904e-06\\
2542	9.24649037356495e-06\\
2552	9.1780858333296e-06\\
2562	9.11069191093542e-06\\
2572	9.04435639290478e-06\\
2582	8.97901098660026e-06\\
2592	8.91462717382813e-06\\
2602	8.85119936758701e-06\\
2612	8.78870023721479e-06\\
2622	8.72706251514295e-06\\
2632	8.66621779961056e-06\\
2642	8.60622888150897e-06\\
2652	8.54702620738853e-06\\
2662	8.48859376184535e-06\\
2672	8.43089240491144e-06\\
2682	8.37387274207595e-06\\
2692	8.31758469891208e-06\\
2702	8.2619758755848e-06\\
2712	8.20701582172868e-06\\
2722	8.15262334746681e-06\\
2732	8.09889921395007e-06\\
2742	8.04570845693868e-06\\
2752	7.993086351136e-06\\
2762	7.94103114715901e-06\\
2772	7.88947348225356e-06\\
2782	7.83845915878763e-06\\
2792	7.78793088946095e-06\\
2802	7.73789105214421e-06\\
2812	7.68831549969335e-06\\
2822	7.63914443696234e-06\\
2832	7.59047510777272e-06\\
2842	7.54214617330705e-06\\
2852	7.49426423197196e-06\\
2862	7.44675067056078e-06\\
2872	7.3995818679911e-06\\
2882	7.35286876889023e-06\\
2892	7.30643298908939e-06\\
2902	7.26038051859164e-06\\
2912	7.21464654085335e-06\\
2922	7.1692395338365e-06\\
2932	7.12417745580938e-06\\
2942	7.07940049765745e-06\\
2952	7.03490840311542e-06\\
2962	6.99068536703781e-06\\
2972	6.94682356942911e-06\\
2982	6.90316548801982e-06\\
2992	6.8597251863618e-06\\
3002	6.81657184882514e-06\\
3012	6.77374669740354e-06\\
3022	6.73110807554643e-06\\
3032	6.68871801286505e-06\\
3042	6.64657232147061e-06\\
3052	6.6046328950834e-06\\
3062	6.56291159506003e-06\\
3072	6.52141371745822e-06\\
3082	6.48015188544154e-06\\
3092	6.4390433303408e-06\\
3102	6.39814934080504e-06\\
3112	6.35750670579351e-06\\
3122	6.31698550618185e-06\\
3132	6.27673282529408e-06\\
3142	6.23664287300017e-06\\
3152	6.19670133250076e-06\\
3162	6.15697633743964e-06\\
3172	6.11746545573906e-06\\
3182	6.07804125697698e-06\\
3192	6.03883801285772e-06\\
3202	5.99979361351935e-06\\
3212	5.9608869459787e-06\\
3222	5.92220485233252e-06\\
3232	5.88370016991561e-06\\
3242	5.84531895730799e-06\\
3252	5.80713042699743e-06\\
3262	5.76906737796884e-06\\
3272	5.731184597044e-06\\
3282	5.69343431697911e-06\\
3292	5.65587907058e-06\\
3302	5.61843073516169e-06\\
3312	5.58113322327407e-06\\
3322	5.54398470646248e-06\\
3332	5.50706984794749e-06\\
3342	5.47024221247567e-06\\
3352	5.43359490964067e-06\\
3362	5.39705288127514e-06\\
3372	5.36070362294181e-06\\
3382	5.32443425554863e-06\\
3392	5.28842459776508e-06\\
3402	5.2524752988996e-06\\
3412	5.21667480895864e-06\\
3422	5.18104617388376e-06\\
3432	5.14556107538025e-06\\
3442	5.11022345060523e-06\\
3452	5.07502948147482e-06\\
3462	5.03997286403174e-06\\
3472	5.00511778417983e-06\\
3482	4.97032023038384e-06\\
3492	4.9357132488827e-06\\
3502	4.90124806701391e-06\\
3512	4.8669445532439e-06\\
3522	4.83279284790724e-06\\
3532	4.79872314354587e-06\\
3542	4.76485139719471e-06\\
3552	4.73113530854805e-06\\
3562	4.69754474128803e-06\\
3572	4.66411342387307e-06\\
3582	4.63088885633317e-06\\
3592	4.59774293220419e-06\\
3602	4.56469725851982e-06\\
3612	4.5318410351734e-06\\
3622	4.49920866364505e-06\\
3632	4.46659210566992e-06\\
3642	4.43420527163848e-06\\
3652	4.40196820546857e-06\\
3662	4.36985399319233e-06\\
3672	4.33790817111208e-06\\
3682	4.30609856081833e-06\\
3692	4.27442818485818e-06\\
3702	4.24292196426257e-06\\
3712	4.21156052574746e-06\\
3722	4.1803658677545e-06\\
3732	4.14932527252201e-06\\
3742	4.11840203952804e-06\\
3752	4.08763582076729e-06\\
3762	4.05708855043051e-06\\
3772	4.02662658423813e-06\\
3782	3.99636653027486e-06\\
3792	3.96622264746567e-06\\
3802	3.93621533606076e-06\\
3812	3.90635038300707e-06\\
3822	3.87669983581741e-06\\
3832	3.84715616726614e-06\\
3842	3.8178080236274e-06\\
3852	3.7885640789357e-06\\
3862	3.75949526250952e-06\\
3872	3.73056477041303e-06\\
3882	3.70181122616826e-06\\
3892	3.6731973373451e-06\\
3902	3.64474557733114e-06\\
3912	3.6164820899766e-06\\
3922	3.5883231573107e-06\\
3932	3.56034868627244e-06\\
3942	3.53249709219016e-06\\
3952	3.50481998014773e-06\\
3962	3.47732385901193e-06\\
3972	3.44998604883076e-06\\
3982	3.42273923380467e-06\\
3992	3.39566018087445e-06\\
4002	3.36880215348809e-06\\
4012	3.34203069842652e-06\\
4022	3.31544105237661e-06\\
4032	3.28897451065209e-06\\
4042	3.26270692539578e-06\\
4052	3.23660918617076e-06\\
4062	3.21060797647488e-06\\
4072	3.18481254308356e-06\\
4082	3.15916590146086e-06\\
4092	3.13362202000969e-06\\
4102	3.1082525155839e-06\\
4112	3.0830659837925e-06\\
4122	3.05802993360214e-06\\
4132	3.03315333572483e-06\\
4142	3.00842817078306e-06\\
4152	2.98378796504432e-06\\
4162	2.95937641837857e-06\\
4172	2.93509875122078e-06\\
4182	2.91099278359873e-06\\
4192	2.88697384985938e-06\\
4202	2.86317775580676e-06\\
4212	2.83953917258701e-06\\
4222	2.81596200922288e-06\\
4232	2.79261211765434e-06\\
4242	2.76943931913555e-06\\
4252	2.74635278696198e-06\\
4262	2.72345087562626e-06\\
4272	2.70069934082702e-06\\
4282	2.67809140733486e-06\\
4292	2.65560937205706e-06\\
4302	2.63331775937049e-06\\
4312	2.61114468844868e-06\\
4322	2.58911244970635e-06\\
4332	2.56726963908783e-06\\
4342	2.54553738892781e-06\\
4352	2.5240022574837e-06\\
4362	2.5025160551863e-06\\
4372	2.48126741906244e-06\\
4382	2.46014055256935e-06\\
4392	2.43916694220832e-06\\
4402	2.41834854367242e-06\\
4412	2.39762142990892e-06\\
4422	2.37708244997322e-06\\
4432	2.35668438718207e-06\\
4442	2.33641572032877e-06\\
4452	2.3162939705411e-06\\
4462	2.29633112492399e-06\\
4472	2.27649629132773e-06\\
4482	2.25676558965241e-06\\
4492	2.23725546968694e-06\\
4502	2.21789000163456e-06\\
4512	2.19858554646596e-06\\
4522	2.17947091655947e-06\\
4532	2.16047484226358e-06\\
4542	2.14161827003242e-06\\
4552	2.12285947674837e-06\\
4562	2.10430668791752e-06\\
4572	2.08587261173888e-06\\
4582	2.06756162483484e-06\\
4592	2.04937941676421e-06\\
4602	2.03131169614906e-06\\
4612	2.01345632975671e-06\\
4622	1.99568475522094e-06\\
4632	1.978000464179e-06\\
4642	1.96053253538309e-06\\
4652	1.94318222718437e-06\\
4662	1.92592693408745e-06\\
4672	1.90882064804915e-06\\
4682	1.89180297166532e-06\\
4692	1.87498830300426e-06\\
4702	1.85826443405591e-06\\
4712	1.84166465495564e-06\\
4722	1.82517371467653e-06\\
4732	1.80888030670174e-06\\
4742	1.7926637150091e-06\\
4752	1.7765482777437e-06\\
4762	1.76057799541877e-06\\
4772	1.74478093693662e-06\\
4782	1.72905975409255e-06\\
4792	1.71346949850622e-06\\
4802	1.69799076260196e-06\\
4812	1.68265161466321e-06\\
4822	1.66744549726801e-06\\
4832	1.65234124056734e-06\\
4842	1.63734792359718e-06\\
4852	1.62245477463974e-06\\
4862	1.60770874235255e-06\\
4872	1.59310055731962e-06\\
4882	1.57856223347793e-06\\
4892	1.5642290494835e-06\\
4902	1.54993571431103e-06\\
4912	1.53575824654419e-06\\
4922	1.52170798280239e-06\\
4932	1.50776708880441e-06\\
4942	1.49394736352043e-06\\
4952	1.48023284134864e-06\\
4962	1.46662179372397e-06\\
4972	1.45315868565154e-06\\
4982	1.43974184052909e-06\\
4992	1.42648505602933e-06\\
5002	1.41335102781996e-06\\
5012	1.40026624544841e-06\\
5022	1.38737469491414e-06\\
5032	1.37453578780005e-06\\
5042	1.36177857419322e-06\\
5052	1.34919219037381e-06\\
5062	1.33663818164366e-06\\
5072	1.32422680326768e-06\\
5082	1.31191428256776e-06\\
5092	1.29970270307993e-06\\
5102	1.28761687953953e-06\\
5112	1.27559580890778e-06\\
5122	1.26373021553105e-06\\
5132	1.25186476552982e-06\\
5142	1.24019974775335e-06\\
5152	1.22858359744073e-06\\
5162	1.21708873467678e-06\\
5172	1.2057141580262e-06\\
5182	1.19434956389263e-06\\
5192	1.18317450410952e-06\\
5202	1.17202132065919e-06\\
5212	1.16103986434168e-06\\
5222	1.15005328001681e-06\\
5232	1.1392778988457e-06\\
5242	1.12853730422355e-06\\
5252	1.11783333343002e-06\\
5262	1.10734248784411e-06\\
5272	1.09683877302513e-06\\
5282	1.08648520366756e-06\\
5292	1.07618889553617e-06\\
5302	1.0659923399311e-06\\
5312	1.05593002696957e-06\\
5322	1.04584935937478e-06\\
5332	1.03594923478733e-06\\
5342	1.02609178254975e-06\\
5352	1.01634007354778e-06\\
5362	1.00666626608717e-06\\
5372	9.97065430593727e-07\\
5382	9.87566093464228e-07\\
5392	9.78151546941833e-07\\
5402	9.68836779748152e-07\\
5412	9.59559753441574e-07\\
5422	9.50379535374111e-07\\
5432	9.41288271658472e-07\\
5442	9.32262216888605e-07\\
5452	9.23359574932968e-07\\
5462	9.14498169402675e-07\\
5472	9.05711533473353e-07\\
5482	8.9702352366446e-07\\
5492	8.88396141559902e-07\\
5502	8.79851592438175e-07\\
5512	8.71391795127286e-07\\
5522	8.6299694959848e-07\\
5532	8.54696730166492e-07\\
5542	8.46430073283242e-07\\
5552	8.3830628323335e-07\\
5562	8.30185403757969e-07\\
5572	8.2218242394468e-07\\
5582	8.14227965198225e-07\\
5592	8.06366670036276e-07\\
5602	7.98565122489039e-07\\
5612	7.9079539130089e-07\\
5622	7.83174467635688e-07\\
5632	7.7556819647256e-07\\
5642	7.68060896797306e-07\\
5652	7.60607108836975e-07\\
5662	7.53241975877785e-07\\
5672	7.45868364023666e-07\\
5682	7.38620936468551e-07\\
5692	7.31446108052032e-07\\
5702	7.24316985340788e-07\\
5712	7.1724843337373e-07\\
5722	7.10296504933312e-07\\
5732	7.03375123529982e-07\\
5742	6.9651552602337e-07\\
5752	6.89673528348348e-07\\
5762	6.82923369318163e-07\\
5772	6.76240010142706e-07\\
5782	6.6967558182348e-07\\
5792	6.63122423710949e-07\\
5802	6.5660163331933e-07\\
5812	6.50164949901914e-07\\
5822	6.43813777626118e-07\\
5832	6.37451829888273e-07\\
5842	6.3124925897454e-07\\
5852	6.2506052796737e-07\\
5862	6.18902996151335e-07\\
5872	6.12832318919783e-07\\
5882	6.06792247767615e-07\\
5892	6.00819965010823e-07\\
5902	5.94924171314964e-07\\
5912	5.89072612353538e-07\\
5922	5.83270706495126e-07\\
5932	5.77493056410972e-07\\
5942	5.71769720411663e-07\\
5952	5.66190071571064e-07\\
5962	5.60609412850103e-07\\
5972	5.55023549389687e-07\\
5982	5.49569395470433e-07\\
5992	5.44120560411179e-07\\
6002	5.38737354132133e-07\\
6012	5.3343853418881e-07\\
6022	5.28161111043008e-07\\
6032	5.22927418002604e-07\\
6042	5.17749247971277e-07\\
6052	5.12588627802288e-07\\
6062	5.07526138297585e-07\\
6072	5.02454955861969e-07\\
6082	4.97524299083543e-07\\
6092	4.92561119327239e-07\\
6102	4.87638650839015e-07\\
6112	4.82846651815625e-07\\
6122	4.78012670032271e-07\\
6132	4.73274030062961e-07\\
6142	4.68565810012842e-07\\
6152	4.63890987843876e-07\\
6162	4.59289573559673e-07\\
6172	4.54686280380255e-07\\
6182	4.50154376170829e-07\\
6192	4.4569711761624e-07\\
6202	4.41275062798524e-07\\
6212	4.3680620830065e-07\\
6222	4.32460371305249e-07\\
6232	4.28135783324837e-07\\
6242	4.23870978879051e-07\\
6252	4.19645011682264e-07\\
6262	4.15458651417249e-07\\
6272	4.11287682781451e-07\\
6282	4.07200759013467e-07\\
6292	4.03106741857926e-07\\
6302	3.99055982849982e-07\\
6312	3.95103869794747e-07\\
6322	3.9113663484839e-07\\
6332	3.87207667227845e-07\\
6342	3.83301960638156e-07\\
6352	3.79464701031545e-07\\
6362	3.75638524402887e-07\\
6372	3.71887075682899e-07\\
6382	3.68133467943129e-07\\
6392	3.64468347600304e-07\\
6402	3.60755097302632e-07\\
6412	3.57186214465013e-07\\
6422	3.53560858654849e-07\\
6432	3.50007661729167e-07\\
6442	3.46500238508473e-07\\
6452	3.43028340378655e-07\\
6462	3.39567471118531e-07\\
6472	3.3616717430489e-07\\
6482	3.32763026846651e-07\\
6492	3.29384282593285e-07\\
6502	3.26085834272476e-07\\
6512	3.22795691143934e-07\\
6522	3.19521767477685e-07\\
6532	3.16311401515199e-07\\
6542	3.1312414743617e-07\\
6552	3.0994243880838e-07\\
6562	3.06820869342582e-07\\
6572	3.03724762445837e-07\\
6582	3.00647650685373e-07\\
6592	2.97635939064564e-07\\
6602	2.94598472059247e-07\\
6612	2.91637197167883e-07\\
6622	2.8867556523167e-07\\
6632	2.85731698791236e-07\\
6642	2.82885543252083e-07\\
6652	2.80016299365936e-07\\
6662	2.77158321353603e-07\\
6672	2.74404381936662e-07\\
6682	2.71576145010482e-07\\
6692	2.68823473492057e-07\\
6702	2.66108147715314e-07\\
6712	2.63400672591541e-07\\
6722	2.60770985358283e-07\\
6732	2.58062141306692e-07\\
6742	2.55470762415402e-07\\
6752	2.52860278144301e-07\\
6762	2.50321406871609e-07\\
6772	2.47752849333901e-07\\
6782	2.45245677044844e-07\\
6792	2.42754494196836e-07\\
6802	2.40287948423752e-07\\
6812	2.37839372954292e-07\\
6822	2.35419489834152e-07\\
6832	2.33011258193944e-07\\
6842	2.30675826300399e-07\\
6852	2.28294254947588e-07\\
6862	2.25985943080153e-07\\
6872	2.23689115787127e-07\\
6882	2.21413320158185e-07\\
6892	2.19130239211936e-07\\
6902	2.16921707616259e-07\\
6912	2.14719049799771e-07\\
6922	2.1252578030851e-07\\
6932	2.10353446097834e-07\\
6942	2.08241551724109e-07\\
6952	2.06074234567939e-07\\
6962	2.03994744902199e-07\\
6972	2.01906355077567e-07\\
6982	1.99852745901117e-07\\
6992	1.97776108748063e-07\\
7002	1.95790186543679e-07\\
7012	1.9378823859695e-07\\
7022	1.9183039264252e-07\\
7032	1.89878175920844e-07\\
7042	1.87931838203603e-07\\
7052	1.86000213160052e-07\\
7062	1.84074533648808e-07\\
7072	1.82210093895354e-07\\
7082	1.80307493242314e-07\\
7092	1.78513928403237e-07\\
7102	1.76687665509176e-07\\
7112	1.74861349763857e-07\\
7122	1.73084783729029e-07\\
7132	1.71306611480105e-07\\
7142	1.6955532210845e-07\\
7152	1.67838386324701e-07\\
7162	1.66106041718932e-07\\
7172	1.64396697169133e-07\\
7182	1.62756884530687e-07\\
7192	1.61029681318606e-07\\
7202	1.59396908802114e-07\\
7212	1.57750214612827e-07\\
7222	1.56130964181899e-07\\
7232	1.5455893554947e-07\\
7242	1.52982320459594e-07\\
7252	1.51396740467909e-07\\
7262	1.49856995406562e-07\\
7272	1.48309782113958e-07\\
7282	1.4675978330346e-07\\
7292	1.45289112590105e-07\\
7302	1.43773413378441e-07\\
7312	1.42319669682943e-07\\
7322	1.40876540380206e-07\\
7332	1.39418652084041e-07\\
7342	1.37967928325167e-07\\
7352	1.36586021632926e-07\\
7362	1.35176272175391e-07\\
7372	1.33752673849613e-07\\
7382	1.32405195545835e-07\\
7392	1.3104156386444e-07\\
7402	1.29679387118209e-07\\
7412	1.28357181045697e-07\\
7422	1.2703971450695e-07\\
7432	1.25721644306067e-07\\
7442	1.24432902517817e-07\\
7452	1.23174446569957e-07\\
7462	1.21897124851366e-07\\
7472	1.20639704245064e-07\\
7482	1.19417791515554e-07\\
7492	1.18193168768323e-07\\
7502	1.16967944481296e-07\\
7512	1.15718368118118e-07\\
7522	1.14556505757895e-07\\
7532	1.13391707683301e-07\\
7542	1.12219223549874e-07\\
7552	1.11066630764697e-07\\
7562	1.09925447672545e-07\\
7572	1.08783685515827e-07\\
7582	1.07673096906393e-07\\
7592	1.06535388046965e-07\\
7602	1.05493787728268e-07\\
7612	1.04409207770724e-07\\
7622	1.03310807086267e-07\\
7632	1.0223193283553e-07\\
7642	1.01183159133444e-07\\
7652	1.00167604283776e-07\\
7662	9.91076951049105e-08\\
7672	9.80989895841001e-08\\
7682	9.70720587917438e-08\\
7692	9.60854873934088e-08\\
7702	9.50847608992435e-08\\
7712	9.40988244547854e-08\\
7722	9.31196688839472e-08\\
7732	9.21809121297952e-08\\
7742	9.12366255953224e-08\\
7752	9.03146996574934e-08\\
7762	8.9331003441093e-08\\
7772	8.8424979300791e-08\\
7782	8.7501594239768e-08\\
7792	8.66301365508253e-08\\
7802	8.57110757039822e-08\\
7812	8.48164019080928e-08\\
7822	8.39283546153404e-08\\
7832	8.31186975488003e-08\\
7842	8.22847205246637e-08\\
7852	8.14230309749461e-08\\
7862	8.05311265896795e-08\\
7872	7.97306018991676e-08\\
7882	7.89074941790858e-08\\
7892	7.81165355176923e-08\\
7902	7.73183827404695e-08\\
7912	7.65012280435076e-08\\
7922	7.56852997331854e-08\\
7932	7.49109145566831e-08\\
7942	7.41391909988465e-08\\
7952	7.33750002209451e-08\\
7962	7.26504893126314e-08\\
7972	7.18738610314336e-08\\
7982	7.11261421216065e-08\\
7992	7.03926653710994e-08\\
8002	6.96481876823781e-08\\
8012	6.89349666272542e-08\\
8022	6.82436353735306e-08\\
8032	6.75822844131425e-08\\
8042	6.68223919025055e-08\\
8052	6.60922180652985e-08\\
8062	6.54326284687142e-08\\
8072	6.47801933234547e-08\\
8082	6.41212806557889e-08\\
8092	6.34628949797308e-08\\
8102	6.2825902417611e-08\\
8112	6.21486654119256e-08\\
8122	6.15002655216649e-08\\
8132	6.08553144434671e-08\\
8142	6.02350616018505e-08\\
8152	5.9615270261777e-08\\
8162	5.9046104466552e-08\\
8172	5.84437243516327e-08\\
8182	5.78012078420391e-08\\
8192	5.71975488039505e-08\\
8202	5.65820089017041e-08\\
8212	5.6017600214089e-08\\
8222	5.54367361753292e-08\\
8232	5.48873935780783e-08\\
8242	5.43572811598051e-08\\
8252	5.3763192396299e-08\\
8262	5.31693910208788e-08\\
8272	5.26696171888896e-08\\
8282	5.21006374417896e-08\\
8292	5.15598771568778e-08\\
8302	5.10254985290741e-08\\
8312	5.05241037589938e-08\\
8322	5.00015670559922e-08\\
8332	4.95172288435854e-08\\
8342	4.89579790663337e-08\\
8352	4.84443323002485e-08\\
8362	4.79135916406097e-08\\
8372	4.74326477342294e-08\\
8382	4.69375144273324e-08\\
8392	4.64640203333707e-08\\
8402	4.60160704210987e-08\\
8412	4.55873652710684e-08\\
8422	4.50745135941489e-08\\
8432	4.46475847182102e-08\\
8442	4.41681674022188e-08\\
8452	4.36686561894046e-08\\
8462	4.32073800395876e-08\\
8472	4.27641700418731e-08\\
8482	4.23208032596352e-08\\
8492	4.19058096197123e-08\\
8502	4.14901095596442e-08\\
8512	4.11104810136964e-08\\
8522	4.06697477271795e-08\\
8532	4.02500141835117e-08\\
8542	3.98145249873189e-08\\
8552	3.93839011543157e-08\\
8562	3.8969893320427e-08\\
8572	3.85426960804778e-08\\
8582	3.8154383008322e-08\\
8592	3.77417110764747e-08\\
8602	3.73705629667796e-08\\
8612	3.70074008149656e-08\\
8622	3.66285877932366e-08\\
8632	3.62466136017866e-08\\
8642	3.58712537972437e-08\\
8652	3.55437660774176e-08\\
8662	3.51388679142633e-08\\
8672	3.47491592676665e-08\\
8682	3.43855913436463e-08\\
8692	3.40355029144712e-08\\
8702	3.3681564150225e-08\\
8712	3.33487621983368e-08\\
8722	3.29995565481714e-08\\
8732	3.26640640290528e-08\\
8742	3.23478047555989e-08\\
8752	3.20017441948801e-08\\
8762	3.16678561669958e-08\\
8772	3.13873384072471e-08\\
8782	3.10450103111297e-08\\
8792	3.07324864920481e-08\\
8802	3.04004940402526e-08\\
8812	3.006291506014e-08\\
8822	2.97659771773876e-08\\
8832	2.94277555770923e-08\\
8842	2.91259074249722e-08\\
8852	2.88635002093255e-08\\
8862	2.85647965900718e-08\\
8872	2.82826704135598e-08\\
8882	2.80069573259931e-08\\
8892	2.77447374978782e-08\\
8902	2.74423017924003e-08\\
8912	2.71692965045541e-08\\
8922	2.688184867486e-08\\
8932	2.66197012936225e-08\\
8942	2.63648599700546e-08\\
8952	2.60795129920252e-08\\
8962	2.58016935963315e-08\\
8972	2.54792178954306e-08\\
8982	2.52473134831876e-08\\
8992	2.49393418542157e-08\\
9002	2.47133015792424e-08\\
9012	2.44874364972192e-08\\
9022	2.42010611024644e-08\\
9025	2.40836015586905e-08\\
};
\addplot
  table[row sep=crcr]{%
2	inf\\
13	0.0110064182837084\\
28	0.00704835803164826\\
42	0.00142309145794752\\
56	0.00156389657968194\\
71	0.00101841687885756\\
84	0.000466659295453457\\
100	0.000428811918101036\\
113	0.000327707862884484\\
129	0.000679381575053876\\
143	0.000566713136084387\\
156	0.000495825151227182\\
172	0.000755850450283524\\
191	0.000548830347627092\\
210	0.000445614396371782\\
223	0.000234629687521509\\
243	0.00126708725705048\\
260	0.00245469089148061\\
280	0.00206910173069024\\
297	0.0009982451687959\\
312	0.00087141901317669\\
324	0.00066687914141488\\
340	0.000261654371431633\\
357	0.000183465883989217\\
373	0.00021376451492849\\
392	0.000321497441070643\\
411	0.000116245694977913\\
429	0.000339140599016078\\
446	0.000561090057465184\\
461	0.000188744116416112\\
478	0.000129168101030077\\
493	0.000302333656629322\\
509	0.000191727519233809\\
526	9.40439432405353e-05\\
544	9.10727669087481e-05\\
561	7.7761703597319e-05\\
576	7.4121364827201e-05\\
589	7.19557736075449e-05\\
604	7.48622862625716e-05\\
621	9.24407312441146e-05\\
635	6.43485161817614e-05\\
648	6.04367293375654e-05\\
662	5.68862385360733e-05\\
680	4.65594866014212e-05\\
693	4.18170096090002e-05\\
708	4.4418765796484e-05\\
720	3.74472861298226e-05\\
735	2.75572614396507e-05\\
750	2.43606774008555e-05\\
769	2.09216965750683e-05\\
782	1.20685651581484e-05\\
799	8.58443821956996e-06\\
816	1.31214791320061e-05\\
833	8.11323850472259e-06\\
848	2.2735959436059e-06\\
863	1.19766525516283e-06\\
879	4.00614655698393e-06\\
893	3.28614760731164e-06\\
912	5.6326868882159e-06\\
929	1.16835845733463e-06\\
944	1.04622615957189e-06\\
960	9.61421124400088e-07\\
975	1.34945828985167e-06\\
993	2.82434149116274e-06\\
1007	1.37143527673493e-06\\
1021	2.79772853893719e-06\\
1033	6.27674930304043e-06\\
1051	1.77475971246592e-06\\
1071	1.21790768648937e-06\\
1087	1.00888429333719e-06\\
1103	1.17083925190222e-06\\
1107	8.9507716772384e-07\\
};
%\addplot
%  table[row sep=crcr]{%
%3	inf\\
%27	0.00813341899458122\\
%52	0.000926934050065917\\
%77	0.00193236527643539\\
%102	0.000770595586593607\\
%127	0.00057966036292148\\
%152	0.000356434267050682\\
%178	0.000601167202142396\\
%202	0.000297976241623245\\
%229	0.000359738843719926\\
%255	0.000103565033903011\\
%283	0.000180434507191156\\
%308	0.000278710701936216\\
%337	0.000143009827959392\\
%364	0.000314185926323283\\
%390	0.000214173135466381\\
%418	0.00028633498176865\\
%445	0.000357403618447827\\
%472	0.000429291228021058\\
%499	0.000230458197851935\\
%526	0.0002035485536936\\
%553	0.00017893403864221\\
%580	0.000181920191966129\\
%605	0.000131033735499463\\
%634	0.000116165742625983\\
%658	9.54202593948685e-05\\
%685	8.67743446463054e-05\\
%713	6.98442416469168e-05\\
%739	5.52637147978453e-05\\
%767	4.94167684726623e-05\\
%792	3.86418730430992e-05\\
%819	2.97493624101569e-05\\
%845	2.97307006660753e-05\\
%872	1.72610896904237e-05\\
%902	1.5618903479023e-05\\
%931	1.69795644116588e-05\\
%957	2.18986723695572e-06\\
%986	1.80524507794847e-06\\
%1015	6.17806837482807e-06\\
%1044	5.61353818587889e-06\\
%1073	6.39213266987346e-06\\
%1100	5.00217631597291e-06\\
%1123	7.16550599209359e-06\\
%1149	1.13110886078941e-05\\
%1175	9.86080755798134e-06\\
%1201	8.45895329971946e-06\\
%1230	7.34237523155851e-06\\
%1260	7.15914999508134e-06\\
%1289	6.7621240229005e-06\\
%1318	6.52830086037242e-06\\
%1343	5.69272070435692e-06\\
%1372	7.28107254970838e-06\\
%1397	1.80170256117083e-06\\
%1422	2.21412860770884e-06\\
%1450	2.33407110309543e-06\\
%1476	2.7921885495451e-06\\
%1504	2.85379989792996e-06\\
%1532	2.63336721869881e-06\\
%1555	2.32940371024549e-06\\
%1581	1.89953046991683e-06\\
%1607	7.27119319103098e-07\\
%1635	8.2122085533531e-07\\
%1660	9.58192160388666e-07\\
%1686	1.19951143083336e-06\\
%1715	8.31159032530983e-07\\
%1745	8.06842526088532e-07\\
%1775	7.54894987388634e-07\\
%1776	7.54887115251027e-07\\
%};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
9025	1e-06\\
};
\end{axis}

\begin{axis}[%
	xlabel={linsolves},
	ylabel={dual residual},
]
\addplot
  table[row sep=crcr]{%
2	nan\\
12	0.0372488457904899\\
22	0.0146731640329858\\
32	0.00922834076254667\\
42	0.00705304644124266\\
52	0.00559196439245302\\
62	0.00454649863201412\\
72	0.00367349853692183\\
82	0.00298994453820561\\
92	0.00245453026867406\\
102	0.00204721572115971\\
112	0.00173714585192407\\
122	0.00149303748766828\\
132	0.00129862697547023\\
142	0.00113754729345089\\
152	0.00100439493354822\\
162	0.000892342082707705\\
172	0.000798525634302608\\
182	0.000719609472318684\\
192	0.00065345328854816\\
202	0.00059772853180059\\
212	0.000550618967308862\\
222	0.000511001946006512\\
232	0.000477580133209731\\
242	0.000449513999070053\\
252	0.000425922384639592\\
262	0.000406129630387059\\
272	0.00038952536791319\\
282	0.000375585508425052\\
292	0.000363873281542586\\
302	0.000354001986788143\\
312	0.000345659767566546\\
322	0.000338575280426918\\
332	0.000332529745344263\\
342	0.000327338816836553\\
352	0.000322851692632275\\
362	0.000318944876232316\\
372	0.000315515998205066\\
382	0.000312483530900744\\
392	0.000309778831924505\\
402	0.000307346663113163\\
412	0.000305141797261281\\
422	0.000303127332611088\\
432	0.000301272655499214\\
442	0.000299553086218591\\
452	0.000297948298582481\\
462	0.000296441084963904\\
472	0.000295017695123458\\
482	0.000293666760042973\\
492	0.000292378457506134\\
502	0.00029114497620733\\
512	0.000289959499717822\\
522	0.000288816496260772\\
532	0.000287711178840371\\
542	0.000286639588605316\\
552	0.00028559811038046\\
562	0.000284584345083979\\
572	0.000283595150021408\\
582	0.000282628723106305\\
592	0.000281682810010542\\
602	0.000280755999752748\\
612	0.000279846776650656\\
622	0.000278953650620676\\
632	0.000278075550292614\\
642	0.000277211265037313\\
652	0.000276359924113285\\
662	0.000275520838747572\\
672	0.000274692796491297\\
682	0.000273875394962081\\
692	0.000273067810538472\\
702	0.000272269399033603\\
712	0.000271479608716836\\
722	0.000270697702397151\\
732	0.000269923486265593\\
742	0.000269156238220694\\
752	0.000268395523757284\\
762	0.000267640975356791\\
772	0.000266892050803192\\
782	0.000266148469731331\\
792	0.000265409817988033\\
802	0.000264675685004325\\
812	0.000263945847267123\\
822	0.000263219809857887\\
832	0.000262497476635703\\
842	0.000261778443286303\\
852	0.000261062391950648\\
862	0.000260349180392726\\
872	0.000259638306612136\\
882	0.000258929709512179\\
892	0.00025822335738695\\
902	0.000257518568848622\\
912	0.000256815434016981\\
922	0.000256113715518887\\
932	0.000255413143019209\\
942	0.000254713591436103\\
952	0.000254014895250934\\
962	0.000253316814092783\\
972	0.000252619261757778\\
982	0.000251922038295565\\
992	0.000251224947803424\\
1002	0.000250527982358943\\
1012	0.000249831026308132\\
1022	0.000249133799390608\\
1032	0.000248436210673604\\
1042	0.000247738264427628\\
1052	0.000247039735003554\\
1062	0.000246340612773649\\
1072	0.000245640769268279\\
1082	0.000244940034717168\\
1092	0.000244238362749877\\
1102	0.000243535822183734\\
1112	0.00024283210909525\\
1122	0.000242127157813654\\
1132	0.00024142114054885\\
1142	0.000240713683971547\\
1152	0.000240005085011893\\
1162	0.000239294871187889\\
1172	0.000238583327070709\\
1182	0.000237870229631479\\
1192	0.000237155493416393\\
1202	0.000236439244182768\\
1212	0.00023572129479482\\
1222	0.000235001650245873\\
1232	0.000234280184662605\\
1242	0.000233557048939849\\
1252	0.000232832109121063\\
1262	0.000232105352202541\\
1272	0.000231376687647236\\
1282	0.000230646118413455\\
1292	0.000229913661402449\\
1302	0.000229179412696138\\
1312	0.000228443098766582\\
1322	0.00022770480340576\\
1332	0.000226964607446637\\
1342	0.000226222313095595\\
1352	0.000225478077292113\\
1362	0.00022473191281034\\
1372	0.000223983611235518\\
1382	0.000223233339347701\\
1392	0.000222481076669087\\
1402	0.000221726709330628\\
1412	0.000220970336275622\\
1422	0.000220211920708796\\
1432	0.000219451537233223\\
1442	0.000218689061659964\\
1452	0.000217924591634894\\
1462	0.000217158064307729\\
1472	0.000216389549256609\\
1482	0.000215619029397514\\
1492	0.00021484642705189\\
1502	0.000214071978135325\\
1512	0.000213295469710688\\
1522	0.00021251702916285\\
1532	0.00021173660233051\\
1542	0.000210954332640152\\
1552	0.000210170050044225\\
1562	0.000209383859574193\\
1572	0.000208595778567787\\
1582	0.00020780579700392\\
1592	0.000207013977691814\\
1602	0.000206220408642156\\
1612	0.000205425010065731\\
1622	0.00020462766318311\\
1632	0.000203828610122585\\
1642	0.000203027902868951\\
1652	0.000202225362654704\\
1662	0.000201421045405481\\
1672	0.000200615149978755\\
1682	0.000199807609368317\\
1692	0.000198998415584532\\
1702	0.000198187720144979\\
1712	0.000197375294050357\\
1722	0.000196561384070114\\
1732	0.000195745925346148\\
1742	0.000194929137378667\\
1752	0.000194110648856201\\
1762	0.000193290785037603\\
1772	0.000192469576396394\\
1782	0.000191647079301097\\
1792	0.000190823165206103\\
1802	0.000189997883522727\\
1812	0.000189171399648408\\
1822	0.000188343665755347\\
1832	0.00018751474096382\\
1842	0.000186684560941253\\
1852	0.000185853426208149\\
1862	0.000185021056871201\\
1872	0.000184187750677001\\
1882	0.000183353211559645\\
1892	0.000182517843727427\\
1902	0.000181681309096463\\
1912	0.000180844117404831\\
1922	0.000180006009436753\\
1932	0.000179166851054473\\
1942	0.000178327116646038\\
1952	0.000177486463158508\\
1962	0.000176645118114413\\
1972	0.000175803051562283\\
1982	0.0001749604906549\\
1992	0.000174117204543888\\
2002	0.000173273372385397\\
2012	0.00017242889997837\\
2022	0.000171584106662828\\
2032	0.000170738808758794\\
2042	0.000169893185650286\\
2052	0.000169047012272586\\
2062	0.00016820066120385\\
2072	0.000167354031410495\\
2082	0.000166507063243627\\
2092	0.000165659904081828\\
2102	0.000164812793592598\\
2112	0.000163965343156749\\
2122	0.000163117849942155\\
2132	0.000162270350815239\\
2142	0.000161422942031353\\
2152	0.000160575565940786\\
2162	0.000159728131365814\\
2172	0.000158881041417782\\
2182	0.000158033999148945\\
2192	0.000157187342085033\\
2202	0.000156340772313856\\
2212	0.000155494578563085\\
2222	0.000154648826962937\\
2232	0.00015380334575544\\
2242	0.000152958407942795\\
2252	0.00015211389775882\\
2262	0.000151269962392397\\
2272	0.000150426646189432\\
2282	0.000149583871342149\\
2292	0.000148741736090796\\
2302	0.000147900375826086\\
2312	0.000147059622267338\\
2322	0.000146219877665067\\
2332	0.000145380806887393\\
2342	0.000144542537807533\\
2352	0.000143705240137701\\
2362	0.000142869057314266\\
2372	0.000142033788573678\\
2382	0.00014119951928483\\
2392	0.000140366300991641\\
2402	0.000139534254890419\\
2412	0.000138703537917609\\
2422	0.000137873788967616\\
2432	0.000137045375211501\\
2442	0.000136218307876693\\
2452	0.000135392489060977\\
2462	0.000134568028343152\\
2472	0.000133744998150789\\
2482	0.000132923542858994\\
2492	0.000132103468041074\\
2502	0.00013128496151732\\
2512	0.000130468003214902\\
2522	0.000129652719346806\\
2532	0.000128838992343138\\
2542	0.000128026982295763\\
2552	0.000127216689902478\\
2562	0.000126408165864296\\
2572	0.000125601419517929\\
2582	0.000124796661384522\\
2592	0.000123993652819339\\
2602	0.000123192503977895\\
2612	0.000122393269382505\\
2622	0.000121596104402593\\
2632	0.000120801116360429\\
2642	0.000120008054681942\\
2652	0.000119216984360802\\
2662	0.00011842800198828\\
2672	0.000117641441408997\\
2682	0.000116856921875373\\
2692	0.000116074532386465\\
2702	0.000115294542127554\\
2712	0.000114516880621774\\
2722	0.000113741590270651\\
2732	0.000112968418367138\\
2742	0.000112197735620761\\
2752	0.000111429555931861\\
2762	0.000110663722420184\\
2772	0.000109900466939914\\
2782	0.000109139558291082\\
2792	0.000108381223483997\\
2802	0.000107625539394603\\
2812	0.000106872416985828\\
2822	0.000106121987553376\\
2832	0.000105373990516045\\
2842	0.000104628782909503\\
2852	0.000103886417998188\\
2862	0.000103146690550001\\
2872	0.000102409582193625\\
2882	0.00010167543867677\\
2892	0.000100944011289987\\
2902	0.00010021538999782\\
2912	9.94896563297355e-05\\
2922	9.87667600091292e-05\\
2932	9.80467791202401e-05\\
2942	9.73296985271863e-05\\
2952	9.66155994118523e-05\\
2962	9.5904514731231e-05\\
2972	9.51963184069707e-05\\
2982	9.44911380973408e-05\\
2992	9.37890764377417e-05\\
3002	9.30899039387702e-05\\
3012	9.23938013715112e-05\\
3022	9.1700895327951e-05\\
3032	9.10109937240506e-05\\
3042	9.03241906176506e-05\\
3052	8.96405263679371e-05\\
3062	8.89600495727124e-05\\
3072	8.82826765122827e-05\\
3082	8.76084981527233e-05\\
3092	8.69377035564451e-05\\
3102	8.62699713195034e-05\\
3112	8.5605226979389e-05\\
3122	8.49440503545796e-05\\
3132	8.42858337623858e-05\\
3142	8.3631078112414e-05\\
3152	8.29796254583492e-05\\
3162	8.23313261605798e-05\\
3172	8.16863384025949e-05\\
3182	8.10447966386765e-05\\
3192	8.04064979783927e-05\\
3202	7.97714623472964e-05\\
3212	7.91397811275625e-05\\
3222	7.85114840830878e-05\\
3232	7.78864013601892e-05\\
3242	7.72648650836017e-05\\
3252	7.66465529630462e-05\\
3262	7.60316562455271e-05\\
3272	7.54200604085354e-05\\
3282	7.48119682390825e-05\\
3292	7.42072626324776e-05\\
3302	7.36059171052898e-05\\
3312	7.30080664417316e-05\\
3322	7.24135040485035e-05\\
3332	7.18224368992727e-05\\
3342	7.1234646438023e-05\\
3352	7.06503703031425e-05\\
3362	7.00696339976639e-05\\
3372	6.94921431995902e-05\\
3382	6.89181327083339e-05\\
3392	6.83475025744731e-05\\
3402	6.77803835722676e-05\\
3412	6.72166687359407e-05\\
3422	6.66562663390709e-05\\
3432	6.60994503895992e-05\\
3442	6.55459296161557e-05\\
3452	6.49958518172083e-05\\
3462	6.44493726014335e-05\\
3472	6.39061974950471e-05\\
3482	6.33663721838302e-05\\
3492	6.28299800948295e-05\\
3502	6.22971583860438e-05\\
3512	6.17675430929208e-05\\
3522	6.12415118560996e-05\\
3532	6.07187983560029e-05\\
3542	6.01994731613221e-05\\
3552	5.96836251762297e-05\\
3562	5.91710215289799e-05\\
3572	5.86621449299982e-05\\
3582	5.81562057425015e-05\\
3592	5.76538687806647e-05\\
3602	5.71548965488594e-05\\
3612	5.66594623759096e-05\\
3622	5.61670608494231e-05\\
3632	5.56783477878774e-05\\
3642	5.51926633752709e-05\\
3652	5.4710442352581e-05\\
3662	5.42315984355959e-05\\
3672	5.37560890707321e-05\\
3682	5.32839543868802e-05\\
3692	5.28149663089062e-05\\
3702	5.23492736096638e-05\\
3712	5.18870577104951e-05\\
3722	5.14279523429742e-05\\
3732	5.09721047461177e-05\\
3742	5.05196401076406e-05\\
3752	5.00704561589669e-05\\
3762	4.96242724988791e-05\\
3772	4.91816067277552e-05\\
3782	4.87419566733522e-05\\
3792	4.83057129208799e-05\\
3802	4.78725837154e-05\\
3812	4.74426447771794e-05\\
3822	4.70159841052743e-05\\
3832	4.65922461226297e-05\\
3842	4.61718003996031e-05\\
3852	4.57545913770473e-05\\
3862	4.53405126460168e-05\\
3872	4.49294000669399e-05\\
3882	4.45215788161697e-05\\
3892	4.41167272823231e-05\\
3902	4.37148547452702e-05\\
3912	4.33160702552361e-05\\
3922	4.29205594385459e-05\\
3932	4.25279529442064e-05\\
3942	4.21385128140239e-05\\
3952	4.17519078932163e-05\\
3962	4.13685445950706e-05\\
3972	4.09879244985532e-05\\
3982	4.0610482035354e-05\\
3992	4.02357597382798e-05\\
4002	3.98641980874497e-05\\
4012	3.94955014601757e-05\\
4022	3.9129664329517e-05\\
4032	3.87669273079108e-05\\
4042	3.84068247330853e-05\\
4052	3.80498936506949e-05\\
4062	3.7695622361604e-05\\
4072	3.73442942810798e-05\\
4082	3.69957085333986e-05\\
4092	3.66501655994804e-05\\
4102	3.63072370876488e-05\\
4112	3.5966996604031e-05\\
4122	3.56297140159363e-05\\
4132	3.52952028943707e-05\\
4142	3.49634037462234e-05\\
4152	3.46343423076398e-05\\
4162	3.43078689094707e-05\\
4172	3.39841605079124e-05\\
4182	3.36632563121104e-05\\
4192	3.33449794141047e-05\\
4202	3.30293003727438e-05\\
4212	3.27163469045429e-05\\
4222	3.24058901276237e-05\\
4232	3.20979795836989e-05\\
4242	3.17928390704881e-05\\
4252	3.14902388585633e-05\\
4262	3.11901877919318e-05\\
4272	3.08927425653908e-05\\
4282	3.05978726912054e-05\\
4292	3.03051806142508e-05\\
4302	3.00153557174676e-05\\
4312	2.97278281983067e-05\\
4322	2.94428772388968e-05\\
4332	2.91602438566987e-05\\
4342	2.88801726287535e-05\\
4352	2.86025350293883e-05\\
4362	2.83272114569846e-05\\
4372	2.80543528451359e-05\\
4382	2.77837514449652e-05\\
4392	2.75156758805621e-05\\
4402	2.72497657601786e-05\\
4412	2.69863105728945e-05\\
4422	2.67251093611024e-05\\
4432	2.64661910972093e-05\\
4442	2.62096708510774e-05\\
4452	2.59552786628378e-05\\
4462	2.57031715642971e-05\\
4472	2.54534342715745e-05\\
4482	2.52057602474184e-05\\
4492	2.49601508384563e-05\\
4502	2.47169053772684e-05\\
4512	2.44756644048435e-05\\
4522	2.4236897590716e-05\\
4532	2.39999415584156e-05\\
4542	2.37653848681965e-05\\
4552	2.35328688368449e-05\\
4562	2.33023927344703e-05\\
4572	2.30738315348481e-05\\
4582	2.28476450159984e-05\\
4592	2.26233982256025e-05\\
4602	2.24011113623521e-05\\
4612	2.21808578047259e-05\\
4622	2.19625839394624e-05\\
4632	2.17463455849382e-05\\
4642	2.15320970589443e-05\\
4652	2.13197674353018e-05\\
4662	2.11094519075825e-05\\
4672	2.09010205589363e-05\\
4682	2.06945163998705e-05\\
4692	2.04897797475629e-05\\
4702	2.02871625837749e-05\\
4712	2.00862419301001e-05\\
4722	1.98872844614459e-05\\
4732	1.969004404756e-05\\
4742	1.94946309722725e-05\\
4752	1.93012612290422e-05\\
4762	1.91093853041516e-05\\
4772	1.89194581219198e-05\\
4782	1.87312888794933e-05\\
4792	1.85447914360448e-05\\
4802	1.83602389198148e-05\\
4812	1.81772075058452e-05\\
4822	1.79959609754314e-05\\
4832	1.78163837758628e-05\\
4842	1.76384738032583e-05\\
4852	1.74624414175849e-05\\
4862	1.72878511280402e-05\\
4872	1.71150193548708e-05\\
4882	1.69436996948491e-05\\
4892	1.67739216655536e-05\\
4902	1.66059955136634e-05\\
4912	1.64396024278958e-05\\
4922	1.62746915398804e-05\\
4932	1.61114064146479e-05\\
4942	1.59497785253246e-05\\
4952	1.57894289204927e-05\\
4962	1.56307819562116e-05\\
4972	1.54735865577981e-05\\
4982	1.53180161854006e-05\\
4992	1.5163665024336e-05\\
5002	1.50109765741108e-05\\
5012	1.48598480557206e-05\\
5022	1.47099196637275e-05\\
5032	1.45616005542633e-05\\
5042	1.44148105974325e-05\\
5052	1.42691817086593e-05\\
5062	1.41250208590584e-05\\
5072	1.39825110552631e-05\\
5082	1.3841023693653e-05\\
5092	1.37010148641039e-05\\
5102	1.35624650338406e-05\\
5112	1.3425174005511e-05\\
5122	1.32891252793977e-05\\
5132	1.31545978228794e-05\\
5142	1.30211603250964e-05\\
5152	1.28892738286034e-05\\
5162	1.2758475642465e-05\\
5172	1.26288217731127e-05\\
5182	1.25007208257359e-05\\
5192	1.23738439765826e-05\\
5202	1.22480237407229e-05\\
5212	1.21235407956745e-05\\
5222	1.20003497066546e-05\\
5232	1.18781915406933e-05\\
5242	1.17572953997941e-05\\
5252	1.16377137872385e-05\\
5262	1.15190751700055e-05\\
5272	1.14016565212138e-05\\
5282	1.1285541109259e-05\\
5292	1.11704693718791e-05\\
5302	1.10564739393359e-05\\
5312	1.094362358023e-05\\
5322	1.08320644624637e-05\\
5332	1.07212887240955e-05\\
5342	1.06118823011028e-05\\
5352	1.05035305097015e-05\\
5362	1.03960569592426e-05\\
5372	1.02897709337988e-05\\
5382	1.01846100134941e-05\\
5392	1.00805259130376e-05\\
5402	9.97718984860302e-06\\
5412	9.87516598752413e-06\\
5422	9.77409459516885e-06\\
5432	9.67402565014523e-06\\
5442	9.5749150232511e-06\\
5452	9.47658375800551e-06\\
5462	9.37944340546291e-06\\
5472	9.28338208442713e-06\\
5482	9.18818136425219e-06\\
5492	9.09383046743999e-06\\
5502	9.00063632003616e-06\\
5512	8.90802987734892e-06\\
5522	8.8165450247239e-06\\
5532	8.72620644092091e-06\\
5542	8.63647382818663e-06\\
5552	8.54765225646251e-06\\
5562	8.45983776490045e-06\\
5572	8.37279048023368e-06\\
5582	8.28676531467338e-06\\
5592	8.20152595301575e-06\\
5602	8.11710111950305e-06\\
5612	8.03352983393232e-06\\
5622	7.95069145339312e-06\\
5632	7.86895996842769e-06\\
5642	7.78781193164545e-06\\
5652	7.70758358989553e-06\\
5662	7.62822555787285e-06\\
5672	7.54969036347071e-06\\
5682	7.47172423809592e-06\\
5692	7.39474930662386e-06\\
5702	7.31844924999155e-06\\
5712	7.2430719960875e-06\\
5722	7.16825517901464e-06\\
5732	7.09432344543008e-06\\
5742	7.02108110413254e-06\\
5752	6.94861632170905e-06\\
5762	6.87681698430898e-06\\
5772	6.80583789601385e-06\\
5782	6.73552851632504e-06\\
5792	6.66592663952235e-06\\
5802	6.59705499652558e-06\\
5812	6.52902415910166e-06\\
5822	6.46146931389866e-06\\
5832	6.39473662792806e-06\\
5842	6.32853576224259e-06\\
5852	6.26311350613438e-06\\
5862	6.19838701099228e-06\\
5872	6.13416154789445e-06\\
5882	6.07083155550408e-06\\
5892	6.00796854417007e-06\\
5902	5.94570135156875e-06\\
5912	5.8842845313281e-06\\
5922	5.82331853065737e-06\\
5932	5.76308893353487e-06\\
5942	5.70349206489272e-06\\
5952	5.64426338513455e-06\\
5962	5.58588337453563e-06\\
5972	5.52814522093426e-06\\
5982	5.47082230027991e-06\\
5992	5.41413584823435e-06\\
6002	5.3580563612452e-06\\
6012	5.30260363107213e-06\\
6022	5.24749094463646e-06\\
6032	5.19326451497544e-06\\
6042	5.13930774384953e-06\\
6052	5.08618719135585e-06\\
6062	5.03339786060801e-06\\
6072	4.98122781491549e-06\\
6082	4.92942590156333e-06\\
6092	4.87837661644267e-06\\
6102	4.82797065801306e-06\\
6112	4.77774089236187e-06\\
6122	4.7282297103001e-06\\
6132	4.67926742243826e-06\\
6142	4.63052506776549e-06\\
6152	4.58272506828074e-06\\
6162	4.53502757794038e-06\\
6172	4.48789249926427e-06\\
6182	4.4414304481606e-06\\
6192	4.3953844876113e-06\\
6202	4.34977273704715e-06\\
6212	4.30468283942344e-06\\
6222	4.25997079008138e-06\\
6232	4.21573054004592e-06\\
6242	4.17212463150196e-06\\
6252	4.12874849069989e-06\\
6262	4.08588393288019e-06\\
6272	4.04355597239253e-06\\
6282	4.00161724016677e-06\\
6292	3.96005534866745e-06\\
6302	3.91902404739441e-06\\
6312	3.87825031601112e-06\\
6322	3.83808075715987e-06\\
6332	3.79819997453973e-06\\
6342	3.75874518769786e-06\\
6352	3.71969213371503e-06\\
6362	3.68120420635268e-06\\
6372	3.64302466569352e-06\\
6382	3.60528507753265e-06\\
6392	3.56777439683113e-06\\
6402	3.53066514876409e-06\\
6412	3.49413770788778e-06\\
6422	3.45788159404717e-06\\
6432	3.42209608027077e-06\\
6442	3.38659231816883e-06\\
6452	3.35134994200223e-06\\
6462	3.31668706859887e-06\\
6472	3.282263130145e-06\\
6482	3.24829606903681e-06\\
6492	3.21458697238111e-06\\
6502	3.18124752369702e-06\\
6512	3.14821244817637e-06\\
6522	3.11562614572343e-06\\
6532	3.08337986416938e-06\\
6542	3.0512937712477e-06\\
6552	3.01969368484637e-06\\
6562	2.98851946336335e-06\\
6572	2.95747488762672e-06\\
6582	2.92689543044867e-06\\
6592	2.89657047737744e-06\\
6602	2.86661220346751e-06\\
6612	2.83697982708475e-06\\
6622	2.80746897361975e-06\\
6632	2.77864958637218e-06\\
6642	2.74963649902925e-06\\
6652	2.72120387654564e-06\\
6662	2.69312135988645e-06\\
6672	2.66528999846789e-06\\
6682	2.63780214581012e-06\\
6692	2.61036489276305e-06\\
6702	2.5833276948355e-06\\
6712	2.55674045732984e-06\\
6722	2.53035754223658e-06\\
6732	2.50427220555066e-06\\
6742	2.47827027206881e-06\\
6752	2.45281789498921e-06\\
6762	2.42743633836454e-06\\
6772	2.40238125724811e-06\\
6782	2.37738311080316e-06\\
6792	2.35296353103894e-06\\
6802	2.32873427702306e-06\\
6812	2.30480169706639e-06\\
6822	2.28105774598481e-06\\
6832	2.25743155077134e-06\\
6842	2.23416706558917e-06\\
6852	2.21132565312359e-06\\
6862	2.18843006516199e-06\\
6872	2.16596514846493e-06\\
6882	2.14354203705049e-06\\
6892	2.12166003309346e-06\\
6902	2.09974203156556e-06\\
6912	2.07807224421245e-06\\
6922	2.05675603765928e-06\\
6932	2.03581927256965e-06\\
6942	2.01475153186578e-06\\
6952	1.99416468813619e-06\\
6962	1.97359372638425e-06\\
6972	1.95329305049907e-06\\
6982	1.93340603525511e-06\\
6992	1.91365184840274e-06\\
7002	1.89394127630982e-06\\
7012	1.87466623620729e-06\\
7022	1.85550735213492e-06\\
7032	1.83644001407406e-06\\
7042	1.81756643734113e-06\\
7052	1.79912840652829e-06\\
7062	1.78066216826996e-06\\
7072	1.76257163836682e-06\\
7082	1.74447031348973e-06\\
7092	1.72673398090669e-06\\
7102	1.70906780580431e-06\\
7112	1.69180014350074e-06\\
7122	1.67458095157346e-06\\
7132	1.65748428330851e-06\\
7142	1.64063477397784e-06\\
7152	1.62389562159574e-06\\
7162	1.60744496064156e-06\\
7172	1.59128378990272e-06\\
7182	1.57500109403229e-06\\
7192	1.55907483671228e-06\\
7202	1.54319875676374e-06\\
7212	1.52754587842371e-06\\
7222	1.51220525424581e-06\\
7232	1.49690294044048e-06\\
7242	1.48171344808481e-06\\
7252	1.46677125422177e-06\\
7262	1.45190969178272e-06\\
7272	1.43728441096395e-06\\
7282	1.42299076065692e-06\\
7292	1.40865693982279e-06\\
7302	1.39440548690529e-06\\
7312	1.38032302750514e-06\\
7322	1.3664245019972e-06\\
7332	1.35282342784108e-06\\
7342	1.3393865148415e-06\\
7352	1.32586846130549e-06\\
7362	1.31261896287516e-06\\
7372	1.29959407213311e-06\\
7382	1.28641050111647e-06\\
7392	1.27361878147504e-06\\
7402	1.2610396958003e-06\\
7412	1.24847435770373e-06\\
7422	1.23605309187341e-06\\
7432	1.22371442063234e-06\\
7442	1.21161404417321e-06\\
7452	1.1996560693458e-06\\
7462	1.1877270871211e-06\\
7472	1.17583491968384e-06\\
7482	1.16432198810273e-06\\
7492	1.15276536636477e-06\\
7502	1.14139615944872e-06\\
7512	1.13029971581361e-06\\
7522	1.11920102282793e-06\\
7532	1.10817618176397e-06\\
7542	1.09718059618683e-06\\
7552	1.08646367966716e-06\\
7562	1.0759986279475e-06\\
7572	1.06544522058098e-06\\
7582	1.05501396774409e-06\\
7592	1.04470848331266e-06\\
7602	1.03464020553863e-06\\
7612	1.02453180265246e-06\\
7622	1.01457002818108e-06\\
7632	1.00474760886287e-06\\
7642	9.95147567213822e-07\\
7652	9.8551994171246e-07\\
7662	9.75986515732283e-07\\
7672	9.66499554042858e-07\\
7682	9.57312423510579e-07\\
7692	9.48147965421219e-07\\
7702	9.38986480679624e-07\\
7712	9.2992498917825e-07\\
7722	9.21178477428318e-07\\
7732	9.12485317981103e-07\\
7742	9.03785519994612e-07\\
7752	8.95134040740147e-07\\
7762	8.86672709950396e-07\\
7772	8.7832628247314e-07\\
7782	8.70115911405007e-07\\
7792	8.61910110058877e-07\\
7802	8.53810960348597e-07\\
7812	8.45778133498303e-07\\
7822	8.37893202157984e-07\\
7832	8.29993341057843e-07\\
7842	8.22210853354608e-07\\
7852	8.14652850346905e-07\\
7862	8.07075584759219e-07\\
7872	7.99622347760271e-07\\
7882	7.92265098210962e-07\\
7892	7.84968983425866e-07\\
7902	7.77748968907939e-07\\
7912	7.70567640696534e-07\\
7922	7.63714186819071e-07\\
7932	7.56610659002866e-07\\
7942	7.49848963985617e-07\\
7952	7.43052429997232e-07\\
7962	7.36307706996088e-07\\
7972	7.2955461452944e-07\\
7982	7.22979352135032e-07\\
7992	7.16534120324069e-07\\
8002	7.10253926135816e-07\\
8012	7.03743285197368e-07\\
8022	6.97658213302988e-07\\
8032	6.91246652048602e-07\\
8042	6.85333524354504e-07\\
8052	6.79207674678865e-07\\
8062	6.73229841115512e-07\\
8072	6.67431031153637e-07\\
8082	6.61539156465983e-07\\
8092	6.55829595895803e-07\\
8102	6.50067001315766e-07\\
8112	6.44463991889045e-07\\
8122	6.38902683424972e-07\\
8132	6.3345852145267e-07\\
8142	6.27958490551434e-07\\
8152	6.22654042941802e-07\\
8162	6.17510028787536e-07\\
8172	6.12106706056048e-07\\
8182	6.07144344038896e-07\\
8192	6.01916329470503e-07\\
8202	5.96966045841041e-07\\
8212	5.91860705846953e-07\\
8222	5.87025284574978e-07\\
8232	5.8223370260026e-07\\
8242	5.77380899633186e-07\\
8252	5.72658606144988e-07\\
8262	5.6796767462025e-07\\
8272	5.63258864491676e-07\\
8282	5.58748330974096e-07\\
8292	5.54180975277059e-07\\
8302	5.49885375444666e-07\\
8312	5.45471985110153e-07\\
8322	5.4115227741997e-07\\
8332	5.36915852423031e-07\\
8342	5.32704334706502e-07\\
8352	5.28533063827866e-07\\
8362	5.24323570480016e-07\\
8372	5.20258255481101e-07\\
8382	5.16395758541505e-07\\
8392	5.12362383507893e-07\\
8402	5.08508831979989e-07\\
8412	5.04419939527264e-07\\
8422	5.00694975318331e-07\\
8432	4.96899185187701e-07\\
8442	4.93199090261443e-07\\
8452	4.89502370773934e-07\\
8462	4.85979071155271e-07\\
8472	4.8243817379514e-07\\
8482	4.78886594698398e-07\\
8492	4.75304803488047e-07\\
8502	4.71961589935344e-07\\
8512	4.684750622106e-07\\
8522	4.65125440402271e-07\\
8532	4.61858718502972e-07\\
8542	4.58657567312935e-07\\
8552	4.55428745336184e-07\\
8562	4.52152943003495e-07\\
8572	4.49091598111639e-07\\
8582	4.46037252807913e-07\\
8592	4.42971665490683e-07\\
8602	4.39893604409326e-07\\
8612	4.36997080554589e-07\\
8622	4.34076031188862e-07\\
8632	4.31184351259313e-07\\
8642	4.28295930674645e-07\\
8652	4.2549237005628e-07\\
8662	4.22679179234519e-07\\
8672	4.1996029193246e-07\\
8682	4.17255150118436e-07\\
8692	4.14564286208539e-07\\
8702	4.11852756027328e-07\\
8712	4.09236728616918e-07\\
8722	4.06812582787346e-07\\
8732	4.04268902605072e-07\\
8742	4.01768142644409e-07\\
8752	3.99415040513355e-07\\
8762	3.96939743650307e-07\\
8772	3.94514252848197e-07\\
8782	3.92223011479654e-07\\
8792	3.89737392574432e-07\\
8802	3.87491400005119e-07\\
8812	3.85184694007072e-07\\
8822	3.83044323283633e-07\\
8832	3.80780450764314e-07\\
8842	3.78630733496835e-07\\
8852	3.76556690333952e-07\\
8862	3.74399294514934e-07\\
8872	3.72301411264885e-07\\
8882	3.70280503210209e-07\\
8892	3.68210847607296e-07\\
8902	3.66244286139693e-07\\
8912	3.6427034749346e-07\\
8922	3.62345026462372e-07\\
8932	3.60525326569756e-07\\
8942	3.58556313922593e-07\\
8952	3.56721310050183e-07\\
8962	3.54848319020996e-07\\
8972	3.53015631836736e-07\\
8982	3.51269236787461e-07\\
8992	3.4958981347605e-07\\
9002	3.47780053381374e-07\\
9012	3.46070820232073e-07\\
9022	3.44451657284039e-07\\
9025	3.4375939407568e-07\\
};
\addplot
  table[row sep=crcr]{%
2	nan\\
13	0.0276208717557627\\
28	0.0125363758280313\\
42	0.0046577479894932\\
56	0.00319768731774883\\
71	0.00154448720178784\\
84	0.00105076883653276\\
100	0.000610305571014302\\
113	0.00118994964101764\\
129	0.000801896058121806\\
143	0.0010393406398869\\
156	0.000502025929745317\\
172	0.00312111539701023\\
191	0.000815785631239117\\
210	0.00141231321326227\\
223	0.00152288355581076\\
243	0.000573672115128013\\
260	0.00448340413102114\\
280	0.00388277872540002\\
297	0.00568036672896616\\
312	0.0011920918507178\\
324	0.00102806483776578\\
340	0.000934942149405325\\
357	0.00074319315346069\\
373	0.000958578118127198\\
392	0.000806095411588527\\
411	0.000840361173608396\\
429	0.000422699255032818\\
446	0.000855455503726249\\
461	0.000256143442762751\\
478	0.000240451841701889\\
493	0.000655871299818979\\
509	0.00019493922937128\\
526	0.0002056191195564\\
544	0.000139183113373875\\
561	0.000135216959468946\\
576	0.000124244291830826\\
589	9.18748081975927e-05\\
604	0.00010254295521475\\
621	0.000339892266468569\\
635	9.52165403825202e-05\\
648	3.59877946963937e-05\\
662	2.5234856987825e-05\\
680	0.000221532771653677\\
693	4.73215739479359e-05\\
708	3.08293387869723e-05\\
720	4.35335525931845e-05\\
735	9.2127525737906e-05\\
750	4.04881066470411e-05\\
769	6.9491570842863e-05\\
782	3.06642406570098e-05\\
799	2.17613478285778e-05\\
816	9.70974734474454e-06\\
833	6.84978718880766e-06\\
848	4.72376703137779e-06\\
863	4.65956594327528e-06\\
879	7.48041689425219e-06\\
893	7.83277658209467e-06\\
912	6.37963971986679e-06\\
929	3.97341066698798e-06\\
944	3.13281793077609e-06\\
960	3.36867974909631e-06\\
975	2.50522127018275e-06\\
993	3.68510249621184e-06\\
1007	4.66160173428513e-06\\
1021	4.43784929411153e-06\\
1033	9.02030741763434e-06\\
1051	6.94578509790318e-06\\
1071	2.35885663523788e-06\\
1087	3.02466577052799e-06\\
1103	3.02874371547088e-06\\
1107	8.42299159621829e-07\\
};
%\addplot
%  table[row sep=crcr]{%
%3	nan\\
%27	0.00931645502021125\\
%52	0.00400644394012989\\
%77	0.00175052879991884\\
%102	0.00109095976896633\\
%127	0.00053103162612651\\
%152	0.000615862458549107\\
%178	0.000947991097997558\\
%202	0.0007317981464008\\
%229	0.000953332110445361\\
%255	0.00132241155328902\\
%283	0.000752610976145092\\
%308	0.000955779756122302\\
%337	0.00054863165049649\\
%364	0.000522869995020871\\
%390	0.0003333594169101\\
%418	0.000433528405787971\\
%445	0.000311717616636439\\
%472	0.000538322885515822\\
%499	0.000373102024967945\\
%526	0.000416051111196904\\
%553	0.0002201668757169\\
%580	0.000272164117249573\\
%605	0.000183566857028641\\
%634	0.000135837176966333\\
%658	0.00011836584896836\\
%685	0.000120920677095418\\
%713	9.21045801806844e-05\\
%739	8.79752056624627e-05\\
%767	7.23638649595469e-05\\
%792	6.89178747569361e-05\\
%819	1.74745773705794e-05\\
%845	2.53363484649114e-05\\
%872	1.20066756351017e-05\\
%902	1.65157645604241e-05\\
%931	1.3936043286586e-05\\
%957	1.32623427962031e-05\\
%986	1.12903203833543e-05\\
%1015	8.28018915881032e-06\\
%1044	7.94976780136726e-06\\
%1073	7.4982044966011e-06\\
%1100	7.48577597026402e-06\\
%1123	9.00197865217964e-06\\
%1149	1.0833283472763e-05\\
%1175	4.54203880888309e-06\\
%1201	3.17387604813243e-06\\
%1230	2.72172744475124e-06\\
%1260	2.5161332929994e-06\\
%1289	2.42555801727341e-06\\
%1318	2.22520055369523e-06\\
%1343	2.01753181838137e-06\\
%1372	7.60668167977583e-06\\
%1397	3.75601420069696e-06\\
%1422	3.2680590062539e-06\\
%1450	3.52174844114241e-06\\
%1476	2.28124989797049e-06\\
%1504	2.25073928738688e-06\\
%1532	2.73785580892184e-06\\
%1555	7.12889080372283e-06\\
%1581	1.37747566661611e-06\\
%1607	1.71967010980442e-06\\
%1635	1.61491446752723e-06\\
%1660	1.17242355393545e-06\\
%1686	1.10430963770738e-06\\
%1715	1.15220768293322e-06\\
%1745	1.22057259888798e-06\\
%1775	9.5168123950706e-07\\
%1776	9.27194037540953e-07\\
%};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
9025	1e-06\\
};
\end{axis}

\begin{axis}[%
	ylabel={gap},
]
\addplot
  table[row sep=crcr]{%
2	nan\\
12	0.204563547224145\\
22	0.0589469747137325\\
32	0.0266222517994457\\
42	0.0197851509647791\\
52	0.018009933358128\\
62	0.012130137136912\\
72	0.0145493547985036\\
82	0.0102346560346331\\
92	0.0109531195401658\\
102	0.00845941881063016\\
112	0.00795233792444195\\
122	0.00672968766139057\\
132	0.00592849492551711\\
142	0.00534306624654551\\
152	0.00468556245208141\\
162	0.00436137501140934\\
172	0.0039320799577887\\
182	0.00371579924559742\\
192	0.00342842940155454\\
202	0.00327142237549593\\
212	0.00312846293655429\\
222	0.00301086519656477\\
232	0.00291559748029589\\
242	0.00282995989710659\\
252	0.00276324093477046\\
262	0.00270101413074078\\
272	0.00265099624673306\\
282	0.00260500888047356\\
292	0.0025661042800834\\
302	0.00253114581689185\\
312	0.00250034748774283\\
322	0.00247292071334716\\
332	0.00244817017141345\\
342	0.0024260005404304\\
352	0.00240569577213452\\
362	0.00238721582653994\\
372	0.00237008854151572\\
382	0.00235422666400496\\
392	0.00233934818627338\\
402	0.00232530565074845\\
412	0.0023119488702998\\
422	0.00229917071945107\\
432	0.00228685759491275\\
442	0.00227492968259521\\
452	0.0022633046826761\\
462	0.00225193155122654\\
472	0.00224076830999538\\
482	0.00222974226527381\\
492	0.00221885033639507\\
502	0.00220805839423619\\
512	0.0021973259488603\\
522	0.00218664625081725\\
532	0.0021760123112788\\
542	0.00216540655716214\\
552	0.00215475522998295\\
562	0.0021442460177549\\
572	0.00213374385183293\\
582	0.00212321169227638\\
592	0.0021126774168441\\
602	0.00210212257716291\\
612	0.00209154611652633\\
622	0.00208096503516554\\
632	0.00207034940547948\\
642	0.00205972445358345\\
652	0.0020490819710358\\
662	0.00203842556107856\\
672	0.00202775518445781\\
682	0.002017067508521\\
692	0.00200637308606183\\
702	0.00199566131654887\\
712	0.00198495503186119\\
722	0.00197423183554719\\
732	0.00196351304499429\\
742	0.00195278743811903\\
752	0.0019420506743913\\
762	0.00193131890318254\\
772	0.00192058565420619\\
782	0.00190985868907166\\
792	0.00189912813013557\\
802	0.00188840813498058\\
812	0.00187769647813401\\
822	0.00186698323784957\\
832	0.00185628187029842\\
842	0.00184558827299786\\
852	0.00183489885189954\\
862	0.00182422834869455\\
872	0.0018135678803891\\
882	0.00180292232746849\\
892	0.00179227740342822\\
902	0.00178165317715338\\
912	0.00177104358361788\\
922	0.00176044896343626\\
932	0.00174986654829363\\
942	0.00173929871507556\\
952	0.00172875580569094\\
962	0.00171822286772597\\
972	0.00170770853235393\\
982	0.00169721522395517\\
992	0.00168674055346654\\
1002	0.00167628136144502\\
1012	0.00166583756205076\\
1022	0.00165542243174812\\
1032	0.00164501824529109\\
1042	0.00163464205645432\\
1052	0.00162428332088747\\
1062	0.00161394997113445\\
1072	0.00160362873285265\\
1082	0.00159334409244997\\
1092	0.00158307236368018\\
1102	0.00157282033958604\\
1112	0.00156260453715674\\
1122	0.0015523987088754\\
1132	0.00154222759059959\\
1142	0.00153207754178149\\
1152	0.00152195092964287\\
1162	0.00151184672666549\\
1172	0.00150176753558632\\
1182	0.00149172000144758\\
1192	0.00148169307405974\\
1202	0.00147168715707623\\
1212	0.00146171677464144\\
1222	0.00145177428136054\\
1232	0.00144185831566836\\
1242	0.0014319695623012\\
1252	0.00142210670267992\\
1262	0.0014122747848276\\
1272	0.00140246501423698\\
1282	0.00139268832840564\\
1292	0.00138293723120033\\
1302	0.00137322403654788\\
1312	0.00136352589203805\\
1322	0.00135387375250238\\
1332	0.00134424895107388\\
1342	0.00133464616422636\\
1352	0.00132507933558428\\
1362	0.00131554598685076\\
1372	0.00130604211015711\\
1382	0.00129657042471005\\
1392	0.0012871287448231\\
1402	0.00127772637267151\\
1412	0.00126835656311578\\
1422	0.00125901253844659\\
1432	0.00124970201976757\\
1442	0.00124043142743609\\
1452	0.00123118593799576\\
1462	0.00122199135013343\\
1472	0.00121281194743338\\
1482	0.00120367823624717\\
1492	0.00119458433267528\\
1502	0.00118551808200921\\
1512	0.00117648709158211\\
1522	0.00116749052609001\\
1532	0.00115853454767648\\
1542	0.00114960915572819\\
1552	0.00114073150915251\\
1562	0.00113188008061671\\
1572	0.00112307633168759\\
1582	0.00111429336623904\\
1592	0.00110556938271653\\
1602	0.00109686910735271\\
1612	0.00108820783842308\\
1622	0.00107959077554198\\
1632	0.00107100390931662\\
1642	0.0010624572128365\\
1652	0.00105395951879796\\
1662	0.00104549775810896\\
1672	0.00103707119683337\\
1682	0.00102868679980727\\
1692	0.00102033806930584\\
1702	0.00101203083568234\\
1712	0.00100375768317794\\
1722	0.000995538260968449\\
1732	0.000987359141834946\\
1742	0.000979205623609129\\
1752	0.000971108744900542\\
1762	0.000963049116914741\\
1772	0.000955028089455358\\
1782	0.000947045481398071\\
1792	0.000939105849703111\\
1802	0.000931211580190601\\
1812	0.000923361625978562\\
1822	0.000915548638752399\\
1832	0.000907776396170395\\
1842	0.000900052713625542\\
1852	0.000892363584310636\\
1862	0.000884725466970649\\
1872	0.00087711605943782\\
1882	0.000869564506383342\\
1892	0.000862048859074084\\
1902	0.000854576281947968\\
1912	0.000847146405641368\\
1922	0.000839759698419154\\
1932	0.000832423836414191\\
1942	0.000825124726902089\\
1952	0.000817869497910016\\
1962	0.000810659479726725\\
1972	0.000803490270554166\\
1982	0.000796358819775349\\
1992	0.000789271210262238\\
2002	0.000782245229138691\\
2012	0.000775246545484389\\
2022	0.000768293730429619\\
2032	0.00076139014136385\\
2042	0.000754526081737958\\
2052	0.000747706319466189\\
2062	0.000740931353954006\\
2072	0.000734202167270892\\
2082	0.000727510855217765\\
2092	0.000720871236705311\\
2102	0.000714262075401531\\
2112	0.000707710466596223\\
2122	0.000701195641077435\\
2132	0.000694733269113494\\
2142	0.000688306285894691\\
2152	0.000681923784234945\\
2162	0.000675589036818158\\
2172	0.000669301340349119\\
2182	0.000663039108701175\\
2192	0.000656844674792762\\
2202	0.000650681167705196\\
2212	0.000644559310423328\\
2222	0.000638492246966597\\
2232	0.000632461252837035\\
2242	0.000626474638519289\\
2252	0.000620530495266269\\
2262	0.000614620729764307\\
2272	0.000608763934195799\\
2282	0.000602952363611256\\
2292	0.000597183495193434\\
2302	0.000591454958797765\\
2312	0.000585770117644593\\
2322	0.000580131055313445\\
2332	0.000574526761530092\\
2342	0.000568966087120947\\
2352	0.000563458701006023\\
2362	0.000557987582982894\\
2372	0.000552551815821414\\
2382	0.000547167516668556\\
2392	0.000541822746622016\\
2402	0.000536517946908568\\
2412	0.00053125802879688\\
2422	0.000526037933286375\\
2432	0.000520858870476537\\
2442	0.000515728823393924\\
2452	0.000510629613270873\\
2462	0.000505575951602375\\
2472	0.000500561645017423\\
2482	0.000495592755500182\\
2492	0.000490664912373882\\
2502	0.000485769127260089\\
2512	0.000480922622453545\\
2522	0.000476111662919749\\
2532	0.000471340929922536\\
2542	0.000466611533266093\\
2552	0.000461928428328909\\
2562	0.00045727603082695\\
2572	0.000452656887054554\\
2582	0.000448094723077448\\
2592	0.000443557790473501\\
2602	0.000439070568301289\\
2612	0.000434615525541594\\
2622	0.000430193896745787\\
2632	0.000425823680427573\\
2642	0.000421484314115572\\
2652	0.000417181522572384\\
2662	0.000412923281471803\\
2672	0.000408695938646093\\
2682	0.000404504602512597\\
2692	0.000400360156725228\\
2702	0.000396245216847658\\
2712	0.000392170259714893\\
2722	0.000388122828267625\\
2732	0.000384119921353398\\
2742	0.000380157406077427\\
2752	0.000376222482042582\\
2762	0.000372331740970607\\
2772	0.000368473867724091\\
2782	0.000364644602094269\\
2792	0.000360860612771351\\
2802	0.00035711144651093\\
2812	0.000353388768013727\\
2822	0.00034970559409339\\
2832	0.000346059014948878\\
2842	0.000342441627604972\\
2852	0.000338859666307547\\
2862	0.000335315422580413\\
2872	0.000331794690640289\\
2882	0.00032831541133414\\
2892	0.000324868550357445\\
2902	0.000321453903746551\\
2912	0.000318075815469135\\
2922	0.000314732171436038\\
2932	0.00031141185289899\\
2942	0.000308122772687281\\
2952	0.000304867022724113\\
2962	0.000301644121098853\\
2972	0.000298453783819445\\
2982	0.000295294329884517\\
2992	0.000292173180091664\\
3002	0.000289071690211534\\
3012	0.000285999791163013\\
3022	0.000282964150466347\\
3032	0.000279960488263408\\
3042	0.000276974346999683\\
3052	0.000274031862646086\\
3062	0.000271114540266728\\
3072	0.000268214893465973\\
3082	0.000265356124427282\\
3092	0.000262520801754054\\
3102	0.000259723991836481\\
3112	0.000256946666795154\\
3122	0.000254193895573579\\
3132	0.000251482356765\\
3142	0.000248787554393257\\
3152	0.000246118525257295\\
3162	0.000243484371560755\\
3172	0.000240873359012085\\
3182	0.000238290464728206\\
3192	0.000235728175291503\\
3202	0.000233187926978373\\
3212	0.000230687530844688\\
3222	0.000228212361966688\\
3232	0.000225752191958357\\
3242	0.000223325712892256\\
3252	0.000220921575277922\\
3262	0.000218536971274537\\
3272	0.000216189866146608\\
3282	0.000213857394087508\\
3292	0.000211549806559283\\
3302	0.000209263147466248\\
3312	0.00020700332656093\\
3322	0.000204768300669592\\
3332	0.00020255440944062\\
3342	0.000200373284682212\\
3352	0.000198199999277121\\
3362	0.000196060486088767\\
3372	0.000193940010924502\\
3382	0.000191837181299211\\
3392	0.00018976973008794\\
3402	0.000187709890410856\\
3412	0.000185672222303798\\
3422	0.000183670020880992\\
3432	0.000181677709508431\\
3442	0.000179709372907628\\
3452	0.000177766686536755\\
3462	0.00017583020748302\\
3472	0.00017392640788707\\
3482	0.000172041864664817\\
3492	0.000170173835697398\\
3502	0.000168330987467497\\
3512	0.000166509616178336\\
3522	0.000164699879500656\\
3532	0.000162908957601316\\
3542	0.000161143033428448\\
3552	0.000159390266715528\\
3562	0.000157661949700244\\
3572	0.000155946013276691\\
3582	0.000154258067618513\\
3592	0.000152577851470008\\
3602	0.000150922759082661\\
3612	0.000149285261423357\\
3622	0.000147670568043799\\
3632	0.000146058464767733\\
3642	0.00014446392717275\\
3652	0.000142905608985215\\
3662	0.000141351497629169\\
3672	0.000139817927056044\\
3682	0.000138299481272196\\
3692	0.00013679650924395\\
3702	0.000135303713595798\\
3712	0.000133840098981334\\
3722	0.000132385137755382\\
3732	0.000130943115341682\\
3742	0.000129527212947107\\
3752	0.000128115577620768\\
3762	0.00012672355179784\\
3772	0.000125345040938381\\
3782	0.000123995658426771\\
3792	0.000122644334376031\\
3802	0.000121307288057858\\
3812	0.000119994523330653\\
3822	0.000118688862948299\\
3832	0.000117401730990841\\
3842	0.000116121551600686\\
3852	0.000114862583055856\\
3862	0.000113614181790466\\
3872	0.00011238014780814\\
3882	0.000111164203560335\\
3892	0.000109956112335347\\
3902	0.000108763839277656\\
3912	0.000107589507937691\\
3922	0.000106418690483249\\
3932	0.000105271781851995\\
3942	0.000104120650969387\\
3952	0.000103000307208983\\
3962	0.000101871248013132\\
3972	0.000100776802784928\\
3982	9.96821160681735e-05\\
3992	9.86038989197156e-05\\
4002	9.75346297383384e-05\\
4012	9.64776928242155e-05\\
4022	9.54355809562792e-05\\
4032	9.44020879010971e-05\\
4042	9.338479006506e-05\\
4052	9.23634242535962e-05\\
4062	9.13632351247832e-05\\
4072	9.03841389675864e-05\\
4082	8.93960711305528e-05\\
4092	8.84315774677902e-05\\
4102	8.74766883961661e-05\\
4112	8.65356124956841e-05\\
4122	8.55950536224159e-05\\
4132	8.46735540229748e-05\\
4142	8.37601630809775e-05\\
4152	8.28508424437135e-05\\
4162	8.19577874881358e-05\\
4172	8.10732214987024e-05\\
4182	8.02063736715839e-05\\
4192	7.93356307673375e-05\\
4202	7.84733141029968e-05\\
4212	7.76286191758588e-05\\
4222	7.67944497670896e-05\\
4232	7.59725606886362e-05\\
4242	7.51474607688175e-05\\
4252	7.43346388807679e-05\\
4262	7.35404731296213e-05\\
4272	7.27474771824559e-05\\
4282	7.19680760207509e-05\\
4292	7.11909419401104e-05\\
4302	7.04229066957006e-05\\
4312	6.96650913942815e-05\\
4322	6.89126404193687e-05\\
4332	6.81764572438434e-05\\
4342	6.74507639947599e-05\\
4352	6.67229858352966e-05\\
4362	6.60051631745867e-05\\
4372	6.52876593775265e-05\\
4382	6.45982554469936e-05\\
4392	6.39000608236332e-05\\
4402	6.32116149273734e-05\\
4412	6.25352698732049e-05\\
4422	6.18646823509766e-05\\
4432	6.12015391625801e-05\\
4442	6.05523988334759e-05\\
4452	5.98974746751609e-05\\
4462	5.92587368140637e-05\\
4472	5.86313121777169e-05\\
4482	5.79939724444209e-05\\
4492	5.73766386281325e-05\\
4502	5.67628534530294e-05\\
4512	5.61585646288209e-05\\
4522	5.55561916511174e-05\\
4532	5.49611587190952e-05\\
4542	5.43779965979272e-05\\
4552	5.37929801393629e-05\\
4562	5.32203078982925e-05\\
4572	5.26541558211404e-05\\
4582	5.20935430786321e-05\\
4592	5.1537862793802e-05\\
4602	5.09812551870043e-05\\
4612	5.04416179792751e-05\\
4622	4.99013743909434e-05\\
4632	4.93690718993383e-05\\
4642	4.88499081278188e-05\\
4652	4.8333200236185e-05\\
4662	4.7818272101282e-05\\
4672	4.73044968784778e-05\\
4682	4.67979808367061e-05\\
4692	4.63083981118121e-05\\
4702	4.58126416237457e-05\\
4712	4.53276931264619e-05\\
4722	4.48472137809782e-05\\
4732	4.43685974844016e-05\\
4742	4.38985258745469e-05\\
4752	4.34292113438366e-05\\
4762	4.29717518181593e-05\\
4772	4.25160197944536e-05\\
4782	4.20683621498581e-05\\
4792	4.16208404405998e-05\\
4802	4.11765034787975e-05\\
4812	4.07392413948296e-05\\
4822	4.03148803008008e-05\\
4832	3.98875944669673e-05\\
4842	3.94664872718719e-05\\
4852	3.90505449999978e-05\\
4862	3.86361957023132e-05\\
4872	3.82281253716064e-05\\
4882	3.78170704838241e-05\\
4892	3.74294911374258e-05\\
4902	3.70252768218422e-05\\
4912	3.66401302339747e-05\\
4922	3.62539284654422e-05\\
4932	3.58759391891633e-05\\
4942	3.54916897417775e-05\\
4952	3.51185892674998e-05\\
4962	3.47500274845388e-05\\
4972	3.43882499710664e-05\\
4982	3.40195072156429e-05\\
4992	3.36639295291665e-05\\
5002	3.33130446238462e-05\\
5012	3.29574995580408e-05\\
5022	3.26148536219534e-05\\
5032	3.22736238192104e-05\\
5042	3.19326477590113e-05\\
5052	3.15968334362655e-05\\
5062	3.12663055745251e-05\\
5072	3.09316517717497e-05\\
5082	3.0618475826879e-05\\
5092	3.0293976225037e-05\\
5102	2.99744410561006e-05\\
5112	2.96590022516313e-05\\
5122	2.9357100849363e-05\\
5132	2.90387117764635e-05\\
5142	2.87452801990845e-05\\
5152	2.84423888357446e-05\\
5162	2.81510561409212e-05\\
5172	2.78495699438901e-05\\
5182	2.75580485525997e-05\\
5192	2.72770249595267e-05\\
5202	2.69840768284939e-05\\
5212	2.67122754451138e-05\\
5222	2.64186835145134e-05\\
5232	2.61528987125903e-05\\
5242	2.58831571881127e-05\\
5252	2.56109581353428e-05\\
5262	2.53490176082474e-05\\
5272	2.50794998210688e-05\\
5282	2.48210381077525e-05\\
5292	2.45652501847663e-05\\
5302	2.43135411769145e-05\\
5312	2.40595081751249e-05\\
5322	2.3815444387419e-05\\
5332	2.35630211572916e-05\\
5342	2.33233597520541e-05\\
5352	2.30742319454981e-05\\
5362	2.2835533987429e-05\\
5372	2.25946908807698e-05\\
5382	2.23697416055932e-05\\
5392	2.21324262038068e-05\\
5402	2.19026242897115e-05\\
5412	2.16787930087967e-05\\
5422	2.14559023606842e-05\\
5432	2.12284731133544e-05\\
5442	2.10162139811126e-05\\
5452	2.0794346850265e-05\\
5462	2.05851335926056e-05\\
5472	2.03680253008504e-05\\
5482	2.01561391945373e-05\\
5492	1.99503116807958e-05\\
5502	1.97431662167635e-05\\
5512	1.95415924044369e-05\\
5522	1.93425386047368e-05\\
5532	1.91417426258446e-05\\
5542	1.8948350185578e-05\\
5552	1.8748448484834e-05\\
5562	1.85606718592303e-05\\
5572	1.83666759026724e-05\\
5582	1.81828838668481e-05\\
5592	1.79908522709081e-05\\
5602	1.78117945011756e-05\\
5612	1.76273094793685e-05\\
5622	1.74459404267709e-05\\
5632	1.72707158674011e-05\\
5642	1.70883358999862e-05\\
5652	1.691871760589e-05\\
5662	1.67403518352033e-05\\
5672	1.65798916933245e-05\\
5682	1.64036145013438e-05\\
5692	1.62377882695782e-05\\
5702	1.60744289119517e-05\\
5712	1.59093110985617e-05\\
5722	1.57451393473107e-05\\
5732	1.55834649916701e-05\\
5742	1.54288680804254e-05\\
5752	1.52747368867047e-05\\
5762	1.51115914202992e-05\\
5772	1.49629839098004e-05\\
5782	1.48081547745184e-05\\
5792	1.46522700262695e-05\\
5802	1.45135938503576e-05\\
5812	1.43605275235857e-05\\
5822	1.42180157700477e-05\\
5832	1.40776995359829e-05\\
5842	1.39317217818204e-05\\
5852	1.37907109678293e-05\\
5862	1.36543512441347e-05\\
5872	1.35100681692916e-05\\
5882	1.33817575972444e-05\\
5892	1.32443863404603e-05\\
5902	1.3106886689023e-05\\
5912	1.29770735438876e-05\\
5922	1.28515933871244e-05\\
5932	1.27156365404122e-05\\
5942	1.25792261030775e-05\\
5952	1.24669953552829e-05\\
5962	1.23344142141785e-05\\
5972	1.22149410672798e-05\\
5982	1.20879523130392e-05\\
5992	1.19647103686215e-05\\
6002	1.18447885191264e-05\\
6012	1.17323563243326e-05\\
6022	1.16102375131462e-05\\
6032	1.14956214782928e-05\\
6042	1.13803364430552e-05\\
6052	1.12641739387183e-05\\
6062	1.11555939605116e-05\\
6072	1.10381231310818e-05\\
6082	1.09357635962994e-05\\
6092	1.08213763966422e-05\\
6102	1.07118406549733e-05\\
6112	1.06104456742319e-05\\
6122	1.05051738517068e-05\\
6132	1.04007473518358e-05\\
6142	1.02945451989783e-05\\
6152	1.02030778677765e-05\\
6162	1.00925980687315e-05\\
6172	9.99358263051703e-06\\
6182	9.89532094798322e-06\\
6192	9.79703545242442e-06\\
6202	9.70598839958236e-06\\
6212	9.60201083243753e-06\\
6222	9.51011613461202e-06\\
6232	9.41781987245669e-06\\
6242	9.3228924668712e-06\\
6252	9.22857762800992e-06\\
6262	9.14560970835012e-06\\
6272	9.04674415005724e-06\\
6282	8.95986824338052e-06\\
6292	8.87406932604751e-06\\
6302	8.78685333297459e-06\\
6312	8.70154627802536e-06\\
6322	8.61808618073327e-06\\
6332	8.5340410175138e-06\\
6342	8.44334707071503e-06\\
6352	8.363045504697e-06\\
6362	8.28157922617749e-06\\
6372	8.20321642651097e-06\\
6382	8.1193720355692e-06\\
6392	8.04485490292801e-06\\
6402	7.95563676203361e-06\\
6412	7.89346599478669e-06\\
6422	7.80744769533609e-06\\
6432	7.7296112164444e-06\\
6442	7.66189379613142e-06\\
6452	7.58327619294161e-06\\
6462	7.50840804829199e-06\\
6472	7.43738179769163e-06\\
6482	7.36003354475459e-06\\
6492	7.29419007076044e-06\\
6502	7.23035406928718e-06\\
6512	7.1545504138892e-06\\
6522	7.08663258540952e-06\\
6532	7.01784850941525e-06\\
6542	6.94665774046293e-06\\
6552	6.87943460089887e-06\\
6562	6.81745159541122e-06\\
6572	6.75278621140133e-06\\
6582	6.6850096118176e-06\\
6592	6.62118107724037e-06\\
6602	6.55642890375732e-06\\
6612	6.49892761948039e-06\\
6622	6.44141100923658e-06\\
6632	6.36717237332832e-06\\
6642	6.317326942559e-06\\
6652	6.2573247323518e-06\\
6662	6.19601573295411e-06\\
6672	6.13208698232633e-06\\
6682	6.07907089719563e-06\\
6692	6.01835061077072e-06\\
6702	5.96138828228695e-06\\
6712	5.90158066275924e-06\\
6722	5.85197658951325e-06\\
6732	5.79053618647924e-06\\
6742	5.73731635983321e-06\\
6752	5.68469146261107e-06\\
6762	5.63523445436552e-06\\
6772	5.57743518699962e-06\\
6782	5.52423630960704e-06\\
6792	5.46770310117174e-06\\
6802	5.42406630333488e-06\\
6812	5.37164705851089e-06\\
6822	5.32015626395692e-06\\
6832	5.27201281576622e-06\\
6842	5.23068704646164e-06\\
6852	5.16809906169572e-06\\
6862	5.12636024438539e-06\\
6872	5.07450424813646e-06\\
6882	5.02629757842072e-06\\
6892	4.98792043771303e-06\\
6902	4.93019731990709e-06\\
6912	4.89708489254304e-06\\
6922	4.85217930353407e-06\\
6932	4.8077343330488e-06\\
6942	4.75519038147457e-06\\
6952	4.7153717646267e-06\\
6962	4.67420627259342e-06\\
6972	4.62459958834237e-06\\
6982	4.58342023951296e-06\\
6992	4.54227912280725e-06\\
7002	4.50778676218169e-06\\
7012	4.46078232351625e-06\\
7022	4.41397623292322e-06\\
7032	4.37621345445259e-06\\
7042	4.34754463353656e-06\\
7052	4.30034231068132e-06\\
7062	4.26206712263102e-06\\
7072	4.22833547416463e-06\\
7082	4.18343404447034e-06\\
7092	4.14488192197928e-06\\
7102	4.11318960728271e-06\\
7112	4.07592934620013e-06\\
7122	4.03714322011678e-06\\
7132	4.00060730601706e-06\\
7142	3.96037075741097e-06\\
7152	3.92662169842149e-06\\
7162	3.89676049110621e-06\\
7172	3.86018782416223e-06\\
7182	3.82277204333558e-06\\
7192	3.78632044075688e-06\\
7202	3.75492290157035e-06\\
7212	3.71966910275503e-06\\
7222	3.68946440591687e-06\\
7232	3.66286051811388e-06\\
7242	3.6245949252884e-06\\
7252	3.59708263626251e-06\\
7262	3.56524262596199e-06\\
7272	3.53429817314169e-06\\
7282	3.49774528817818e-06\\
7292	3.46738383535167e-06\\
7302	3.44439895518041e-06\\
7312	3.4143654731339e-06\\
7322	3.38587759837213e-06\\
7332	3.34654556061167e-06\\
7342	3.31757032007955e-06\\
7352	3.2889781352036e-06\\
7362	3.26062203706258e-06\\
7372	3.23240104298868e-06\\
7382	3.21117310721338e-06\\
7392	3.17443420345502e-06\\
7402	3.15356231035604e-06\\
7412	3.1312520348719e-06\\
7422	3.09535013239912e-06\\
7432	3.06792351992199e-06\\
7442	3.04343315993386e-06\\
7452	3.02111234383615e-06\\
7462	2.99051327884708e-06\\
7472	2.96989686860091e-06\\
7482	2.9454687679888e-06\\
7492	2.92047233020425e-06\\
7502	2.89360728611104e-06\\
7512	2.86708008298743e-06\\
7522	2.84725073859638e-06\\
7532	2.82261046899707e-06\\
7542	2.80255212770472e-06\\
7552	2.7788448838368e-06\\
7562	2.75172410968707e-06\\
7572	2.73082177101053e-06\\
7582	2.70877377480925e-06\\
7592	2.68638377062869e-06\\
7602	2.65658579338644e-06\\
7612	2.64275156362428e-06\\
7622	2.61954200006855e-06\\
7632	2.59681024813505e-06\\
7642	2.57547739797473e-06\\
7652	2.55083135400668e-06\\
7662	2.53399524188438e-06\\
7672	2.51516328817869e-06\\
7682	2.4924260038397e-06\\
7692	2.46845568362719e-06\\
7702	2.45260493319921e-06\\
7712	2.4309270145791e-06\\
7722	2.41596733828692e-06\\
7732	2.39247207507692e-06\\
7742	2.3761368246119e-06\\
7752	2.35477146565844e-06\\
7762	2.33979598192527e-06\\
7772	2.31470550564503e-06\\
7782	2.29709210861372e-06\\
7792	2.28212438396983e-06\\
7802	2.25968037307227e-06\\
7812	2.23550022621501e-06\\
7822	2.22818646792629e-06\\
7832	2.21631534238939e-06\\
7842	2.19135608822123e-06\\
7852	2.17807426598721e-06\\
7862	2.15813366507672e-06\\
7872	2.14282643469605e-06\\
7882	2.11723096120278e-06\\
7892	2.10705799227856e-06\\
7902	2.08993559192412e-06\\
7912	2.06923647497536e-06\\
7922	2.06182022636966e-06\\
7932	2.04721476726282e-06\\
7942	2.02736675092157e-06\\
7952	2.010013286024e-06\\
7962	1.9988915815736e-06\\
7972	1.98660624437049e-06\\
7982	1.97567502541128e-06\\
7992	1.95147395308694e-06\\
8002	1.94063806984245e-06\\
8012	1.92901640543885e-06\\
8022	1.9075312652137e-06\\
8032	1.90081355149204e-06\\
8042	1.8818596023938e-06\\
8052	1.8680421177388e-06\\
8062	1.85455563128422e-06\\
8072	1.83929698925589e-06\\
8082	1.82294773456272e-06\\
8092	1.81422354786861e-06\\
8102	1.79972773908256e-06\\
8112	1.79046497213512e-06\\
8122	1.77413640788166e-06\\
8132	1.76262465750619e-06\\
8142	1.74343421507456e-06\\
8152	1.73977335047744e-06\\
8162	1.72490671730036e-06\\
8172	1.71103896703885e-06\\
8182	1.69985433209429e-06\\
8192	1.69246491419887e-06\\
8202	1.6748631925948e-06\\
8212	1.65240981054378e-06\\
8222	1.65020203499863e-06\\
8232	1.63575243412169e-06\\
8242	1.63655652663474e-06\\
8252	1.61180041668566e-06\\
8262	1.60176220659262e-06\\
8272	1.59618076436253e-06\\
8282	1.5873829067171e-06\\
8292	1.57537581662714e-06\\
8302	1.55918060737135e-06\\
8312	1.55078515662577e-06\\
8322	1.53509725307879e-06\\
8332	1.53221489260821e-06\\
8342	1.51392366153045e-06\\
8352	1.51320633449578e-06\\
8362	1.49659918990354e-06\\
8372	1.48960180505269e-06\\
8382	1.46913626532661e-06\\
8392	1.467070086539e-06\\
8402	1.45182313488194e-06\\
8412	1.44530097983713e-06\\
8422	1.43766810287361e-06\\
8432	1.42601867291751e-06\\
8442	1.41773652726831e-06\\
8452	1.41344305034439e-06\\
8462	1.39506108768477e-06\\
8472	1.39214301728338e-06\\
8482	1.38450555587489e-06\\
8492	1.37895025401706e-06\\
8502	1.36686653891742e-06\\
8512	1.35868319767423e-06\\
8522	1.35608120771402e-06\\
8532	1.34033917494047e-06\\
8542	1.33034636845741e-06\\
8552	1.32183861660764e-06\\
8562	1.32179022821941e-06\\
8572	1.30608624232203e-06\\
8582	1.29879491287794e-06\\
8592	1.28909575139358e-06\\
8602	1.28378660345404e-06\\
8612	1.2731252933965e-06\\
8622	1.26542867684897e-06\\
8632	1.25817322273353e-06\\
8642	1.24931972224307e-06\\
8652	1.24118206698223e-06\\
8662	1.23244144152061e-06\\
8672	1.22570772451949e-06\\
8682	1.21979186894207e-06\\
8692	1.20885251771713e-06\\
8702	1.20841087282575e-06\\
8712	1.20146697660286e-06\\
8722	1.19943693195069e-06\\
8732	1.18391409116204e-06\\
8742	1.17885874398958e-06\\
8752	1.16872391459879e-06\\
8762	1.1644095493753e-06\\
8772	1.15957395678611e-06\\
8782	1.14823772600815e-06\\
8792	1.13803350525853e-06\\
8802	1.13814118822285e-06\\
8812	1.13051844621394e-06\\
8822	1.12640746323949e-06\\
8832	1.12385096460306e-06\\
8842	1.10637688357302e-06\\
8852	1.1086417322755e-06\\
8862	1.10632255284362e-06\\
8872	1.09611317669818e-06\\
8882	1.08470233626139e-06\\
8892	1.08905281193923e-06\\
8902	1.0770768738499e-06\\
8912	1.06867346358577e-06\\
8922	1.06789867886017e-06\\
8932	1.05592888144706e-06\\
8942	1.05715862768676e-06\\
8952	1.05151340760909e-06\\
8962	1.04084098368895e-06\\
8972	1.03428408388366e-06\\
8982	1.02852240722071e-06\\
8992	1.02244075698006e-06\\
9002	1.02368679918078e-06\\
9012	1.02373641479297e-06\\
9022	1.01030247030054e-06\\
9025	9.98222156546573e-07\\
};
\addlegendentry{SCS};

\addplot
  table[row sep=crcr]{%
2	nan\\
13	0.0552054290845534\\
28	0.00722089941257421\\
42	0.00775229005755509\\
56	0.0082450576600163\\
71	0.0020385805326681\\
84	0.00305348791391363\\
100	0.00277274125663406\\
113	0.00449962778754981\\
129	0.00221038749610873\\
143	0.00389445296170941\\
156	0.0029463220100516\\
172	0.000893765594943846\\
191	0.00149387019800563\\
210	0.00111786669579598\\
223	0.00606461327616532\\
243	0.00468460855426552\\
260	0.00153084610181577\\
280	0.00254862025438216\\
297	0.0135263459615647\\
312	0.000177837284930833\\
324	0.00246090993609216\\
340	0.00122668202127736\\
357	0.00176184315333931\\
373	0.0035442774848115\\
392	0.000464507817616816\\
411	0.000928305055240092\\
429	0.000690826552061708\\
446	0.000952450740237592\\
461	0.00114918412793741\\
478	0.000556064275355213\\
493	0.00109360265640683\\
509	0.000119405304390126\\
526	1.18788727234247e-05\\
544	7.75379952697174e-05\\
561	0.000273941990572399\\
576	0.000321077271129133\\
589	0.000255682912838024\\
604	0.000178729603117913\\
621	0.000150757485923352\\
635	8.13033883439291e-05\\
648	0.000223506716693954\\
662	0.00013764858534756\\
680	0.000136818578736357\\
693	1.02433081639024e-05\\
708	1.52428526930715e-05\\
720	4.81426062654069e-05\\
735	0.00021236786880633\\
750	7.21746834964236e-06\\
769	6.00595084346272e-05\\
782	1.2204674789561e-06\\
799	3.62517964325778e-05\\
816	5.28584707961932e-05\\
833	2.08048722601429e-05\\
848	6.68929633723648e-06\\
863	1.55539999383019e-05\\
879	3.34953203608753e-07\\
893	1.0537400353622e-05\\
912	4.37881795743835e-06\\
929	4.66450107806956e-07\\
944	6.36111099714564e-06\\
960	3.15064765702439e-06\\
975	6.95420497665965e-06\\
993	1.26975154344464e-05\\
1007	9.41793292582147e-06\\
1021	1.25996361482769e-05\\
1033	1.75675793961734e-05\\
1051	2.10755680248708e-06\\
1071	1.427641634565e-06\\
1087	2.42187031449177e-06\\
1103	7.64991385249747e-06\\
1107	2.44169175176669e-07\\
};
\addlegendentry{super-SCS};

%\addplot
%  table[row sep=crcr]{%
%3	nan\\
%27	0.017349725047493\\
%52	0.0168370592745257\\
%77	0.00641489548665673\\
%102	0.00468757694878771\\
%127	0.00197091835683189\\
%152	0.00207711237538005\\
%178	0.00152197630244998\\
%202	0.00212846177012667\\
%229	0.00265269835694006\\
%255	0.00289705574063344\\
%283	0.00125882037682945\\
%308	0.00185064593596685\\
%337	0.00180949217924684\\
%364	0.0007726831644613\\
%390	0.00224817699725226\\
%418	0.0013501291877403\\
%445	0.00123363645985135\\
%472	0.00165413770726069\\
%499	0.000188163867775216\\
%526	0.000752112892290865\\
%553	0.000238758022861624\\
%580	0.000426626723663767\\
%605	0.000460684150284579\\
%634	0.000123480361525628\\
%658	0.000368482491408304\\
%685	0.000547370018822357\\
%713	0.000247449748378569\\
%739	0.000260283802025431\\
%767	0.000213186967954551\\
%792	0.00015427041950511\\
%819	2.92981227984489e-05\\
%845	0.000124448681642345\\
%872	6.94444555264977e-06\\
%902	3.80169750158857e-05\\
%931	2.87405698353081e-05\\
%957	2.62439573525731e-05\\
%986	4.10003434790081e-05\\
%1015	2.95732335087396e-05\\
%1044	9.76702257853966e-06\\
%1073	6.23243738573815e-06\\
%1100	7.55613272189893e-06\\
%1123	1.87795219184114e-05\\
%1149	3.78141224284017e-06\\
%1175	1.05312180364146e-05\\
%1201	1.59598590578944e-06\\
%1230	8.88482104745819e-06\\
%1260	4.71049760979899e-06\\
%1289	7.37284917567382e-06\\
%1318	5.12069557304007e-06\\
%1343	3.94130574869676e-06\\
%1372	2.78943677952218e-05\\
%1397	1.22349853246413e-05\\
%1422	8.93453334827654e-06\\
%1450	3.7693296041418e-06\\
%1476	4.60298572146444e-06\\
%1504	2.81362868806937e-06\\
%1532	1.04539123912189e-05\\
%1555	1.76734206435935e-05\\
%1581	1.34866751667896e-06\\
%1607	4.02621576755992e-06\\
%1635	5.0731837529645e-06\\
%1660	4.30406330197743e-06\\
%1686	4.49155952766345e-06\\
%1715	1.6750901978929e-06\\
%1745	3.78135771681143e-06\\
%1775	1.01774927271527e-06\\
%1776	8.91833329597599e-07\\
%};
%\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=1)}$};

\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
9025	1e-06\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/Simulation_SCS_m487_n325_condA1e2_CG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
	every axis/.append style={
		plotaxis,
		xmax=1125430,
		ymin=1e-08,
		ymax=0.1,
	},
	every axis plot/.append style={
		plotstyle,
	},
}

\begin{axis}[%
	ylabel={primal residual},
]
\addplot
  table[row sep=crcr]{%
118	inf\\
1016	0.0129780816308077\\
2128	0.00919655862847906\\
3362	0.00748264701314921\\
4688	0.00517370345016856\\
6042	0.00309507111166956\\
7418	0.00147820065101196\\
8798	0.000529950052251984\\
10270	0.000646499386825799\\
11790	0.000935073605306689\\
13316	0.00102683131800283\\
14856	0.000982572161272368\\
16404	0.000866240120902899\\
17944	0.000727040421067833\\
19496	0.000597144855716178\\
21056	0.000491807021874987\\
22618	0.000417362843363803\\
24182	0.000370031407945442\\
25748	0.000342863049888461\\
27326	0.000327686372661209\\
28906	0.000318827603626472\\
30490	0.000312757616698362\\
32074	0.000307880745600844\\
33686	0.000303451254615059\\
35330	0.000299132558058049\\
36970	0.000294835224176644\\
38610	0.000290518301854058\\
40248	0.000286185869649681\\
41862	0.000281843128226622\\
43444	0.000277500856147959\\
45004	0.000273169685419995\\
46550	0.000268858285833105\\
48076	0.000264575134840175\\
49610	0.000260326056823947\\
51154	0.00025611631643584\\
52702	0.000251949440109602\\
54252	0.000247828344121094\\
55798	0.000243755085259243\\
57334	0.000239731253976662\\
58856	0.000235758047786929\\
60378	0.000231836359140441\\
61884	0.000227966877476254\\
63374	0.000224150090572449\\
64876	0.000220386356900211\\
66392	0.000216675893471116\\
67918	0.00021301881508142\\
69442	0.000209415142929056\\
70970	0.000205864812147805\\
72502	0.000202367679134881\\
74042	0.000198923541017527\\
75582	0.000195532134000449\\
77124	0.000192193139506614\\
78664	0.000188906205143971\\
80206	0.000185670914538125\\
81750	0.000182486845609259\\
83290	0.000179353532433572\\
84832	0.000176270450780826\\
86372	0.000173237092329274\\
87906	0.000170252944460829\\
89434	0.000167317431355718\\
90958	0.000164429978323919\\
92472	0.000161590004366511\\
93946	0.000158796912394494\\
95420	0.000156050099354251\\
96920	0.000153348958150044\\
98422	0.000150692880031607\\
99924	0.000148081240394637\\
101424	0.00014551342437348\\
102924	0.000142988806705731\\
104424	0.000140506764497096\\
105924	0.000138066682291051\\
107424	0.000135667941118905\\
108924	0.000133309917954207\\
110424	0.000130991997784963\\
111924	0.000128713574379072\\
113424	0.00012647403749569\\
114924	0.000124272783054115\\
116424	0.000122109221792968\\
117924	0.000119982750412358\\
119424	0.000117892788515966\\
120924	0.000115838756101532\\
122424	0.000113820082091524\\
123924	0.000111836191743709\\
125424	0.000109886531320308\\
126924	0.000107970541675942\\
128424	0.00010608767671804\\
129924	0.000104237397146886\\
131424	0.000102419171844687\\
132922	0.000100632469064985\\
134422	9.88767783187564e-05\\
135922	9.71515877859446e-05\\
137422	9.54563953891413e-05\\
138922	9.37907029088846e-05\\
140422	9.2154015602732e-05\\
141924	9.05458586195273e-05\\
143424	8.89657616479058e-05\\
144924	8.74132499856647e-05\\
146424	8.58878719724482e-05\\
147924	8.43891646668961e-05\\
149424	8.29166974362954e-05\\
150924	8.14700237147939e-05\\
152424	8.00487090974556e-05\\
153924	7.86523300512316e-05\\
155416	7.72804785625807e-05\\
156902	7.59327393510303e-05\\
158388	7.46087025257449e-05\\
159868	7.33079712623344e-05\\
161348	7.20301734022871e-05\\
162828	7.07749068863139e-05\\
164308	6.95417967021898e-05\\
165788	6.83304769080221e-05\\
167268	6.71405794236143e-05\\
168748	6.59717572454556e-05\\
170228	6.48236353052717e-05\\
171708	6.36958719396513e-05\\
173188	6.2588146616875e-05\\
174668	6.15001101407004e-05\\
176148	6.04314200688719e-05\\
177628	5.93817662429492e-05\\
179108	5.83508343582882e-05\\
180588	5.73383004014698e-05\\
182068	5.63438706725446e-05\\
183548	5.53672304289919e-05\\
185028	5.4408093907644e-05\\
186508	5.34661490846942e-05\\
187988	5.25411361020078e-05\\
189468	5.16327458649167e-05\\
190948	5.07407277836794e-05\\
192428	4.98647936502594e-05\\
193908	4.90046682104337e-05\\
195390	4.81601030881116e-05\\
196884	4.73308194238543e-05\\
198366	4.65166087467662e-05\\
199854	4.57171800639712e-05\\
201340	4.4932287543389e-05\\
202826	4.41617169110571e-05\\
204316	4.34052075701933e-05\\
205804	4.26625371746429e-05\\
207294	4.19334660049786e-05\\
208784	4.12177739740405e-05\\
210272	4.05152533779852e-05\\
211766	3.98256738131525e-05\\
213260	3.91488094550596e-05\\
214754	3.84844823854489e-05\\
216242	3.78324655988051e-05\\
217734	3.71925575396238e-05\\
219224	3.65645479392211e-05\\
220714	3.59482399923542e-05\\
222208	3.53434707200958e-05\\
223698	3.47500208265017e-05\\
225192	3.41677173596966e-05\\
226682	3.35963670734248e-05\\
228174	3.30357957651201e-05\\
229662	3.24858211603011e-05\\
231150	3.1946277773585e-05\\
232632	3.1416985483775e-05\\
234116	3.08977872238653e-05\\
235602	3.03884953769751e-05\\
237088	2.98889592085453e-05\\
238574	2.93990158634175e-05\\
240058	2.8918518555821e-05\\
241546	2.84472840515532e-05\\
243030	2.79851863871408e-05\\
244518	2.75320399642948e-05\\
246002	2.70877302520949e-05\\
247482	2.66521094673081e-05\\
248972	2.62249988207591e-05\\
250446	2.58062873564124e-05\\
251932	2.53958457123596e-05\\
253418	2.49934932891391e-05\\
254894	2.45991091329159e-05\\
256362	2.42125811544848e-05\\
257836	2.38337785055365e-05\\
259306	2.34625219148481e-05\\
260780	2.30987376086404e-05\\
262258	2.27422743716413e-05\\
263724	2.23930246102918e-05\\
265190	2.2050841180898e-05\\
266654	2.1715605282893e-05\\
268114	2.13871998190183e-05\\
269574	2.10655174224413e-05\\
271034	2.07504251242905e-05\\
272494	2.04418388059418e-05\\
273954	2.01396173598184e-05\\
275414	1.98436399429979e-05\\
276874	1.95538349976634e-05\\
278334	1.92700433876562e-05\\
279794	1.89921913777166e-05\\
281254	1.87201635551386e-05\\
282714	1.84538590031312e-05\\
284174	1.81931746438437e-05\\
285634	1.79379963564456e-05\\
287094	1.76882017880571e-05\\
288554	1.74437266451563e-05\\
290014	1.72044472567151e-05\\
291474	1.69703115049449e-05\\
292934	1.67411641762188e-05\\
294394	1.65169201178405e-05\\
295854	1.62975300343582e-05\\
297314	1.60828721084253e-05\\
298774	1.58728059402777e-05\\
300234	1.56673154361496e-05\\
301694	1.54662365619207e-05\\
303154	1.526956105864e-05\\
304614	1.50771521299237e-05\\
306074	1.48889328468119e-05\\
307534	1.47047753081732e-05\\
308994	1.45246596637595e-05\\
310454	1.43484784442094e-05\\
311914	1.41761056847485e-05\\
313374	1.40075359389925e-05\\
314834	1.38426022639696e-05\\
316294	1.36813208695135e-05\\
317754	1.35235294705975e-05\\
319214	1.33691381743733e-05\\
320674	1.32181394585006e-05\\
322134	1.30704685734817e-05\\
323594	1.29259428244673e-05\\
325054	1.27846060724537e-05\\
326514	1.26462991558887e-05\\
327974	1.25109747797668e-05\\
329434	1.2378593505092e-05\\
330894	1.22490519242944e-05\\
332352	1.21222758166809e-05\\
333812	1.19981471013131e-05\\
335270	1.18767493229461e-05\\
336730	1.17578462384301e-05\\
338186	1.16414890548714e-05\\
339644	1.15276209324039e-05\\
341096	1.14160574764899e-05\\
342544	1.13068408285068e-05\\
343992	1.1199861389889e-05\\
345444	1.1095088779211e-05\\
346892	1.09924652179319e-05\\
348344	1.08918855644718e-05\\
349790	1.07933520633021e-05\\
351234	1.06967402386571e-05\\
352676	1.06021099124089e-05\\
354118	1.05093335611425e-05\\
355566	1.04183491042304e-05\\
357004	1.03290801655328e-05\\
358436	1.02415475883527e-05\\
359860	1.01556036809858e-05\\
361282	1.00713271840964e-05\\
362706	9.98857575196409e-06\\
364126	9.90733205239895e-06\\
365550	9.82753162967964e-06\\
366970	9.7491478110697e-06\\
368390	9.67219462633842e-06\\
369810	9.59656377675715e-06\\
371230	9.52218550148022e-06\\
372650	9.44906467749661e-06\\
374070	9.37717112357971e-06\\
375490	9.30646227006075e-06\\
376910	9.23690534662119e-06\\
378330	9.16840418673583e-06\\
379750	9.10102493866145e-06\\
381170	9.03465506908965e-06\\
382590	8.96925134602803e-06\\
384010	8.90483852096977e-06\\
385430	8.84132685517087e-06\\
386850	8.77875485652752e-06\\
388270	8.71710097496101e-06\\
389690	8.65624400097161e-06\\
391110	8.59626681093955e-06\\
392530	8.53695701808505e-06\\
393950	8.47847086185654e-06\\
395370	8.42077898469104e-06\\
396790	8.3637686956213e-06\\
398210	8.30741497766614e-06\\
399630	8.2518031564977e-06\\
401050	8.19677752157541e-06\\
402470	8.14239671458942e-06\\
403890	8.08862167281258e-06\\
405310	8.03545223089672e-06\\
406730	7.98279143179472e-06\\
408150	7.93066516212162e-06\\
409570	7.87913482029524e-06\\
410990	7.82812299522317e-06\\
412410	7.77754870868476e-06\\
413830	7.72747189827209e-06\\
415250	7.67786999608667e-06\\
416670	7.62867104134629e-06\\
418090	7.57997405971225e-06\\
419510	7.53162004442781e-06\\
420930	7.48376931948475e-06\\
422350	7.43619317573752e-06\\
423770	7.38908710075061e-06\\
425190	7.34232108634221e-06\\
426610	7.29587149562513e-06\\
428030	7.24987553622854e-06\\
429450	7.20409239498018e-06\\
430870	7.15869453526127e-06\\
432290	7.11359269499897e-06\\
433708	7.0688148661941e-06\\
435114	7.0243003448753e-06\\
436514	6.98008504228327e-06\\
437914	6.93617258166494e-06\\
439314	6.89256881959063e-06\\
440714	6.84919859823961e-06\\
442114	6.80602810840879e-06\\
443514	6.76316158919451e-06\\
444914	6.72054197475482e-06\\
446314	6.67814249110779e-06\\
447714	6.63593523367589e-06\\
449114	6.59407076722189e-06\\
450514	6.55236047939e-06\\
451914	6.51084665867815e-06\\
453314	6.4696138776304e-06\\
454714	6.42856467992577e-06\\
456114	6.38765071167851e-06\\
457514	6.34700934604597e-06\\
458914	6.30650598802307e-06\\
460314	6.26626859611297e-06\\
461714	6.22615605448968e-06\\
463114	6.18625937833266e-06\\
464514	6.14652669366931e-06\\
465914	6.10698473072896e-06\\
467314	6.06762399786799e-06\\
468714	6.02842314029092e-06\\
470114	5.98943732795613e-06\\
471514	5.95056074233874e-06\\
472914	5.91188402573479e-06\\
474314	5.87338809645359e-06\\
475714	5.83503646599681e-06\\
477114	5.79684093092585e-06\\
478514	5.75881851091545e-06\\
479914	5.72095191737862e-06\\
481314	5.68320860366779e-06\\
482714	5.64567635887321e-06\\
484114	5.6083040238583e-06\\
485514	5.57103853926399e-06\\
486914	5.53392165462053e-06\\
488314	5.49698178131032e-06\\
489714	5.46018416373525e-06\\
491114	5.4235834158486e-06\\
492514	5.38707165607846e-06\\
493914	5.35071187586838e-06\\
495314	5.31453407379835e-06\\
496714	5.27849454973275e-06\\
498114	5.2426244001177e-06\\
499514	5.20683474261777e-06\\
500914	5.17124261317593e-06\\
502314	5.13580377192396e-06\\
503714	5.10046676707903e-06\\
505114	5.06534510990879e-06\\
506514	5.0303047906921e-06\\
507914	4.99545398581893e-06\\
509314	4.96072806848044e-06\\
510714	4.92614832936897e-06\\
512114	4.89181810161038e-06\\
513514	4.85747364938985e-06\\
514914	4.82332512674722e-06\\
516314	4.78933896391226e-06\\
517714	4.755479232323e-06\\
519114	4.72181995674398e-06\\
520514	4.68829942384478e-06\\
521914	4.65491698068136e-06\\
523314	4.6216187027097e-06\\
524714	4.58850675000475e-06\\
526114	4.55555760295661e-06\\
527514	4.52273056881707e-06\\
528914	4.49008830194892e-06\\
530314	4.45756282455685e-06\\
531714	4.42524601173534e-06\\
533114	4.39297791274446e-06\\
534514	4.36096891737078e-06\\
535914	4.32902882076187e-06\\
537314	4.29726108988822e-06\\
538714	4.26566197199322e-06\\
540096	4.23421671939313e-06\\
541476	4.20289381880739e-06\\
542856	4.17172533773722e-06\\
544236	4.14070368723611e-06\\
545616	4.10986398436063e-06\\
546996	4.07916310185743e-06\\
548376	4.04853694603058e-06\\
549756	4.01817697988617e-06\\
551136	3.98790882349812e-06\\
552516	3.95786154509786e-06\\
553896	3.92791573214304e-06\\
555276	3.89807986441271e-06\\
556656	3.86845749234052e-06\\
558036	3.83896952192482e-06\\
559416	3.80963167278168e-06\\
560796	3.78047194266034e-06\\
562176	3.75142794153913e-06\\
563556	3.72257768333389e-06\\
564936	3.69387782054223e-06\\
566316	3.66529573414169e-06\\
567696	3.63689108040046e-06\\
569076	3.60866669118693e-06\\
570456	3.58055643829712e-06\\
571836	3.55259916888453e-06\\
573216	3.52483045003169e-06\\
574596	3.49722526792767e-06\\
575976	3.46971434187291e-06\\
577356	3.44238440368175e-06\\
578736	3.41522275731724e-06\\
580116	3.38821593682235e-06\\
581496	3.3613646616135e-06\\
582876	3.33464294440043e-06\\
584256	3.30808343598519e-06\\
585636	3.28169778138546e-06\\
587016	3.25545180573401e-06\\
588396	3.2294113793191e-06\\
589776	3.20348474117326e-06\\
591156	3.17767980142142e-06\\
592536	3.15206303464622e-06\\
593916	3.12662925678137e-06\\
595296	3.10129850214418e-06\\
596676	3.0761690871191e-06\\
598056	3.05115454713378e-06\\
599436	3.02630656072065e-06\\
600816	3.0016138713259e-06\\
602196	2.97708147461318e-06\\
603576	2.95270111622251e-06\\
604956	2.92844402782428e-06\\
606336	2.90436189682601e-06\\
607716	2.88042702416599e-06\\
609096	2.8566505217151e-06\\
610476	2.83303294847673e-06\\
611856	2.80955927844378e-06\\
613236	2.78625589778229e-06\\
614616	2.76307616445785e-06\\
615992	2.74006547182933e-06\\
617352	2.71721337557817e-06\\
618712	2.69445830772325e-06\\
620072	2.67191627904916e-06\\
621432	2.64949683967311e-06\\
622792	2.62723668172177e-06\\
624152	2.60510870457559e-06\\
625512	2.58311347679127e-06\\
626872	2.56133058217837e-06\\
628232	2.53963098786528e-06\\
629592	2.51814483596344e-06\\
630952	2.49671137942837e-06\\
632312	2.47546359987506e-06\\
633672	2.45439562979914e-06\\
635032	2.43346721456162e-06\\
636392	2.41268291636422e-06\\
637752	2.3920087296423e-06\\
639112	2.37151950031804e-06\\
640454	2.35118957973193e-06\\
641794	2.33095351999662e-06\\
643134	2.31084886219501e-06\\
644474	2.29087951820126e-06\\
645814	2.27112468276311e-06\\
647154	2.25148960085297e-06\\
648494	2.23194695077892e-06\\
649834	2.21257659263507e-06\\
651174	2.1933714821653e-06\\
652514	2.17425076072489e-06\\
653854	2.15532940766119e-06\\
655194	2.13648036925722e-06\\
656534	2.11781684252751e-06\\
657874	2.09928853416859e-06\\
659214	2.08090123567718e-06\\
660554	2.06261659888202e-06\\
661894	2.04448533945115e-06\\
663234	2.0264804486893e-06\\
664574	2.00859882193476e-06\\
665914	1.99089869090351e-06\\
667254	1.97330910377593e-06\\
668594	1.95581659969162e-06\\
669934	1.93849217109233e-06\\
671274	1.92127647098191e-06\\
672604	1.90422918876991e-06\\
673924	1.8872814376436e-06\\
675244	1.87046737677471e-06\\
676564	1.85375219681624e-06\\
677884	1.83717729412415e-06\\
679204	1.82078857617128e-06\\
680524	1.80446934097751e-06\\
681844	1.78829425528776e-06\\
683116	1.77227121681649e-06\\
684376	1.75635790895998e-06\\
685636	1.74053929135921e-06\\
686896	1.72484493014882e-06\\
688156	1.70926383251495e-06\\
689416	1.69385853292069e-06\\
690676	1.67856198320869e-06\\
691936	1.66334458256892e-06\\
693196	1.64827765133822e-06\\
694456	1.63330183033652e-06\\
695716	1.61849533369301e-06\\
696976	1.60377418713965e-06\\
698236	1.58918697065906e-06\\
699496	1.57472561785122e-06\\
700756	1.5603685636764e-06\\
702016	1.54609199360112e-06\\
703276	1.53198096625184e-06\\
704536	1.51794484424234e-06\\
705796	1.50406554345557e-06\\
707056	1.49023772686262e-06\\
708316	1.4765751187718e-06\\
709576	1.46302227258156e-06\\
710832	1.44956355590232e-06\\
712072	1.43619053685841e-06\\
713314	1.42299172567182e-06\\
714554	1.40983069847917e-06\\
715794	1.39679641024355e-06\\
717034	1.38391981298466e-06\\
718274	1.37109091577336e-06\\
719514	1.35842875526448e-06\\
720754	1.34583571417775e-06\\
721994	1.33334786406718e-06\\
723234	1.32091125553823e-06\\
724474	1.30866949974344e-06\\
725714	1.29645495500803e-06\\
726954	1.28441836523131e-06\\
728194	1.27242211365126e-06\\
729434	1.26053763597979e-06\\
730674	1.24878122120887e-06\\
731914	1.23710791304985e-06\\
733154	1.22549822687083e-06\\
734394	1.21404725879408e-06\\
735634	1.20266208792578e-06\\
736874	1.19136918787534e-06\\
738114	1.18020454869629e-06\\
739354	1.1691071962649e-06\\
740594	1.15812536632955e-06\\
741834	1.1472113890546e-06\\
743074	1.13639388374851e-06\\
744314	1.12566322157446e-06\\
745554	1.11505834027431e-06\\
746794	1.10450430263288e-06\\
748034	1.09408129117327e-06\\
749274	1.08371224322767e-06\\
750514	1.07346758080181e-06\\
751754	1.06329281174796e-06\\
752994	1.05319865472562e-06\\
754234	1.04318642391365e-06\\
755474	1.03332530652275e-06\\
756714	1.02352006531315e-06\\
757954	1.01380845950057e-06\\
759194	1.00412312875443e-06\\
760434	9.94518391775688e-07\\
761674	9.85099437377648e-07\\
762914	9.75632611194714e-07\\
764154	9.66363134117995e-07\\
765394	9.57076445903909e-07\\
766634	9.47963876810984e-07\\
767874	9.38911082124479e-07\\
769114	9.29896300436467e-07\\
770354	9.20980867058659e-07\\
771594	9.12125943313891e-07\\
772834	9.03401651435939e-07\\
774074	8.94732560157839e-07\\
775314	8.86138272978471e-07\\
776554	8.77592091579776e-07\\
777794	8.69149537062055e-07\\
779034	8.60785239716712e-07\\
780274	8.52509652545194e-07\\
781504	8.44280059870402e-07\\
782726	8.36121368560353e-07\\
783946	8.28070083771055e-07\\
785166	8.20055701941894e-07\\
786386	8.12128770597121e-07\\
787606	8.0430391088304e-07\\
788826	7.96537732060442e-07\\
790046	7.88807922107475e-07\\
791266	7.81149709162628e-07\\
792486	7.7359077466165e-07\\
793706	7.66042027319028e-07\\
794926	7.58633113251671e-07\\
796146	7.51263983618395e-07\\
797366	7.43981525154094e-07\\
798586	7.36703514334262e-07\\
799806	7.29525472718613e-07\\
801026	7.22438857029365e-07\\
802246	7.15422121694216e-07\\
803466	7.08415866973571e-07\\
804686	7.01527152043283e-07\\
805906	6.94677759423062e-07\\
807126	6.87917856709099e-07\\
808346	6.81174969701072e-07\\
809566	6.74521282829985e-07\\
810786	6.67926396494762e-07\\
812006	6.61396735551001e-07\\
813226	6.54879368591605e-07\\
814446	6.48518115709228e-07\\
815664	6.42130873605655e-07\\
816884	6.35824662099676e-07\\
818104	6.29607045693141e-07\\
819324	6.23441694912109e-07\\
820544	6.17277912170345e-07\\
821764	6.1124188821238e-07\\
822984	6.05222114184109e-07\\
824204	5.99285210520928e-07\\
825424	5.93390290347221e-07\\
826644	5.87508639322615e-07\\
827864	5.81737449244498e-07\\
829084	5.75984958928118e-07\\
830304	5.70311503286537e-07\\
831524	5.64696611431813e-07\\
832744	5.5912416020667e-07\\
833962	5.53622262025095e-07\\
835182	5.48145464857104e-07\\
836402	5.42726688460365e-07\\
837622	5.3734018354728e-07\\
838840	5.3204064318465e-07\\
840060	5.2677307824042e-07\\
841280	5.21539345916881e-07\\
842500	5.16388904848675e-07\\
843720	5.11252697547904e-07\\
844936	5.06203463664688e-07\\
846140	5.0116732172439e-07\\
847340	4.96180870563222e-07\\
848540	4.91279084722666e-07\\
849740	4.86407427926537e-07\\
850934	4.81560707450758e-07\\
852110	4.76779256549933e-07\\
853304	4.72025557297734e-07\\
854488	4.67342264932278e-07\\
855652	4.62672902729362e-07\\
856816	4.5806000904079e-07\\
857978	4.5349420758097e-07\\
859140	4.48969997887934e-07\\
860288	4.44511152004358e-07\\
861440	4.40089803118614e-07\\
862584	4.35679306342837e-07\\
863724	4.31312598061672e-07\\
864864	4.27037022615983e-07\\
866004	4.22765302531569e-07\\
867144	4.18557084115981e-07\\
868284	4.14361499340925e-07\\
869424	4.10190754294616e-07\\
870564	4.06107624645704e-07\\
871704	4.02031168673901e-07\\
872844	3.98013987943825e-07\\
873984	3.94018931914615e-07\\
875122	3.90066668007315e-07\\
876262	3.86183745536117e-07\\
877400	3.82313367398261e-07\\
878528	3.78466195785841e-07\\
879660	3.74616663923452e-07\\
880792	3.70908389015857e-07\\
881920	3.67163959561058e-07\\
883052	3.63469729073069e-07\\
884180	3.59828673305271e-07\\
885312	3.56231185386479e-07\\
886436	3.52641984017591e-07\\
887568	3.49112644949329e-07\\
888694	3.45564901950268e-07\\
889818	3.42118734347312e-07\\
890942	3.38679464223035e-07\\
892066	3.35284013904307e-07\\
893190	3.31866714591578e-07\\
894310	3.28509378995116e-07\\
895430	3.25220957693966e-07\\
896554	3.21960179203932e-07\\
897674	3.18690140594045e-07\\
898794	3.15468290156116e-07\\
899914	3.12310822755878e-07\\
901034	3.09155652411856e-07\\
902154	3.06036877209165e-07\\
903274	3.02956312103873e-07\\
904394	2.99905983275261e-07\\
905510	2.96826992649526e-07\\
906622	2.9381381151014e-07\\
907730	2.90848901151753e-07\\
908836	2.87903936367428e-07\\
909936	2.84992791443955e-07\\
911038	2.8210823241762e-07\\
912138	2.79278658455388e-07\\
913238	2.76441141931516e-07\\
914338	2.73668786365067e-07\\
915438	2.70837901351955e-07\\
916538	2.681163591136e-07\\
917638	2.65380781782229e-07\\
918738	2.6269917112551e-07\\
919838	2.60055169388422e-07\\
920938	2.57407733452861e-07\\
922038	2.54756288255023e-07\\
923138	2.52205680560385e-07\\
924238	2.49642385644207e-07\\
925338	2.47142148389312e-07\\
926438	2.44602067339918e-07\\
927538	2.42108631343752e-07\\
928638	2.39630209715245e-07\\
929732	2.37210102657105e-07\\
930818	2.34829967641492e-07\\
931898	2.32398148742471e-07\\
932980	2.30055398353271e-07\\
934060	2.27680559390048e-07\\
935142	2.25406498413816e-07\\
936224	2.23110909216924e-07\\
937304	2.20845068908586e-07\\
938386	2.1855255924931e-07\\
939466	2.16327795767439e-07\\
940546	2.14157132347388e-07\\
941626	2.1197327657022e-07\\
942706	2.0979456224744e-07\\
943786	2.07655028702564e-07\\
944866	2.05543262996493e-07\\
945946	2.0346583106025e-07\\
947026	2.01365346736749e-07\\
948106	1.99351049216029e-07\\
949186	1.97297948703374e-07\\
950266	1.95297884744825e-07\\
951346	1.93265925056581e-07\\
952426	1.91300964817068e-07\\
953506	1.89390332458088e-07\\
954586	1.8739777920918e-07\\
955666	1.85511503446164e-07\\
956734	1.83602225305088e-07\\
957800	1.81714226525662e-07\\
958862	1.79865457133787e-07\\
959922	1.78029967565387e-07\\
960982	1.76216065836753e-07\\
962044	1.74370476898009e-07\\
963104	1.72609725578495e-07\\
964164	1.70842809884727e-07\\
965224	1.69105994772171e-07\\
966284	1.67386277733158e-07\\
967344	1.65631675518329e-07\\
968404	1.63986373476337e-07\\
969464	1.62253474030608e-07\\
970524	1.60634846235497e-07\\
971576	1.58994839519582e-07\\
972604	1.57364391838431e-07\\
973616	1.55740061571515e-07\\
974626	1.54165857428388e-07\\
975614	1.52568463448728e-07\\
976600	1.5100543990546e-07\\
977586	1.49458560702684e-07\\
978566	1.47919354328682e-07\\
979546	1.46380242817673e-07\\
980532	1.44865985530353e-07\\
981512	1.43368843953427e-07\\
982492	1.41950885079091e-07\\
983472	1.40501461138039e-07\\
984450	1.39016735418763e-07\\
985424	1.3762682440123e-07\\
986394	1.36230000527227e-07\\
987358	1.34805563811347e-07\\
988318	1.33429595974154e-07\\
989278	1.3205782072332e-07\\
990238	1.30684189882058e-07\\
991198	1.29334201508963e-07\\
992160	1.28008080077562e-07\\
993122	1.2670685716356e-07\\
994082	1.25409623419766e-07\\
995042	1.24112218569151e-07\\
995998	1.22815985478322e-07\\
996948	1.21570811737328e-07\\
997896	1.20286084602993e-07\\
998840	1.19074431835801e-07\\
999782	1.17873168990282e-07\\
1000722	1.16651758353229e-07\\
1001662	1.15450604023943e-07\\
1002606	1.14289361569117e-07\\
1003546	1.13095231019996e-07\\
1004486	1.11902406101512e-07\\
1005426	1.10732823207322e-07\\
1006366	1.09670112227977e-07\\
1007306	1.08499540093721e-07\\
1008246	1.0735253755366e-07\\
1009186	1.06255327304567e-07\\
1010126	1.05182944145396e-07\\
1011066	1.04137144094623e-07\\
1012006	1.03043418706705e-07\\
1012946	1.01952607048586e-07\\
1013886	1.00908980415465e-07\\
1014826	9.9893085990367e-08\\
1015766	9.88611302946977e-08\\
1016706	9.78179036806959e-08\\
1017642	9.68089653994584e-08\\
1018582	9.57869789337175e-08\\
1019522	9.48080357445662e-08\\
1020462	9.38587007852517e-08\\
1021402	9.28579218941752e-08\\
1022340	9.19410295676065e-08\\
1023280	9.0997829563101e-08\\
1024220	9.00249821183317e-08\\
1025160	8.91032983850697e-08\\
1026100	8.81833257397373e-08\\
1027040	8.72839553713948e-08\\
1027972	8.63959124722024e-08\\
1028904	8.5510931504676e-08\\
1029828	8.46133481208022e-08\\
1030744	8.37455853078222e-08\\
1031668	8.28889465922424e-08\\
1032576	8.20349516473156e-08\\
1033484	8.12238852375795e-08\\
1034376	8.03483416410009e-08\\
1035260	7.94771160544306e-08\\
1036160	7.8703576872731e-08\\
1037044	7.79268384623897e-08\\
1037912	7.71055648733512e-08\\
1038788	7.62893911146206e-08\\
1039672	7.54882935460285e-08\\
1040548	7.46965148509908e-08\\
1041432	7.3959447429811e-08\\
1042308	7.32119949324727e-08\\
1043176	7.24551902807115e-08\\
1044036	7.16553992177701e-08\\
1044896	7.08973553072913e-08\\
1045756	7.02080639842606e-08\\
1046616	6.94701040445415e-08\\
1047476	6.87609974279317e-08\\
1048336	6.80797508575182e-08\\
1049196	6.73760286311243e-08\\
1050056	6.66575080464831e-08\\
1050916	6.5933936372643e-08\\
1051776	6.52715724569622e-08\\
1052636	6.46308188948832e-08\\
1053498	6.39555359425364e-08\\
1054358	6.33131327508558e-08\\
1055218	6.2622772971459e-08\\
1056078	6.19774735704775e-08\\
1056938	6.13445125027646e-08\\
1057798	6.07204129699892e-08\\
1058658	6.00763699217651e-08\\
1059518	5.94866311202575e-08\\
1060378	5.88812650128128e-08\\
1061238	5.82600352817246e-08\\
1062098	5.76406245011219e-08\\
1062958	5.70459136790583e-08\\
1063818	5.64545068311936e-08\\
1064678	5.58814256922957e-08\\
1065538	5.53146829747706e-08\\
1066398	5.47690756930376e-08\\
1067258	5.4188059156844e-08\\
1068110	5.36016344453669e-08\\
1068954	5.30700142138407e-08\\
1069814	5.24864544921349e-08\\
1070650	5.19370696828811e-08\\
1071502	5.14022876934126e-08\\
1072354	5.08848376794828e-08\\
1073198	5.03914923864379e-08\\
1074042	4.98486956941411e-08\\
1074890	4.94066798214144e-08\\
1075698	4.88562647881233e-08\\
1076512	4.83009758408033e-08\\
1077328	4.78178615118868e-08\\
1078140	4.73473653677643e-08\\
1078968	4.68169882088244e-08\\
1079788	4.63630409948599e-08\\
1080618	4.58923297233015e-08\\
1081414	4.54368764739977e-08\\
1082228	4.49803911742879e-08\\
1083016	4.45056803787907e-08\\
1083808	4.40042927425804e-08\\
1084588	4.35576205788824e-08\\
1085372	4.30994441994254e-08\\
1086152	4.26520925586989e-08\\
1086938	4.22002224683353e-08\\
1087714	4.18027002298554e-08\\
1088488	4.13553252747031e-08\\
1089266	4.09731488129113e-08\\
1090038	4.05630950108655e-08\\
1090820	4.01821224277244e-08\\
1091562	3.97001661653062e-08\\
1092314	3.92455329046378e-08\\
1093066	3.88582472585739e-08\\
1093804	3.84393147246562e-08\\
1094556	3.80326182509384e-08\\
1095302	3.76678011004208e-08\\
1096046	3.72814198078721e-08\\
1096796	3.69353736545231e-08\\
1097528	3.65441717297439e-08\\
1098276	3.61806569695302e-08\\
1099024	3.57895205775913e-08\\
1099748	3.54208199761023e-08\\
1100474	3.50440307686459e-08\\
1101186	3.46731929364749e-08\\
1101902	3.42948429431017e-08\\
1102610	3.39504849173521e-08\\
1103324	3.35687361377901e-08\\
1104028	3.32817934683786e-08\\
1104732	3.29182897630363e-08\\
1105438	3.25998812898506e-08\\
1106146	3.22814295552533e-08\\
1106842	3.19794703302879e-08\\
1107542	3.16232304557424e-08\\
1108230	3.13179194287312e-08\\
1108926	3.09944807941947e-08\\
1109610	3.06844277335036e-08\\
1110294	3.03052951143846e-08\\
1110974	3.00028867216717e-08\\
1111654	2.96462013099691e-08\\
1112334	2.9344176959518e-08\\
1113014	2.90566576861139e-08\\
1113694	2.87444676381639e-08\\
1114374	2.84658961953159e-08\\
1115054	2.81837169353416e-08\\
1115734	2.79157505395242e-08\\
1116414	2.76473022667764e-08\\
1117094	2.73655828163631e-08\\
1117774	2.71254109904722e-08\\
1118454	2.68325000798978e-08\\
1119134	2.65442658853315e-08\\
1119814	2.63032658095674e-08\\
1120494	2.59827618476185e-08\\
1121170	2.56852310321208e-08\\
1121840	2.54307550108874e-08\\
1122502	2.5156774868377e-08\\
1123170	2.48777663972103e-08\\
1123836	2.46634496096833e-08\\
1124502	2.43960394833059e-08\\
1125162	2.41120803941443e-08\\
1125430	2.4019492894882e-08\\
};
\addplot
  table[row sep=crcr]{%
158	inf\\
1680	0.0130609643185014\\
3970	0.00391955090161322\\
6164	0.00327051569866571\\
9288	0.000951809602879953\\
11560	0.000402572331469887\\
14134	0.000679097176791247\\
16796	0.000491053048903764\\
19420	0.000446124592118789\\
22026	0.000364315022566725\\
24544	0.000250804593221943\\
27188	0.000569443597525995\\
29606	0.000650519815599566\\
32148	0.000688072843675123\\
34916	0.000745605649030699\\
38092	0.000554800423699012\\
40516	0.000581344602813413\\
43388	0.000743490522389483\\
46366	0.0010059559162089\\
49322	0.000431935723279386\\
51846	0.00058516467822974\\
54932	0.000673942504012375\\
58160	0.000566341405661331\\
61436	0.000467622434988744\\
64542	0.000441071947143708\\
66994	0.000391783850133339\\
69886	0.000244081806395625\\
73116	0.000319887888278116\\
75572	0.00024702301676842\\
78322	0.000432417704635561\\
81344	0.000509261988620461\\
84256	0.000362546868151378\\
87012	0.000487610144733725\\
89842	0.000264952940868801\\
92798	0.000357674180342625\\
95798	0.000329648669615047\\
98808	0.000319117018344534\\
101658	0.000249997286879443\\
103594	0.000188560403144965\\
105382	0.000110178353431643\\
108484	0.000268692862429792\\
111916	0.000238060083811591\\
115312	0.000375908477485561\\
118392	0.000160241268298973\\
121342	0.000229705708934799\\
124512	0.00021036604427531\\
127034	0.000181161993121398\\
130276	0.000136965670982197\\
133010	0.000128370373326136\\
135648	0.000132037109250276\\
138264	0.00010186257934754\\
141100	0.000113147417985135\\
143956	6.48328224292996e-05\\
146746	9.0400752222642e-05\\
149180	7.8908923877051e-05\\
151982	8.22201128035334e-05\\
154798	7.42755494278104e-05\\
157424	9.37590124087854e-05\\
160368	0.000138033728896081\\
163120	4.65711698913708e-05\\
166060	5.16458420617195e-05\\
168624	4.45031324114708e-05\\
171270	8.10018949183584e-05\\
173526	5.9861499719067e-05\\
175774	3.57583606454531e-05\\
178284	4.71771077142695e-05\\
180646	2.63675615752654e-05\\
183182	2.89304217025494e-05\\
185624	2.16368989019188e-05\\
188184	2.56200301274305e-05\\
190406	5.28782694414246e-05\\
192982	1.40860616479803e-05\\
195430	3.0038143688117e-05\\
197440	1.89614196376034e-05\\
200164	1.1929332582519e-05\\
202580	1.10908233508465e-05\\
205420	1.56946956307106e-05\\
207994	1.18360698864862e-05\\
210264	9.59147390330514e-06\\
212656	8.58653495592707e-06\\
214516	9.05933050069533e-06\\
217250	8.94985260105728e-06\\
219122	8.42264904608255e-06\\
221440	7.868479097185e-06\\
223964	7.58269075263676e-06\\
226094	4.79828830472738e-06\\
228310	4.35609173409354e-06\\
230696	5.03404604351087e-06\\
232594	5.85609909858266e-06\\
234638	3.72194026049415e-06\\
236828	3.22281953234373e-06\\
239256	4.54348170353439e-06\\
241210	1.18679138926347e-05\\
243530	5.18143837297985e-06\\
246024	5.40553166538483e-06\\
248520	6.25664707010618e-06\\
250944	7.69663066747688e-06\\
253070	1.30048458332412e-05\\
255266	5.65882971729708e-06\\
257374	2.30880111683921e-06\\
259366	1.35987094216218e-06\\
261438	1.03051353435443e-06\\
263672	1.38001799917074e-06\\
265686	1.05725277461725e-06\\
267552	1.72895790669563e-06\\
269530	6.72642797576132e-07\\
271620	6.01679812434878e-07\\
271622	7.34030087871933e-07\\
};
%\addplot
%  table[row sep=crcr]{%
%200	inf\\
%2678	0.00812661131703738\\
%5866	0.000846747141667195\\
%9224	0.00233646719384356\\
%12824	0.000518294138122406\\
%16316	0.000467974369302337\\
%20594	0.000592945187821013\\
%24654	0.000264721815485917\\
%28546	0.000410605723983631\\
%32930	0.000285002503134862\\
%37022	0.000265987531690799\\
%41404	0.000318393280553461\\
%45716	0.000222618026144212\\
%49798	0.000349199877682968\\
%54056	0.000403098993860464\\
%58008	0.000497880576969722\\
%62748	0.000359363470088478\\
%66664	0.000299161400861396\\
%70926	0.000218171303199221\\
%75240	0.000209106222126751\\
%79320	0.000199987099460721\\
%83140	0.000189780565213274\\
%87756	0.000159715393912759\\
%91810	0.000117598257026443\\
%96234	0.000104210306962043\\
%100262	9.38032623853634e-05\\
%104574	9.19359648941695e-05\\
%108414	8.53046644284338e-05\\
%112700	8.29912646876024e-05\\
%116890	8.03401359569315e-05\\
%121208	7.57573908630037e-05\\
%125492	6.30223277364461e-05\\
%129534	5.6641994842035e-05\\
%133548	4.35211485660795e-05\\
%137810	4.10909680118056e-05\\
%142076	4.0058732618633e-05\\
%146616	3.70507422285776e-05\\
%150442	3.51130031880433e-05\\
%154532	8.09155423758855e-05\\
%158452	3.63886234118487e-05\\
%162152	5.8089150172324e-06\\
%165544	7.83759263223328e-06\\
%169182	1.34639192246187e-05\\
%173096	1.71377407067358e-05\\
%177384	1.40133567112402e-05\\
%180598	7.51230820794616e-06\\
%184184	6.22348061278046e-06\\
%187830	5.1952445230718e-06\\
%191638	5.3257995887809e-06\\
%195220	5.01141562009746e-06\\
%199402	8.17247650567181e-06\\
%202754	4.89603564181061e-06\\
%206280	4.38883982722987e-06\\
%209586	3.88876141582408e-06\\
%213282	4.34434880774691e-06\\
%217086	4.32064126814594e-06\\
%220422	3.41399726013074e-06\\
%223208	3.3585569490753e-06\\
%226554	3.16871375496789e-06\\
%229824	2.81787402561149e-06\\
%232646	2.71217023985335e-06\\
%235856	9.94232343493187e-07\\
%238754	1.23668265739789e-06\\
%241632	1.08597218818295e-06\\
%241986	7.43446130977327e-07\\
%};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
1125430	1e-06\\
};
\end{axis}

\begin{axis}[%
	xlabel={A calls},
	ylabel={dual residual},
]
\addplot
  table[row sep=crcr]{%
118	nan\\
1016	0.0372989299963521\\
2128	0.0146562404398079\\
3362	0.00921723409640153\\
4688	0.00704835079676076\\
6042	0.0055883739302088\\
7418	0.00454399023611148\\
8798	0.00367183656648526\\
10270	0.00298870501610087\\
11790	0.00245350388567537\\
13316	0.00204632380792233\\
14856	0.0017363953744004\\
16404	0.00149242900735858\\
17944	0.00129815486040118\\
19496	0.00113718505782882\\
21056	0.00100412054104917\\
22618	0.000892132197838568\\
24182	0.000798364865671779\\
25748	0.000719483476160175\\
27326	0.000653383644971116\\
28906	0.000597646228232949\\
30490	0.000550560642905003\\
32074	0.000510952076885693\\
33686	0.000477538807572162\\
35330	0.000449475851759652\\
36970	0.000425888498740609\\
38610	0.000406096371504225\\
40248	0.000389492494081089\\
41862	0.000375552816487952\\
43444	0.0003638391320013\\
45004	0.000353966491688783\\
46550	0.000345621917987237\\
48076	0.000338535685345047\\
49610	0.000332487632383073\\
51154	0.000327294124298014\\
52702	0.00032280432118786\\
54252	0.000318894579934243\\
55798	0.000315463200228725\\
57334	0.000312427791748358\\
58856	0.000309720348346848\\
60378	0.000307285505753699\\
61884	0.000305078119733147\\
63374	0.000303061072666069\\
64876	0.000301203863711434\\
66392	0.000299481691337143\\
67918	0.000297874371582805\\
69442	0.000296364681439023\\
70970	0.00029493897706129\\
72502	0.000293585643543844\\
74042	0.000292295045135002\\
75582	0.000291059334234739\\
77124	0.00028987167509132\\
78664	0.000288726492863398\\
80206	0.000287619072391077\\
81750	0.000286545435738387\\
83290	0.000285501971129435\\
84832	0.000284486263641533\\
86372	0.000283495131432784\\
87906	0.000282526826419251\\
89434	0.000281579041670123\\
90958	0.000280650497826587\\
92472	0.000279739451618968\\
93946	0.000278844576007542\\
95420	0.000277964743039276\\
96920	0.000277098914644962\\
98422	0.000276245877441933\\
99924	0.000275405179664711\\
101424	0.000274575686167338\\
102924	0.000273756687775755\\
104424	0.000272947604164094\\
105924	0.000272147730636659\\
107424	0.000271356399322273\\
108924	0.000270573159759341\\
110424	0.000269797543221042\\
111924	0.00026902894867243\\
113424	0.00026826688696218\\
114924	0.000267510958155293\\
116424	0.000266760777869513\\
117924	0.000266015893707052\\
119424	0.000265275935559612\\
120924	0.000264540665286997\\
122424	0.000263809560479696\\
123924	0.00026308240607076\\
125424	0.000262358919372846\\
126924	0.000261638655516256\\
128424	0.000260921492759011\\
129924	0.0002602070231509\\
131424	0.000259495111113481\\
132922	0.000258785492363352\\
134422	0.000258077839145083\\
135922	0.000257372125128487\\
137422	0.000256667867977679\\
138922	0.00025596505842565\\
140422	0.000255263447966948\\
141924	0.000254562834295801\\
143424	0.00025386316983501\\
144924	0.000253164096804358\\
146424	0.000252465500557681\\
147924	0.000251767282313143\\
149424	0.000251069234936686\\
150924	0.000250371323336373\\
152424	0.00024967331885277\\
153924	0.000248975189046249\\
155416	0.000248276687181253\\
156902	0.000247577769661382\\
158388	0.000246878294117616\\
159868	0.000246178290389989\\
161348	0.000245477539378572\\
162828	0.000244775913840952\\
164308	0.000244073409527308\\
165788	0.000243369830794828\\
167268	0.000242665229879717\\
168748	0.000241959548867804\\
170228	0.00024125252663414\\
171708	0.000240544327531288\\
173188	0.000239834814823129\\
174668	0.000239123765167591\\
176148	0.000238411378848255\\
177628	0.000237697406474305\\
179108	0.000236981863812874\\
180588	0.000236264773125706\\
182068	0.000235545928319515\\
183548	0.000234825527695603\\
185028	0.000234103302645325\\
186508	0.000233379400770466\\
187988	0.000232653623930111\\
189468	0.000231925997418586\\
190948	0.000231196629571628\\
192428	0.000230465268898475\\
193908	0.000229732101606261\\
195390	0.00022899695998621\\
196884	0.000228259978911453\\
198366	0.000227520965165004\\
199854	0.000226779881812393\\
201340	0.000226036949735501\\
202826	0.000225291941877578\\
204316	0.000224545023739547\\
205804	0.00022379600069685\\
207294	0.00022304501055538\\
208784	0.000222292025632206\\
210272	0.00022153698978271\\
211766	0.000220779867590606\\
213260	0.000220020853085442\\
214754	0.000219259694114628\\
216242	0.00021849660508431\\
217734	0.000217731466583477\\
219224	0.000216964292246415\\
220714	0.000216195068573877\\
222208	0.000215423922008045\\
223698	0.000214650743949191\\
225192	0.000213875605071879\\
226682	0.000213098494050177\\
228174	0.000212319514411484\\
229662	0.000211538444241619\\
231150	0.000210755507385879\\
232632	0.000209970550656647\\
234116	0.000209183696740427\\
235602	0.000208395112219253\\
237088	0.000207604672811575\\
238574	0.000206812312040296\\
240058	0.000206018039445589\\
241546	0.000205222020857783\\
243030	0.000204424186584499\\
244518	0.00020362467701783\\
246002	0.000202823435236907\\
247482	0.000202020340903617\\
248972	0.000201215637021271\\
250446	0.000200409223157962\\
251932	0.000199601208418696\\
253418	0.000198791491612081\\
254894	0.000197980395280037\\
256362	0.000197167466419636\\
257836	0.000196353054364336\\
259306	0.000195537224099393\\
260780	0.000194719865575138\\
262258	0.000193901082792765\\
263724	0.000193080794112027\\
265190	0.000192259159527282\\
266654	0.000191436243615997\\
268114	0.000190611902529421\\
269574	0.00018978630393005\\
271034	0.000188959416243931\\
272494	0.000188131334631355\\
273954	0.000187302016293115\\
275414	0.000186471643881728\\
276874	0.000185639929604124\\
278334	0.000184807391071521\\
279794	0.000183973656740012\\
281254	0.000183138951938474\\
282714	0.000182303232387744\\
284174	0.000181466459202013\\
285634	0.000180628936316581\\
287094	0.000179790525040366\\
288554	0.000178951299646676\\
290014	0.000178111272294184\\
291474	0.000177270336353882\\
292934	0.000176428907894614\\
294394	0.000175586687548675\\
295854	0.000174743807221054\\
297314	0.00017390033603861\\
298774	0.000173056395930594\\
300234	0.000172211822635532\\
301694	0.000171366882532504\\
303154	0.000170521403792114\\
304614	0.0001696755363228\\
306074	0.000168829361961212\\
307534	0.000167982858977433\\
308994	0.000167136164125672\\
310454	0.000166289228095166\\
311914	0.000165441985314587\\
313374	0.000164594636530873\\
314834	0.000163747209575563\\
316294	0.000162899657209984\\
317754	0.000162052216217742\\
319214	0.000161204691685527\\
320674	0.000160357382330908\\
322134	0.000159509877768021\\
323594	0.000158662863990166\\
325054	0.000157815864262698\\
326514	0.000156969207878897\\
327974	0.000156122807788422\\
329434	0.000155276697800474\\
330894	0.000154430849171453\\
332352	0.00015358567980919\\
333812	0.000152740807403728\\
335270	0.000151896414698153\\
336730	0.000151052589944451\\
338186	0.000150209413112034\\
339644	0.000149366635708994\\
341096	0.00014852477750793\\
342544	0.000147683526241139\\
343992	0.000146843017727427\\
345444	0.00014600337787065\\
346892	0.000145164604333196\\
348344	0.000144326612828507\\
349790	0.000143489526793866\\
351234	0.00014265357344441\\
352676	0.000141818552343182\\
354118	0.000140984465741645\\
355566	0.000140151668479689\\
357004	0.000139319891590546\\
358436	0.000138489245053067\\
359860	0.000137660018500559\\
361282	0.000136831894783385\\
362706	0.000136005066255018\\
364126	0.000135179649483384\\
365550	0.000134355571306201\\
366970	0.000133533008823484\\
368390	0.000132711658141272\\
369810	0.000131892055549096\\
371230	0.000131073986001425\\
372650	0.000130257434029891\\
374070	0.00012944255331707\\
375490	0.000128629230799374\\
376910	0.000127817587833983\\
378330	0.000127007859965131\\
379750	0.000126199716769997\\
381170	0.00012539352696396\\
382590	0.000124589131262426\\
384010	0.000123786651170794\\
385430	0.000122985976178138\\
386850	0.000122187351777705\\
388270	0.000121390755674717\\
389690	0.000120596072428578\\
391110	0.000119803541742798\\
392530	0.000119013165781604\\
393950	0.000118224915147525\\
395370	0.000117438650862835\\
396790	0.000116654731755495\\
398210	0.000115873049793105\\
399630	0.000115093449078785\\
401050	0.000114316370246857\\
402470	0.000113541578475158\\
403890	0.000112769191191233\\
405310	0.000111999050834439\\
406730	0.000111231443160333\\
408150	0.00011046639701995\\
409570	0.000109703585636033\\
410990	0.000108943472022021\\
412410	0.000108185922284246\\
413830	0.000107430868306692\\
415250	0.00010667832228554\\
416670	0.000105928610538525\\
418090	0.000105181266436777\\
419510	0.000104436879539998\\
420930	0.000103695054284284\\
422350	0.000102956060954795\\
423770	0.000102219632016538\\
425190	0.000101486157976862\\
426610	0.000100755490323255\\
428030	0.000100027656218098\\
429450	9.93026915255324e-05\\
430870	9.85805764392442e-05\\
432290	9.78613640917137e-05\\
433708	9.71448866389135e-05\\
435114	9.64316341027521e-05\\
436514	9.57212611754766e-05\\
437914	9.50137927340237e-05\\
439314	9.43093396522191e-05\\
440714	9.36079108170715e-05\\
442114	9.29096758534914e-05\\
443514	9.22144861708423e-05\\
444914	9.1522326767444e-05\\
446314	9.0833324885104e-05\\
447714	9.01472350427032e-05\\
449114	8.94642953215979e-05\\
450514	8.87846749250334e-05\\
451914	8.8108252958986e-05\\
453314	8.74348005535605e-05\\
454714	8.67646545905721e-05\\
456114	8.60978154619276e-05\\
457514	8.54339760768257e-05\\
458914	8.47735766648775e-05\\
460314	8.41164376609627e-05\\
461714	8.34624240865578e-05\\
463114	8.28117279580882e-05\\
464514	8.21643649974793e-05\\
465914	8.15202723117359e-05\\
467314	8.08794586969301e-05\\
468714	8.02421252599113e-05\\
470114	7.96077827236191e-05\\
471514	7.89770803091078e-05\\
472914	7.83495107206768e-05\\
474314	7.77253960970134e-05\\
475714	7.71046565853962e-05\\
477114	7.64872772300757e-05\\
478514	7.58732872985612e-05\\
479914	7.52626725240319e-05\\
481314	7.46553618873144e-05\\
482714	7.40515180134339e-05\\
484114	7.34510807035596e-05\\
485514	7.28539499927841e-05\\
486914	7.22605791564929e-05\\
488314	7.16701360676431e-05\\
489714	7.10834121571818e-05\\
491114	7.0499909024752e-05\\
492514	6.99200995173699e-05\\
493914	6.93433728096656e-05\\
495314	6.87703196592165e-05\\
496714	6.82006440909401e-05\\
498114	6.76343221457146e-05\\
499514	6.70713609336653e-05\\
500914	6.65119549174634e-05\\
502314	6.5955965170486e-05\\
503714	6.54033656540925e-05\\
505114	6.48543299966836e-05\\
506514	6.43083808190354e-05\\
507914	6.37661811203266e-05\\
509314	6.32273396143121e-05\\
510714	6.26919535559334e-05\\
512114	6.21597716892326e-05\\
513514	6.16312310405204e-05\\
514914	6.11060263694354e-05\\
516314	6.05841901380695e-05\\
517714	6.00658786930539e-05\\
519114	5.95508996695535e-05\\
520514	5.90392187561977e-05\\
521914	5.85308877090566e-05\\
523314	5.80260138978393e-05\\
524714	5.75246196107574e-05\\
526114	5.70264791468573e-05\\
527514	5.65318457539031e-05\\
528914	5.60405172753259e-05\\
530314	5.55523896560342e-05\\
531714	5.50677131968887e-05\\
533114	5.45862775155526e-05\\
534514	5.4108297304111e-05\\
535914	5.3633607686132e-05\\
537314	5.31622294695503e-05\\
538714	5.26941262253391e-05\\
540096	5.22294128915193e-05\\
541476	5.17680326879049e-05\\
542856	5.13097413829306e-05\\
544236	5.0854872890065e-05\\
545616	5.04030977509856e-05\\
546996	4.99546811692476e-05\\
548376	4.95096299584951e-05\\
549756	4.90675974659418e-05\\
551136	4.86290091295393e-05\\
552516	4.81935066197702e-05\\
553896	4.77610765057237e-05\\
555276	4.73320197311792e-05\\
556656	4.69060118804861e-05\\
558036	4.6483356612539e-05\\
559416	4.60635936824963e-05\\
560796	4.56472415185264e-05\\
562176	4.52338455798837e-05\\
563556	4.48235247507502e-05\\
564936	4.44163937910876e-05\\
566316	4.40124289221871e-05\\
567696	4.361146827389e-05\\
569076	4.32135669557259e-05\\
570456	4.2818709769853e-05\\
571836	4.24269287487418e-05\\
573216	4.20382117238202e-05\\
574596	4.16524913828904e-05\\
575976	4.1269748959746e-05\\
577356	4.08900196983625e-05\\
578736	4.05132756025077e-05\\
580116	4.01393671557776e-05\\
581496	3.97685004531892e-05\\
582876	3.94006908633873e-05\\
584256	3.9035564009697e-05\\
585636	3.86734625258485e-05\\
587016	3.83142817094816e-05\\
588396	3.79579552616108e-05\\
589776	3.76044458526739e-05\\
591156	3.72539460996324e-05\\
592536	3.69059733676552e-05\\
593916	3.65610860554596e-05\\
595296	3.62188353438687e-05\\
596676	3.58795000054637e-05\\
598056	3.5542880622085e-05\\
599436	3.52089797611374e-05\\
600816	3.48778844284207e-05\\
602196	3.45494800113915e-05\\
603576	3.4223861783425e-05\\
604956	3.39008651655901e-05\\
606336	3.3580692920429e-05\\
607716	3.32629733601153e-05\\
609096	3.29480189279138e-05\\
610476	3.26356860581789e-05\\
611856	3.23259308802475e-05\\
613236	3.20188896000249e-05\\
614616	3.17143964685756e-05\\
615992	3.14124828284119e-05\\
617352	3.11130240570903e-05\\
618712	3.08162979927861e-05\\
620072	3.05218499899243e-05\\
621432	3.02300302420111e-05\\
622792	2.99406874417758e-05\\
624152	2.96540331901198e-05\\
625512	2.93694982919664e-05\\
626872	2.90875439423885e-05\\
628232	2.88081878865409e-05\\
629592	2.85311076692939e-05\\
630952	2.82563146285591e-05\\
632312	2.79841491881136e-05\\
633672	2.77142820700711e-05\\
635032	2.74466812314174e-05\\
636392	2.71813144805085e-05\\
637752	2.6918601227936e-05\\
639112	2.66579996959433e-05\\
640454	2.63995474317778e-05\\
641794	2.6143592015795e-05\\
643134	2.5889685827844e-05\\
644474	2.56383525302022e-05\\
645814	2.53890131085868e-05\\
647154	2.51418382746598e-05\\
648494	2.48969836671323e-05\\
649834	2.46542389638927e-05\\
651174	2.44138322356755e-05\\
652514	2.41752846893182e-05\\
653854	2.39391549711264e-05\\
655194	2.37049731962877e-05\\
656534	2.34730367184596e-05\\
657874	2.32430005237937e-05\\
659214	2.30151370810414e-05\\
660554	2.27893876612065e-05\\
661894	2.25655569633444e-05\\
663234	2.23439846803431e-05\\
664574	2.2124279480419e-05\\
665914	2.19065090398062e-05\\
667254	2.16906294993796e-05\\
668594	2.14770861904282e-05\\
669934	2.12652574822979e-05\\
671274	2.10553223024873e-05\\
672604	2.0847309002396e-05\\
673924	2.06414339320701e-05\\
675244	2.04371776571291e-05\\
676564	2.0235075228861e-05\\
677884	2.0034629936203e-05\\
679204	1.98360358148338e-05\\
680524	1.96392992243764e-05\\
681844	1.94444914745793e-05\\
683116	1.9251303283306e-05\\
684376	1.90599788347896e-05\\
685636	1.88706652982685e-05\\
686896	1.8682758092267e-05\\
688156	1.84969058840256e-05\\
689416	1.83125737213805e-05\\
690676	1.81301719034278e-05\\
691936	1.79493462079567e-05\\
693196	1.77703642402221e-05\\
694456	1.75928594097114e-05\\
695716	1.74170458963428e-05\\
696976	1.72429459746896e-05\\
698236	1.70704363741662e-05\\
699496	1.68994665645935e-05\\
700756	1.67302653479311e-05\\
702016	1.65627699671094e-05\\
703276	1.63967297454758e-05\\
704536	1.6232366405038e-05\\
705796	1.6069382699646e-05\\
707056	1.59081002048441e-05\\
708316	1.57481509992956e-05\\
709576	1.55899873128966e-05\\
710832	1.54332331461446e-05\\
712072	1.52779487440137e-05\\
713314	1.51240134672929e-05\\
714554	1.49717297671405e-05\\
715794	1.4820828354285e-05\\
717034	1.46714526613071e-05\\
718274	1.45235758887216e-05\\
719514	1.437690915052e-05\\
720754	1.42317752541566e-05\\
721994	1.40880326567937e-05\\
723234	1.39458014439655e-05\\
724474	1.38045357062825e-05\\
725714	1.36650470620411e-05\\
726954	1.35267114911321e-05\\
728194	1.33897846019521e-05\\
729434	1.32540976036266e-05\\
730674	1.31199676427464e-05\\
731914	1.29867851515615e-05\\
733154	1.28551705160804e-05\\
734394	1.27247837050947e-05\\
735634	1.25956271123025e-05\\
736874	1.24676954456599e-05\\
738114	1.23411999906353e-05\\
739354	1.22157312202847e-05\\
740594	1.20915006015796e-05\\
741834	1.19686524640401e-05\\
743074	1.18467920416724e-05\\
744314	1.17261839033347e-05\\
745554	1.16068536899451e-05\\
746794	1.14887242247628e-05\\
748034	1.13714836659212e-05\\
749274	1.12556177354528e-05\\
750514	1.11408683400271e-05\\
751754	1.10272244326702e-05\\
752994	1.09148285561665e-05\\
754234	1.08032662551621e-05\\
755474	1.06931288745664e-05\\
756714	1.05837562956413e-05\\
757954	1.04756545152817e-05\\
759194	1.036856680345e-05\\
760434	1.02626474881275e-05\\
761674	1.01574505901614e-05\\
762914	1.00538116539903e-05\\
764154	9.9506817336729e-06\\
765394	9.84894415122111e-06\\
766634	9.74799381716366e-06\\
767874	9.64809875715649e-06\\
769114	9.54931004812859e-06\\
770354	9.45143481368726e-06\\
771594	9.35456925891172e-06\\
772834	9.25855914584124e-06\\
774074	9.16369417141805e-06\\
775314	9.06965797415815e-06\\
776554	8.97657570089272e-06\\
777794	8.88439693132578e-06\\
779034	8.79305277817854e-06\\
780274	8.70278901485335e-06\\
781504	8.61328665872492e-06\\
782726	8.52488543036849e-06\\
783946	8.43723586473807e-06\\
785166	8.35037814068037e-06\\
786386	8.26471835574307e-06\\
787606	8.17950724036483e-06\\
788826	8.09523115455616e-06\\
790046	8.01189329561448e-06\\
791266	7.92954626738549e-06\\
792486	7.84779044104982e-06\\
793706	7.76718858417549e-06\\
794926	7.68694372053889e-06\\
796146	7.60777024880584e-06\\
797366	7.52925160008567e-06\\
798586	7.45179208789951e-06\\
799806	7.37497851032808e-06\\
801026	7.2988508355949e-06\\
802246	7.22366035942667e-06\\
803466	7.14912668849674e-06\\
804686	7.0753126255494e-06\\
805906	7.00217330188912e-06\\
807126	6.92987676070212e-06\\
808346	6.85850499404799e-06\\
809566	6.78762469675285e-06\\
810786	6.71759848868078e-06\\
812006	6.64814737420886e-06\\
813226	6.57948898636064e-06\\
814446	6.51128426546899e-06\\
815664	6.44413370555146e-06\\
816884	6.3774870022516e-06\\
818104	6.31156739073387e-06\\
819324	6.24621634052015e-06\\
820544	6.18171978376411e-06\\
821764	6.11764950852177e-06\\
822984	6.05454426989163e-06\\
824204	5.99169762310416e-06\\
825424	5.92973998439545e-06\\
826644	5.86857296070838e-06\\
827864	5.80776044710614e-06\\
829084	5.7476049722155e-06\\
830304	5.68820346569779e-06\\
831524	5.62914578613127e-06\\
832744	5.57099429180456e-06\\
833962	5.5132663310475e-06\\
835182	5.45609812558886e-06\\
836402	5.39951848867724e-06\\
837622	5.34367150539015e-06\\
838840	5.28808396675862e-06\\
840060	5.23354504903455e-06\\
841280	5.17920375793214e-06\\
842500	5.12563613776515e-06\\
843720	5.07248447237332e-06\\
844936	5.01980808186875e-06\\
846140	4.96789892515876e-06\\
847340	4.9161715306048e-06\\
848540	4.8653314867091e-06\\
849740	4.814863534517e-06\\
850934	4.76483092832988e-06\\
852110	4.71551158332921e-06\\
853304	4.66656059450634e-06\\
854488	4.61806973749839e-06\\
855652	4.57021388676185e-06\\
856816	4.52286603363383e-06\\
857978	4.47597151800424e-06\\
859140	4.42955105050976e-06\\
860288	4.38365424043338e-06\\
861440	4.3380953886019e-06\\
862584	4.29312729654996e-06\\
863724	4.24866901366702e-06\\
864864	4.20441273123622e-06\\
866004	4.16090289851046e-06\\
867144	4.11751113553536e-06\\
868284	4.07492177143323e-06\\
869424	4.03268842596306e-06\\
870564	3.99081255085658e-06\\
871704	3.94936960685723e-06\\
872844	3.90839010718108e-06\\
873984	3.86782992214096e-06\\
875122	3.82767587006494e-06\\
876262	3.78801576427573e-06\\
877400	3.748697318441e-06\\
878528	3.70976018906586e-06\\
879660	3.67148669423707e-06\\
880792	3.63318560085281e-06\\
881920	3.59561056837223e-06\\
883052	3.55827456337514e-06\\
884180	3.52117769360727e-06\\
885312	3.48486606026258e-06\\
886436	3.44859902827024e-06\\
887568	3.41292244456187e-06\\
888694	3.37745093972907e-06\\
889818	3.34232789409368e-06\\
890942	3.30777637646478e-06\\
892066	3.27336104211041e-06\\
893190	3.23951898290299e-06\\
894310	3.20594020092314e-06\\
895430	3.17259126694765e-06\\
896554	3.13971038510676e-06\\
897674	3.10724832941713e-06\\
898794	3.07517144714155e-06\\
899914	3.04324168046701e-06\\
901034	3.01170404053273e-06\\
902154	2.98036826453276e-06\\
903274	2.94949741085175e-06\\
904394	2.9188888577846e-06\\
905510	2.88888598581874e-06\\
906622	2.85890130330868e-06\\
907730	2.8292774028257e-06\\
908836	2.80005105259878e-06\\
909936	2.77106371039237e-06\\
911038	2.74244645396169e-06\\
912138	2.71390280359753e-06\\
913238	2.68590418830748e-06\\
914338	2.65798250167529e-06\\
915438	2.63077732918268e-06\\
916538	2.60336003683801e-06\\
917638	2.57655588187024e-06\\
918738	2.54979798830677e-06\\
919838	2.52354816069288e-06\\
920938	2.4975163900836e-06\\
922038	2.47165381489525e-06\\
923138	2.44622912335742e-06\\
924238	2.42084892269164e-06\\
925338	2.39595828584753e-06\\
926438	2.37105761923585e-06\\
927538	2.3467157437985e-06\\
928638	2.32249356230702e-06\\
929732	2.29857411440419e-06\\
930818	2.27487246650176e-06\\
931898	2.2514016873653e-06\\
932980	2.22821615355577e-06\\
934060	2.20542530550665e-06\\
935142	2.18266451628055e-06\\
936224	2.16008191265989e-06\\
937304	2.13788343371138e-06\\
938386	2.11599392038391e-06\\
939466	2.0941805436801e-06\\
940546	2.07268642545652e-06\\
941626	2.05136086849367e-06\\
942706	2.03041793683703e-06\\
943786	2.00945520026861e-06\\
944866	1.98877103993824e-06\\
945946	1.96832510228636e-06\\
947026	1.94827365073145e-06\\
948106	1.92816358928717e-06\\
949186	1.90840711714795e-06\\
950266	1.88902134100481e-06\\
951346	1.86965234501594e-06\\
952426	1.85057569478147e-06\\
953506	1.83149464193754e-06\\
954586	1.8128840901996e-06\\
955666	1.79430291997861e-06\\
956734	1.775881663343e-06\\
957800	1.75792798520974e-06\\
958862	1.73987561688545e-06\\
959922	1.72218319463886e-06\\
960982	1.70468058818466e-06\\
962044	1.68736081973129e-06\\
963104	1.67021251238786e-06\\
964164	1.653145976995e-06\\
965224	1.6363335177702e-06\\
966284	1.61962991537693e-06\\
967344	1.60336331904829e-06\\
968404	1.58700921151983e-06\\
969464	1.57093883269728e-06\\
970524	1.55510083620029e-06\\
971576	1.5393145158213e-06\\
972604	1.52367831509393e-06\\
973616	1.50826245805428e-06\\
974626	1.49297941196151e-06\\
975614	1.47787136054165e-06\\
976600	1.46292942583128e-06\\
977586	1.4482810230614e-06\\
978566	1.43359316628529e-06\\
979546	1.41916535685902e-06\\
980532	1.40498747003827e-06\\
981512	1.39079586792382e-06\\
982492	1.37693442245087e-06\\
983472	1.36303212100879e-06\\
984450	1.34930479284088e-06\\
985424	1.33595097763229e-06\\
986394	1.32246282162992e-06\\
987358	1.30928569131947e-06\\
988318	1.29617924763715e-06\\
989278	1.28329207795832e-06\\
990238	1.2705110434557e-06\\
991198	1.25765805348181e-06\\
992160	1.24531313747512e-06\\
993122	1.23286374554671e-06\\
994082	1.2206935649555e-06\\
995042	1.20848469721422e-06\\
995998	1.19670127732664e-06\\
996948	1.18462397452348e-06\\
997896	1.17296785367709e-06\\
998840	1.16150940243153e-06\\
999782	1.1499101723954e-06\\
1000722	1.13858098912387e-06\\
1001662	1.12739339017218e-06\\
1002606	1.1163046120401e-06\\
1003546	1.10540533987561e-06\\
1004486	1.09453238369237e-06\\
1005426	1.08383219166715e-06\\
1006366	1.073188677916e-06\\
1007306	1.06279746791331e-06\\
1008246	1.05240314549204e-06\\
1009186	1.04227146980696e-06\\
1010126	1.03200246337431e-06\\
1011066	1.02196841305149e-06\\
1012006	1.01203627488148e-06\\
1012946	1.00222027920706e-06\\
1013886	9.92678821114562e-07\\
1014826	9.82922321567702e-07\\
1015766	9.73509793794249e-07\\
1016706	9.64238519258869e-07\\
1017642	9.54977651287526e-07\\
1018582	9.45727707204632e-07\\
1019522	9.3667125152384e-07\\
1020462	9.27675133655945e-07\\
1021402	9.18955493768943e-07\\
1022340	9.10220180066453e-07\\
1023280	9.0157050965458e-07\\
1024220	8.92977679261339e-07\\
1025160	8.84620502412279e-07\\
1026100	8.76327975056345e-07\\
1027040	8.67941012832448e-07\\
1027972	8.59922542694862e-07\\
1028904	8.51802525511814e-07\\
1029828	8.43770479396769e-07\\
1030744	8.35896397382985e-07\\
1031668	8.28010875421543e-07\\
1032576	8.20437409691809e-07\\
1033484	8.12615622156929e-07\\
1034376	8.05227243673123e-07\\
1035260	7.97893515701266e-07\\
1036160	7.90477046646908e-07\\
1037044	7.83006450209765e-07\\
1037912	7.75949549686831e-07\\
1038788	7.68828338691915e-07\\
1039672	7.61974407256062e-07\\
1040548	7.55039829996076e-07\\
1041432	7.48048952655749e-07\\
1042308	7.41275153172518e-07\\
1043176	7.34553023840154e-07\\
1044036	7.27877872059899e-07\\
1044896	7.21470427815407e-07\\
1045756	7.14819685803216e-07\\
1046616	7.08485192789113e-07\\
1047476	7.02202300821187e-07\\
1048336	6.95937821027001e-07\\
1049196	6.89761285172033e-07\\
1050056	6.8378384124241e-07\\
1050916	6.77718490453939e-07\\
1051776	6.71656558867301e-07\\
1052636	6.65959026512959e-07\\
1053498	6.60175360993715e-07\\
1054358	6.54486949893845e-07\\
1055218	6.48739766593597e-07\\
1056078	6.43053393375333e-07\\
1056938	6.37417823924988e-07\\
1057798	6.3211601354489e-07\\
1058658	6.26641459221302e-07\\
1059518	6.21349950980998e-07\\
1060378	6.16259943378463e-07\\
1061238	6.10861091514549e-07\\
1062098	6.05840277127364e-07\\
1062958	6.00655675896687e-07\\
1063818	5.95638934811106e-07\\
1064678	5.90679305505686e-07\\
1065538	5.85785192017424e-07\\
1066398	5.80910007367591e-07\\
1067258	5.76256291531361e-07\\
1068110	5.71414953941712e-07\\
1068954	5.66908244228333e-07\\
1069814	5.62248961784208e-07\\
1070650	5.57713898255826e-07\\
1071502	5.53139836634582e-07\\
1072354	5.48849450983972e-07\\
1073198	5.4446585619945e-07\\
1074042	5.40111653939883e-07\\
1074890	5.3585770774144e-07\\
1075698	5.31643975008641e-07\\
1076512	5.27436406364574e-07\\
1077328	5.2327262403616e-07\\
1078140	5.19218429096367e-07\\
1078968	5.15450411225471e-07\\
1079788	5.11362935003452e-07\\
1080618	5.07420414671948e-07\\
1081414	5.0361049351389e-07\\
1082228	4.99895207122719e-07\\
1083016	4.95963464794633e-07\\
1083808	4.92309161915457e-07\\
1084588	4.88653009664927e-07\\
1085372	4.8500735900789e-07\\
1086152	4.81503792677537e-07\\
1086938	4.78049995164538e-07\\
1087714	4.74497067113916e-07\\
1088488	4.71118294844006e-07\\
1089266	4.6770583146054e-07\\
1090038	4.64356475687696e-07\\
1090820	4.6108960543393e-07\\
1091562	4.57867263015087e-07\\
1092314	4.54627884980845e-07\\
1093066	4.5140238875338e-07\\
1093804	4.48388913663861e-07\\
1094556	4.45294335062101e-07\\
1095302	4.42185828631909e-07\\
1096046	4.39249686063333e-07\\
1096796	4.36223628728008e-07\\
1097528	4.33304601917888e-07\\
1098276	4.30422625279686e-07\\
1099024	4.27710665899143e-07\\
1099748	4.24855858299032e-07\\
1100474	4.21963489575913e-07\\
1101186	4.19356798295441e-07\\
1101902	4.16639732291161e-07\\
1102610	4.1394738221611e-07\\
1103324	4.11290359643552e-07\\
1104028	4.086369510002e-07\\
1104732	4.06253913875913e-07\\
1105438	4.03689483834523e-07\\
1106146	4.01203982606703e-07\\
1106842	3.98642957400452e-07\\
1107542	3.9639166033039e-07\\
1108230	3.93974086210391e-07\\
1108926	3.91653168656741e-07\\
1109610	3.89170435873356e-07\\
1110294	3.87109794852419e-07\\
1110974	3.84766458194931e-07\\
1111654	3.82534666336782e-07\\
1112334	3.80425419096069e-07\\
1113014	3.78147778788144e-07\\
1113694	3.76035653734224e-07\\
1114374	3.73912669031153e-07\\
1115054	3.71976493621648e-07\\
1115734	3.69841676206768e-07\\
1116414	3.67833779513419e-07\\
1117094	3.65829439342891e-07\\
1117774	3.63906516675639e-07\\
1118454	3.61968194806788e-07\\
1119134	3.60008308224852e-07\\
1119814	3.58201554404994e-07\\
1120494	3.56351076605885e-07\\
1121170	3.54573619908701e-07\\
1121840	3.52737260657916e-07\\
1122502	3.50895810958297e-07\\
1123170	3.49178727351294e-07\\
1123836	3.47413222490101e-07\\
1124502	3.45689963357741e-07\\
1125162	3.44060269084503e-07\\
1125430	3.43287875189673e-07\\
};
\addplot
  table[row sep=crcr]{%
158	nan\\
1680	0.0276597307753854\\
3970	0.0078168266729414\\
6164	0.00489569779040603\\
9288	0.00481436004134057\\
11560	0.00110404666560247\\
14134	0.000962265715872454\\
16796	0.000625656211876744\\
19420	0.000825030761360692\\
22026	0.000612197357574197\\
24544	0.000615090618019155\\
27188	0.00190396251400912\\
29606	0.00115345664993573\\
32148	0.0025018924910137\\
34916	0.00100178607936835\\
38092	0.00224243144018469\\
40516	0.000826640664543131\\
43388	0.000547428741306983\\
46366	0.00273853198868022\\
49322	0.00194143347975361\\
51846	0.00151862005808748\\
54932	0.000835864072081257\\
58160	0.000851000198450413\\
61436	0.00100547704131784\\
64542	0.00089292109192484\\
66994	0.000435897940824718\\
69886	0.000550243204665989\\
73116	0.000247038293876017\\
75572	0.00110520410854576\\
78322	0.00116962825123635\\
81344	0.000638126768537746\\
84256	0.000394151340632781\\
87012	0.000960725900523801\\
89842	0.000475195629600036\\
92798	0.00164265638342034\\
95798	0.000387406036551886\\
98808	0.000527290363103727\\
101658	0.000259333633250837\\
103594	0.000241969955574542\\
105382	0.000217579294676122\\
108484	0.000927681476079779\\
111916	0.00113945144619235\\
115312	0.000932419388088543\\
118392	0.000316501453062751\\
121342	0.000222123931110823\\
124512	0.000243284455103597\\
127034	0.000132381844932699\\
130276	0.000102285476987204\\
133010	0.000223968452519541\\
135648	0.000331651886364564\\
138264	0.000193695507904255\\
141100	8.73712064044581e-05\\
143956	6.88407874085469e-05\\
146746	0.000226410546087072\\
149180	0.00012154028443838\\
151982	0.000244514045521856\\
154798	0.000108299118146197\\
157424	0.000120443115251591\\
160368	0.000143157321745781\\
163120	0.000126581694500714\\
166060	0.000121217576491551\\
168624	0.000130799560645231\\
171270	0.000135426411003801\\
173526	5.11351173449033e-05\\
175774	3.36318006243036e-05\\
178284	3.65914413001566e-05\\
180646	7.67590503961787e-05\\
183182	5.85042487283885e-05\\
185624	3.80035011578101e-05\\
188184	6.41007384107677e-05\\
190406	0.000140844708149922\\
192982	4.78837841970003e-05\\
195430	7.94093391794768e-05\\
197440	3.24467608718932e-05\\
200164	2.09613241105893e-05\\
202580	0.000129159059761134\\
205420	2.10134780047716e-05\\
207994	3.87491560290239e-05\\
210264	3.34353793470846e-05\\
212656	1.33376184331415e-05\\
214516	9.31056872777246e-06\\
217250	1.11606366272629e-05\\
219122	1.94552860396541e-05\\
221440	8.30823263589714e-06\\
223964	6.70020595128573e-06\\
226094	1.00442022957472e-05\\
228310	6.7378088558013e-06\\
230696	4.37340788932608e-06\\
232594	1.15733629944103e-05\\
234638	6.64602748700546e-06\\
236828	5.09164288701961e-06\\
239256	8.22232825776842e-06\\
241210	2.30576730000987e-05\\
243530	1.37806721534752e-05\\
246024	1.37917047252437e-05\\
248520	1.06407575212992e-05\\
250944	2.91945075052573e-06\\
253070	1.35612143157064e-05\\
255266	1.02168945890296e-05\\
257374	5.20784922564232e-06\\
259366	1.05000541907959e-06\\
261438	9.80791709471467e-07\\
263672	4.02138695840756e-06\\
265686	3.25327137543994e-06\\
267552	1.84956601694389e-06\\
269530	1.73198465278715e-06\\
271620	1.20565564365511e-06\\
271622	6.56563601562365e-07\\
};
%\addplot
%  table[row sep=crcr]{%
%200	nan\\
%2678	0.0092805887773835\\
%5866	0.00404441062910999\\
%9224	0.00163641592042747\\
%12824	0.000815723620383049\\
%16316	0.000583501374865742\\
%20594	0.000517981690835655\\
%24654	0.000986418129994888\\
%28546	0.000869450370054228\\
%32930	0.000582903012935688\\
%37022	0.000697907376868376\\
%41404	0.00105407003157773\\
%45716	0.000470382601031962\\
%49798	0.000690115985695469\\
%54056	0.000910943166609513\\
%58008	0.000352501717346531\\
%62748	0.000243924189141779\\
%66664	0.000206903222293143\\
%70926	0.000175629864652652\\
%75240	0.000125805875914285\\
%79320	0.000107048730313142\\
%83140	0.000319120466910402\\
%87756	0.000126290454298488\\
%91810	6.06885259475399e-05\\
%96234	4.38494392696734e-05\\
%100262	4.30911799037036e-05\\
%104574	3.63186349221522e-05\\
%108414	3.45027185667444e-05\\
%112700	3.21155117143314e-05\\
%116890	3.07415486057294e-05\\
%121208	3.56098123224827e-05\\
%125492	4.32472702762019e-05\\
%129534	3.49295474759238e-05\\
%133548	6.26535156253139e-05\\
%137810	3.06007663932826e-05\\
%142076	3.40533971829327e-05\\
%146616	3.04941987738546e-05\\
%150442	2.8668702440242e-05\\
%154532	4.1632923323103e-05\\
%158452	4.26221785230889e-05\\
%162152	4.72666110325229e-05\\
%165544	2.21758625424169e-05\\
%169182	3.06916986074213e-05\\
%173096	5.69946908735985e-05\\
%177384	1.28128226069893e-05\\
%180598	4.71901121382548e-06\\
%184184	8.35168085754832e-06\\
%187830	4.21490061141338e-06\\
%191638	5.99902673980887e-06\\
%195220	5.1317888644697e-06\\
%199402	6.264458878231e-06\\
%202754	4.15056755623388e-06\\
%206280	7.24325598566824e-06\\
%209586	2.86084028049179e-06\\
%213282	6.29879996843168e-06\\
%217086	4.98913414476562e-06\\
%220422	3.73610981384245e-06\\
%223208	2.72821703902218e-06\\
%226554	2.48740694154452e-06\\
%229824	2.74319446194343e-06\\
%232646	4.71328677183993e-06\\
%235856	1.50446611270847e-06\\
%238754	1.22983252104927e-06\\
%241632	1.46282302705438e-06\\
%241986	5.91456621408493e-07\\
%};
\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
1125430	1e-06\\
};
\end{axis}

\begin{axis}[%
	ylabel={gap},
]
\addplot
  table[row sep=crcr]{%
118	nan\\
1016	0.205162359670831\\
2128	0.0588779201795336\\
3362	0.0265839549255045\\
4688	0.0198055216614162\\
6042	0.0180089653771399\\
7418	0.0121211536251638\\
8798	0.0145369866097229\\
10270	0.0102234841748823\\
11790	0.0109430358118293\\
13316	0.00845065525552373\\
14856	0.007944359000265\\
16404	0.00672223752288091\\
17944	0.00592139524346619\\
19496	0.00533615889902966\\
21056	0.00467892997206413\\
22618	0.00435498794247172\\
24182	0.00392597280401823\\
25748	0.00370993988385477\\
27326	0.0034225590176577\\
28906	0.00326505371128834\\
30490	0.00312314881122937\\
32074	0.00300568891680319\\
33686	0.00291062569238276\\
35330	0.00282515473407781\\
36970	0.00275856696155194\\
38610	0.00269647293840732\\
40248	0.00264654938237078\\
41862	0.00260068437287978\\
43444	0.00256186263452203\\
45004	0.00252699655601036\\
46550	0.00249626204790615\\
48076	0.00246891983192181\\
49610	0.00244421776874007\\
51154	0.00242209820075596\\
52702	0.00240184753620103\\
54252	0.00238340780420085\\
55798	0.00236633599008768\\
57334	0.00235049848338259\\
58856	0.00233564820721272\\
60378	0.00232164390031071\\
61884	0.00230832939289953\\
63374	0.00229556720522967\\
64876	0.00228328344503922\\
66392	0.00227137219805129\\
67918	0.00225977553974853\\
69442	0.00224841623634117\\
70970	0.00223726050445498\\
72502	0.00222625670897237\\
74042	0.00221538791534018\\
75582	0.00220459816430637\\
77124	0.00219388114835351\\
78664	0.00218321804507848\\
80206	0.00217259209229877\\
81750	0.00216198093476772\\
83290	0.00215135813198992\\
84832	0.00214086105949983\\
86372	0.00213036051208524\\
87906	0.0021198510824412\\
89434	0.00210932593305116\\
90958	0.00209877264804353\\
92472	0.00208820818844573\\
93946	0.00207763307272679\\
95420	0.00206703141346337\\
96920	0.00205641572693724\\
98422	0.00204578636075298\\
99924	0.00203512849766399\\
101424	0.0020244674126521\\
102924	0.00201379770732226\\
104424	0.002003107736289\\
105924	0.00199240140659116\\
107424	0.00198170753849378\\
108924	0.00197099022080258\\
110424	0.00196027868810206\\
111924	0.00194955872634538\\
113424	0.00193883601800494\\
114924	0.00192811122853271\\
116424	0.0019173828245931\\
117924	0.00190666321875107\\
119424	0.00189594426596804\\
120924	0.0018852301121216\\
122424	0.00187452587358282\\
123924	0.00186382741946557\\
125424	0.00185313176145911\\
126924	0.00184244624687705\\
128424	0.00183176784824501\\
129924	0.00182110684437367\\
131424	0.00181045485913452\\
132922	0.00179981143529525\\
134422	0.00178918160069758\\
135922	0.00177855863092591\\
137422	0.00176796092578951\\
138922	0.00175738343538364\\
140422	0.0017468052055567\\
141924	0.00173624398494598\\
143424	0.00172570876500733\\
144924	0.00171518666790625\\
146424	0.00170468506782201\\
147924	0.00169420119868701\\
149424	0.00168372344751083\\
150924	0.00167328220559079\\
152424	0.00166285490431882\\
153924	0.0016524440852406\\
155416	0.00164204909167788\\
156902	0.00163168116936952\\
158388	0.00162134057973184\\
159868	0.0016110109689099\\
161348	0.00160070908121373\\
162828	0.00159041829323031\\
164308	0.00158015880111216\\
165788	0.00156992888676208\\
167268	0.00155971771479016\\
168748	0.00154952259296374\\
170228	0.0015393581152704\\
171708	0.00152921808386135\\
173188	0.00151909772548332\\
174668	0.00150900810412512\\
176148	0.00149893863335011\\
177628	0.00148889563061274\\
179108	0.00147888635701747\\
180588	0.00146889474443886\\
182068	0.0014589324216975\\
183548	0.00144900128690421\\
185028	0.0014390886522666\\
186508	0.00142920932589305\\
187988	0.0014193566875557\\
189468	0.00140953633254981\\
190948	0.00139973862213972\\
192428	0.00138997215678156\\
193908	0.00138023413988551\\
195390	0.0013705331090347\\
196884	0.00136084560555057\\
198366	0.00135120353437267\\
199854	0.00134158513363731\\
201340	0.00133199149279687\\
202826	0.00132243866167121\\
204316	0.0013129094997223\\
205804	0.00130343474418981\\
207294	0.00129396226145403\\
208784	0.00128453396194795\\
210272	0.00127513494270497\\
211766	0.00126577962645306\\
213260	0.00125645036507909\\
214754	0.00124715727120198\\
216242	0.00123789158751469\\
217734	0.00122865889707793\\
219224	0.00121946973481899\\
220714	0.00121030953806552\\
222208	0.00120119387947282\\
223698	0.001192103464568\\
225192	0.00118304463405829\\
226682	0.00117402257103863\\
228174	0.00116504825756549\\
229662	0.00115609190584408\\
231150	0.00114718922724016\\
232632	0.00113832309087596\\
234116	0.00112948022368912\\
235602	0.00112067997237968\\
237088	0.00111191934540171\\
238574	0.00110319935736339\\
240058	0.00109451844595836\\
241546	0.00108586847375253\\
243030	0.00107726466921952\\
244518	0.00106868584761735\\
246002	0.00106015708394365\\
247482	0.00105166540367827\\
248972	0.00104321375755892\\
250446	0.00103479998509766\\
251932	0.00102642633672051\\
253418	0.00101809244935359\\
254894	0.0010097923157504\\
256362	0.00100154145197898\\
257836	0.000993334977991234\\
259306	0.000985159680382504\\
260780	0.000977025393404791\\
262258	0.00096893399775787\\
263724	0.000960884935263218\\
265190	0.000952879549352787\\
266654	0.000944914739919805\\
268114	0.000936980083165727\\
269574	0.000929103544600626\\
271034	0.000921255532697748\\
272494	0.000913455845480298\\
273954	0.000905708700471411\\
275414	0.000897990392493079\\
276874	0.000890316595391049\\
278334	0.000882685821017481\\
279794	0.000875098561972122\\
281254	0.000867545725899672\\
282714	0.000860048967547526\\
284174	0.000852591791172617\\
285634	0.000845174848180342\\
287094	0.000837801377285706\\
288554	0.000830466240596222\\
290014	0.000823176688123174\\
291474	0.000815942138637659\\
292934	0.000808733729064208\\
294394	0.000801582086360345\\
295854	0.000794465346055712\\
297314	0.000787408883380147\\
298774	0.000780378166035961\\
300234	0.000773392583385561\\
301694	0.000766454205242412\\
303154	0.000759563414201688\\
304614	0.000752708661825122\\
306074	0.000745903308487709\\
307534	0.000739133821558424\\
308994	0.000732420436411939\\
310454	0.000725749450209496\\
311914	0.000719119624817988\\
313374	0.000712517757366516\\
314834	0.000705978289332401\\
316294	0.000699485905368056\\
317754	0.000693028183548822\\
319214	0.000686616684147064\\
320674	0.000680243401513884\\
322134	0.000673921311316028\\
323594	0.000667640748966715\\
325054	0.000661405243905272\\
326514	0.000655207876216349\\
327974	0.000649062127057967\\
329434	0.000642951076691085\\
330894	0.000636898318130252\\
332352	0.000630872638072784\\
333812	0.00062489571410367\\
335270	0.000618966188191738\\
336730	0.000613071878725662\\
338186	0.000607228062566443\\
339644	0.000601430954496764\\
341096	0.000595664316968108\\
342544	0.000589958629101569\\
343992	0.000584278485008675\\
345444	0.000578645579079092\\
346892	0.000573060790668215\\
348344	0.000567515857304245\\
349790	0.000562014600052566\\
351234	0.000556547775776046\\
352676	0.00055113606315881\\
354118	0.000545758359303287\\
355566	0.000540430328476421\\
357004	0.000535134603161849\\
358436	0.000529886034018568\\
359860	0.000524682068517894\\
361282	0.000519505025834165\\
362706	0.000514385214854896\\
364126	0.000509300096719727\\
365550	0.000504254151735816\\
366970	0.000499251812046943\\
368390	0.0004942972505984\\
369810	0.000489372758943712\\
371230	0.000484491592723685\\
372650	0.000479652382463155\\
374070	0.000474848863570978\\
375490	0.000470102137715896\\
376910	0.000465378715415963\\
378330	0.000460697749230644\\
379750	0.000456053796892962\\
381170	0.000451461564382254\\
382590	0.000446904209958871\\
384010	0.000442373067349977\\
385430	0.000437897515881104\\
386850	0.000433452618356634\\
388270	0.000429038058512126\\
389690	0.00042467981935774\\
391110	0.00042035627999722\\
392530	0.000416058499848566\\
393950	0.000411808008264804\\
395370	0.000407597487705126\\
396790	0.000403414206842037\\
398210	0.000399268842819704\\
399630	0.000395171407533379\\
401050	0.000391109845726892\\
402470	0.000387075420449025\\
403890	0.000383080772662197\\
405310	0.00037912631439773\\
406730	0.000375204365591216\\
408150	0.000371323949938393\\
409570	0.000367461639361797\\
410990	0.000363657537712669\\
412410	0.00035988250415893\\
413830	0.000356130569655816\\
415250	0.000352427584746245\\
416670	0.000348747321663809\\
418090	0.0003451045149323\\
419510	0.000341500674939383\\
420930	0.000337930484661845\\
422350	0.000334388930632778\\
423770	0.000330880216101935\\
425190	0.000327413844891357\\
426610	0.000323978568496378\\
428030	0.000320573211762074\\
429450	0.000317194567950265\\
430870	0.000313858452673745\\
432290	0.000310551192930148\\
433708	0.000307267459835907\\
435114	0.000304019080115932\\
436514	0.000300810454459748\\
437914	0.0002976318847549\\
439314	0.000294483121715227\\
440714	0.00029135497037458\\
442114	0.000288262941398238\\
443514	0.00028520223318673\\
444914	0.000282179402684956\\
446314	0.00027918180221904\\
447714	0.000276196600111231\\
449114	0.000273270785464816\\
450514	0.000270358809014288\\
451914	0.000267467091641487\\
453314	0.000264613492145423\\
454714	0.000261786969744028\\
456114	0.000258997519212547\\
457514	0.000256235429146129\\
458914	0.000253486549580018\\
460314	0.000250776116911123\\
461714	0.000248086321994489\\
463114	0.000245433794402861\\
464514	0.000242804765666504\\
465914	0.000240196521055684\\
467314	0.000237614106308061\\
468714	0.000235058078093952\\
470114	0.000232539264985337\\
471514	0.000230035596286564\\
472914	0.000227572688277214\\
474314	0.000225114239589344\\
475714	0.000222687554579548\\
477114	0.000220299037080632\\
478514	0.000217920510080309\\
479914	0.000215576098423365\\
481314	0.000213249838485472\\
482714	0.000210951945292704\\
484114	0.000208670106986788\\
485514	0.000206417652822614\\
486914	0.00020419119305408\\
488314	0.000201987450269882\\
489714	0.000199795805560866\\
491114	0.000197644643006867\\
492514	0.000195502892759024\\
493914	0.000193390002193572\\
495314	0.000191295499089894\\
496714	0.000189231277814087\\
498114	0.000187175875568674\\
499514	0.000185153503115729\\
500914	0.000183150062307586\\
502314	0.000181165588609006\\
503714	0.000179196050071893\\
505114	0.000177263998351276\\
506514	0.000175339615020864\\
507914	0.000173440800823368\\
509314	0.00017155732665643\\
510714	0.000169693165177669\\
512114	0.00016785705702689\\
513514	0.000166029597510102\\
514914	0.000164228864975707\\
516314	0.000162444484650655\\
517714	0.000160685730383702\\
519114	0.00015894000648129\\
520514	0.000157212485461235\\
521914	0.000155511859849596\\
523314	0.000153814824248642\\
524714	0.000152153398508033\\
526114	0.000150489674432323\\
527514	0.00014886471547858\\
528914	0.000147249698953449\\
530314	0.000145646916254014\\
531714	0.000144066800604991\\
533114	0.000142503088512173\\
534514	0.000140958424979984\\
535914	0.000139419049280154\\
537314	0.000137903852307609\\
538714	0.000136410031372659\\
540096	0.000134925012657658\\
541476	0.000133459823945147\\
542856	0.000132011164942457\\
544236	0.000130574522239343\\
545616	0.000129160975525768\\
546996	0.000127758938795084\\
548376	0.000126361995797605\\
549756	0.000124996243178475\\
551136	0.000123627734690093\\
552516	0.000122294945742834\\
553896	0.000120964586427213\\
555276	0.000119646183361425\\
556656	0.000118351275951049\\
558036	0.000117063395196229\\
559416	0.000115799444129671\\
560796	0.000114541295381317\\
562176	0.000113294156313227\\
563556	0.000112063200731843\\
564936	0.000110848364725546\\
566316	0.000109648771877258\\
567696	0.000108462253753443\\
569076	0.000107290371070194\\
570456	0.000106119102855633\\
571836	0.000104968294422276\\
573216	0.000103830354667582\\
574596	0.000102709362966112\\
575976	0.000101590477489681\\
577356	0.000100490473958183\\
578736	9.94078248716669e-05\\
580116	9.83206874185838e-05\\
581496	9.7264420714321e-05\\
582876	9.62069975467582e-05\\
584256	9.51661306693777e-05\\
585636	9.4133250036231e-05\\
587016	9.31166955968393e-05\\
588396	9.21024364411769e-05\\
589776	9.11066917710082e-05\\
591156	9.01208723809682e-05\\
592536	8.91508178518937e-05\\
593916	8.81859070541796e-05\\
595296	8.72359722972732e-05\\
596676	8.62905593102402e-05\\
598056	8.53596742003141e-05\\
599436	8.44328301239494e-05\\
600816	8.3534491527683e-05\\
602196	8.2620091626748e-05\\
603576	8.17292325301415e-05\\
604956	8.08502273617193e-05\\
606336	7.99774721067985e-05\\
607716	7.9110948388387e-05\\
609096	7.82526232362434e-05\\
610476	7.74152079480582e-05\\
611856	7.65806840603908e-05\\
613236	7.57597717077696e-05\\
614616	7.49346557148094e-05\\
615992	7.41293050695038e-05\\
617352	7.33410450698515e-05\\
618712	7.25396946819689e-05\\
620072	7.17638269126011e-05\\
621432	7.09933592489841e-05\\
622792	7.02273027781462e-05\\
624152	6.9474793403433e-05\\
625512	6.87227137386763e-05\\
626872	6.79875124707581e-05\\
628232	6.72567902674765e-05\\
629592	6.65357587683106e-05\\
630952	6.58218925493152e-05\\
632312	6.5107962747375e-05\\
633672	6.44130648464348e-05\\
635032	6.37273155670412e-05\\
636392	6.30412180559239e-05\\
637752	6.2366894034151e-05\\
639112	6.16894648815521e-05\\
640454	6.10351268801217e-05\\
641794	6.037438624953e-05\\
643134	5.9734126759666e-05\\
644474	5.90909443702824e-05\\
645814	5.8461128283839e-05\\
647154	5.78395650835408e-05\\
648494	5.72121196098652e-05\\
649834	5.66104648562538e-05\\
651174	5.59992361774257e-05\\
652514	5.54032240393163e-05\\
653854	5.48157721031447e-05\\
655194	5.42163412496381e-05\\
656534	5.36456755056853e-05\\
657874	5.30713607764467e-05\\
659214	5.25118693952017e-05\\
660554	5.19460309975761e-05\\
661894	5.13974438233773e-05\\
663234	5.08468618074672e-05\\
664574	5.03029939148881e-05\\
665914	4.9764126041909e-05\\
667254	4.92361817462125e-05\\
668594	4.87090897269427e-05\\
669934	4.81908148654499e-05\\
671274	4.7677308178439e-05\\
672604	4.71739352586323e-05\\
673924	4.66740076938308e-05\\
675244	4.61691720391183e-05\\
676564	4.56805147148581e-05\\
677884	4.52017061749435e-05\\
679204	4.47206070282191e-05\\
680524	4.42451726136626e-05\\
681844	4.37774626181096e-05\\
683116	4.33083789790233e-05\\
684376	4.28580764652142e-05\\
685636	4.23944965197505e-05\\
686896	4.1947608625581e-05\\
688156	4.15091106522389e-05\\
689416	4.10683201036784e-05\\
690676	4.0635460991228e-05\\
691936	4.02063727129865e-05\\
693196	3.97713728531298e-05\\
694456	3.93549702315439e-05\\
695716	3.89423268217914e-05\\
696976	3.85293292778997e-05\\
698236	3.81288944551671e-05\\
699496	3.77163178805567e-05\\
700756	3.73256509387511e-05\\
702016	3.69332075356957e-05\\
703276	3.65459169360165e-05\\
704536	3.61513190006041e-05\\
705796	3.57699255790092e-05\\
707056	3.53994044915289e-05\\
708316	3.50264146267203e-05\\
709576	3.4655567906233e-05\\
710832	3.42926191844804e-05\\
712072	3.39301949207818e-05\\
713314	3.35750952848874e-05\\
714554	3.32239138215097e-05\\
715794	3.28748251432007e-05\\
717034	3.25347192781904e-05\\
718274	3.21825962186465e-05\\
719514	3.18536407314876e-05\\
720754	3.15123670423433e-05\\
721994	3.11792515320427e-05\\
723234	3.08509666820791e-05\\
724474	3.05364748256594e-05\\
725714	3.02070833970689e-05\\
726954	2.989510283036e-05\\
728194	2.95860843025817e-05\\
729434	2.9277227331749e-05\\
730674	2.8971073609677e-05\\
731914	2.86670769155748e-05\\
733154	2.83728362991696e-05\\
734394	2.80727529022892e-05\\
735634	2.77764868275297e-05\\
736874	2.74829062043492e-05\\
738114	2.72016742618895e-05\\
739354	2.691462401552e-05\\
740594	2.66335238345775e-05\\
741834	2.63572084594448e-05\\
743074	2.60825611539947e-05\\
744314	2.58180334898385e-05\\
745554	2.55406178686731e-05\\
746794	2.52798063860431e-05\\
748034	2.5015058897079e-05\\
749274	2.47562253492715e-05\\
750514	2.44968733866534e-05\\
751754	2.42432455667331e-05\\
752994	2.39848101190792e-05\\
754234	2.3741018978151e-05\\
755474	2.34987290203508e-05\\
756714	2.32507199075427e-05\\
757954	2.30111677444242e-05\\
759194	2.27692189123647e-05\\
760434	2.25323126967688e-05\\
761674	2.23056604661097e-05\\
762914	2.20738142777596e-05\\
764154	2.18485959386104e-05\\
765394	2.16183272887545e-05\\
766634	2.13978382071867e-05\\
767874	2.11806947635232e-05\\
769114	2.09581795368824e-05\\
770354	2.07345720279356e-05\\
771594	2.05257594333064e-05\\
772834	2.03139918888213e-05\\
774074	2.01099090311112e-05\\
775314	1.98968346764708e-05\\
776554	1.96914959985185e-05\\
777794	1.94906692324125e-05\\
779034	1.92894837050033e-05\\
780274	1.90877404630568e-05\\
781504	1.88950871171731e-05\\
782726	1.87002247947898e-05\\
783946	1.85136516200326e-05\\
785166	1.83224218328742e-05\\
786386	1.81312216346066e-05\\
787606	1.79472169928426e-05\\
788826	1.77637293232091e-05\\
790046	1.75772313295343e-05\\
791266	1.74058397650196e-05\\
792486	1.72254780474231e-05\\
793706	1.70466886579901e-05\\
794926	1.68754685872787e-05\\
796146	1.67011037042421e-05\\
797366	1.6534818463706e-05\\
798586	1.63657330597314e-05\\
799806	1.61930379417311e-05\\
801026	1.60278359378338e-05\\
802246	1.586814289937e-05\\
803466	1.56968652728969e-05\\
804686	1.55430649019884e-05\\
805906	1.53850613519713e-05\\
807126	1.5230487358578e-05\\
808346	1.50757803499275e-05\\
809566	1.49172259706125e-05\\
810786	1.47702429834168e-05\\
812006	1.46225975361254e-05\\
813226	1.44690539192302e-05\\
814446	1.43273500522104e-05\\
815664	1.41780809935575e-05\\
816884	1.40321896245615e-05\\
818104	1.38924566666433e-05\\
819324	1.37587904266564e-05\\
820544	1.36185260595521e-05\\
821764	1.34849344217555e-05\\
822984	1.33333219815949e-05\\
824204	1.32125586536737e-05\\
825424	1.30761171549245e-05\\
826644	1.29389599623845e-05\\
827864	1.28165985678434e-05\\
829084	1.26907532594685e-05\\
830304	1.25478311331885e-05\\
831524	1.24277596327359e-05\\
832744	1.23013224409018e-05\\
833962	1.21779980724621e-05\\
835182	1.20594200116566e-05\\
836402	1.19450267995879e-05\\
837622	1.18195598961202e-05\\
838840	1.16977771476165e-05\\
840060	1.15849256813384e-05\\
841280	1.14698441052004e-05\\
842500	1.13499672899248e-05\\
843720	1.12375197701415e-05\\
844936	1.11308353259162e-05\\
846140	1.10181137088666e-05\\
847340	1.09038276973354e-05\\
848540	1.08012061339931e-05\\
849740	1.06879256410309e-05\\
850934	1.05861614755379e-05\\
852110	1.04798337736842e-05\\
853304	1.03762014423521e-05\\
854488	1.02697307249692e-05\\
855652	1.01635798864998e-05\\
856816	1.00716358572857e-05\\
857978	9.96640898305792e-06\\
859140	9.87282474086201e-06\\
860288	9.76908927988934e-06\\
861440	9.6778820569218e-06\\
862584	9.58003834282378e-06\\
863724	9.48269554343361e-06\\
864864	9.39273003550275e-06\\
866004	9.30433047291754e-06\\
867144	9.20882652649378e-06\\
868284	9.11858867875386e-06\\
869424	9.02336072789861e-06\\
870564	8.94023973286228e-06\\
871704	8.85012192231394e-06\\
872844	8.77053649458595e-06\\
873984	8.67600888828725e-06\\
875122	8.59117246758182e-06\\
876262	8.51362675919589e-06\\
877400	8.41947370292309e-06\\
878528	8.35052403344605e-06\\
879660	8.25493857012288e-06\\
880792	8.18135059477594e-06\\
881920	8.10270332950267e-06\\
883052	8.02535348008761e-06\\
884180	7.94568143291652e-06\\
885312	7.86551172282773e-06\\
886436	7.78636981406444e-06\\
887568	7.71474850113661e-06\\
888694	7.63850473660156e-06\\
889818	7.56473258759569e-06\\
890942	7.49192534192974e-06\\
892066	7.42500355241058e-06\\
893190	7.34673767442191e-06\\
894310	7.27603153106204e-06\\
895430	7.20646433356821e-06\\
896554	7.13873717483504e-06\\
897674	7.06693827955981e-06\\
898794	6.99779461684301e-06\\
899914	6.93881700037357e-06\\
901034	6.86124585654759e-06\\
902154	6.79713978487385e-06\\
903274	6.73268443655948e-06\\
904394	6.67147216368758e-06\\
905510	6.6042193639123e-06\\
906622	6.54256659057458e-06\\
907730	6.48481637960303e-06\\
908836	6.41935693680729e-06\\
909936	6.35472332611515e-06\\
911038	6.29813666697509e-06\\
912138	6.24112271634059e-06\\
913238	6.17656332016517e-06\\
914338	6.12300192188388e-06\\
915438	6.05645356991265e-06\\
916538	6.00184935338631e-06\\
917638	5.94378006596305e-06\\
918738	5.88857407773333e-06\\
919838	5.83835738137113e-06\\
920938	5.78046716689991e-06\\
922038	5.72894890723071e-06\\
923138	5.67646663060809e-06\\
924238	5.61478258279021e-06\\
925338	5.57091575197128e-06\\
926438	5.51130065119075e-06\\
927538	5.46632246020066e-06\\
928638	5.40535846973746e-06\\
929732	5.36459098106596e-06\\
930818	5.31800352769721e-06\\
931898	5.26042429897037e-06\\
932980	5.21333696537761e-06\\
934060	5.15804238427719e-06\\
935142	5.11281896777462e-06\\
936224	5.07397388007733e-06\\
937304	5.02434743083829e-06\\
938386	4.97193031836095e-06\\
939466	4.92851783379412e-06\\
940546	4.88031753525251e-06\\
941626	4.83682578037128e-06\\
942706	4.78903322526167e-06\\
943786	4.74590339517708e-06\\
944866	4.70391467911755e-06\\
945946	4.6620777714512e-06\\
947026	4.61859708171866e-06\\
948106	4.58167411719512e-06\\
949186	4.53186304608182e-06\\
950266	4.491580907938e-06\\
951346	4.44175862514281e-06\\
952426	4.40849120569149e-06\\
953506	4.37602294932927e-06\\
954586	4.33856756747083e-06\\
955666	4.29153725757753e-06\\
956734	4.25244900878429e-06\\
957800	4.21705218652712e-06\\
958862	4.17352510184423e-06\\
959922	4.14137586174311e-06\\
960982	4.10375157800904e-06\\
962044	4.07042403706098e-06\\
963104	4.03054674029523e-06\\
964164	3.98670423007438e-06\\
965224	3.9571791785088e-06\\
966284	3.9237807287737e-06\\
967344	3.88110556626014e-06\\
968404	3.84965590176748e-06\\
969464	3.81884831030489e-06\\
970524	3.7816281554297e-06\\
971576	3.75037637189863e-06\\
972604	3.70847552007371e-06\\
973616	3.67880956961904e-06\\
974626	3.65409148978264e-06\\
975614	3.62492134706353e-06\\
976600	3.58770509748676e-06\\
977586	3.55447655074311e-06\\
978566	3.52917398162934e-06\\
979546	3.49379515131113e-06\\
980532	3.46312854743792e-06\\
981512	3.42461361668507e-06\\
982492	3.402315968821e-06\\
983472	3.37301519986232e-06\\
984450	3.33312374548206e-06\\
985424	3.32000929449445e-06\\
986394	3.28490539650385e-06\\
987358	3.26193529889821e-06\\
988318	3.22576176427286e-06\\
989278	3.199236857427e-06\\
990238	3.16684572344357e-06\\
991198	3.1423336362138e-06\\
992160	3.12217903075927e-06\\
993122	3.09222858591035e-06\\
994082	3.07187237326561e-06\\
995042	3.04213535328692e-06\\
995998	3.0062079952001e-06\\
996948	2.98751972584982e-06\\
997896	2.96514725339781e-06\\
998840	2.93771135308589e-06\\
999782	2.91187515609061e-06\\
1000722	2.88400033036969e-06\\
1001662	2.8637241400924e-06\\
1002606	2.83519079436693e-06\\
1003546	2.81387150308715e-06\\
1004486	2.79729857843402e-06\\
1005426	2.77145392392769e-06\\
1006366	2.74669773712758e-06\\
1007306	2.72591642583244e-06\\
1008246	2.69774002464183e-06\\
1009186	2.67173905387546e-06\\
1010126	2.66110736925255e-06\\
1011066	2.64053689461413e-06\\
1012006	2.61459468997737e-06\\
1012946	2.5931940457799e-06\\
1013886	2.56932551143365e-06\\
1014826	2.54947351628547e-06\\
1015766	2.53649534454721e-06\\
1016706	2.50510274317574e-06\\
1017642	2.48441813503311e-06\\
1018582	2.46636639992132e-06\\
1019522	2.44549892588839e-06\\
1020462	2.42561432216783e-06\\
1021402	2.40852731018077e-06\\
1022340	2.39036743098473e-06\\
1023280	2.37259789729614e-06\\
1024220	2.34919239214471e-06\\
1025160	2.33005652881737e-06\\
1026100	2.31656115354706e-06\\
1027040	2.29341488294214e-06\\
1027972	2.27449844684497e-06\\
1028904	2.25445750695952e-06\\
1029828	2.23732991735113e-06\\
1030744	2.21525000868229e-06\\
1031668	2.19892816785378e-06\\
1032576	2.18897275935016e-06\\
1033484	2.16722116145015e-06\\
1034376	2.14579009522301e-06\\
1035260	2.13911132796219e-06\\
1036160	2.11950043842429e-06\\
1037044	2.11027434828025e-06\\
1037912	2.09249206377082e-06\\
1038788	2.07048262858403e-06\\
1039672	2.05481341033591e-06\\
1040548	2.04152661908719e-06\\
1041432	2.03238751171498e-06\\
1042308	2.01203573170969e-06\\
1043176	1.99730861055871e-06\\
1044036	1.98369770167718e-06\\
1044896	1.96637462106808e-06\\
1045756	1.95012153739302e-06\\
1046616	1.9365147089886e-06\\
1047476	1.92198014573578e-06\\
1048336	1.90732134929579e-06\\
1049196	1.89222907652812e-06\\
1050056	1.88089545621182e-06\\
1050916	1.86293722968963e-06\\
1051776	1.84665138010487e-06\\
1052636	1.83721669599787e-06\\
1053498	1.82417167341138e-06\\
1054358	1.81007526353529e-06\\
1055218	1.78668184883476e-06\\
1056078	1.77677196641937e-06\\
1056938	1.7677547884857e-06\\
1057798	1.76370395867877e-06\\
1058658	1.74006417945307e-06\\
1059518	1.73088765053396e-06\\
1060378	1.71605174303865e-06\\
1061238	1.71442481718325e-06\\
1062098	1.69423638669254e-06\\
1062958	1.68750808408616e-06\\
1063818	1.6656278662188e-06\\
1064678	1.66429883474407e-06\\
1065538	1.64738424039081e-06\\
1066398	1.62994326388286e-06\\
1067258	1.62518281884363e-06\\
1068110	1.61536721477148e-06\\
1068954	1.60287032457104e-06\\
1069814	1.58816092591275e-06\\
1070650	1.57690312177934e-06\\
1071502	1.57224808146677e-06\\
1072354	1.55893916976565e-06\\
1073198	1.54478695715061e-06\\
1074042	1.53021248532976e-06\\
1074890	1.52645829356478e-06\\
1075698	1.51697269441117e-06\\
1076512	1.50112297204973e-06\\
1077328	1.49141618293258e-06\\
1078140	1.4908207305128e-06\\
1078968	1.48325361416029e-06\\
1079788	1.46464588965118e-06\\
1080618	1.45893259446864e-06\\
1081414	1.44779743225479e-06\\
1082228	1.43692658615097e-06\\
1083016	1.4339658115734e-06\\
1083808	1.42102189239031e-06\\
1084588	1.40572535520508e-06\\
1085372	1.40302973945872e-06\\
1086152	1.3957041312518e-06\\
1086938	1.37886093406399e-06\\
1087714	1.3708254362516e-06\\
1088488	1.36757875087713e-06\\
1089266	1.35333603404864e-06\\
1090038	1.34523670245447e-06\\
1090820	1.33569492189925e-06\\
1091562	1.33471126595686e-06\\
1092314	1.31848695792971e-06\\
1093066	1.30820179977596e-06\\
1093804	1.30795222827702e-06\\
1094556	1.29185539586081e-06\\
1095302	1.28750054862461e-06\\
1096046	1.28034500304877e-06\\
1096796	1.26976602302766e-06\\
1097528	1.26645302745095e-06\\
1098276	1.26038155515838e-06\\
1099024	1.24896712596103e-06\\
1099748	1.24203524007841e-06\\
1100474	1.24238955085485e-06\\
1101186	1.22606863879674e-06\\
1101902	1.22132485492323e-06\\
1102610	1.21545537863917e-06\\
1103324	1.20621328633247e-06\\
1104028	1.19883495500284e-06\\
1104732	1.19340119670145e-06\\
1105438	1.18658709848223e-06\\
1106146	1.17861279175295e-06\\
1106842	1.17174512584265e-06\\
1107542	1.16772293693708e-06\\
1108230	1.15958525651904e-06\\
1108926	1.15203311393259e-06\\
1109610	1.14565743514899e-06\\
1110294	1.13754555555819e-06\\
1110974	1.12808452697591e-06\\
1111654	1.12773830691753e-06\\
1112334	1.11944666462625e-06\\
1113014	1.11347578256672e-06\\
1113694	1.10467117339544e-06\\
1114374	1.09981652248073e-06\\
1115054	1.09729782659829e-06\\
1115734	1.08954819976126e-06\\
1116414	1.07628301886058e-06\\
1117094	1.07344345321755e-06\\
1117774	1.07221151632063e-06\\
1118454	1.06598925534957e-06\\
1119134	1.05512592532081e-06\\
1119814	1.05700280927166e-06\\
1120494	1.03932476993407e-06\\
1121170	1.03700068920269e-06\\
1121840	1.03836592318715e-06\\
1122502	1.02289938122333e-06\\
1123170	1.02159092054571e-06\\
1123836	1.01972369994625e-06\\
1124502	1.004773133609e-06\\
1125162	1.00170108694661e-06\\
1125430	9.98692524319749e-07\\
};
\addlegendentry{SCS};

\addplot
  table[row sep=crcr]{%
158	nan\\
1680	0.0521160136472635\\
3970	0.00969271571483522\\
6164	0.0174141815808591\\
9288	0.00921729528570887\\
11560	0.00283654828649886\\
14134	0.00407612026096924\\
16796	0.00161577572841558\\
19420	0.00158336436916028\\
22026	0.00290851732870979\\
24544	0.00224801114332789\\
27188	0.00400777388055906\\
29606	0.000207971737031892\\
32148	0.00288551827580393\\
34916	0.00132001847544912\\
38092	0.00882879901758815\\
40516	0.00301295226312843\\
43388	0.00418083943326218\\
46366	0.00650161082431512\\
49322	0.00131820658288243\\
51846	0.00146488532667066\\
54932	0.00180186733623131\\
58160	0.00149312485639819\\
61436	0.00171077089347919\\
64542	0.000601680321304538\\
66994	0.000977887002036707\\
69886	0.000701063050806167\\
73116	0.00140951482760308\\
75572	0.000966730922616494\\
78322	0.00172988452162564\\
81344	8.68956291911281e-05\\
84256	0.000771351521882863\\
87012	0.000254429614974508\\
89842	0.000188870779751801\\
92798	0.00022663670040812\\
95798	0.000679034599938314\\
98808	0.000868214619299535\\
101658	0.000775078758383921\\
103594	0.000268756298280438\\
105382	0.00119773721320038\\
108484	0.00181835467088096\\
111916	0.00134614393874726\\
115312	0.00379961078555435\\
118392	0.000914571951223791\\
121342	0.00048944869640204\\
124512	6.04735212127565e-05\\
127034	0.000408384396231695\\
130276	0.000247777158330043\\
133010	0.000293992076884214\\
135648	0.000176417069311503\\
138264	0.000360286329475298\\
141100	4.08189437260295e-05\\
143956	8.96236803107559e-05\\
146746	0.000271240409257134\\
149180	7.83131724425973e-05\\
151982	0.000136182862472882\\
154798	6.9947743611286e-05\\
157424	0.000185455413538809\\
160368	0.000302637734076327\\
163120	8.90232947035015e-05\\
166060	0.000320255813050876\\
168624	0.00028626514612477\\
171270	0.000207252211799821\\
173526	5.08182540199529e-05\\
175774	9.10193796149786e-05\\
178284	3.84236357470362e-05\\
180646	1.62444108103075e-05\\
183182	3.94473181569746e-05\\
185624	3.58806041356471e-05\\
188184	0.000131848603312352\\
190406	8.85141678834642e-05\\
192982	4.93590333538266e-05\\
195430	3.91251695688454e-05\\
197440	0.000102897641940356\\
200164	9.51814187790892e-05\\
202580	1.2905967207179e-05\\
205420	0.000124386908390745\\
207994	4.28319761242288e-05\\
210264	3.93437378537448e-05\\
212656	2.52325996190123e-05\\
214516	2.78494488502069e-06\\
217250	2.21052318557192e-05\\
219122	2.8287238984404e-06\\
221440	8.04130466056185e-07\\
223964	1.77147373483947e-05\\
226094	1.05594247757257e-05\\
228310	2.55689032086351e-05\\
230696	2.16701612371021e-05\\
232594	2.634183436088e-05\\
234638	2.70336763857721e-05\\
236828	1.28914595646202e-05\\
239256	2.06993107826786e-05\\
241210	9.18870055981518e-05\\
243530	9.66824924821045e-06\\
246024	2.35463567450038e-05\\
248520	3.96198328320123e-05\\
250944	2.62514053065944e-05\\
253070	1.72502983772083e-05\\
255266	3.90670640213094e-06\\
257374	1.05276303714127e-06\\
259366	5.50424900451679e-07\\
261438	3.7171949160409e-07\\
263672	5.73790869408739e-06\\
265686	5.16642838075431e-07\\
267552	1.81597463622741e-07\\
269530	2.98553123651858e-06\\
271620	1.74776164865978e-06\\
271622	7.63350771477708e-08\\
};
\addlegendentry{super-SCS};

%\addplot
%  table[row sep=crcr]{%
%200	nan\\
%2678	0.0174211220478029\\
%5866	0.0166487263692525\\
%9224	0.008737933427362\\
%12824	0.00250000548705508\\
%16316	0.0029290206850487\\
%20594	0.00223904396749246\\
%24654	0.00014342003207599\\
%28546	0.00111266244414272\\
%32930	0.00291607950682261\\
%37022	0.00259493326472853\\
%41404	0.000381476147455411\\
%45716	0.00188245103418849\\
%49798	0.0017250489031719\\
%54056	0.00343427078200336\\
%58008	0.000695382248808862\\
%62748	0.000825302733391259\\
%66664	0.000119873280154667\\
%70926	6.45732349943086e-05\\
%75240	5.47129578009899e-05\\
%79320	0.000125987979873656\\
%83140	0.000925974385811335\\
%87756	0.000126553379128755\\
%91810	0.000178071274681467\\
%96234	0.000126065591503551\\
%100262	3.51887655910061e-05\\
%104574	0.000136315132416126\\
%108414	7.38791425131924e-05\\
%112700	7.97964745021381e-05\\
%116890	2.13564722928542e-05\\
%121208	0.000122927431964116\\
%125492	1.74790040771922e-05\\
%129534	7.11309565792026e-05\\
%133548	0.000100358112606266\\
%137810	9.52371275578846e-06\\
%142076	3.77319331879885e-05\\
%146616	3.49871341830294e-06\\
%150442	9.85291146191648e-06\\
%154532	0.00017003724425156\\
%158452	0.000140131085925137\\
%162152	0.000139274152501233\\
%165544	6.60557132129698e-05\\
%169182	1.68856837673058e-05\\
%173096	1.0286728396319e-05\\
%177384	7.83002858674169e-05\\
%180598	1.48161358426308e-05\\
%184184	2.02393365134237e-06\\
%187830	1.1524500056926e-06\\
%191638	2.74417338853836e-06\\
%195220	8.34013848796357e-06\\
%199402	2.62640955044288e-05\\
%202754	5.64907937879141e-06\\
%206280	6.72356649463199e-06\\
%209586	1.72172188306579e-06\\
%213282	1.49339859125835e-05\\
%217086	1.75984637366437e-05\\
%220422	3.01563485987722e-06\\
%223208	5.4454381011655e-06\\
%226554	1.08558283926971e-06\\
%229824	4.03785804797553e-06\\
%232646	5.55748044430299e-06\\
%235856	1.28973728700566e-06\\
%238754	3.90620781863213e-06\\
%241632	4.68424235786052e-06\\
%241986	6.87787044188665e-07\\
%};
%\addlegendentry{$\text{super-SCS (}\lambda\text{=1, }\mu\text{=1)}$};

\addplot [color=black!50,opacity=0.8,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1e-06\\
1125430	1e-06\\
};
\end{axis}
\end{tikzpicture}%


==> TeX/Tikz/SuperMann1.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		}%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\draw[draw=none,name path=top] (axis cs:-\xmax,\xmax) -- (axis cs:\xmax,\xmax) {};
		\draw[draw=none,name path=bottom] (axis cs:-\xmax,-\xmax) -- (axis cs:\xmax,-\xmax) {};
		\draw[draw=none,name path=left] (axis cs:-\xmax,-\xmax) -- (axis cs:-\xmax,\xmax) {};
		\draw[draw=none,name path=right] (axis cs:\xmax,-\xmax) -- (axis cs:\xmax,\xmax) {};
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
		\node[nosep] (w) at (axis cs:{0.7*\radius},{-0.9*\radius}) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tx (wrt z)
		\node (xOz) at ($(x)!0.5!(z)$) {};
	% Domain of Tw (wrt z)
		\node (wOz) at ($(w)!0.5!(z)$) {};
		\node at (wOz) [
			draw,
			name path=circle_wOz,
			circle through=(z),
			orange!50,
			fill=orange!20,
			fill opacity=0.3,
			ultra thin,
		] {};
	% Domain of Tw (wrt x) and its translation
		\node (xOw) at ($(x)!0.5!(w)$) {};
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			very thin,
			black!20,
			circle through=(x),
		] {};
		\node (OTw) at ($(xOw)+(Tx)-(x)$) {};
		\draw[
			dashed,
			orange!50,
			fill=orange!20,
			fill opacity=0.3,
			ultra thin,
		] \getDistance{x}{w} (OTw) circle (\n1);
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=south east] {\(T\!x\)};
		\node[textnode] at (w) [anchor=north west] {\(w\)};
		\node[textnode,black!50,scale=0.8] at (axis cs:\radius,-\radius/2) [anchor=west] {\(B_{x,w}\)};
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
%			dashed,
			ultra thin,
			black!50!white,
			shorten >=2pt,
			shorten <=1pt,
		] (x) -- node[textnode, pos=0.5, black, anchor=east] {\(d\)} (w);
	%%%%
	%%%% CLIPPING
	%%%%
		\clip \getDistance{w}{z} (wOz) circle (\n1);
		\fill[
			orange,
			fill opacity=0.1,
		] \getDistance{w}{x} (OTw) circle (\n1);
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/SuperMann2.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\draw[draw=none,name path=top] (axis cs:-\xmax,\xmax) -- (axis cs:\xmax,\xmax) {};
		\draw[draw=none,name path=bottom] (axis cs:-\xmax,-\xmax) -- (axis cs:\xmax,-\xmax) {};
		\draw[draw=none,name path=left] (axis cs:-\xmax,-\xmax) -- (axis cs:-\xmax,\xmax) {};
		\draw[draw=none,name path=right] (axis cs:\xmax,-\xmax) -- (axis cs:\xmax,\xmax) {};
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
		\node[nosep] (w) at (axis cs:{0.7*\radius},{-0.9*\radius}) {};
		\node[nosep] (Tw) at ($(x)!0.5!(w)+(Tx)-(x) + (-30:{transformdirectionx(0.8)})$) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tw (wrt z)
		\node (wOz) at ($(w)!0.5!(z)$) {};
		\node at (wOz) [
			draw=none,
			name path=circle_wOz,
			circle through=(z),
		] {};
	% Domain of Tw (wrt x) and its translation
		\node (xOw) at ($(x)!0.5!(w)$) {};
		\node (OTw) at ($(xOw)+(Tx)-(x)$) {};
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			very thin,
			black!20,
			circle through=(x),
		] {};
		\draw[
			draw=none,
			dashed,
		] \getDistance{x}{w} (OTw) circle (\n1);
	%%%%
	%%%% Half space C_w
	%%%%
		\draw[
			orange,
			thick,
			name path=C_w,
		] ($(Tw)!5!90:(w)$) -- ($(Tw)!5!-90:(w)$);
		\draw[
			orange!50,
			very thin,
			dashed,
		] (w) -- (Tw);
		\addplot[
			fill=orange,
			fill opacity=0.1,
		] fill between[
			of = C_w and top,
		];
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[black] at (Tw) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode, blue] at (Tx) [anchor=south east] {\(T\!x\)};
		\node[textnode] at (w) [anchor=north west] {\(w\)};
		\node[textnode] at (Tw) [anchor=south east] {\(T\!w\)};
		\node[textnode,black!50,scale=0.8] at (axis cs:\radius,-\radius/2) [anchor=west] {\(B_{x,w}\)};
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
%			dashed,
			ultra thin,
			black!50!white,
			shorten >=2pt,
			shorten <=1pt,
		] (x) -- node[textnode, pos=0.5, black, anchor=east] {\(d\)} (w);
	%%%%
	%%%% CLIPPING
	%%%%
		\clip \getDistance{w}{z} (wOz) circle (\n1);
		\fill[
			orange,
			fill opacity=0.1,
		] \getDistance{w}{x} (OTw) circle (\n1);
		\clip \getDistance{x}{w} (OTw) circle (\n1);
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			thick,
			red,
			fill=red,
			fill opacity=0.3,
%			pattern=dots,%horizontal lines,
			pattern color=red,
			circle through=(x),
		] {};
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/SuperMann3.tex <==
\def\radius{2}
\def\xmax{3}
\begin{tikzpicture}%
	\pgfplotsset{%
		mystyle/.style={%
			ticks=none,
			axis lines=none,
			xmin={-\xmax},
			xmax={\xmax},
			ymin={-\xmax},
			ymax={\xmax},
			enlargelimits=false,
			scale only axis,
%			axis equal,
		},%
	}%
	\tikzset{%
		textnode/.style={%
			scale=1.75,
			inner sep=0pt,
			outer sep=2pt,
		},%
		nosep/.style={%
			inner sep=0pt,
			outer sep=0pt,
		},%
	}%
	\begin{axis}[mystyle]
	%%%%
	%%%% Enforce max axis size
	%%%%
		\draw[draw=none,name path=top] (axis cs:-\xmax,\xmax) -- (axis cs:\xmax,\xmax) {};
		\draw[draw=none,name path=bottom] (axis cs:-\xmax,-\xmax) -- (axis cs:\xmax,-\xmax) {};
		\draw[draw=none,name path=left] (axis cs:-\xmax,-\xmax) -- (axis cs:-\xmax,\xmax) {};
		\draw[draw=none,name path=right] (axis cs:\xmax,-\xmax) -- (axis cs:\xmax,\xmax) {};
	%%%%
	%%%% Points
	%%%%
		\node[nosep] (z) at (axis cs:0,0) {};
		\node[nosep] (x) at (axis cs:\radius,0) {};
		\node[nosep] (Tx) at (axis cs:\radius/3,{1.25*\radius/3}) {};
		\node[nosep] (w_old) at (axis cs:{0.7*\radius},{-0.9*\radius}) {};
		\node[nosep] (w) at (axis cs:{0.85*\radius},{-0.45*\radius}) {};
		\node[nosep] (Tw) at ($(x)!0.5!(w) + (Tx) - (x) + (-45:{transformdirectionx(0.4)})$) {};
	%%%%
	%%%% Circles
	%%%%
	% Outer unitary circle
		\node (circle_z) at (z) [
			draw,
			very thin,
			black!20,
			circle through=(x),
		] {};
	% Domain of Tw (wrt z)
		\node (wOz) at ($(w)!0.5!(z)$) {};
		\node at (wOz) [
			draw=none,
			name path=circle_wOz,
			circle through=(z),
		] {};
	% Domain of Tw (wrt x) and its translation
		\node (xOw) at ($(x)!0.5!(w)$) {};
		\node (OTw) at ($(xOw)+(Tx)-(x)$) {};
		\node (circle_xOw) at (xOw) [
			draw,
			dashed,
			very thin,
			black!20,
			circle through=(x),
		] {};
		\draw[
			draw=none,
			dashed,
			ultra thin,
		] \getDistance{x}{w} (OTw) circle (\n1);
	%%%%
	%%%% Half space C_w and x^+
	%%%%
		\node (C_w1) at ($(Tw)!5!90:(w)$) {};
		\node (C_w2) at ($(Tw)!5!-90:(w)$) {};
		\draw[
			orange,
			thick,
			name path=C_w,
		] (C_w1) -- (C_w2);
		\draw[
			orange!50,
			very thin,
			dashed,
		] (w) -- (Tw);
		\addplot[
			fill=orange,
			fill opacity=0.075,
		] fill between[
			of = C_w and top,
		];
		\node[nosep] (x_plus) at ($(C_w1)!(x)!(C_w2)$) {};
	%%%%
	%%%% Nodes labels
	%%%%
		\node at (z) {\textbullet};
		\node at (x) {\textbullet};
		\node[blue] at (Tx) {\textbullet};
		\node[orange!50!white] at (w_old) {\textbullet};
		\node[orange] at (w) {\textbullet};
		\node[black] at (Tw) {\textbullet};
		\node[blue] at (x_plus) {\textbullet};
		
		\node[textnode] at (z) [anchor=east] {\(z\)};
		\node[textnode] at (x) [anchor=west] {\(x\)};
		\node[textnode,blue] at (Tx) [anchor=south] {\(T\!x\)};
		\node[textnode,orange,opacity=0.4] at (w_old) [anchor=north west] {\(w\)};
		\node[textnode,orange] at (w) [anchor=north west] {\(w\)};
		\node[textnode] at (Tw) [anchor=west] {\(T\!w\)};
		\node[textnode,blue] at (x_plus) [anchor=south] {\(x^+\)};
	%%%%
	%%%% Arrows
	%%%%
		\draw[
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
%			dashed,
			ultra thin,
			black!50!white,
			shorten >=2pt,
			shorten <=1pt,
		] (x) -- node[textnode, pos=0.5, black, anchor=west] {\(\tau d\)} (w);
		\draw[
			-{Stealth[scale=1.5]},% to scale >=stealth/latex (\usetikzlibrary{arrows.meta})
%			dashed,
			ultra thin,
			black!50!white,
			opacity=0.4,
			shorten >=2pt,
			shorten <=1pt,
		] (x) -- (w_old);
		\draw[
			blue,
			very thin,
			dashed,
		] (x) -- (x_plus);
	%%%%
	%%%% CLIPPING
	%%%%
		\clip \getDistance{w}{z} (wOz) circle (\n1);
		\fill[
			orange,
			fill opacity=0.1,
		] \getDistance{w}{x} (OTw) circle (\n1);
	\end{axis}%
\end{tikzpicture}%


==> TeX/Tikz/chain.tex <==
\begin{tikzpicture}[every node/.style={outer sep=0pt},scale=0.8]
\tikzstyle{spring}=[decorate,decoration={coil, pre length=6, post length=6, segment length=3}]
\fill[pattern = north east lines] (0,-1) rectangle (-0.4,1);
\draw[thick] (0,-1) -- (0,1);

\def \springlength {1.0}
\def \handlespace {0.6}

\foreach \k in {1}
{
    % draw block of springs-masses

    \def \basex {((\k - 1)*4)*\springlength}
    \draw[spring] ({\basex},0) -- ({\basex+\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+\springlength},0) {};
    \draw[spring] ({\basex+\springlength},0) -- ({\basex+2*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+2*\springlength},0) {};
    \draw[spring] ({\basex+2*\springlength},0) -- ({\basex+3*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+3*\springlength},0) {};
    \draw[spring] ({\basex+3*\springlength},0) -- ({\basex+4*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+4*\springlength},0) {};

    % handles below/above

    \pgfmathsetmacro\ucount{(\k-1)*2+1}

    \draw ({\basex+\springlength},0) -- ({\basex+\springlength},-1) -- ({\basex+2*\springlength-\handlespace},-1);
    \draw ({\basex+3*\springlength},0) -- ({\basex+3*\springlength},-1) -- ({\basex+2*\springlength+\handlespace},-1);
    \node at ({\basex+2*\springlength},-1) {\(\:u_1\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};

    \pgfmathsetmacro\ucount{(\k-1)*2+2}

    \draw ({\basex+2*\springlength},0) -- ({\basex+2*\springlength},+1) -- ({\basex+3*\springlength-\handlespace},+1);
    \draw ({\basex+4*\springlength},0) -- ({\basex+4*\springlength},+1) -- ({\basex+3*\springlength+\handlespace},+1);
    \node at ({\basex+3*\springlength},+1) {\(\:u_2\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};
}

\draw[spring] ({4*\springlength},0) -- ({5*\springlength},0);
\node at ({5.5*\springlength},0) {\(\cdots\)};

\foreach \k in {1}
{
    % draw block of springs-masses

    \def \basex {(\k*4+2)*\springlength}
    \draw[spring] ({\basex},0) -- ({\basex+\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+\springlength},0) {};
    \draw[spring] ({\basex+\springlength},0) -- ({\basex+2*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+2*\springlength},0) {};
    \draw[spring] ({\basex+2*\springlength},0) -- ({\basex+3*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+3*\springlength},0) {};
    \draw[spring] ({\basex+3*\springlength},0) -- ({\basex+4*\springlength},0);
    \node[circle,fill=black] (a) at ({\basex+4*\springlength},0) {};

    % handles below/above

    \pgfmathsetmacro\ucount{(\k-1)*2+1}

    \draw ({\basex+\springlength},0) -- ({\basex+\springlength},-1) -- ({\basex+2*\springlength-\handlespace},-1);
    \draw ({\basex+3*\springlength},0) -- ({\basex+3*\springlength},-1) -- ({\basex+2*\springlength+\handlespace},-1);
    \node at ({\basex+2*\springlength},-1) {\(\:u_{K-1}\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};

    \pgfmathsetmacro\ucount{(\k-1)*2+2}

    \draw ({\basex+2*\springlength},0) -- ({\basex+2*\springlength},+1) -- ({\basex+3*\springlength-\handlespace},+1);
    \draw ({\basex+4*\springlength},0) -- ({\basex+4*\springlength},+1) -- ({\basex+3*\springlength+\handlespace},+1);
    \node at ({\basex+3*\springlength},+1) {\(\:u_{K}\:\)}; %{\(u\)\textsubscript{\pgfmathprintnumber{\ucount}}};
}

\def \basex {(2*4+2)*\springlength};

\draw[spring] ({\basex}, 0) -- ({\basex+\springlength}, 0);
\fill[pattern = north east lines] ({\basex+\springlength},-1) rectangle ({\basex+\springlength+0.4},1);
\draw[thick] ({\basex+\springlength},-1) -- ({\basex+\springlength},1);

% \draw[spring] (0,0) -- (1.7,0);
% \node[circle,fill=black] (a) at (1.7,0) {};
% \draw (1.7,0) -- (1.7,-1) -- (2.05,-1);
%
% \draw[spring] (1.7,0) -- (3.4,0);
% \node[circle,fill=black] (a) at (3.4,0) {};
% \draw (3.4,0) -- (3.4,-1) -- (3.05,-1);
%
% \node at (2.55,-1) {\(u_1\)};
%
% \draw[spring] (3.4,0) -- (5.1, 0);
% \node[circle,fill=black] (a) at (5.1,0) {};
% \draw (5.1,0) -- (5.1,-1) -- (6.3,-1);
%
% \node at (6.8,-1) {\(u_2\)};
%
% \draw[spring] (5.1, 0) -- (6.8, 0);
% \node[circle,fill=black] (a) at (6.8,0) {};
% \draw (6.8,0) -- (6.8,+1) -- (8.0,+1);
%
% \node at (8.5,+1) {\(u_3\)};
%
% \draw[spring] (6.8, 0) -- (8.5, 0);
% \node[circle,fill=black] (a) at (8.5,0) {};
% \draw (8.5,0) -- (8.5,-1) -- (7.3,-1);
%
% \draw[spring] (8.5, 0) -- (10.2, 0);
% \node[circle,fill=black] (a) at (10.2,0) {};
% \draw (10.2,0) -- (10.2,+1) -- (9.0,+1);
%
\end{tikzpicture}


==> TeX/Tikz/springmass_K8_N30a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{\# of calls to L and L}^\text{T}$},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|Rx|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	16.5126010994927\\
4	16.5126010994927\\
6	4.60323109049242\\
8	1.90182391773629\\
10	1.31126954070424\\
12	1.02540348516192\\
14	0.71113454880342\\
16	0.510100081655346\\
18	0.439646612463261\\
20	0.379689028900353\\
22	0.312976320744796\\
24	0.287148529029561\\
26	0.267389000161595\\
28	0.249518071107541\\
30	0.229038724529286\\
32	0.21130821590019\\
34	0.204855263314411\\
36	0.199251248993485\\
38	0.194191477999851\\
40	0.189533927494338\\
42	0.183447702280327\\
44	0.178534245828585\\
46	0.168791136605819\\
48	0.161566340353887\\
50	0.15836457553794\\
52	0.155348598605432\\
54	0.152469327784319\\
56	0.149706475118983\\
58	0.147049212917874\\
60	0.142157874908098\\
62	0.139705127573158\\
64	0.137430415563852\\
66	0.135252538767781\\
68	0.133157924169881\\
70	0.131137771644542\\
72	0.129185502402757\\
74	0.12729580848621\\
76	0.125464216213042\\
78	0.12368685419587\\
80	0.121960313743543\\
82	0.120281556440264\\
84	0.118647848755966\\
86	0.117056713660372\\
88	0.115505893665107\\
90	0.113993321887902\\
92	0.112517098911284\\
94	0.111075473913052\\
96	0.109666828999256\\
98	0.108289665976297\\
100	0.106942595011154\\
102	0.105624324778533\\
104	0.104231364217027\\
106	0.102979227983722\\
108	0.101751450311478\\
110	0.100547023274462\\
112	0.099365088814798\\
114	0.0982048720966976\\
116	0.0966028435814471\\
118	0.0950828469993466\\
120	0.0939611579057176\\
122	0.0928875852205147\\
124	0.0918492313390307\\
126	0.0908392666578572\\
128	0.089853379951183\\
130	0.0888885960609129\\
132	0.0879427554792801\\
134	0.0870142384922997\\
136	0.0861017997987852\\
138	0.0852044614409322\\
140	0.0843214401482098\\
142	0.0834520965477775\\
144	0.0825958989447821\\
146	0.0817523971172343\\
148	0.0809212031424763\\
150	0.0801019772371894\\
152	0.07929441721411\\
154	0.0784982505723122\\
156	0.0777132285202869\\
158	0.0769391214273349\\
160	0.0761757153371449\\
162	0.0754228092760202\\
164	0.0746802131590696\\
166	0.0732771993415384\\
168	0.0725024857475491\\
170	0.0717985987414203\\
172	0.071104499286242\\
174	0.0704189619674051\\
176	0.0696997536576684\\
178	0.0689650865101677\\
180	0.0682305571650292\\
182	0.0674970751687226\\
184	0.0667655381313421\\
186	0.0660368729207629\\
188	0.0653120212734716\\
190	0.0645918915066896\\
192	0.0638773180233173\\
194	0.0631690381881968\\
196	0.0624676838592061\\
198	0.0617737826424958\\
200	0.0610877647518687\\
202	0.0604099726305208\\
204	0.0597406715458618\\
206	0.0590800601025517\\
208	0.0584282800961681\\
210	0.0577854254276279\\
212	0.0571515499782959\\
214	0.0565266744501692\\
216	0.0559107922328762\\
218	0.0553038743873686\\
220	0.0547058738468005\\
222	0.0541167289352948\\
224	0.0535363662997912\\
226	0.0529647033417366\\
228	0.0524016502257738\\
230	0.0518471115328914\\
232	0.0513009876162172\\
234	0.0507631757091759\\
236	0.0502335708281736\\
238	0.0497120665052965\\
240	0.0491985553808057\\
242	0.048692929680262\\
244	0.0481950815969328\\
246	0.0477049035966407\\
248	0.0472222886591946\\
250	0.0467471304681181\\
252	0.0462793235582987\\
254	0.0458187634294736\\
256	0.0453653466320523\\
258	0.0449189708305981\\
260	0.0444795348493333\\
262	0.0440469387032136\\
264	0.04362108361749\\
266	0.0432018720381127\\
268	0.0427892076349151\\
270	0.0423829952991236\\
272	0.0419831411364796\\
274	0.0415895524569791\\
276	0.041202137762077\\
278	0.0408208067300036\\
280	0.0404454701997421\\
282	0.0400760401540878\\
284	0.0397124297021339\\
286	0.0393545530614487\\
288	0.0390023255401599\\
290	0.038655663519116\\
292	0.0383144844342426\\
294	0.0379787067592051\\
296	0.0376482499884412\\
298	0.03732303462062\\
300	0.0370029821425681\\
302	0.0366880150136941\\
304	0.0363780566509045\\
306	0.036073031414047\\
308	0.035772864591864\\
310	0.0354774823884645\\
312	0.0351868119102844\\
314	0.0349007811535662\\
316	0.0346193189922973\\
318	0.0343423551666265\\
320	0.0340698202717324\\
322	0.0338016457471243\\
324	0.0335377638663583\\
326	0.0332781077271663\\
328	0.0330226112419525\\
330	0.0327712091286745\\
332	0.0325238369020516\\
334	0.0322804308651212\\
336	0.0320409281011103\\
338	0.031805266465591\\
340	0.0315733845789293\\
342	0.0313452218190017\\
344	0.0311207183141544\\
346	0.0308998149363946\\
348	0.030682453294824\\
350	0.0304685757292451\\
352	0.0302581253039934\\
354	0.0300510458019242\\
356	0.029847281718581\\
358	0.0296467782565066\\
360	0.0294494813197017\\
362	0.0292553375082112\\
364	0.0290642941128335\\
366	0.0288762991099295\\
368	0.0286913011563334\\
370	0.0285092495843518\\
372	0.0283300943968398\\
374	0.0281537862623453\\
376	0.02798027651031\\
378	0.0278095171263292\\
380	0.027641460747449\\
382	0.0274760606575043\\
384	0.0273132707824815\\
386	0.0271530456859097\\
388	0.02699534056426\\
390	0.0268401112423634\\
392	0.0266873141688257\\
394	0.0265369064114522\\
396	0.0263888456526578\\
398	0.0262430901848667\\
400	0.0260995989059092\\
402	0.0259583313143936\\
404	0.0258192475050549\\
406	0.0256823081640879\\
408	0.0255474745644419\\
410	0.0254147085611045\\
412	0.0252839725863339\\
414	0.0251552296448764\\
416	0.0250284433091322\\
418	0.0249035777143094\\
420	0.024780597553509\\
422	0.0246594680728113\\
424	0.0245401550662868\\
426	0.0244226248709992\\
428	0.0243068443619504\\
430	0.0241927809470055\\
432	0.0240804025617574\\
434	0.0239696776643851\\
436	0.0238605752304435\\
438	0.0237530647476473\\
440	0.0236471162106015\\
442	0.0235427001155072\\
444	0.0234397874548362\\
446	0.0233383497119807\\
448	0.0232383588558594\\
450	0.0231397873355168\\
452	0.0230426080746861\\
454	0.0229467944663314\\
456	0.0228523203671765\\
458	0.0227591600922042\\
460	0.0226672884091487\\
462	0.0225766805329693\\
464	0.0224873121203186\\
466	0.0223991592639886\\
468	0.0223121984873634\\
470	0.0222264067388578\\
472	0.0221417613863587\\
474	0.0220582402116641\\
476	0.0219758214049212\\
478	0.0218944835590786\\
480	0.0218142056643262\\
482	0.0217349671025689\\
484	0.0216567476418905\\
486	0.0215795274310419\\
488	0.0215032869939419\\
490	0.0214280072241937\\
492	0.0213536693796233\\
494	0.0212802550768432\\
496	0.0212077462858298\\
498	0.0211361253245367\\
500	0.0210653748535341\\
502	0.0209954778706696\\
504	0.0209264177057688\\
506	0.0208581780153679\\
508	0.0207907427774753\\
510	0.0207240962863767\\
512	0.0206582231474747\\
514	0.0205931082721641\\
516	0.0205287368727557\\
518	0.020465094457437\\
520	0.020402166825272\\
522	0.0203399400612619\\
524	0.0202784005314277\\
526	0.0202175348779596\\
528	0.0201573300144078\\
530	0.0200977731209164\\
532	0.0200388516395118\\
534	0.01998055326945\\
536	0.0199228659625921\\
538	0.0198657779188621\\
540	0.0198092775817283\\
542	0.0197533536337607\\
544	0.0196979949922241\\
546	0.0196431908047443\\
548	0.0195889304450086\\
550	0.0195352035085382\\
552	0.0194819998085041\\
554	0.0194293093716103\\
556	0.0193771224340201\\
558	0.0193254294373441\\
560	0.0192742210246926\\
562	0.0192234880367659\\
564	0.0191732215080207\\
566	0.019123412662879\\
568	0.0190740529119938\\
570	0.019025133848587\\
572	0.0189766472448152\\
574	0.0189285850482217\\
576	0.0188809393782218\\
578	0.0188337025226514\\
580	0.0187868669343791\\
582	0.0187404252279541\\
584	0.018694370176328\\
586	0.0186486947076224\\
588	0.0186033919019449\\
590	0.0185584549882735\\
592	0.0185138773413789\\
594	0.0184696524788091\\
596	0.0184257740579232\\
598	0.0183822358729773\\
600	0.0183390318522624\\
602	0.0182961560552911\\
604	0.0182536026700388\\
606	0.0182113660102321\\
608	0.0181694405126834\\
610	0.0181278207346839\\
612	0.0180865013514334\\
614	0.0180454771535267\\
616	0.0180047430444841\\
618	0.0179642940383222\\
620	0.0179241252571848\\
622	0.0178842319290076\\
624	0.0178446093852277\\
626	0.0178052530585484\\
628	0.0177661584807306\\
630	0.0177273212804436\\
632	0.0176887371811508\\
634	0.0176504019990309\\
636	0.0176123116409559\\
638	0.0175744621024958\\
640	0.0175368494659637\\
642	0.0174994698985168\\
644	0.0174623196502709\\
646	0.0174253950524732\\
648	0.0173886925157037\\
650	0.0173522085281122\\
652	0.0173159396536998\\
654	0.0172798825306268\\
656	0.0172440338695596\\
658	0.0172083904520525\\
660	0.017172949128963\\
662	0.0171377068188981\\
664	0.0171026605067005\\
666	0.0170678072419566\\
668	0.0170331441375399\\
670	0.0169986683681937\\
672	0.0169643771691321\\
674	0.0169302678346733\\
676	0.0168963377169124\\
678	0.0168625842244088\\
680	0.016829004820911\\
682	0.0167955970241067\\
684	0.0167623584043978\\
686	0.0167292865837083\\
688	0.0166963792343087\\
690	0.016663634077673\\
692	0.0166310488833629\\
694	0.0165986214679293\\
696	0.0165663496938434\\
698	0.016534231468448\\
700	0.0165022647429328\\
702	0.0164704475113394\\
704	0.0164387778095737\\
706	0.016407253714457\\
708	0.0163758733427868\\
710	0.0163446348504189\\
712	0.0163135364313789\\
714	0.0162825763169876\\
716	0.0162517527750029\\
718	0.0162210641087878\\
720	0.0161905086564923\\
722	0.0161600847902582\\
724	0.0161297909154361\\
726	0.0160996254698282\\
728	0.0160695869229378\\
730	0.0160396737752473\\
732	0.0160098845575011\\
734	0.0159802178300186\\
736	0.0159506721820099\\
738	0.0159212462309091\\
740	0.0158919386217386\\
742	0.0158627480264606\\
744	0.0158336731433706\\
746	0.0158047126964854\\
748	0.0157758654349561\\
750	0.0157471301324913\\
752	0.0157185055867919\\
754	0.0156899906190029\\
756	0.0156615840731716\\
758	0.0156332848157292\\
760	0.0156050917349686\\
762	0.0155770037405502\\
764	0.0155490197630116\\
766	0.0155211387532879\\
768	0.0154933596822432\\
770	0.0154656815402178\\
772	0.0154381033365815\\
774	0.0154106240992979\\
776	0.0153832428745009\\
778	0.0153559587260754\\
780	0.0153287707352596\\
782	0.0153016780002443\\
784	0.0152746796357865\\
786	0.0152477747728333\\
788	0.0152209625581512\\
790	0.0151942421539711\\
792	0.0151676127376329\\
794	0.0151410735012398\\
796	0.0151146236513317\\
798	0.0150882624085493\\
800	0.0150619890073208\\
802	0.0150358026955431\\
804	0.0150097027342877\\
806	0.0149836883974921\\
808	0.0149577589716774\\
810	0.0149319137556593\\
812	0.0149061520602748\\
814	0.0148804732081106\\
816	0.0148548765332407\\
818	0.0148293613809671\\
820	0.0148039271075663\\
822	0.014778573080048\\
824	0.0147532986759134\\
826	0.0147281032829186\\
828	0.0147029862988524\\
830	0.0146779471313043\\
832	0.0140972861906067\\
834	0.0103816347291148\\
836	0.0103329391542292\\
838	0.0102897915640519\\
840	0.0102474472587101\\
842	0.010204646336922\\
844	0.0101609835373249\\
846	0.0101163927078865\\
848	0.0100709636907004\\
850	0.0100248517146875\\
852	0.00997823003784807\\
854	0.00993126629001839\\
856	0.00988411185085213\\
858	0.00983689817064583\\
860	0.00978973661402048\\
862	0.0097427199536084\\
864	0.00969592451514711\\
866	0.0096494124601632\\
868	0.00960323395661507\\
870	0.00955742912974979\\
872	0.00951202975943727\\
874	0.00946706072752145\\
876	0.00942254123590902\\
878	0.00937848582265252\\
880	0.00933490520434753\\
882	0.00929180697155457\\
884	0.0092491961611596\\
886	0.00920707572643337\\
888	0.00916544692254505\\
890	0.00912430962239956\\
892	0.00908366257525223\\
894	0.00904350361842204\\
896	0.00900382985057459\\
898	0.00896463777357749\\
900	0.00892592340867682\\
902	0.00888768239166145\\
904	0.00884991005087948\\
906	0.00881260147122965\\
908	0.00877575154668409\\
910	0.00873935502344561\\
912	0.00870340653544336\\
914	0.00866790063353946\\
916	0.00863283180961652\\
918	0.00859819451643072\\
920	0.00856398318403093\\
922	0.00853019223332439\\
924	0.008496816087324\\
926	0.00846384918045813\\
928	0.00843128596632686\\
930	0.00839912092411321\\
932	0.00836734856395694\\
934	0.00833596343140381\\
936	0.00830496011112284\\
938	0.00827433323001418\\
940	0.00824407745978678\\
942	0.00821418751912053\\
944	0.0081846581754598\\
946	0.00815548424650236\\
948	0.00812666060144427\\
950	0.00809818216198788\\
952	0.00807004390318752\\
954	0.00804224085412195\\
956	0.00801476809843898\\
958	0.00798762077478719\\
960	0.00796079407713478\\
962	0.00793428325501734\\
964	0.00790808361370185\\
966	0.00788219051427501\\
968	0.00785659937369483\\
970	0.0078313056647688\\
972	0.00780630491609676\\
974	0.0077815927119701\\
976	0.00775716469223292\\
978	0.00773301655211553\\
980	0.00770914404202555\\
982	0.00768554296732883\\
984	0.00766220918808576\\
986	0.00763913861878806\\
988	0.00761632722805053\\
990	0.00759377103830585\\
992	0.00757146612546506\\
994	0.00754940861857616\\
996	0.00752759469945832\\
998	0.00750602060232238\\
1000	0.00748468261339027\\
1002	0.00746357707049349\\
1004	0.00744270036265763\\
1006	0.00742204892969359\\
1008	0.0074016192617619\\
1010	0.00738140789893902\\
1012	0.00736141143077615\\
1014	0.00734162649585143\\
1016	0.00732204978130912\\
1018	0.00730267802240205\\
1020	0.00728350800202607\\
1022	0.00726453655025136\\
1024	0.00724576054384515\\
1026	0.00722717690579508\\
1028	0.00720878260483352\\
1030	0.00719057465494899\\
1032	0.00717255011490187\\
1034	0.00715470608774185\\
1036	0.00713703972031378\\
1038	0.00711954820277082\\
1040	0.00710222876808845\\
1042	0.00708507869156256\\
1044	0.00706809529033146\\
1046	0.00705127592287257\\
1048	0.00703461798852293\\
1050	0.00701811892697815\\
1052	0.00700177621781089\\
1054	0.00698558737997913\\
1056	0.00696954997133979\\
1058	0.00695366158816045\\
1060	0.00693791986464095\\
1062	0.00692232247242087\\
1064	0.00690686712011118\\
1066	0.00689155155280311\\
1068	0.00687637355160322\\
1070	0.0068613309331553\\
1072	0.00684642154916298\\
1074	0.00683164328593334\\
1076	0.00681699406390166\\
1078	0.0068024718371701\\
1080	0.00678807459305334\\
1082	0.00677380035161596\\
1084	0.00675964716522229\\
1086	0.00674561311808687\\
1088	0.00673169632582201\\
1090	0.00671789493500305\\
1092	0.00670420712272656\\
1094	0.00669063109616937\\
1096	0.00667716509216385\\
1098	0.00666380737676107\\
1100	0.00665055624481765\\
1102	0.006637410019565\\
1104	0.00662436705219557\\
1106	0.00661142572145518\\
1108	0.00659858443322664\\
1110	0.0065858416201305\\
1112	0.0065731957411233\\
1114	0.00656064528110076\\
1116	0.00654818875050567\\
1118	0.00653582468493944\\
1120	0.00652355164478065\\
1122	0.00651136821480079\\
1124	0.00649927300379347\\
1126	0.00648726464420387\\
1128	0.00647534179175383\\
1130	0.00646350312509019\\
1132	0.00645174734541729\\
1134	0.00644007317614708\\
1136	0.00642847936254972\\
1138	0.00641696467140633\\
1140	0.00640552789066767\\
1142	0.00639416782911572\\
1144	0.0063828833160357\\
1146	0.00637167320087796\\
1148	0.00636053635294566\\
1150	0.00634947166106244\\
1152	0.00633847803326425\\
1154	0.00632755439648223\\
1156	0.00631669969623993\\
1158	0.00630591289634477\\
1160	0.00629519297858897\\
1162	0.00628453894245541\\
1164	0.00627394980482596\\
1166	0.00626342459969331\\
1168	0.00625296237787633\\
1170	0.00624256220674023\\
1172	0.00623222316992327\\
1174	0.0062219443670622\\
1176	0.00621172491352502\\
1178	0.00620156394014843\\
1180	0.00619146059297184\\
1182	0.00618141403299151\\
1184	0.00617142343589449\\
1186	0.00616148799182057\\
1188	0.00615160690510922\\
1190	0.00614177939406196\\
1192	0.0061320046907031\\
1194	0.00612228204054521\\
1196	0.00611261070235566\\
1198	0.00610298994793391\\
1200	0.0060934190618815\\
1202	0.00608389734138729\\
1204	0.00607442409600348\\
1206	0.00606499864743726\\
1208	0.00605562032933858\\
1210	0.00604628848709295\\
1212	0.00603700247761108\\
1214	0.00602776166914116\\
1216	0.00601856544105751\\
1218	0.00600941318367527\\
1220	0.00600030429805441\\
1222	0.00599123819580974\\
1224	0.00598221429893247\\
1226	0.00597323203959919\\
1228	0.00596429085999671\\
1230	0.00595539021214851\\
1232	0.00594652955773238\\
1234	0.00593770836791852\\
1236	0.00592892612319417\\
1238	0.00592018231320418\\
1240	0.00591147643658359\\
1242	0.00590280800080078\\
1244	0.00589417652199701\\
1246	0.00588558152483658\\
1248	0.00587702254234857\\
1250	0.00586849911578203\\
1252	0.00586001079445723\\
1254	0.00585155713562015\\
1256	0.00584313770430275\\
1258	0.00583475207317773\\
1260	0.00582639982243011\\
1262	0.00581808053961181\\
1264	0.00580979381951808\\
1266	0.00580153926404791\\
1268	0.00579331648208561\\
1270	0.00578512508936654\\
1272	0.00577696470835507\\
1274	0.00576883496812738\\
1276	0.0057607355042455\\
1278	0.00575266595864368\\
1280	0.00574462597951099\\
1282	0.00573661522117681\\
1284	0.005728633344003\\
1286	0.00572068001426926\\
1288	0.00571275490406972\\
1290	0.00570485769120264\\
1292	0.00569698805907038\\
1294	0.00568914569657666\\
1296	0.00568133029802366\\
1298	0.00567354156301241\\
1300	0.00566577919635363\\
1302	0.00565804290796129\\
1304	0.00565033241276764\\
1306	0.00564264743062938\\
1308	0.0056349876862341\\
1310	0.00562735290901698\\
1312	0.00561974283306643\\
1314	0.00561215719704924\\
1316	0.00560459574411433\\
1318	0.0055970582218192\\
1320	0.00558954438204593\\
1322	0.00558205398092057\\
1324	0.00557458677873784\\
1326	0.00556714253988161\\
1328	0.00555972103274905\\
1330	0.00555232202968101\\
1332	0.00554494530688589\\
1334	0.00553759064436822\\
1336	0.00553025782585904\\
1338	0.00552294663874866\\
1340	0.00551565687401736\\
1342	0.00550838832616889\\
1344	0.00550114079316924\\
1346	0.00549391407637512\\
1348	0.005486707980478\\
1350	0.00547952231344249\\
1352	0.00547235688643877\\
1354	0.00546521151379162\\
1356	0.00545808601291718\\
1358	0.00545098020426758\\
1360	0.00544389391127282\\
1362	0.0054368269602897\\
1364	0.00542977918054323\\
1366	0.00542275040407535\\
1368	0.00541574046569127\\
1370	0.00540874920291364\\
1372	0.00540177645592616\\
1374	0.00539482206752371\\
1376	0.00538788588307129\\
1378	0.00538096775044888\\
1380	0.00537406752000899\\
1382	0.0053671850445295\\
1384	0.00536032017916692\\
1386	0.00535347278141774\\
1388	0.00534664271106805\\
1390	0.00533982983015706\\
1392	0.0053330340029319\\
1394	0.00532625509580695\\
1396	0.00531949297732589\\
1398	0.00531274751812031\\
1400	0.00530601859086952\\
1402	0.00529930607026968\\
1404	0.00529260983298476\\
1406	0.00528592975762269\\
1408	0.0052792657246891\\
1410	0.00527261761655709\\
1412	0.00526598531743599\\
1414	0.00525936871332793\\
1416	0.00525276769200401\\
1418	0.00524618214296527\\
1420	0.00523961195741517\\
1422	0.00523305702822481\\
1424	0.00522651724990268\\
1426	0.0052199925185667\\
1428	0.00521348273191154\\
1430	0.0052069877891825\\
1432	0.00520050759114425\\
1434	0.00519404204005173\\
1436	0.00518759103962645\\
1438	0.00518115449502887\\
1440	0.00517473231282914\\
1442	0.00516832440098082\\
1444	0.00516193066879982\\
1446	0.00515555102693631\\
1448	0.00514918538734734\\
1450	0.00514283366328124\\
1452	0.00513649576924242\\
1454	0.00513017162097933\\
1456	0.00512386113545452\\
1458	0.0051175642308234\\
1460	0.00511128082641404\\
1462	0.00510501084270614\\
1464	0.00509875420130803\\
1466	0.00509251082493606\\
1468	0.00508628063739424\\
1470	0.00508006356355814\\
1472	0.00507385952934789\\
1474	0.00506766846171496\\
1476	0.00506149028862406\\
1478	0.00505532493902801\\
1480	0.00504917234285597\\
1482	0.0050430324309939\\
1484	0.00503690513526677\\
1486	0.00503079038842109\\
1488	0.00502468812410565\\
1490	0.00501859827686372\\
1492	0.00501252078210641\\
1494	0.00500645557610196\\
1496	0.00500040259596301\\
1498	0.00499436177962331\\
1500	0.00498833306583011\\
1502	0.00498231639412708\\
1504	0.00497631170483924\\
1506	0.00497031893905798\\
1508	0.00496433803862996\\
1510	0.00495836894614206\\
1512	0.00495241160490748\\
1514	0.0049464659589528\\
1516	0.00494053195300588\\
1518	0.00493460953248324\\
1520	0.00492869864347727\\
1522	0.00492279923274362\\
1524	0.00491691124769076\\
1526	0.00491103463636586\\
1528	0.00490516934744808\\
1530	0.0048993153302303\\
1532	0.00489347253461443\\
1534	0.00488764091109724\\
1536	0.00488182041076244\\
1538	0.00487601098526541\\
1540	0.00487021258682896\\
1542	0.00486442516822975\\
1544	0.00485864868278655\\
1546	0.00485288308435867\\
1548	0.00484712832732731\\
1550	0.00484138436658889\\
1552	0.00483565115755085\\
1554	0.00482992865611701\\
1556	0.00482421681868152\\
1558	0.0048185156021188\\
1560	0.00481282496377592\\
1562	0.00480714486146647\\
1564	0.00480147525345688\\
1566	0.00479581609846451\\
1568	0.00479016735564771\\
1570	0.00478452898459468\\
1572	0.00477890094532229\\
1574	0.00477328319826437\\
1576	0.00476767570426348\\
1578	0.00476207842456918\\
1580	0.00475649132082675\\
1582	0.00475091435507076\\
1584	0.00474534748971792\\
1586	0.0047397906875659\\
1588	0.00473424391177706\\
1590	0.00472870712588146\\
1592	0.00472318029376733\\
1594	0.00471766337967105\\
1596	0.00471215634817849\\
1598	0.00470665916421363\\
1600	0.00470117179303506\\
1602	0.00469569420022852\\
1604	0.00469022635170387\\
1606	0.0046847682136901\\
1608	0.0046793197527261\\
1610	0.0046738809356574\\
1612	0.00466845172963375\\
1614	0.00466303210210067\\
1616	0.00465762202079516\\
1618	0.00465222145374153\\
1620	0.00464683036924797\\
1622	0.00464144873589934\\
1624	0.00463607652255146\\
1626	0.0046307136983339\\
1628	0.00462536023263606\\
1630	0.00462001609510895\\
1632	0.00461468125565989\\
1634	0.00460935568444608\\
1636	0.00460403935187665\\
1638	0.00459873222859835\\
1640	0.00459343428550273\\
1642	0.0045881454937133\\
1644	0.00458286582458695\\
1646	0.00457759524971166\\
1648	0.0045723337408958\\
1650	0.00456708127017023\\
1652	0.00456183780978623\\
1654	0.00455660333220741\\
1656	0.00455137781010543\\
1658	0.00454616121636407\\
1660	0.00454095352406975\\
1662	0.00453575470650998\\
1664	0.00453056473716914\\
1666	0.00452538358972881\\
1668	0.00452021123806184\\
1670	0.00451504765622786\\
1672	0.00450989281847721\\
1674	0.00450474669923844\\
1676	0.00449960927312521\\
1678	0.0044944805149255\\
1680	0.0044893603996055\\
1682	0.00448424890230009\\
1684	0.00447914599831887\\
1686	0.00447405166313385\\
1688	0.00446896587238587\\
1690	0.00446388860187676\\
1692	0.00445881982756746\\
1694	0.00445375952557824\\
1696	0.00444870767218394\\
1698	0.00444366424381373\\
1700	0.00443862921704605\\
1702	0.00443360256860745\\
1704	0.00442858427537605\\
1706	0.00442357431436831\\
1708	0.00441857266274596\\
1710	0.00441357929781233\\
1712	0.00440859419700769\\
1714	0.0044036173379092\\
1716	0.00439864869822922\\
1718	0.0043936882558113\\
1720	0.00438873598863025\\
1722	0.00438379187479293\\
1724	0.00437885589252903\\
1726	0.004373928020198\\
1728	0.00436900823628002\\
1730	0.00436409651937853\\
1732	0.00435919284821922\\
1734	0.0043542972016434\\
1736	0.00434940955861253\\
1738	0.00434452989820354\\
1740	0.00433965819960552\\
1742	0.00433479444212378\\
1744	0.00432993860517131\\
1746	0.00432509066827305\\
1748	0.00432025061106348\\
1750	0.00431541841328128\\
1752	0.00431059405477283\\
1754	0.00430577751548799\\
1756	0.00430096877547927\\
1758	0.00429616781490403\\
1760	0.00429137461401429\\
1762	0.00428658915316752\\
1764	0.00428181141281499\\
1766	0.00427704137350542\\
1768	0.0042722790158861\\
1770	0.00426752432069374\\
1772	0.00426277726876254\\
1774	0.00425803784101751\\
1776	0.00425330601847418\\
1778	0.00424858178223851\\
1780	0.00424386511350615\\
1782	0.00423915599355949\\
1784	0.00423445440376931\\
1786	0.00422976032558933\\
1788	0.0042250737405615\\
1790	0.00422039463031075\\
1792	0.00421572297654378\\
1794	0.00421105876105025\\
1796	0.00420640196570057\\
1798	0.00420175257244636\\
1800	0.00419711056331788\\
1802	0.00419247592042317\\
1804	0.00418784862595005\\
1806	0.00418322866216022\\
1808	0.00417861601139402\\
1810	0.0041740106560645\\
1812	0.00416941257866141\\
1814	0.00416482176174644\\
1816	0.00416023818795467\\
1818	0.00415566183999257\\
1820	0.0041510927006407\\
1822	0.00414653075274514\\
1824	0.00414197597922597\\
1826	0.00413742836307221\\
1828	0.00413288788734051\\
1830	0.00412835453515271\\
1832	0.00412382828970137\\
1834	0.00411930913424577\\
1836	0.00411479705210829\\
1838	0.00411029202667763\\
1840	0.00410579404140721\\
1842	0.00410130307981567\\
1844	0.00409681912548304\\
1846	0.00409234216205235\\
1848	0.00408787217322869\\
1850	0.00408340914278163\\
1852	0.00407895305453758\\
1854	0.00407450389238512\\
1856	0.00407006164027445\\
1858	0.00406562628221367\\
1860	0.00406119780226786\\
1862	0.00405677618456426\\
1864	0.00405236141328587\\
1866	0.00404795347267352\\
1868	0.0040435523470229\\
1870	0.00403915802068991\\
1872	0.00403477047808331\\
1874	0.00403038970366892\\
1876	0.00402601568196607\\
1878	0.00402164839754954\\
1880	0.00401728783504905\\
1882	0.00401293397914696\\
1884	0.00400858681457733\\
1886	0.00400424632612953\\
1888	0.00399991249864467\\
1890	0.00399558531701546\\
1892	0.00399126476618523\\
1894	0.00398695083115064\\
1896	0.0039826434969567\\
1898	0.00397834274870018\\
1900	0.00397404857152853\\
1902	0.00396976095063682\\
1904	0.00396547987127131\\
1906	0.00396120531872557\\
1908	0.00395693727834231\\
1910	0.00395267573551349\\
1912	0.00394842067567797\\
1914	0.00394417208432038\\
1916	0.00393992994697566\\
1918	0.00393569424922429\\
1920	0.00393146497669343\\
1922	0.00392724211505421\\
1924	0.00392302565002743\\
1926	0.00391881556737626\\
1928	0.00391461185291163\\
1930	0.00391041449248762\\
1932	0.00390622347200363\\
1934	0.00390203877740307\\
1936	0.00389786039467422\\
1938	0.0038936883098484\\
1940	0.00388952250900113\\
1942	0.00388536297825\\
1944	0.00388120970375701\\
1946	0.00387706267172537\\
1948	0.0038729218684027\\
1950	0.00386878728007601\\
1952	0.00386465889307799\\
1954	0.00386053669377891\\
1956	0.00385642066859336\\
1958	0.003852310803975\\
1960	0.00384820708642098\\
1962	0.00384410950246775\\
1964	0.00384001803869181\\
1966	0.00383593268170858\\
1968	0.00383185341817777\\
1970	0.00382778023479459\\
1972	0.00382371311829687\\
1974	0.0038196520554583\\
1976	0.0038155970330947\\
1978	0.00381154803806031\\
1980	0.00380750505724779\\
1982	0.00380346807758652\\
1984	0.00379943708604643\\
1986	0.00379541206963375\\
1988	0.00379139301539593\\
1990	0.00378737991041434\\
1992	0.00378337274180814\\
1994	0.00377937149673559\\
1996	0.00377537616239251\\
1998	0.00377138672600815\\
2000	0.00376740317485299\\
2002	0.00376342549622932\\
2004	0.00375945367748003\\
2006	0.00375548770598093\\
2008	0.00375152756914671\\
2010	0.00374757325442498\\
2012	0.00374362474930181\\
2014	0.00373968204129555\\
2016	0.00373574511796293\\
2018	0.00373181396689379\\
2020	0.00372788857571468\\
2022	0.00372396893208485\\
2024	0.0037200550236996\\
2026	0.00371614683828905\\
2028	0.00371224436361715\\
2030	0.00370834758748026\\
2032	0.00370445649771253\\
2034	0.00370057108217781\\
2036	0.00369669132877652\\
2038	0.00369281722544276\\
2040	0.00368894876014293\\
2042	0.00368508592087614\\
2044	0.00368122869567471\\
2046	0.00367737707260704\\
2048	0.00367353103977072\\
2050	0.00366969058529656\\
2052	0.00366585569735027\\
2054	0.00366202636412802\\
2056	0.00365820257385824\\
2058	0.00365438431480179\\
2060	0.00365057157525412\\
2062	0.00364676434353743\\
2064	0.00364296260801035\\
2066	0.00363916635706098\\
2068	0.00363537557910974\\
2070	0.00363159026260649\\
2072	0.00362781039603614\\
2074	0.00362403596791078\\
2076	0.00362026696677765\\
2078	0.00361650338120964\\
2080	0.00361274519981631\\
2082	0.0036089924112324\\
2084	0.00360524500412721\\
2086	0.00360150296719895\\
2088	0.00359776628917627\\
2090	0.00359403495881783\\
2092	0.00359030896491231\\
2094	0.00358658829628002\\
2096	0.00358287294176745\\
2098	0.00357916289025481\\
2100	0.00357545813065091\\
2102	0.00357175865189145\\
2104	0.00356806444294569\\
2106	0.00356437549280801\\
2108	0.00356069179050686\\
2110	0.00355701332509556\\
2112	0.00355334008565783\\
2114	0.00354967206130816\\
2116	0.00354600924118558\\
2118	0.00354235161446318\\
2120	0.0035386991703381\\
2122	0.00353505189803907\\
2124	0.00353140978682102\\
2126	0.00352777282596813\\
2128	0.00352414100479356\\
2130	0.00352051431263881\\
2132	0.00351689273887058\\
2134	0.00351327627288542\\
2136	0.00350966490410965\\
2138	0.00350605862199341\\
2140	0.00350245741601712\\
2142	0.00349886127568865\\
2144	0.0034952701905428\\
2146	0.00349168415014168\\
2148	0.00348810314407307\\
2150	0.00348452716195629\\
2152	0.00348095619343281\\
2154	0.00347739022817559\\
2156	0.00347382925587938\\
2158	0.00347027326627203\\
2160	0.003466722249103\\
2162	0.00346317619415017\\
2164	0.00345963509121836\\
2166	0.00345609893013995\\
2168	0.00345256770076947\\
2170	0.003449041392994\\
2172	0.00344551999672117\\
2174	0.0034420035018884\\
2176	0.00343849189845822\\
2178	0.00343498517641842\\
2180	0.00343148332578248\\
2182	0.00342798633659075\\
2184	0.00342449419891139\\
2186	0.00342100690283207\\
2188	0.00341752443847243\\
2190	0.00341404679597509\\
2192	0.00341057396550663\\
2194	0.00340710593726103\\
2196	0.00340364270145827\\
2198	0.00340018424834038\\
2200	0.00339673056817799\\
2202	0.00339328165126437\\
2204	0.00338983748791853\\
2206	0.00338639806848371\\
2208	0.00338296338333107\\
2210	0.00337953342285169\\
2212	0.00337610817746457\\
2214	0.00337268763761416\\
2216	0.00336927179376495\\
2218	0.00336586063641198\\
2220	0.00336245415606881\\
2222	0.00335905234327638\\
2224	0.003355655188601\\
2226	0.00335226268263155\\
2228	0.00334887481597914\\
2230	0.00334549157928286\\
2232	0.00334211296320129\\
2234	0.00333873895842233\\
2236	0.00333536955565437\\
2238	0.00333200474562772\\
2240	0.00332864451909951\\
2242	0.00332528886685114\\
2244	0.00332193777968402\\
2246	0.00331859124842609\\
2248	0.00331524926392672\\
2250	0.00331191181705991\\
2252	0.00330857889872313\\
2254	0.00330525049983539\\
2256	0.00330192661134074\\
2258	0.0032986072242055\\
2260	0.00329529232941794\\
2262	0.00329198191799108\\
2264	0.00328867598095952\\
2266	0.00328537450938212\\
2268	0.00328207749433764\\
2270	0.00327878492693178\\
2272	0.00327549679828967\\
2274	0.00327221309955956\\
2276	0.00326893382191234\\
2278	0.00326565895654133\\
2280	0.00326238849466288\\
2282	0.00325912242751376\\
2284	0.00325586074635702\\
2286	0.0032526034424725\\
2288	0.00324935050716635\\
2290	0.00324610193176372\\
2292	0.00324285770761613\\
2294	0.0032396178260908\\
2296	0.00323638227858171\\
2298	0.00323315105650368\\
2300	0.00322992415129223\\
2302	0.00322670155440529\\
2304	0.00322348325732142\\
2306	0.00322026925154132\\
2308	0.00321705952858988\\
2310	0.00321385408000712\\
2312	0.00321065289736145\\
2314	0.0032074559722381\\
2316	0.00320426329624482\\
2318	0.00320107486101053\\
2320	0.00319789065818645\\
2322	0.00319471067944281\\
2324	0.00319153491647228\\
2326	0.00318836336098748\\
2328	0.00318519600472369\\
2330	0.00318203283943497\\
2332	0.00317887385689712\\
2334	0.003175719048909\\
2336	0.00317256840728429\\
2338	0.0031694219238637\\
2340	0.00316627959050535\\
2342	0.00316314139908744\\
2344	0.00316000734150878\\
2346	0.00315687740969085\\
2348	0.00315375159557294\\
2350	0.00315062989111738\\
2352	0.00314751228830156\\
2354	0.0031443987791288\\
2356	0.00314128935562145\\
2358	0.00313818400981663\\
2360	0.0031350827337798\\
2362	0.00313198551958896\\
2364	0.00312889235934774\\
2366	0.0031258032451746\\
2368	0.00312271816921169\\
2370	0.00311963712361974\\
2372	0.00311656010057776\\
2374	0.00311348709228702\\
2376	0.00311041809096582\\
2378	0.00310735308885348\\
2380	0.00310429207820947\\
2382	0.00310123505130969\\
2384	0.0030981820004524\\
2386	0.00309513291795436\\
2388	0.00309208779615175\\
2390	0.00308904662739919\\
2392	0.00308600940406999\\
2394	0.00308297611855877\\
2396	0.0030799467632783\\
2398	0.00307692133065872\\
2400	0.00307389981314992\\
2402	0.00307088220322386\\
2404	0.00306786849336661\\
2406	0.0030648586760866\\
2408	0.00306185274390876\\
2410	0.00305885068937654\\
2412	0.00305585250505547\\
2414	0.00305285818352485\\
2416	0.00304986771738631\\
2418	0.00304688109925899\\
2420	0.00304389832177948\\
2422	0.0030409193776028\\
2424	0.0030379442594044\\
2426	0.00303497295987642\\
2428	0.00303200547172822\\
2430	0.00302904178769038\\
2432	0.00302608190050799\\
2434	0.00302312580294899\\
2436	0.00302017348779239\\
2438	0.00301722494784363\\
2440	0.00301428017591889\\
2442	0.00301133916485635\\
2444	0.00300840190751133\\
2446	0.00300546839675565\\
2448	0.00300253862548157\\
2450	0.00299961258659549\\
2452	0.00299669027302405\\
2454	0.00299377167771059\\
2456	0.00299085679361698\\
2458	0.00298794561372178\\
2460	0.00298503813102151\\
2462	0.00298213433852788\\
2464	0.00297923422927505\\
2466	0.00297633779630925\\
2468	0.00297344503269549\\
2470	0.0029705559315193\\
2472	0.0029676704858792\\
2474	0.00296478868889342\\
2476	0.00296191053369547\\
2478	0.00295903601343852\\
2480	0.00295616512128903\\
2482	0.00295329785043276\\
2484	0.00295043419407435\\
2486	0.00294757414543224\\
2488	0.00294471769774117\\
2490	0.0029418648442565\\
2492	0.00293901557824565\\
2494	0.00293616989299738\\
2496	0.00293332778181384\\
2498	0.00293048923801451\\
2500	0.00292765425493653\\
2502	0.00292482282593142\\
2504	0.00292199494437065\\
2506	0.0029191706036391\\
2508	0.0029163497971388\\
2510	0.0029135325182891\\
2512	0.00291071876052414\\
2514	0.00290790851729468\\
2516	0.00290510178206914\\
2518	0.00290229854833162\\
2520	0.0028994988095803\\
2522	0.00289670255933118\\
2524	0.00289390979111767\\
2526	0.00289112049848658\\
2528	0.00288833467500273\\
2530	0.00288555231424514\\
2532	0.00288277340980768\\
2534	0.00287999795530532\\
2536	0.0028772259443638\\
2538	0.00287445737062627\\
2540	0.00287169222775086\\
2542	0.0028689305094124\\
2544	0.00286617220930231\\
2546	0.00286341732112322\\
2548	0.00286066583859967\\
2550	0.00285791775546634\\
2552	0.00285517306547643\\
2554	0.00285243176239689\\
2556	0.00284969384000987\\
2558	0.00284695929211537\\
2560	0.00284422811252777\\
2562	0.002841500295072\\
2564	0.00283877583359586\\
2566	0.00283605472195794\\
2568	0.00283333695403013\\
2570	0.00283062252370506\\
2572	0.00282791142488554\\
2574	0.00282520365149219\\
2576	0.00282249919745783\\
2578	0.00281979805673336\\
2580	0.00281710022328189\\
2582	0.00281440569108463\\
2584	0.00281171445413307\\
2586	0.00280902650643771\\
2588	0.00280634184202094\\
2590	0.00280366045492091\\
2592	0.00280098233919196\\
2594	0.00279830748890018\\
2596	0.00279563589812708\\
2598	0.0027929675609711\\
2600	0.00279030247154114\\
2602	0.00278764062396459\\
2604	0.00278498201238036\\
2606	0.00278232663094211\\
2608	0.0027796744738192\\
2610	0.00277702553519491\\
2612	0.00277437980926625\\
2614	0.00277173729024462\\
2616	0.00276909797235494\\
2618	0.00276646184983654\\
2620	0.00276382891694535\\
2622	0.00276119916794733\\
2624	0.00275857259712619\\
2626	0.00275594919877599\\
2628	0.00275332896720782\\
2630	0.00275071189674477\\
2632	0.00274809798172539\\
2634	0.00274548721650181\\
2636	0.00274287959543704\\
2638	0.00274027511291243\\
2640	0.0027376737633197\\
2642	0.00273507554106484\\
2644	0.00273248044056964\\
2646	0.00272988845626867\\
2648	0.0027272995826068\\
2650	0.00272471381404635\\
2652	0.00272213114506076\\
2654	0.0027195515701404\\
2656	0.00271697508378462\\
2658	0.00271440168050857\\
2660	0.00271183135484123\\
2662	0.00270926410132301\\
2664	0.00270669991450925\\
2666	0.00270413878896875\\
2668	0.0027015807192824\\
2670	0.00269902570004421\\
2672	0.00269647372586205\\
2674	0.00269392479135639\\
2676	0.00269137889116316\\
2678	0.00268883601992641\\
2680	0.00268629617230664\\
2682	0.00268375934297809\\
2684	0.00268122552662545\\
2686	0.00267869471794802\\
2688	0.00267616691165692\\
2690	0.00267364210247698\\
2692	0.00267112028514658\\
2694	0.00266860145441389\\
2696	0.0026660856050421\\
2698	0.00266357273180651\\
2700	0.00266106282949558\\
2702	0.00265855589291074\\
2704	0.0026560519168644\\
2706	0.00265355089618301\\
2708	0.00265105282570328\\
2710	0.00264855770027967\\
2712	0.00264606551477178\\
2714	0.00264357626405814\\
2716	0.00264108994302611\\
2718	0.00263860654657565\\
2720	0.00263612606962122\\
2722	0.00263364850708684\\
2724	0.00263117385390846\\
2726	0.00262870210503887\\
2728	0.00262623325543891\\
2730	0.00262376730008082\\
2732	0.00262130423395281\\
2734	0.00261884405205209\\
2736	0.00261638674938927\\
2738	0.00261393232098721\\
2740	0.00261148076188075\\
2742	0.00260903206711359\\
2744	0.00260658623174718\\
2746	0.00260414325084889\\
2748	0.00260170311950291\\
2750	0.0025992658328016\\
2752	0.00259683138585181\\
2754	0.00259439977376924\\
2756	0.00259197099168585\\
2758	0.00258954503473932\\
2760	0.00258712189808477\\
2762	0.00258470157688417\\
2764	0.00258228406631625\\
2766	0.00257986936156542\\
2768	0.0025774574578314\\
2770	0.00257504835032585\\
2772	0.00257264203426992\\
2774	0.00257023850489749\\
2776	0.00256783775745197\\
2778	0.00256543978719063\\
2780	0.00256304458938252\\
2782	0.00256065215930373\\
2784	0.00255826249224528\\
2786	0.00255587558351053\\
2788	0.00255349142840951\\
2790	0.00255111002226809\\
2792	0.00254873136042127\\
2794	0.00254635543821369\\
2796	0.00254398225100527\\
2798	0.00254161179416177\\
2800	0.00253924406306485\\
2802	0.00253687905310356\\
2804	0.00253451675968029\\
2806	0.00253215717820659\\
2808	0.00252980030410839\\
2810	0.00252744613281751\\
2812	0.00252509465977959\\
2814	0.00252274588045242\\
2816	0.00252039979030096\\
2818	0.00251805638480357\\
2820	0.00251571565945008\\
2822	0.0025133776097372\\
2824	0.00251104223117753\\
2826	0.00250870951928832\\
2828	0.00250637946960383\\
2830	0.0025040520776649\\
2832	0.00250172733902382\\
2834	0.00249940524924318\\
2836	0.00249708580389686\\
2838	0.00249476899856926\\
2840	0.00249245482885601\\
2842	0.00249014329035818\\
2844	0.00248783437869513\\
2846	0.0024855280894913\\
2848	0.00248322441838101\\
2850	0.00248092336101376\\
2852	0.0024786249130433\\
2854	0.00247632907014012\\
2856	0.00247403582797757\\
2858	0.00247174518224528\\
2860	0.0024694571286416\\
2862	0.00246717166287258\\
2864	0.00246488878065751\\
2866	0.00246260847772408\\
2868	0.00246033074980949\\
2870	0.00245805559266416\\
2872	0.0024557830020433\\
2874	0.00245351297371808\\
2876	0.00245124550346377\\
2878	0.0024489805870711\\
2880	0.00244671822033795\\
2882	0.00244445839907061\\
2884	0.00244220111908765\\
2886	0.00243994637621756\\
2888	0.0024376941662965\\
2890	0.00243544448517246\\
2892	0.00243319732870229\\
2894	0.00243095269275173\\
2896	0.00242871057319958\\
2898	0.0024264709659299\\
2900	0.00242423386683904\\
2902	0.00242199927183254\\
2904	0.00241976717682519\\
2906	0.00241753757774226\\
2908	0.00241531047051651\\
2910	0.00241308585109173\\
2912	0.00241086371542223\\
2914	0.00240864405947023\\
2916	0.00240642687920708\\
2918	0.00240421217061316\\
2920	0.00240199992968206\\
2922	0.00239979015241251\\
2924	0.00239758283481362\\
2926	0.00239537797290426\\
2928	0.00239317556271374\\
2930	0.00239097560027757\\
2932	0.00238877808164435\\
2934	0.00238658300286891\\
2936	0.00238439036001662\\
2938	0.00238220014916115\\
2940	0.00238001236638639\\
2942	0.00237782700778365\\
2944	0.00237564406945634\\
2946	0.002373463547512\\
2948	0.00237128543807422\\
2950	0.00236910973726888\\
2952	0.00236693644123417\\
2954	0.00236476554611731\\
2956	0.00236259704807348\\
2958	0.0023604309432665\\
2960	0.00235826722787044\\
2962	0.00235610589806609\\
2964	0.00235394695004685\\
2966	0.00235179038001106\\
2968	0.0023496361841685\\
2970	0.0023474843587343\\
2972	0.00234533489993675\\
2974	0.0023431878040101\\
2976	0.00234104306719784\\
2978	0.00233890068575295\\
2980	0.00233676065593547\\
2982	0.00233462297401442\\
2984	0.00233248763626893\\
2986	0.00233035463898542\\
2988	0.00232822397845926\\
2990	0.00232609565099438\\
2992	0.00232396965290265\\
2994	0.00232184598050532\\
2996	0.00231972463013197\\
2998	0.00231760559811995\\
3000	0.00231548888081467\\
3002	0.00231337447457107\\
3004	0.00231126237575368\\
3006	0.00230915258073112\\
3008	0.00230704508588419\\
3010	0.00230493988760095\\
3012	0.00230283698227655\\
3014	0.0023007363663176\\
3016	0.0022986380361349\\
3018	0.00229654198814947\\
3020	0.00229444821879146\\
3022	0.00229235672449658\\
3024	0.0022902675017106\\
3026	0.00228818054688885\\
3028	0.00228609585648959\\
3030	0.00228401342698532\\
3032	0.0022819332548524\\
3034	0.00227985533657733\\
3036	0.00227777966865353\\
3038	0.00227570624758151\\
3040	0.0022736350698734\\
3042	0.00227156613204603\\
3044	0.00226949943062435\\
3046	0.00226743496214319\\
3048	0.0022653727231407\\
3050	0.00226331271017025\\
3052	0.00226125491978676\\
3054	0.00225919934855629\\
3056	0.00225714599304983\\
3058	0.00225509484984884\\
3060	0.00225304591554276\\
3062	0.00225099918672523\\
3064	0.00224895466000192\\
3066	0.00224691233198342\\
3068	0.00224487219928912\\
3070	0.0022428342585447\\
3072	0.00224079850638481\\
3074	0.00223876493945267\\
3076	0.00223673355439646\\
3078	0.0022347043478746\\
3080	0.00223267731654947\\
3082	0.00223065245709654\\
3084	0.00222862976619184\\
3086	0.002226609240525\\
3088	0.00222459087679109\\
3090	0.00222257467168883\\
3092	0.00222056062193185\\
3094	0.00221854872423412\\
3096	0.00221653897532213\\
3098	0.00221453137192488\\
3100	0.00221252591078328\\
3102	0.00221052258864316\\
3104	0.00220852140225893\\
3106	0.00220652234838962\\
3108	0.00220452542380448\\
3110	0.00220253062527953\\
3112	0.0022005379495956\\
3114	0.00219854739354447\\
3116	0.00219655895392159\\
3118	0.00219457262753316\\
3120	0.00219258841118722\\
3122	0.00219060630170529\\
3124	0.00218862629591198\\
3126	0.00218664839063866\\
3128	0.00218467258272731\\
3130	0.0021826988690222\\
3132	0.00218072724637908\\
3134	0.00217875771165748\\
3136	0.00217679026172693\\
3138	0.00217482489346007\\
3140	0.00217286160373817\\
3142	0.0021709003894529\\
3144	0.00216894124749694\\
3146	0.00216698417477376\\
3148	0.00216502916819388\\
3150	0.00216307622467169\\
3152	0.00216112534113044\\
3154	0.0021591765145006\\
3156	0.00215722974171913\\
3158	0.00215528501972845\\
3160	0.00215334234547857\\
3162	0.00215140171592813\\
3164	0.00214946312803873\\
3166	0.0021475265787817\\
3168	0.00214559206513518\\
3170	0.00214365958408062\\
3172	0.00214172913261039\\
3174	0.00213980070771978\\
3176	0.00213787430641381\\
3178	0.00213594992570225\\
3180	0.00213402756260258\\
3182	0.00213210721413592\\
3184	0.00213018887733616\\
3186	0.00212827254923493\\
3188	0.00212635822687982\\
3190	0.00212444590731777\\
3192	0.00212253558760462\\
3194	0.00212062726480347\\
3196	0.00211872093598249\\
3198	0.0021168165982193\\
3200	0.00211491424859284\\
3202	0.00211301388419167\\
3204	0.00211111550211022\\
3206	0.0021092190994515\\
3208	0.00210732467331981\\
3210	0.00210543222082989\\
3212	0.00210354173910115\\
3214	0.00210165322526024\\
3216	0.00209976667643913\\
3218	0.0020978820897753\\
3220	0.00209599946241527\\
3222	0.00209411879150868\\
3224	0.0020922400742134\\
3226	0.00209036330769326\\
3228	0.00208848848911618\\
3230	0.00208661561566104\\
3232	0.00208474468450607\\
3234	0.00208287569284104\\
3236	0.00208100863786031\\
3238	0.00207914351676225\\
3240	0.002077280326755\\
3242	0.00207541906505125\\
3244	0.00207355972886662\\
3246	0.00207170231542769\\
3248	0.00206984682196329\\
3250	0.00206799324571037\\
3252	0.00206614158391314\\
3254	0.00206429183381543\\
3256	0.00206244399267546\\
3258	0.00206059805775163\\
3260	0.00205875402631015\\
3262	0.00205691189562215\\
3264	0.00205507166296642\\
3266	0.00205323332562631\\
3268	0.00205139688088995\\
3270	0.00204956232605471\\
3272	0.00204772965841992\\
3274	0.00204589887529391\\
3276	0.00204406997398913\\
3278	0.00204224295182298\\
3280	0.00204041780611951\\
3282	0.00203859453420854\\
3284	0.00203677313342757\\
3286	0.00203495360111703\\
3288	0.00203313593462235\\
3290	0.00203132013129783\\
3292	0.00202950618850057\\
3294	0.00202769410359505\\
3296	0.0020258838739511\\
3298	0.00202407549694395\\
3300	0.0020222689699547\\
3302	0.00202046429036735\\
3304	0.00201866145557684\\
3306	0.00201686046297873\\
3308	0.00201506130997737\\
3310	0.00201326399398022\\
3312	0.00201146851239978\\
3314	0.00200967486265942\\
3316	0.00200788304218163\\
3318	0.00200609304839636\\
3320	0.00200430487874013\\
3322	0.00200251853065488\\
3324	0.00200073400158641\\
3326	0.00199895128898701\\
3328	0.00199717039031489\\
3330	0.0019953913030321\\
3332	0.00199361402460662\\
3334	0.00199183855251258\\
3336	0.00199006488422779\\
3338	0.00198829301723776\\
3340	0.00198652294903321\\
3342	0.00198475467710534\\
3344	0.00198298819895672\\
3346	0.00198122351209215\\
3348	0.00197946061402145\\
3350	0.00197769950226171\\
3352	0.00197594017433188\\
3354	0.00197418262776014\\
3356	0.00197242686007759\\
3358	0.0019706728688201\\
3360	0.00196892065152817\\
3362	0.00196717020575131\\
3364	0.00196542152903989\\
3366	0.00196367461895045\\
3368	0.00196192947304564\\
3370	0.00196018608889308\\
3372	0.00195844446406611\\
3374	0.00195670459613963\\
3376	0.00195496648269776\\
3378	0.00195323012132877\\
3380	0.00195149550962244\\
3382	0.00194976264517841\\
3384	0.00194803152559855\\
3386	0.00194630214849031\\
3388	0.00194457451146614\\
3390	0.00194284861214311\\
3392	0.0019411244481444\\
3394	0.00193940201709662\\
3396	0.00193768131663176\\
3398	0.00193596234438799\\
3400	0.00193424509800571\\
3402	0.00193252957513289\\
3404	0.00193081577341965\\
3406	0.00192910369052446\\
3408	0.00192739332410784\\
3410	0.00192568467183685\\
3412	0.00192397773138048\\
3414	0.00192227250041506\\
3416	0.00192056897662329\\
3418	0.00191886715768743\\
3420	0.00191716704130032\\
3422	0.00191546862515546\\
3424	0.00191377190695139\\
3426	0.00191207688439425\\
3428	0.00191038355519262\\
3430	0.00190869191706064\\
3432	0.00190700196771485\\
3434	0.00190531370487943\\
3436	0.00190362712628253\\
3438	0.00190194222965483\\
3440	0.00190025901273471\\
3442	0.0018985774732647\\
3444	0.00189689760898851\\
3446	0.00189521941765802\\
3448	0.00189354289702884\\
3450	0.00189186804486175\\
3452	0.00189019485891906\\
3454	0.00188852333697154\\
3456	0.00188685347679294\\
3458	0.00188518527616\\
3460	0.00188351873285551\\
3462	0.00188185384466772\\
3464	0.00188019060938793\\
3466	0.00187852902481119\\
3468	0.00187686908873833\\
3470	0.0018752107989741\\
3472	0.0018735541533294\\
3474	0.00187189914961716\\
3476	0.00187024578565517\\
3478	0.0018685940592663\\
3480	0.00186694396827725\\
3482	0.00186529551052016\\
3484	0.0018636486838301\\
3486	0.00186200348604762\\
3488	0.00186035991501823\\
3490	0.00185871796858856\\
3492	0.00185707764461312\\
3494	0.00185543894094953\\
3496	0.00185380185545806\\
3498	0.00185216638600663\\
3500	0.00185053253046309\\
3502	0.00184890028670484\\
3504	0.00184726965260852\\
3506	0.00184564062605845\\
3508	0.00184401320494039\\
3510	0.00184238738714765\\
3512	0.00184076317057574\\
3514	0.00183914055312277\\
3516	0.00183751953269574\\
3518	0.00183590010719928\\
3520	0.00183428227454789\\
3522	0.00183266603265793\\
3524	0.00183105137945037\\
3526	0.00182943831285077\\
3528	0.001827826830786\\
3530	0.00182621693118979\\
3532	0.00182460861199993\\
3534	0.00182300187115808\\
3536	0.00182139670660743\\
3538	0.00181979311630063\\
3540	0.00181819109818825\\
3542	0.00181659065022883\\
3544	0.00181499177038313\\
3546	0.00181339445661884\\
3548	0.00181179870690259\\
3550	0.00181020451921025\\
3552	0.00180861189151751\\
3554	0.00180702082180755\\
3556	0.0018054313080658\\
3558	0.00180384334827998\\
3560	0.0018022569404446\\
3562	0.00180067208255634\\
3564	0.00179908877261769\\
3566	0.00179750700863368\\
3568	0.00179592678861094\\
3570	0.00179434811056545\\
3572	0.00179277097251243\\
3574	0.00179119537247455\\
3576	0.00178962130847264\\
3578	0.00178804877853844\\
3580	0.00178647778070255\\
3582	0.00178490831300181\\
3584	0.00178334037347678\\
3586	0.00178177396017052\\
3588	0.00178020907112935\\
3590	0.00177864570440767\\
3592	0.00177708385805737\\
3594	0.00177552353013836\\
3596	0.00177396471871516\\
3598	0.00177240742185169\\
3600	0.00177085163761865\\
3602	0.00176929736409207\\
3604	0.00176774459934743\\
3606	0.00176619334146551\\
3608	0.00176464358853437\\
3610	0.00176309533863887\\
3612	0.00176154858987514\\
3614	0.00176000334033727\\
3616	0.00175845958812577\\
3618	0.0017569173313429\\
3620	0.00175537656809645\\
3622	0.00175383729649798\\
3624	0.00175229951466049\\
3626	0.00175076322070297\\
3628	0.00174922841274675\\
3630	0.00174769508891621\\
3632	0.00174616324734202\\
3634	0.00174463288615457\\
3636	0.00174310400349022\\
3638	0.00174157659748894\\
3640	0.00174005066629318\\
3642	0.00173852620805069\\
3644	0.00173700322091025\\
3646	0.00173548170302609\\
3648	0.00173396165255574\\
3650	0.00173244306766012\\
3652	0.00173092594650108\\
3654	0.0017294102872502\\
3656	0.00172789608807399\\
3658	0.00172638334715062\\
3660	0.00172487206265733\\
3662	0.00172336223277443\\
3664	0.00172185385568902\\
3666	0.00172034692958631\\
3668	0.00171884145266226\\
3670	0.00171733742310873\\
3672	0.00171583483912503\\
3674	0.00171433369891452\\
3676	0.00171283400068195\\
3678	0.00171133574263592\\
3680	0.00170983892298871\\
3682	0.00170834353995626\\
3684	0.00170684959175643\\
3686	0.00170535707661249\\
3688	0.00170386599274939\\
3690	0.0017023763383962\\
3692	0.00170088811178732\\
3694	0.00169940131115482\\
3696	0.00169791593473787\\
3698	0.0016964319807816\\
3700	0.00169494944752997\\
3702	0.00169346833323094\\
3704	0.00169198863613764\\
3706	0.00169051035450343\\
3708	0.00168903348658924\\
3710	0.00168755803065443\\
3712	0.00168608398496641\\
3714	0.00168461134779169\\
3716	0.00168314011740219\\
3718	0.00168167029207289\\
3720	0.00168020187008111\\
3722	0.00167873484970742\\
3724	0.0016772692292381\\
3726	0.00167580500695879\\
3728	0.00167434218116026\\
3730	0.00167288075013653\\
3732	0.00167142071218465\\
3734	0.00166996206560422\\
3736	0.00166850480869862\\
3738	0.00166704893977379\\
3740	0.00166559445714033\\
3742	0.00166414135910955\\
3744	0.00166268964399814\\
3746	0.00166123931012379\\
3748	0.00165979035580778\\
3750	0.00165834277937674\\
3752	0.00165689657915851\\
3754	0.00165545175348284\\
3756	0.00165400830068342\\
3758	0.00165256621909998\\
3760	0.00165112550707055\\
3762	0.00164968616293934\\
3764	0.00164824818505283\\
3766	0.00164681157175902\\
3768	0.00164537632141067\\
3770	0.00164394243236405\\
3772	0.0016425099029767\\
3774	0.0016410787316094\\
3776	0.00163964891662792\\
3778	0.00163822045639734\\
3780	0.00163679334928917\\
3782	0.00163536759367668\\
3784	0.00163394318793581\\
3786	0.00163252013044524\\
3788	0.00163109841958647\\
3790	0.00162967805374652\\
3792	0.00162825903131016\\
3794	0.00162684135067107\\
3796	0.00162542501022108\\
3798	0.00162401000835765\\
3800	0.00162259634347899\\
3802	0.0016211840139873\\
3804	0.00161977301829087\\
3806	0.00161836335479435\\
3808	0.00161695502190969\\
3810	0.00161554801805019\\
3812	0.0016141423416346\\
3814	0.00161273799107983\\
3816	0.00161133496480991\\
3818	0.00160993326124745\\
3820	0.00160853287882369\\
3822	0.00160713381596794\\
3824	0.00160573607111236\\
3826	0.00160433964269536\\
3828	0.00160294452915602\\
3830	0.00160155072893464\\
3832	0.00160015824047612\\
3834	0.00159876706222898\\
3836	0.0015973771926433\\
3838	0.00159598863017193\\
3840	0.00159460137326989\\
3842	0.00159321542039702\\
3844	0.00159183077001201\\
3846	0.00159044742058231\\
3848	0.00158906537057098\\
3850	0.00158768461845031\\
3852	0.00158630516269052\\
3854	0.00158492700176537\\
3856	0.00158355013415591\\
3858	0.00158217455833884\\
3860	0.0015808002727991\\
3862	0.00157942727602173\\
3864	0.00157805556649448\\
3866	0.00157668514270823\\
3868	0.0015753160031557\\
3870	0.00157394814633474\\
3872	0.00157258157074284\\
3874	0.00157121627488138\\
3876	0.00156985225725437\\
3878	0.00156848951636799\\
3880	0.00156712805073366\\
3882	0.0015657678588602\\
3884	0.00156440893926491\\
3886	0.00156305129046267\\
3888	0.00156169491097398\\
3890	0.00156033979932141\\
3892	0.00155898595402813\\
3894	0.00155763337362337\\
3896	0.00155628205663647\\
3898	0.00155493200159993\\
3900	0.00155358320704726\\
3902	0.00155223567151873\\
3904	0.0015508893935519\\
3906	0.0015495443716898\\
3908	0.0015482006044798\\
3910	0.00154685809046629\\
3912	0.0015455168282023\\
3914	0.00154417681623778\\
3916	0.0015428380531308\\
3918	0.00154150053743656\\
3920	0.00154016426771563\\
3922	0.0015388292425329\\
3924	0.00153749546045037\\
3926	0.00153616292003699\\
3928	0.00153483161986223\\
3930	0.00153350155849942\\
3932	0.00153217273452276\\
3934	0.00153084514651029\\
3936	0.00152951879304253\\
3938	0.00152819367269927\\
3940	0.00152686978406592\\
3942	0.00152554712573065\\
3944	0.00152422569628252\\
3946	0.00152290549431311\\
3948	0.00152158651841607\\
3950	0.00152026876718984\\
3952	0.00151895223923284\\
3954	0.00151763693314584\\
3956	0.00151632284753211\\
3958	0.00151500998099868\\
3960	0.00151369833215497\\
3962	0.00151238789961069\\
3964	0.00151107868198018\\
3966	0.00150977067787792\\
3968	0.00150846388592113\\
3970	0.00150715830473308\\
3972	0.00150585393293302\\
3974	0.00150455076914874\\
3976	0.00150324881200627\\
3978	0.00150194806013457\\
3980	0.00150064851216589\\
3982	0.00149935016673511\\
3984	0.0014980530224782\\
3986	0.00149675707803451\\
3988	0.00149546233204377\\
3990	0.00149416878315015\\
3992	0.00149287643000008\\
3994	0.00149158527124\\
3996	0.00149029530552168\\
3998	0.00148900653149569\\
4000	0.00148771894781729\\
4002	0.00148643255314444\\
4004	0.00148514734613565\\
4006	0.00148386332545055\\
4008	0.00148258048975674\\
4010	0.00148129883771634\\
4012	0.00148001836799888\\
4014	0.0014787390792742\\
4016	0.00147746097021475\\
4018	0.00147618403949614\\
4020	0.00147490828579476\\
4022	0.00147363370778901\\
4024	0.00147236030416096\\
4026	0.00147108807359282\\
4028	0.00146981701477291\\
4030	0.00146854712638579\\
4032	0.00146727840712345\\
4034	0.0014660108556766\\
4036	0.00146474447074144\\
4038	0.00146347925101255\\
4040	0.00146221519519015\\
4042	0.00146095230197242\\
4044	0.00145969057006511\\
4046	0.0014584299981713\\
4048	0.00145717058499953\\
4050	0.00145591232925638\\
4052	0.00145465522965614\\
4054	0.00145339928491035\\
4056	0.001452144493735\\
4058	0.00145089085484861\\
4060	0.00144963836696902\\
4062	0.00144838702882019\\
4064	0.00144713683912419\\
4066	0.00144588779660943\\
4068	0.00144463990000093\\
4070	0.00144339314803103\\
4072	0.00144214753942993\\
4074	0.00144090307293437\\
4076	0.00143965974727832\\
4078	0.00143841756120221\\
4080	0.00143717651344426\\
4082	0.00143593660274763\\
4084	0.00143469782785949\\
4086	0.00143346018752113\\
4088	0.00143222368048502\\
4090	0.00143098830550137\\
4092	0.00142975406132196\\
4094	0.00142852094669978\\
4096	0.00142728896039364\\
4098	0.00142605810116221\\
4100	0.00142482836776427\\
4102	0.0014235997589643\\
4104	0.00142237227352425\\
4106	0.00142114591021419\\
4108	0.0014199206677993\\
4110	0.00141869654505286\\
4112	0.00141747354074431\\
4114	0.00141625165364936\\
4116	0.00141503088254648\\
4118	0.00141381122621035\\
4120	0.00141259268342456\\
4122	0.00141137525296899\\
4124	0.00141015893362791\\
4126	0.0014089437241889\\
4128	0.0014077296234374\\
4130	0.001406516630167\\
4132	0.00140530474316629\\
4134	0.00140409396123116\\
4136	0.00140288428315572\\
4138	0.0014016757077388\\
4140	0.00140046823377986\\
4142	0.00139926186007891\\
4144	0.00139805658544087\\
4146	0.00139685240867043\\
4148	0.00139564932857229\\
4150	0.00139444734395979\\
4152	0.00139324645364051\\
4154	0.00139204665642803\\
4156	0.00139084795113727\\
4158	0.00138965033658318\\
4160	0.00138845381158744\\
4162	0.00138725837496622\\
4164	0.00138606402554421\\
4166	0.0013848707621436\\
4168	0.0013836785835907\\
4170	0.00138248748871283\\
4172	0.0013812974763393\\
4174	0.00138010854530257\\
4176	0.00137892069443392\\
4178	0.00137773392256867\\
4180	0.00137654822854397\\
4182	0.00137536361119658\\
4184	0.00137418006936936\\
4186	0.00137299760190377\\
4188	0.00137181620764152\\
4190	0.00137063588542977\\
4192	0.00136945663411608\\
4194	0.00136827845254968\\
4196	0.00136710133958198\\
4198	0.00136592529406406\\
4200	0.00136475031485178\\
4202	0.00136357640080094\\
4204	0.00136240355076992\\
4206	0.00136123176361874\\
4208	0.00136006103821046\\
4210	0.00135889137340436\\
4212	0.00135772276806904\\
4214	0.00135655522107043\\
4216	0.00135538873127816\\
4218	0.00135422329755993\\
4220	0.00135305891878861\\
4222	0.00135189559384069\\
4224	0.0013507333215889\\
4226	0.00134957210091083\\
4228	0.0013484119306863\\
4230	0.00134725280979654\\
4232	0.001346094737121\\
4234	0.00134493771154725\\
4236	0.00134378173196052\\
4238	0.00134262679724603\\
4240	0.00134147290629376\\
4242	0.00134032005799679\\
4244	0.00133916825124544\\
4246	0.00133801748493495\\
4248	0.00133686775795981\\
4250	0.00133571906921973\\
4252	0.00133457141761263\\
4254	0.00133342480203909\\
4256	0.00133227922140335\\
4258	0.00133113467460888\\
4260	0.00132999116056018\\
4262	0.00132884867816734\\
4264	0.00132770722633858\\
4266	0.0013265668039828\\
4268	0.00132542741001637\\
4270	0.00132428904335028\\
4272	0.00132315170290105\\
4274	0.00132201538758517\\
4276	0.00132088009632528\\
4278	0.00131974582803728\\
4280	0.00131861258164663\\
4282	0.00131748035607537\\
4284	0.00131634915025227\\
4286	0.00131521896309867\\
4288	0.00131408979354953\\
4290	0.00131296164053223\\
4292	0.00131183450297774\\
4294	0.00131070837981957\\
4296	0.00130958326999456\\
4298	0.00130845917243957\\
4300	0.00130733608609089\\
4302	0.00130621400988992\\
4304	0.00130509294277761\\
4306	0.00130397288369527\\
4308	0.00130285383159063\\
4310	0.00130173578540895\\
4312	0.00130061874409503\\
4314	0.00129950270659946\\
4316	0.00129838767187632\\
4318	0.00129727363887424\\
4320	0.00129616060654831\\
4322	0.00129504857385113\\
4324	0.0012939375397444\\
4326	0.00129282750318648\\
4328	0.00129171846313427\\
4330	0.00129061041854867\\
4332	0.00128950336839653\\
4334	0.00128839731163918\\
4336	0.00128729224724445\\
4338	0.00128618817418156\\
4340	0.00128508509141699\\
4342	0.00128398299792029\\
4344	0.00128288189266764\\
4346	0.0012817817746298\\
4348	0.00128068264278274\\
4350	0.00127958449610347\\
4352	0.00127848733356781\\
4354	0.00127739115415997\\
4356	0.00127629595685656\\
4358	0.00127520174064436\\
4360	0.00127410850450167\\
4362	0.00127301624742209\\
4364	0.00127192496838528\\
4366	0.00127083466638237\\
4368	0.00126974534040446\\
4370	0.00126865698944399\\
4372	0.0012675696124903\\
4374	0.00126648320854074\\
4376	0.00126539777658963\\
4378	0.00126431331563189\\
4380	0.00126322982467226\\
4382	0.00126214730270523\\
4384	0.00126106574873636\\
4386	0.0012599851617678\\
4388	0.00125890554080128\\
4390	0.00125782688484463\\
4392	0.00125674919290513\\
4394	0.00125567246399342\\
4396	0.00125459669711568\\
4398	0.00125352189128872\\
4400	0.00125244804552044\\
4402	0.0012513751588269\\
4404	0.00125030323022554\\
4406	0.00124923225873147\\
4408	0.00124816224336409\\
4410	0.00124709318314399\\
4412	0.00124602507709281\\
4414	0.00124495792423122\\
4416	0.00124389172358627\\
4418	0.00124282647418353\\
4420	0.00124176217504939\\
4422	0.00124069882520943\\
4424	0.00123963642369502\\
4426	0.00123857496953969\\
4428	0.00123751446177485\\
4430	0.00123645489943289\\
4432	0.00123539628154834\\
4434	0.00123433860716116\\
4436	0.00123328187530805\\
4438	0.00123222608502671\\
4440	0.00123117123536004\\
4442	0.00123011732534641\\
4444	0.00122906435403466\\
4446	0.00122801232046442\\
4448	0.00122696122368665\\
4450	0.00122591106274362\\
4452	0.00122486183668681\\
4454	0.00122381354456734\\
4456	0.00122276618543442\\
4458	0.00122171975834178\\
4460	0.00122067426234546\\
4462	0.00121962969649697\\
4464	0.00121858605985476\\
4466	0.00121754335147717\\
4468	0.00121650157042261\\
4470	0.00121546071575444\\
4472	0.00121442078653302\\
4474	0.00121338178181961\\
4476	0.00121234370068179\\
4478	0.00121130654218472\\
4480	0.00121027030539375\\
4482	0.00120923498937923\\
4484	0.00120820059321046\\
4486	0.00120716711595822\\
4488	0.00120613455669631\\
4490	0.00120510291449526\\
4492	0.00120407218843401\\
4494	0.00120304237758499\\
4496	0.00120201348102894\\
4498	0.00120098549784072\\
4500	0.00119995842710409\\
4502	0.0011989322678978\\
4504	0.00119790701930809\\
4506	0.00119688268041322\\
4508	0.0011958592503046\\
4510	0.00119483672806239\\
4512	0.00119381511277966\\
4514	0.00119279440353901\\
4516	0.00119177459943907\\
4518	0.00119075569956153\\
4520	0.00118973770300673\\
4522	0.00118872060886417\\
4524	0.00118770441623114\\
4526	0.00118668912420139\\
4528	0.00118567473187409\\
4530	0.00118466123834985\\
4532	0.00118364864272807\\
4534	0.00118263694410524\\
4536	0.0011816261415903\\
4538	0.0011806162342813\\
4540	0.00117960722128889\\
4542	0.00117859910171337\\
4544	0.0011775918746665\\
4546	0.00117658553925259\\
4548	0.00117558009458711\\
4550	0.00117457553977544\\
4552	0.00117357187393376\\
4554	0.00117256909617241\\
4556	0.00117156720560863\\
4558	0.00117056620135541\\
4560	0.00116956608253174\\
4562	0.00116856684825483\\
4564	0.00116756849764437\\
4566	0.00116657102982125\\
4568	0.00116557444390468\\
4570	0.00116457873902041\\
4572	0.00116358391429238\\
4574	0.00116258996884535\\
4576	0.00116159690180535\\
4578	0.00116060471229929\\
4580	0.00115961339945535\\
4582	0.0011586229624066\\
4584	0.00115763340028202\\
4586	0.00115664471221415\\
4588	0.00115565689733481\\
4590	0.00115466995478206\\
4592	0.00115368388368823\\
4594	0.0011526986831917\\
4596	0.00115171435242959\\
4598	0.00115073089054411\\
4600	0.00114974829667147\\
4602	0.00114876656995447\\
4604	0.00114778570953736\\
4606	0.00114680571456107\\
4608	0.00114582658417525\\
4610	0.0011448483175189\\
4612	0.00114387091374489\\
4614	0.00114289437199637\\
4616	0.00114191869143032\\
4618	0.00114094387118978\\
4620	0.0011399699104305\\
4622	0.00113899680830289\\
4624	0.00113802456396193\\
4626	0.00113705317656543\\
4628	0.00113608264526382\\
4630	0.00113511296921862\\
4632	0.00113414414758371\\
4634	0.00113317617952468\\
4636	0.00113220906419805\\
4638	0.00113124280076588\\
4640	0.00113027738839196\\
4642	0.00112931282623985\\
4644	0.00112834911347247\\
4646	0.00112738624925791\\
4648	0.00112642423276379\\
4650	0.00112546306315697\\
4652	0.00112450273960798\\
4654	0.00112354326128439\\
4656	0.00112258462736077\\
4658	0.00112162683700774\\
4660	0.00112066988939849\\
4662	0.00111971378371082\\
4664	0.00111875851911663\\
4666	0.00111780409479609\\
4668	0.00111685050992357\\
4670	0.00111589776368202\\
4672	0.00111494585524818\\
4674	0.00111399478380751\\
4676	0.00111304454853468\\
4678	0.00111209514862024\\
4680	0.00111114658324399\\
4682	0.00111019885159438\\
4684	0.00110925195285301\\
4686	0.00110830588621343\\
4688	0.00110736065085848\\
4690	0.00110641624598414\\
4692	0.00110547267077436\\
4694	0.00110452992442423\\
4696	0.0011035880061248\\
4698	0.00110264691507232\\
4700	0.00110170665045827\\
4702	0.00110076721147996\\
4704	0.00109982859733536\\
4706	0.00109889080722149\\
4708	0.00109795384033478\\
4710	0.0010970176958799\\
4712	0.00109608237305235\\
4714	0.0010951478710574\\
4716	0.00109421418909819\\
4718	0.00109328132637684\\
4720	0.00109234928209825\\
4722	0.00109141805547053\\
4724	0.00109048764570139\\
4726	0.00108955805199401\\
4728	0.00108862927356109\\
4730	0.00108770130961087\\
4732	0.00108677415935578\\
4734	0.00108584782200759\\
4736	0.00108492229678054\\
4738	0.00108399758288604\\
4740	0.00108307367954121\\
4742	0.00108215058595925\\
4744	0.0010812283013609\\
4746	0.00108030682496157\\
4748	0.00107938615598104\\
4750	0.00107846629363899\\
4752	0.00107754723715624\\
4754	0.00107662898575402\\
4756	0.00107571153865804\\
4758	0.00107479489509125\\
4760	0.00107387905427492\\
4762	0.00107296401543953\\
4764	0.00107204977781011\\
4766	0.00107113634061324\\
4768	0.00107022370307946\\
4770	0.00106931186443847\\
4772	0.00106840082391966\\
4774	0.00106749058075488\\
4776	0.00106658113417709\\
4778	0.00106567248342314\\
4780	0.001064764627722\\
4782	0.00106385756630884\\
4784	0.00106295129842564\\
4786	0.00106204582330889\\
4788	0.00106114114019291\\
4790	0.00106023724831757\\
4792	0.00105933414692609\\
4794	0.00105843183525934\\
4796	0.00105753031255726\\
4798	0.0010566295780648\\
4800	0.00105572963102354\\
4802	0.00105483047068187\\
4804	0.00105393209628145\\
4806	0.00105303450707427\\
4808	0.00105213770230334\\
4810	0.00105124168122163\\
4812	0.00105034644307485\\
4814	0.00104945198711468\\
4816	0.0010485583125951\\
4818	0.00104766541876511\\
4820	0.00104677330487954\\
4822	0.00104588197019164\\
4824	0.00104499141395809\\
4826	0.00104410163543693\\
4828	0.00104321263387911\\
4830	0.00104232440854734\\
4832	0.00104143695870129\\
4834	0.00104055028359501\\
4836	0.00103966438249576\\
4838	0.00103877925465887\\
4840	0.00103789489935233\\
4842	0.00103701131583428\\
4844	0.00103612850337392\\
4846	0.00103524646123295\\
4848	0.00103436518867991\\
4850	0.00103348468497981\\
4852	0.00103260494940264\\
4854	0.00103172598121274\\
4856	0.00103084777968739\\
4858	0.00102997034408896\\
4860	0.00102909367369284\\
4862	0.00102821776777142\\
4864	0.00102734262559666\\
4866	0.00102646824644288\\
4868	0.00102559462958624\\
4870	0.0010247217743017\\
4872	0.00102384967986791\\
4874	0.00102297834555855\\
4876	0.00102210777065433\\
4878	0.00102123795443483\\
4880	0.00102036889617855\\
4882	0.00101950059516802\\
4884	0.00101863305068638\\
4886	0.00101776626201515\\
4888	0.00101690022843692\\
4890	0.00101603494923642\\
4892	0.00101517042370226\\
4894	0.00101430665111582\\
4896	0.00101344363076747\\
4898	0.00101258136194529\\
4900	0.00101171984393757\\
4902	0.00101085907603427\\
4904	0.00100999905752501\\
4906	0.00100913978770093\\
4908	0.00100828126585285\\
4910	0.00100742349127918\\
4912	0.00100656646326932\\
4914	0.00100571018111952\\
4916	0.00100485464412385\\
4918	0.00100399985158244\\
4920	0.00100314580279104\\
4922	0.00100229249704568\\
4924	0.00100143993364755\\
4926	0.00100058811189505\\
4928	0.000999737031091169\\
4930	0.000998886690534383\\
4932	0.000998037089527339\\
4934	0.00099718822737771\\
4936	0.00099634010338339\\
4938	0.000995492716853812\\
4940	0.000994646067090785\\
4942	0.000993800153405495\\
4944	0.000992954975100317\\
4946	0.000992110531484921\\
4948	0.000991266821871462\\
4950	0.000990423845566109\\
4952	0.00098958160187875\\
4954	0.000988740090124763\\
4956	0.000987899309613199\\
4958	0.000987059259657902\\
4960	0.000986219939574359\\
4962	0.00098538134867412\\
4964	0.000984543486273193\\
4966	0.000983706351688885\\
4968	0.0009828699442404\\
4970	0.000982034263241468\\
4972	0.000981199308012835\\
4974	0.000980365077874927\\
4976	0.000833698155893182\\
4978	0.000825178428044153\\
4980	0.00082402892636082\\
4982	0.000822913878852597\\
4984	0.000821791602222239\\
4986	0.000820643062049185\\
4988	0.00081946041092814\\
4990	0.000818241969814369\\
4992	0.000816989417202251\\
4994	0.000815706127568573\\
4996	0.000814396190979955\\
4998	0.00081306384697452\\
5000	0.000811713170748145\\
5002	0.000810347912162743\\
5004	0.000808971426216806\\
5006	0.000807586657029575\\
5008	0.00080619615197847\\
5010	0.000804802091596291\\
5012	0.000803406326524297\\
5014	0.000802010416319837\\
5016	0.00080061566718476\\
5018	0.000799223166997125\\
5020	0.000797833816932009\\
5022	0.00079644835944024\\
5024	0.00079506740265257\\
5026	0.000793691441449515\\
5028	0.000792320875521762\\
5030	0.000790956024737268\\
5032	0.000789597142157409\\
5034	0.000788244425057288\\
5036	0.000786898024177486\\
5038	0.000785558051500692\\
5040	0.000784224586782536\\
5042	0.000782897683013354\\
5044	0.000781577370996511\\
5046	0.000780263663154198\\
5048	0.000778956556722053\\
5050	0.00077765603641901\\
5052	0.00077636207665166\\
5054	0.000775074643391097\\
5056	0.000773793695697621\\
5058	0.000772519187013476\\
5060	0.000771251066244846\\
5062	0.000769989278653054\\
5064	0.000768733766595857\\
5066	0.000767484470158144\\
5068	0.000766241327665961\\
5070	0.000765004276112486\\
5072	0.000763773251530634\\
5074	0.000762548189283313\\
5076	0.000761329024315461\\
5078	0.0007601156913619\\
5080	0.000758908125116672\\
5082	0.000757706260382065\\
5084	0.00075651003217825\\
5086	0.000755319375849971\\
5088	0.000754134227143815\\
5090	0.000752954522278738\\
5092	0.000751780197983325\\
5094	0.000750611191572755\\
5096	0.000749447440951945\\
5098	0.000748288884666617\\
5100	0.000747135461920317\\
5102	0.000745987112579706\\
5104	0.000744843777214631\\
5106	0.000743705397082694\\
5108	0.00074257191415878\\
5110	0.000741443271117814\\
5112	0.000740319411362139\\
5114	0.000739200278998856\\
5116	0.000738085818856276\\
5118	0.000736975976479102\\
5120	0.000735870698117602\\
5122	0.000734769930735968\\
5124	0.00073367362200231\\
5126	0.000732581720283687\\
5128	0.000731494174633506\\
5130	0.00073041093480925\\
5132	0.000729331951235129\\
5134	0.000728257175020767\\
5136	0.000727186557942013\\
5138	0.000726120052437921\\
5140	0.000725057611602271\\
5142	0.000723999189179136\\
5144	0.000722944739551622\\
5146	0.000721894217739044\\
5148	0.000720847579383074\\
5150	0.000719804780749574\\
5152	0.000718765778709726\\
5154	0.000717730530745979\\
5156	0.000716698994931322\\
5158	0.000715671129933101\\
5160	0.000714646894995527\\
5162	0.000713626249942671\\
5164	0.000712609155161484\\
5166	0.000711595571596527\\
5168	0.000710585460754782\\
5170	0.000709578784675649\\
5172	0.000708575505944831\\
5174	0.000707575587675223\\
5176	0.000706578993509135\\
5178	0.000705585687596299\\
5180	0.000704595634601357\\
5182	0.000703608799695508\\
5184	0.000702625148540622\\
5186	0.000701644647290858\\
5188	0.000700667262575016\\
5190	0.000699692961509925\\
5192	0.000698721711676312\\
5194	0.000697753481113275\\
5196	0.000696788238324987\\
5198	0.000695825952257884\\
5200	0.000694866592308871\\
5202	0.000693910128304164\\
5204	0.000692956530514179\\
5206	0.000692005769618821\\
5208	0.000691057816729844\\
5210	0.000690112643369058\\
5212	0.000689170221461335\\
5214	0.000688230523339115\\
5216	0.000687293521732164\\
5218	0.000686359189749731\\
5220	0.000685427500899696\\
5222	0.000684498429063564\\
5224	0.000683571948491462\\
5226	0.00068264803381286\\
5228	0.000681726660013745\\
5230	0.000680807802436544\\
5232	0.000679891436778598\\
5234	0.000678977539093421\\
5236	0.000678066085763962\\
5238	0.000677157053516907\\
5240	0.000676250419414036\\
5242	0.000675346160845253\\
5244	0.000674444255516022\\
5246	0.000673544681461096\\
5248	0.000672647417023221\\
5250	0.000671752440858014\\
5252	0.000670859731923001\\
5254	0.000669969269472902\\
5256	0.000669081033071125\\
5258	0.000668195002557923\\
5260	0.000667311158075039\\
5262	0.000666429480031523\\
5264	0.000665549949133445\\
5266	0.000664672546347145\\
5268	0.00066379725291904\\
5270	0.000662924050359712\\
5272	0.000662052920441445\\
5274	0.000661183845198063\\
5276	0.00066031680691803\\
5278	0.000659451788142049\\
5280	0.000658588771655615\\
5282	0.00065772774049589\\
5284	0.000656868677932887\\
5286	0.000656011567475842\\
5288	0.000655156392874421\\
5290	0.000654303138094291\\
5292	0.000653451787345752\\
5294	0.000652602325046934\\
5296	0.000651754735846261\\
5298	0.000650909004604266\\
5300	0.000650065116392372\\
5302	0.000649223056503989\\
5304	0.000648382810426812\\
5306	0.000647544363861316\\
5308	0.000646707702700645\\
5310	0.000645872813047414\\
5312	0.000645039681193337\\
5314	0.000644208293621585\\
5316	0.000643378637004573\\
5318	0.000642550698208137\\
5320	0.000641724464272752\\
5322	0.000640899922427697\\
5324	0.00064007706007625\\
5326	0.000639255864797331\\
5328	0.000638436324345588\\
5330	0.000637618426645802\\
5332	0.00063680215979176\\
5334	0.000635987512037478\\
5336	0.000635174471808243\\
5338	0.000634363027683848\\
5340	0.000633553168403555\\
5342	0.000632744882864704\\
5344	0.000631938160118552\\
5346	0.00063113298935854\\
5348	0.000630329359943936\\
5350	0.0006295272613627\\
5352	0.000628726683261071\\
5354	0.000627927615421116\\
5356	0.000627130047767089\\
5358	0.000626333970359054\\
5360	0.000625539373397086\\
5362	0.000624746247211597\\
5364	0.000623954582269882\\
5366	0.000623164369160424\\
5368	0.000622375598609958\\
5370	0.000621588261468965\\
5372	0.00062080234870321\\
5374	0.000620017851415473\\
5376	0.000619234760815536\\
5378	0.000618453068241695\\
5380	0.000617672765146615\\
5382	0.000616893843093899\\
5384	0.000616116293763202\\
5386	0.000615340108952018\\
5388	0.000614565280558073\\
5390	0.000613791800593367\\
5392	0.000613019661178295\\
5394	0.000612248854531662\\
5396	0.000611479372981198\\
5398	0.000610711208960269\\
5400	0.00060994435499165\\
5402	0.000609178803705978\\
5404	0.000608414547829997\\
5406	0.000607651580187932\\
5408	0.000606889893694131\\
5410	0.000606129481356229\\
5412	0.000605370336277139\\
5414	0.000604612451651058\\
5416	0.000603855820760685\\
5418	0.000603100436970842\\
5420	0.000602346293741325\\
5422	0.000601593384608494\\
5424	0.000600841703196808\\
5426	0.000600091243218276\\
5428	0.000599341998458667\\
5430	0.000598593962785258\\
5432	0.000597847130145156\\
5434	0.000597101494566959\\
5436	0.000596357050148336\\
5438	0.000595613791070679\\
5440	0.000594871711580123\\
5442	0.000594130806006967\\
5444	0.000593391068745231\\
5446	0.000592652494261705\\
5448	0.000591915077095558\\
5450	0.000591178811851434\\
5452	0.000590443693203771\\
5454	0.000589709715895676\\
5456	0.000588976874734509\\
5458	0.000588245164589453\\
5460	0.000587514580396099\\
5462	0.000586785117155663\\
5464	0.000586056769922506\\
5466	0.000585329533826558\\
5468	0.000584603404042752\\
5470	0.000583878375810387\\
5472	0.000583154444433797\\
5474	0.000582431605268691\\
5476	0.000581709853724146\\
5478	0.000580989185270793\\
5480	0.000580269595431276\\
5482	0.000579551079784796\\
5484	0.000578833633962335\\
5486	0.000578117253646353\\
5488	0.000577401934568884\\
5490	0.000576687672520403\\
5492	0.00057597446333426\\
5494	0.000575262302893083\\
5496	0.000574551187135973\\
5498	0.00057384111204077\\
5500	0.000573132073642014\\
5502	0.000572424068005867\\
5504	0.000571717091259942\\
5506	0.000571011139570455\\
5508	0.000570306209147586\\
5510	0.000569602296242685\\
5512	0.0005688993971565\\
5514	0.00056819750822887\\
5516	0.000567496625841738\\
5518	0.0005667967464158\\
5520	0.000566097866416906\\
5522	0.000565399982347756\\
5524	0.00056470309075124\\
5526	0.000564007188207635\\
5528	0.000563312271341668\\
5530	0.000562618336807446\\
5532	0.00056192538129906\\
5534	0.000561233401549387\\
5536	0.000560542394323682\\
5538	0.000559852356428424\\
5540	0.000559163284698196\\
5542	0.000558475176005842\\
5544	0.000557788027255928\\
5546	0.000557101835389602\\
5548	0.000556416597376229\\
5550	0.0005557323102254\\
5552	0.000555048970968588\\
5554	0.000554366576674474\\
5556	0.000553685124443834\\
5558	0.00055300461140725\\
5560	0.00055232503472125\\
5562	0.00055164639157363\\
5564	0.000550968679186938\\
5566	0.00055029189480573\\
5568	0.000549616035706661\\
5570	0.00054894109919227\\
5572	0.000548267082592103\\
5574	0.000547593983266666\\
5576	0.000546921798598241\\
5578	0.000546250525996174\\
5580	0.000545580162902377\\
5582	0.000544910706774816\\
5584	0.000544242155101809\\
5586	0.000543574505395947\\
5588	0.000542907755194427\\
5590	0.000542241902057668\\
5592	0.000541576943568645\\
5594	0.000540912877338196\\
5596	0.000540249700992241\\
5598	0.000539587412189313\\
5600	0.000538926008600841\\
5602	0.000538265487924694\\
5604	0.000537605847885428\\
5606	0.000536947086218171\\
5608	0.000536289200688903\\
5610	0.000535632189077015\\
5612	0.000534976049186032\\
5614	0.000534320778840054\\
5616	0.00053366637588255\\
5618	0.000533012838174737\\
5620	0.000532360163602573\\
5622	0.000531708350060299\\
5624	0.000531057395472948\\
5626	0.000530407297775316\\
5628	0.000529758054925202\\
5630	0.000529109664897023\\
5632	0.000528462125681171\\
5634	0.000527815435289566\\
5636	0.000527169591746643\\
5638	0.000526524593095239\\
5640	0.000525880437397874\\
5642	0.000525237122726316\\
5644	0.000524594647177682\\
5646	0.000523953008859039\\
5648	0.000523312205894472\\
5650	0.000522672236425555\\
5652	0.000522033098602484\\
5654	0.000521394790598733\\
5656	0.000520757310601616\\
5658	0.000520120656803943\\
5660	0.000519484827426069\\
5662	0.000518849820694143\\
5664	0.000518215634847565\\
5666	0.000517582268146727\\
5668	0.000516949718858024\\
5670	0.00051631798526595\\
5672	0.000515687065665122\\
5674	0.000515056958367614\\
5676	0.000514427661693829\\
5678	0.000513799173977787\\
5680	0.000513171493568477\\
5682	0.000512544618823535\\
5684	0.000511918548116431\\
5686	0.000511293279829839\\
5688	0.000510668812359575\\
5690	0.000510045144111558\\
5692	0.000509422273509554\\
5694	0.000508800198975341\\
5696	0.000508178918956303\\
5698	0.000507558431903861\\
5700	0.00050693873627862\\
5702	0.000506319830552147\\
5704	0.000505701713214776\\
5706	0.000505084382758437\\
5708	0.000504467837686001\\
5710	0.000503852076512765\\
5712	0.000503237097764981\\
5714	0.000502622899975889\\
5716	0.00050200948169058\\
5718	0.00050139684146465\\
5720	0.000500784977858884\\
5722	0.000500173889448195\\
5724	0.000499563574810948\\
5726	0.000498954032542004\\
5728	0.000498345261240699\\
5730	0.000497737259514709\\
5732	0.000497130025978886\\
5734	0.00049652355925968\\
5736	0.000495917857995611\\
5738	0.000495312920825074\\
5740	0.000494708746400654\\
5742	0.000494105333382665\\
5744	0.000493502680433445\\
5746	0.00049290078623307\\
5748	0.000492299649462484\\
5750	0.000491699268806936\\
5752	0.000491099642970329\\
5754	0.000490500770659453\\
5756	0.000489902650580269\\
5758	0.000489305281456676\\
5760	0.000488708662015665\\
5762	0.000488112790990008\\
5764	0.000487517667123274\\
5766	0.000486923289163503\\
5768	0.000486329655862351\\
5770	0.000485736765980143\\
5772	0.00048514461829185\\
5774	0.000484553211569463\\
5776	0.000483962544591905\\
5778	0.000483372616148754\\
5780	0.000482783425033667\\
5782	0.000482194970047361\\
5784	0.00048160724999154\\
5786	0.000481020263686481\\
5788	0.000480434009942892\\
5790	0.000479848487588723\\
5792	0.000479263695452352\\
5794	0.000478679632370015\\
5796	0.000478096297184065\\
5798	0.000477513688739886\\
5800	0.000476931805890416\\
5802	0.000476350647495443\\
5804	0.000475770212411733\\
5806	0.000475190499516906\\
5808	0.000474611507678908\\
5810	0.000474033235777561\\
5812	0.000473455682698066\\
5814	0.000472878847327054\\
5816	0.000472302728563228\\
5818	0.000471727325299897\\
5820	0.000471152636445718\\
5822	0.000470578660908244\\
5824	0.000470005397601221\\
5826	0.000469432845440611\\
5828	0.000468861003350088\\
5830	0.000468289870257991\\
5832	0.000467719445098558\\
5834	0.000467149726800558\\
5836	0.000466580714311493\\
5838	0.000466012406574324\\
5840	0.000465444802540472\\
5842	0.000464877901159207\\
5844	0.000464311701391978\\
5846	0.000463746202199382\\
5848	0.000463181402546307\\
5850	0.000462617301406896\\
5852	0.000462053897750405\\
5854	0.000461491190556512\\
5856	0.000460929178810417\\
5858	0.000460367861496006\\
5860	0.000459807237599875\\
5862	0.000459247306117525\\
5864	0.00045868806604953\\
5866	0.000458129516392604\\
5868	0.000457571656151095\\
5870	0.000457014484333965\\
5872	0.000456457999955392\\
5874	0.000455902202027922\\
5876	0.000455347089570123\\
5878	0.000454792661605098\\
5880	0.000454238917158627\\
5882	0.000453685855257971\\
5884	0.000453133474936631\\
5886	0.000452581775230044\\
5888	0.000452030755176956\\
5890	0.000451480413819137\\
5892	0.000450930750201601\\
5894	0.000450381763372532\\
5896	0.000449833452381768\\
5898	0.000449285816287353\\
5900	0.000448738854145404\\
5902	0.000448192565013355\\
5904	0.000447646947958163\\
5906	0.000447102002046959\\
5908	0.000446557726346115\\
5910	0.000446014119929733\\
5912	0.000445471181870823\\
5914	0.000444928911251544\\
5916	0.000444387307146454\\
5918	0.000443846368645846\\
5920	0.000443306094829408\\
5922	0.000442766484792583\\
5924	0.000442227537620201\\
5926	0.000441689252412696\\
5928	0.000441151628263946\\
5930	0.000440614664271591\\
5932	0.000440078359540687\\
5934	0.000439542713173518\\
5936	0.000439007724280108\\
5938	0.000438473391967605\\
5940	0.000437939715350314\\
5942	0.00043740669354113\\
5944	0.000436874325657927\\
5946	0.000436342610815433\\
5948	0.000435811548142072\\
5950	0.000435281136760776\\
5952	0.000434751375795557\\
5954	0.000434222264373343\\
5956	0.000433693801631193\\
5958	0.000433165986697726\\
5960	0.000432638818710119\\
5962	0.0004321122968049\\
5964	0.000431586420123212\\
5966	0.00043106118780415\\
5968	0.000430536598996501\\
5970	0.000430012652844625\\
5972	0.000429489348496948\\
5974	0.000428966685104217\\
5976	0.000428444661821137\\
5978	0.000427923277799487\\
5980	0.000427402532196174\\
5982	0.000426882424171544\\
5984	0.000426362952887529\\
5986	0.000425844117503767\\
5988	0.000425325917188173\\
5990	0.000424808351103991\\
5992	0.00042429141842476\\
5994	0.000423775118318216\\
5996	0.00042325944995611\\
5998	0.000422744412514332\\
6000	0.000422230005169178\\
6002	0.000421716227098389\\
6004	0.000421203077482538\\
6006	0.000420690555503559\\
6008	0.00042017866034506\\
6010	0.000419667391190567\\
6012	0.000419156747230635\\
6014	0.000418646727652913\\
6016	0.00041813733164667\\
6018	0.000417628558407643\\
6020	0.000417120407125295\\
6022	0.000416612877000676\\
6024	0.00041610596722962\\
6026	0.000415599677010988\\
6028	0.000415094005548206\\
6030	0.000414588952037367\\
6032	0.000414084515691326\\
6034	0.000413580695709673\\
6036	0.000413077491305036\\
6038	0.00041257490168116\\
6040	0.000412072926056751\\
6042	0.000411571563634048\\
6044	0.000411070813635391\\
6046	0.000410570675274501\\
6048	0.000410071147764384\\
6050	0.000409572230328694\\
6052	0.000409073922185351\\
6054	0.000408576222554989\\
6056	0.000408079130664214\\
6058	0.000407582645735838\\
6060	0.00040708676699595\\
6062	0.000406591493673436\\
6064	0.000406096824995241\\
6066	0.000405602760194762\\
6068	0.000405109298500917\\
6070	0.000404616439151731\\
6072	0.000404124181378279\\
6074	0.000403632524415317\\
6076	0.000403141467508616\\
6078	0.000402651009888444\\
6080	0.000402161150802495\\
6082	0.000401671889488107\\
6084	0.00040118322518842\\
6086	0.000400695157152609\\
6088	0.000400207684623288\\
6090	0.000399720806848841\\
6092	0.000399234523077273\\
6094	0.000398748832561606\\
6096	0.000398263734548784\\
6098	0.000397779228296008\\
6100	0.000397295313053408\\
6102	0.000396811988078315\\
6104	0.000396329252630384\\
6106	0.00039584710596087\\
6108	0.000395365547335937\\
6110	0.000394884576011133\\
6112	0.00039440419125034\\
6114	0.000393924392315738\\
6116	0.000393445178475291\\
6118	0.000392966548988846\\
6120	0.000392488503128397\\
6122	0.000392011040157856\\
6124	0.000391534159349353\\
6126	0.000391057859969478\\
6128	0.000390582141298201\\
6130	0.000390107002598418\\
6132	0.000389632443148884\\
6134	0.000389158462226747\\
6136	0.000388685059104296\\
6138	0.000388212233062584\\
6140	0.000387739983381692\\
6142	0.000387268309334998\\
6144	0.000386797210210314\\
6146	0.000386326685287321\\
6148	0.000385856733849935\\
6150	0.000385387355180369\\
6152	0.000384918548569032\\
6154	0.000384450313299179\\
6156	0.000383982648657368\\
6158	0.00038351555393827\\
6160	0.000383049028429477\\
6162	0.000382583071422007\\
6164	0.000382117682208215\\
6166	0.000381652860080195\\
6168	0.000381188604335343\\
6170	0.00038072491426935\\
6172	0.000380261789177077\\
6174	0.000379799228356366\\
6176	0.000379337231109474\\
6178	0.000378875796734138\\
6180	0.000378414924528519\\
6182	0.000377954613802956\\
6184	0.000377494863851455\\
6186	0.000377035673985211\\
6188	0.000376577043508457\\
6190	0.000376118971724162\\
6192	0.000375661457942712\\
6194	0.000375204501472022\\
6196	0.000374748101621958\\
6198	0.000374292257701438\\
6200	0.000373836969025069\\
6202	0.000373382234902649\\
6204	0.000372928054648571\\
6206	0.000372474427578446\\
6208	0.000372021353007628\\
6210	0.000371568830252683\\
6212	0.000371116858630804\\
6214	0.00037066543746107\\
6216	0.00037021456606136\\
6218	0.000369764243756656\\
6220	0.000369314469864481\\
6222	0.000368865243709124\\
6224	0.000368416564612998\\
6226	0.000367968431904991\\
6228	0.000367520844903008\\
6230	0.000367073802942028\\
6232	0.000366627305343198\\
6234	0.000366181351438312\\
6236	0.000365735940554585\\
6238	0.000365291072023285\\
6240	0.000364846745175981\\
6242	0.000364402959344653\\
6244	0.000363959713861889\\
6246	0.000363517008064043\\
6248	0.000363074841284177\\
6250	0.000362633212861016\\
6252	0.000362192122126912\\
6254	0.000361751568422341\\
6256	0.000361311551085631\\
6258	0.000360872069459142\\
6260	0.00036043312287918\\
6262	0.000359994710690309\\
6264	0.000359556832233149\\
6266	0.000359119486855316\\
6268	0.00035868267389448\\
6270	0.000358246392701347\\
6272	0.000357810642619173\\
6274	0.000357375422994318\\
6276	0.000356940733176928\\
6278	0.000356506572516566\\
6280	0.000356072940361391\\
6282	0.000355639836061486\\
6284	0.000355207258965757\\
6286	0.000354775208434888\\
6288	0.000354343683813345\\
6290	0.00035391268445975\\
6292	0.000353482209726722\\
6294	0.000353052258973607\\
6296	0.000352622831557218\\
6298	0.000352193926829847\\
6300	0.000351765544155272\\
6302	0.000351337682890042\\
6304	0.000350910342393313\\
6306	0.000350483522029785\\
6308	0.000350057221160544\\
6310	0.00034963143914824\\
6312	0.000349206175354236\\
6314	0.000348781429145559\\
6316	0.000348357199886876\\
6318	0.000347933486945339\\
6320	0.000347510289683552\\
6322	0.000347087607474535\\
6324	0.000346665439686244\\
6326	0.000346243785685675\\
6328	0.000345822644846583\\
6330	0.000345402016537537\\
6332	0.00034498190013143\\
6334	0.000344562295001287\\
6336	0.000344143200520126\\
6338	0.000343724616065454\\
6340	0.000343306541009423\\
6342	0.000342888974727222\\
6344	0.000342471916599334\\
6346	0.000342055366004992\\
6348	0.000341639322316189\\
6350	0.000341223784917721\\
6352	0.000340808753190781\\
6354	0.000340394226510479\\
6356	0.000339980204264748\\
6358	0.000339566685832748\\
6360	0.000339153670600465\\
6362	0.000338741157950034\\
6364	0.00033832914727005\\
6366	0.000337917637941918\\
6368	0.000337506629354574\\
6370	0.000337096120897443\\
6372	0.000336686111954829\\
6374	0.000336276601918784\\
6376	0.00033586759017921\\
6378	0.000335459076123532\\
6380	0.000335051059146927\\
6382	0.000334643538642241\\
6384	0.00033423651399735\\
6386	0.000333829984611945\\
6388	0.000333423949877991\\
6390	0.000333018409191452\\
6392	0.000332613361946161\\
6394	0.000332208807544716\\
6396	0.000331804745379846\\
6398	0.000331401174850801\\
6400	0.000330998095356968\\
6402	0.000330595506300285\\
6404	0.000330193407079329\\
6406	0.000329791797097594\\
6408	0.000329390675757638\\
6410	0.000328990042459619\\
6412	0.000328589896608818\\
6414	0.000328190237611977\\
6416	0.000327791064872264\\
6418	0.000327392377796661\\
6420	0.000326994175792342\\
6422	0.000326596458266648\\
6424	0.000326199224628176\\
6426	0.000325802474284641\\
6428	0.000325406206647566\\
6430	0.000325010421127263\\
6432	0.0003246151171355\\
6434	0.000324220294086894\\
6436	0.000323825951388235\\
6438	0.00032343208845677\\
6440	0.00032303870470871\\
6442	0.000322645799556398\\
6444	0.000322253372417489\\
6446	0.00032186142270711\\
6448	0.000321469949843196\\
6450	0.000321078953246323\\
6452	0.000320688432330657\\
6454	0.000320298386518221\\
6456	0.000319908815229987\\
6458	0.000319519717886823\\
6460	0.000319131093908609\\
6462	0.000318742942718997\\
6464	0.00031835526374326\\
6466	0.000317968056402742\\
6468	0.000317581320125357\\
6470	0.000317195054330079\\
6472	0.000316809258450209\\
6474	0.000316423931907584\\
6476	0.000316039074135581\\
6478	0.000315654684553616\\
6480	0.000315270762600533\\
6482	0.000314887307698373\\
6484	0.000314504319281151\\
6486	0.000314121796780026\\
6488	0.000313739739625221\\
6490	0.000313358147249653\\
6492	0.000312977019087281\\
6494	0.00031259635457381\\
6496	0.000312216153142358\\
6498	0.000311836414227161\\
6500	0.000311457137265533\\
6502	0.000311078321695904\\
6504	0.00031069996695285\\
6506	0.000310322072475012\\
6508	0.000309944637703785\\
6510	0.000309567662075286\\
6512	0.00030919114503487\\
6514	0.000308815086018857\\
6516	0.000308439484468947\\
6518	0.000308064339831788\\
6520	0.000307689651547923\\
6522	0.000307315419059214\\
6524	0.000306941641815239\\
6526	0.000306568319255309\\
6528	0.000306195450830595\\
6530	0.000305823035981844\\
6532	0.000305451074162795\\
6534	0.000305079564818267\\
6536	0.000304708507394442\\
6538	0.000304337901346532\\
6540	0.000303967746120918\\
6542	0.000303598041165254\\
6544	0.000303228785938778\\
6546	0.000302859979885505\\
6548	0.000302491622462088\\
6550	0.0003021237131244\\
6552	0.000301756251320327\\
6554	0.0003013892365095\\
6556	0.000301022668145059\\
6558	0.000300656545686887\\
6560	0.000300290868584454\\
6562	0.000299925636302712\\
6564	0.000299560848295189\\
6566	0.000299196504024394\\
6568	0.000298832602946501\\
6570	0.00029846914452164\\
6572	0.000298106128212536\\
6574	0.000297743553480612\\
6576	0.000297381419787417\\
6578	0.000297019726594496\\
6580	0.000296658473367489\\
6582	0.00029629765957059\\
6584	0.000295937284666769\\
6586	0.000295577348120473\\
6588	0.000295217849401272\\
6590	0.000294858787977455\\
6592	0.000294500163307227\\
6594	0.00029414197486921\\
6596	0.000293784222126677\\
6598	0.000293426904550881\\
6600	0.00029307002161026\\
6602	0.000292713572777509\\
6604	0.0002923575575223\\
6606	0.000292001975316107\\
6608	0.000291646825635392\\
6610	0.000291292107950115\\
6612	0.000290937821734508\\
6614	0.000290583966464914\\
6616	0.000290230541613072\\
6618	0.000289877546660631\\
6620	0.00028952498107677\\
6622	0.000289172844344608\\
6624	0.000288821135942262\\
6626	0.000288469855344134\\
6628	0.000288119002029501\\
6630	0.000287768575483166\\
6632	0.000287418575182054\\
6634	0.000287069000605794\\
6636	0.000286719851237892\\
6638	0.000286371126561732\\
6640	0.000286022826058555\\
6642	0.000285674949214289\\
6644	0.000285327495508951\\
6646	0.000284980464431174\\
6648	0.000284633855464691\\
6650	0.000284287668097158\\
6652	0.000283941901812391\\
6654	0.000283596556104359\\
6656	0.000283251630451978\\
6658	0.000282907124349238\\
6660	0.000282563037286539\\
6662	0.000282219368749158\\
6664	0.000281876118231336\\
6666	0.000281533285223499\\
6668	0.000281190869218738\\
6670	0.000280848869706283\\
6672	0.000280507286180438\\
6674	0.000280166118135828\\
6676	0.000279825365065344\\
6678	0.000279485026466266\\
6680	0.000279145101830481\\
6682	0.000278805590657677\\
6684	0.000278466492444895\\
6686	0.000278127806683123\\
6688	0.000277789532879592\\
6690	0.000277451670525277\\
6692	0.000277114219123788\\
6694	0.000276777178172514\\
6696	0.000276440547173766\\
6698	0.000276104325628828\\
6700	0.000275768513036279\\
6702	0.000275433108902605\\
6704	0.000275098112727778\\
6706	0.000274763524014327\\
6708	0.00027442934226878\\
6710	0.000274095566995083\\
6712	0.000273762197699587\\
6714	0.000273429233887689\\
6716	0.000273096675065904\\
6718	0.000272764520739619\\
6720	0.000272432770416601\\
6722	0.000272101423611206\\
6724	0.000271770479823827\\
6726	0.000271439938568621\\
6728	0.000271109799355034\\
6730	0.000270780061693577\\
6732	0.000270450725097501\\
6734	0.000270121789075939\\
6736	0.000269793253139736\\
6738	0.000269465116808473\\
6740	0.0002691373795902\\
6742	0.000268810041003472\\
6744	0.00026848310055893\\
6746	0.000268156557776193\\
6748	0.00026783041216629\\
6750	0.000267504663252612\\
6752	0.000267179310546032\\
6754	0.000266854353567769\\
6756	0.000266529791837441\\
6758	0.000266205624869898\\
6760	0.000265881852187609\\
6762	0.000265558473311586\\
6764	0.000265235487761893\\
6766	0.000264912895058371\\
6768	0.000264590694726106\\
6770	0.000264268886283744\\
6772	0.000263947469257759\\
6774	0.000263626443168021\\
6776	0.000263305807542392\\
6778	0.000262985561907148\\
6780	0.000262665705783746\\
6782	0.000262346238698535\\
6784	0.000262027160181922\\
6786	0.000261708469757861\\
6788	0.000261390166955403\\
6790	0.000261072251303669\\
6792	0.000260754722327944\\
6794	0.000260437579561155\\
6796	0.00026012082253378\\
6798	0.000259804450774944\\
6800	0.000259488463815169\\
6802	0.000259172861186154\\
6804	0.00025885764242341\\
6806	0.000258542807057666\\
6808	0.000258228354623096\\
6810	0.000257914284650399\\
6812	0.000257600596681488\\
6814	0.00025728729024568\\
6816	0.000256974364880034\\
6818	0.000256661820120163\\
6820	0.000256349655505676\\
6822	0.000256037870574888\\
6824	0.000255726464860974\\
6826	0.000255415437903537\\
6828	0.000255104789247246\\
6830	0.000254794518424163\\
6832	0.000254484624981563\\
6834	0.000254175108455266\\
6836	0.000253865968388834\\
6838	0.000253557204325645\\
6840	0.000253248815805484\\
6842	0.00025294080237193\\
6844	0.000252633163570966\\
6846	0.000252325898943796\\
6848	0.000252019008037588\\
6850	0.000251712490396156\\
6852	0.000251406345565504\\
6854	0.00025110057309323\\
6856	0.000250795172525325\\
6858	0.000250490143411993\\
6860	0.000250185485295476\\
6862	0.000249881197729778\\
6864	0.000249577280262312\\
6866	0.000249273732443107\\
6868	0.0002489705538198\\
6870	0.000248667743947577\\
6872	0.000248365302377701\\
6874	0.000248063228656619\\
6876	0.000247761522341937\\
6878	0.000247460182985295\\
6880	0.000247159210139174\\
6882	0.00024685860336019\\
6884	0.000246558362202412\\
6886	0.000246258486219674\\
6888	0.000245958974967443\\
6890	0.000245659828002198\\
6892	0.000245361044884388\\
6894	0.000245062625164252\\
6896	0.000244764568405918\\
6898	0.000244466874166206\\
6900	0.000244169542004178\\
6902	0.000243872571478965\\
6904	0.00024357596214862\\
6906	0.000243279713577262\\
6908	0.000242983825324353\\
6910	0.000242688296950184\\
6912	0.000242393128020464\\
6914	0.000242098318095651\\
6916	0.000241803866738882\\
6918	0.000241509773514447\\
6920	0.000241216037986688\\
6922	0.000240922659722649\\
6924	0.000240629638281523\\
6926	0.000240336973235367\\
6928	0.000240044664147313\\
6930	0.000239752710586892\\
6932	0.000239461112122219\\
6934	0.000239169868314069\\
6936	0.000238878978740714\\
6938	0.000238588442966711\\
6940	0.000238298260561626\\
6942	0.000238008431092366\\
6944	0.000237718954137472\\
6946	0.000237429829261325\\
6948	0.000237141056038657\\
6950	0.000236852634040407\\
6952	0.000236564562839777\\
6954	0.000236276842011699\\
6956	0.000235989471128108\\
6958	0.000235702449763836\\
6960	0.000235415777493604\\
6962	0.000235129453891993\\
6964	0.000234843478536393\\
6966	0.00023455785100278\\
6968	0.000234272570867128\\
6970	0.000233987637708025\\
6972	0.000233703051102873\\
6974	0.000233418810630065\\
6976	0.000233134915866961\\
6978	0.0002328513663948\\
6980	0.000232568161797151\\
6982	0.000232285301647647\\
6984	0.000232002785531064\\
6986	0.00023172061302745\\
6988	0.000231438783719192\\
6990	0.000231157297192525\\
6992	0.000230876153024852\\
6994	0.000230595350801219\\
6996	0.000230314890107815\\
6998	0.000230034770530876\\
7000	0.00022975499164791\\
7002	0.000229475553050232\\
7004	0.000229196454324188\\
7006	0.000228917695053537\\
7008	0.000228639274829577\\
7010	0.000228361193234931\\
7012	0.000228083449859666\\
7014	0.000227806044295221\\
7016	0.000227528976126665\\
7018	0.000227252244944079\\
7020	0.000226975850340292\\
7022	0.00022669979190278\\
7024	0.000226424069225621\\
7026	0.000226148681896473\\
7028	0.000225873629510422\\
7030	0.000225598911659163\\
7032	0.000225324527937744\\
7034	0.000225050477936479\\
7036	0.000224776761253263\\
7038	0.000224503377478154\\
7040	0.000224230326206491\\
7042	0.000223957607038719\\
7044	0.000223685219566174\\
7046	0.000223413163389364\\
7048	0.000223141438100983\\
7050	0.000222870043301554\\
7052	0.000222598978588759\\
7054	0.000222328243559363\\
7056	0.000222057837813648\\
7058	0.000221787760952142\\
7060	0.000221518012572604\\
7062	0.000221248592275513\\
7064	0.000220979499665056\\
7066	0.000220710734337909\\
7068	0.000220442295898287\\
7070	0.000220174183950462\\
7072	0.000219906398096186\\
7074	0.000219638937937053\\
7076	0.000219371803076173\\
7078	0.000219104993121508\\
7080	0.000218838507677419\\
7082	0.000218572346344297\\
7084	0.000218306508736664\\
7086	0.000218040994451099\\
7088	0.000217775803100776\\
7090	0.000217510934290061\\
7092	0.00021724638762695\\
7094	0.000216982162722162\\
7096	0.00021671825917998\\
7098	0.000216454676613491\\
7100	0.000216191414630973\\
7102	0.000215928472841734\\
7104	0.00021566585085763\\
7106	0.000215403548285625\\
7108	0.00021514156474392\\
7110	0.000214879899838138\\
7112	0.000214618553184097\\
7114	0.000214357524396181\\
7116	0.000214096813083795\\
7118	0.000213836418862814\\
7120	0.000213576341347581\\
7122	0.00021331658015275\\
7124	0.000213057134892565\\
7126	0.000212798005185638\\
7128	0.000212539190645017\\
7130	0.000212280690886514\\
7132	0.000212022505533577\\
7134	0.000211764634198041\\
7136	0.000211507076498379\\
7138	0.000211249832052833\\
7140	0.000210992900483591\\
7142	0.000210736281407616\\
7144	0.000210479974444671\\
7146	0.000210223979218035\\
7148	0.000209968295346012\\
7150	0.000209712922449636\\
7152	0.000209457860150984\\
7154	0.000209203108072143\\
7156	0.000208948665835369\\
7158	0.000208694533066551\\
7160	0.000208440709389149\\
7162	0.00020818719442147\\
7164	0.0002079339877934\\
7166	0.000207681089130849\\
7168	0.000207428498052065\\
7170	0.000207176214192173\\
7172	0.000206924237169294\\
7174	0.000206672566617091\\
7176	0.000206421202159097\\
7178	0.000206170143422407\\
7180	0.000205919390036951\\
7182	0.000205668941631214\\
7184	0.000205418797832359\\
7186	0.000205168958271696\\
7188	0.000204919422581324\\
7190	0.000204670190384788\\
7192	0.000204421261320817\\
7194	0.000204172635016544\\
7196	0.000203924311101941\\
7198	0.000203676289213082\\
7200	0.000203428568983555\\
7202	0.000203181150040711\\
7204	0.00020293403202449\\
7206	0.000202687214563426\\
7208	0.000202440697294908\\
7210	0.000202194479851298\\
7212	0.000201948561873929\\
7214	0.000201702942992569\\
7216	0.000201457622843387\\
7218	0.000201212601067598\\
7220	0.000200967877297508\\
7222	0.000200723451174545\\
7224	0.000200479322336063\\
7226	0.000200235490416858\\
7228	0.00019999195505833\\
7230	0.000199748715901643\\
7232	0.000199505772583005\\
7234	0.000199263124745019\\
7236	0.000199020772030059\\
7238	0.000198778714073136\\
7240	0.000198536950520498\\
7242	0.000198295481010892\\
7244	0.000198054305190751\\
7246	0.000197813422699902\\
7248	0.000197572833183553\\
7250	0.000197332536282925\\
7252	0.000197092531643052\\
7254	0.00019685281890776\\
7256	0.000196613397724656\\
7258	0.000196374267737564\\
7260	0.000196135428592785\\
7262	0.000195896879934091\\
7264	0.00019565862141176\\
7266	0.00019542065266943\\
7268	0.000195182973357348\\
7270	0.000194945583123155\\
7272	0.000194708481615704\\
7274	0.00019447166848128\\
7276	0.000194235143370113\\
7278	0.000193998905934891\\
7280	0.000193762955820647\\
7282	0.000193527292680081\\
7284	0.000193291916165873\\
7286	0.000193056825928278\\
7288	0.000192822021618552\\
7290	0.000192587502890819\\
7292	0.000192353269395155\\
7294	0.000192119320783036\\
7296	0.000191885656713351\\
7298	0.00019165227683779\\
7300	0.000191419180810057\\
7302	0.000191186368284248\\
7304	0.00019095383891431\\
7306	0.000190721592361876\\
7308	0.000190489628275698\\
7310	0.000190257946317466\\
7312	0.000190026546142322\\
7314	0.000189795427406973\\
7316	0.000189564589768937\\
7318	0.000189334032886133\\
7320	0.000189103756418868\\
7322	0.000188873760023525\\
7324	0.000188644043363174\\
7326	0.000188414606092815\\
7328	0.000188185447876749\\
7330	0.000187956568373901\\
7332	0.000187727967244664\\
7334	0.000187499644151755\\
7336	0.000187271598756916\\
7338	0.000187043830719118\\
7340	0.00018681633970752\\
7342	0.000186589125378689\\
7344	0.00018636218740055\\
7346	0.000186135525432123\\
7348	0.000185909139145116\\
7350	0.000185683028198555\\
7352	0.000185457192256599\\
7354	0.000185231630987191\\
7356	0.000185006344060745\\
7358	0.000184781331135058\\
7360	0.000184556591881895\\
7362	0.000184332125967827\\
7364	0.000184107933058253\\
7366	0.000183884012822431\\
7368	0.000183660364932064\\
7370	0.000183436989050005\\
7372	0.00018321388485048\\
7374	0.000182991051998855\\
7376	0.000182768490168161\\
7378	0.00018254619902638\\
7380	0.000182324178248969\\
7382	0.000182102427501339\\
7384	0.00018188094645769\\
7386	0.000181659734789859\\
7388	0.000181438792169473\\
7390	0.000181218118272164\\
7392	0.000180997712765759\\
7394	0.000180777575328345\\
7396	0.000180557705631684\\
7398	0.000180338103353847\\
7400	0.000180118768163913\\
7402	0.000179899699740081\\
7404	0.000179680897757808\\
7406	0.000179462361895181\\
7408	0.00017924409182264\\
7410	0.000179026087220852\\
7412	0.000178808347766445\\
7414	0.000178590873138965\\
7416	0.000178373663013781\\
7418	0.000178156717069041\\
7420	0.000177940034983967\\
7422	0.000177723616438066\\
7424	0.00017750746111181\\
7426	0.00017729156868071\\
7428	0.000177075938831783\\
7430	0.000176860571239195\\
7432	0.000176645465587403\\
7434	0.000176430621558283\\
7436	0.000176216038832372\\
7438	0.000176001717090339\\
7440	0.000175787656016516\\
7442	0.000175573855295374\\
7444	0.000175360314607451\\
7446	0.000175147033638422\\
7448	0.000174934012072664\\
7450	0.000174721249592053\\
7452	0.000174508745882328\\
7454	0.000174296500628991\\
7456	0.000174084513520378\\
7458	0.000173872784240812\\
7460	0.000173661312473441\\
7462	0.000173450097908981\\
7464	0.000173239140235798\\
7466	0.000173028439135401\\
7468	0.000172817994301347\\
7470	0.000172607805420415\\
7472	0.000172397872180885\\
7474	0.000172188194270943\\
7476	0.000171978771382574\\
7478	0.000171769603203894\\
7480	0.000171560689424463\\
7482	0.000171352029733697\\
7484	0.000171143623826102\\
7486	0.000170935471392459\\
7488	0.00017072757212098\\
7490	0.000170519925708593\\
7492	0.000170312531843713\\
7494	0.000170105390221869\\
7496	0.000169898500536497\\
7498	0.000169691862476988\\
7500	0.000169485475741672\\
7502	0.000169279340022579\\
7504	0.0001690734550155\\
7506	0.000168867820417422\\
7508	0.000168662435920333\\
7510	0.000168457301220108\\
7512	0.00016825241601507\\
7514	0.000168047779999671\\
7516	0.000167843392873508\\
7518	0.000167639254332387\\
7520	0.000167435364072136\\
7522	0.000167231721794781\\
7524	0.000167028327194947\\
7526	0.000166825179973439\\
7528	0.000166622279831098\\
7530	0.000166419626461144\\
7532	0.000166217219569616\\
7534	0.000166015058855971\\
7536	0.000165813144016008\\
7538	0.000165611474755795\\
7540	0.000165410050775971\\
7542	0.000165208871774989\\
7544	0.000165007937458702\\
};
\addlegendentry{VuCondat}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	16.5126010994927\\
7	4.60323109049242\\
10	1.9026653913633\\
13	1.18635118005644\\
16	0.6782119484572\\
19	0.451965735112019\\
22	0.373628403041914\\
25	0.264042186366303\\
30	0.791426426243818\\
34	0.687318311939931\\
38	0.290395418061871\\
40	0.229621333255434\\
45	0.373891365409921\\
47	0.189540942855279\\
50	0.167587413005349\\
55	0.178853184174859\\
57	0.150498381773721\\
62	0.221235297512047\\
64	0.128940590073077\\
70	0.12787154847862\\
75	0.238122481960018\\
79	0.145282866693958\\
83	0.129698751093002\\
85	0.113081293968808\\
88	0.101454564213107\\
94	0.100564240305684\\
97	0.0961634771200441\\
100	0.0841948056852888\\
105	0.110649760940906\\
107	0.0723655743461036\\
110	0.0697615901078984\\
115	0.0843108583376206\\
117	0.0614578075622698\\
122	0.0687706720243669\\
124	0.0569695935257615\\
127	0.0463769619945979\\
130	0.0438528871674362\\
135	0.0439544730770881\\
137	0.0374581944358803\\
140	0.0291485653303822\\
143	0.0251357272157927\\
149	0.0265363777912741\\
154	0.0340712833616273\\
158	0.0252231686847242\\
160	0.0238852222185924\\
163	0.0230844169390746\\
169	0.0237302639057463\\
174	0.0695404868661997\\
179	0.0252650451353173\\
188	0.142115148787558\\
198	0.105721698422385\\
210	0.0922254117919818\\
223	0.0863460991395596\\
232	0.0623701375906774\\
236	0.050884188346933\\
240	0.0295709095199456\\
242	0.019800640081153\\
245	0.017168798126802\\
248	0.0162814927895307\\
253	0.0932055735226599\\
255	0.0138130897864304\\
258	0.0135346044335607\\
261	0.0131827520658666\\
264	0.0128342809958726\\
267	0.0123202284848271\\
270	0.0120581582204853\\
273	0.0116454553653499\\
276	0.0110444154858768\\
279	0.0103446185569011\\
282	0.00999415148109087\\
288	0.0105700360308425\\
293	0.0191178863584613\\
297	0.0158083369180912\\
301	0.0138303178439264\\
305	0.0112010842421905\\
307	0.00907455127010758\\
310	0.0083496699528573\\
313	0.00816916588957182\\
316	0.00804531440988645\\
319	0.00791313304498756\\
322	0.00777127503046081\\
325	0.00762499008556616\\
328	0.00748503975333886\\
331	0.00737022683472304\\
336	0.0073036709383547\\
338	0.00703675531650296\\
341	0.00671164285515392\\
344	0.00647175645949846\\
350	0.00668010188695302\\
355	0.012773349249303\\
357	0.00580563315415397\\
363	0.00831123583619964\\
369	0.00618175257478744\\
374	0.0345934627985539\\
378	0.0093342072274955\\
382	0.00878137764872088\\
386	0.00796469913973791\\
390	0.00696349161614096\\
394	0.00608934134501188\\
396	0.00561363226536675\\
399	0.0054272936515751\\
402	0.00532576589838399\\
405	0.00524365935669648\\
408	0.00517675029217569\\
411	0.00511927537219186\\
414	0.00505791564160705\\
419	0.00501965100887125\\
421	0.00495119936377622\\
424	0.00482732669645569\\
427	0.00460548533213586\\
430	0.00422876071970293\\
433	0.00368576509315291\\
436	0.00325804672166422\\
442	0.00354032608104178\\
448	0.00324405042881789\\
454	0.00326478262592437\\
457	0.00302720911452415\\
462	0.00363321019344442\\
466	0.00356544035834493\\
470	0.00350073744454172\\
475	0.00345676074271036\\
480	0.00595096880763983\\
485	0.00317340491218679\\
491	0.0233214662751803\\
497	0.0142677814748366\\
503	0.00784547067025032\\
506	0.00273024151562765\\
509	0.00253693949595498\\
512	0.00237380652400117\\
518	0.00235269945667261\\
523	0.00404680871774749\\
525	0.00220999159232591\\
531	0.00295553223071234\\
536	0.00781018482942797\\
541	0.00220387629245513\\
546	0.00843017482499551\\
551	0.00263291292401956\\
557	0.00250507503558936\\
562	0.00295320507090897\\
567	0.00261700246568525\\
573	0.00252042310154183\\
582	0.00224972335909508\\
595	0.0022128441256566\\
598	0.00209169083323819\\
603	0.0454576712222497\\
605	0.00207047098334641\\
610	0.00205188472693762\\
612	0.0020164453911962\\
617	0.00200063166320266\\
619	0.00197012840383166\\
622	0.00191171771641679\\
625	0.00180252362612598\\
628	0.00161020929038522\\
631	0.00132221515773039\\
634	0.00108933368019166\\
640	0.0012244180371728\\
646	0.00118187564601726\\
652	0.00114563230964685\\
658	0.00110819733092273\\
661	0.00105988694565246\\
664	0.000886302703002047\\
669	0.001272930913358\\
674	0.00111050294351553\\
679	0.00115669436393433\\
684	0.00106116768645468\\
689	0.00427517545534123\\
693	0.00103180377682388\\
698	0.000916532002023865\\
703	0.00269643579285828\\
707	0.00165189861549392\\
711	0.00107119398443115\\
715	0.00090060199222348\\
717	0.000844794545175398\\
723	0.000858497421021686\\
728	0.000970788316088237\\
733	0.000922406844319698\\
738	0.000922445985074605\\
740	0.000825512572528309\\
746	0.000866997528663312\\
751	0.00205047194147603\\
753	0.000796665941780417\\
756	0.000780271091130141\\
759	0.000692288619706119\\
762	0.000549948413257409\\
768	0.000547963664729856\\
771	0.000415888760970919\\
777	0.000493316866922608\\
782	0.000510278341738927\\
787	0.000445092390473644\\
792	0.00090169431230009\\
796	0.000723945409920121\\
800	0.000536132641069459\\
802	0.000381606939203974\\
805	0.000344821925079913\\
811	0.000352678193340604\\
814	0.000329483042809827\\
819	0.000358574784367903\\
823	0.000354765847110644\\
827	0.000350050934654797\\
831	0.000343685682935788\\
835	0.000335064711346528\\
840	0.00032684500630804\\
843	0.000285751870254208\\
849	0.000311465160170587\\
852	0.000264144371492373\\
858	0.000298859280537734\\
863	0.000332992917500681\\
868	0.000299324818614436\\
874	0.000508751798157018\\
880	0.000367099186202069\\
885	0.000280791407639946\\
887	0.000245223718189211\\
890	0.000229644363210433\\
893	0.000224955988847848\\
899	0.000226451835575195\\
904	0.000575364355363439\\
909	0.000260045239443543\\
914	0.000668520098136257\\
919	0.000235529678146383\\
924	0.000776852256278703\\
928	0.000511890731631076\\
932	0.000380866023645441\\
936	0.000291631217880498\\
940	0.000288505095413511\\
944	0.000283345565647084\\
948	0.000274518716269312\\
952	0.000259026134986675\\
956	0.000232075019626329\\
958	0.00018880864173827\\
964	0.000188321008894951\\
965	0.000146886129123715\\
};
\addlegendentry{SVuCondat (Rnofor, tRule=1, mem=20)}

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/springmass_K8_N30a_lowtol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.559in,
at={(0.758in,0.488in)},
scale only axis,
xmin=0,
xmax=35000,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{\# of calls to L and L}^\text{T}$},
ymode=log,
ymin=1e-12,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|Rx|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	16.5126010994927\\
4	16.5126010994927\\
6	4.60323109049242\\
8	1.90182391773629\\
10	1.31126954070424\\
12	1.02540348516192\\
14	0.71113454880342\\
16	0.510100081655346\\
18	0.439646612463261\\
20	0.379689028900353\\
22	0.312976320744796\\
24	0.287148529029561\\
26	0.267389000161595\\
28	0.249518071107541\\
30	0.229038724529286\\
32	0.21130821590019\\
34	0.204855263314411\\
36	0.199251248993485\\
38	0.194191477999851\\
40	0.189533927494338\\
42	0.183447702280327\\
44	0.178534245828585\\
46	0.168791136605819\\
48	0.161566340353887\\
50	0.15836457553794\\
52	0.155348598605432\\
54	0.152469327784319\\
56	0.149706475118983\\
58	0.147049212917874\\
60	0.142157874908098\\
62	0.139705127573158\\
64	0.137430415563852\\
66	0.135252538767781\\
68	0.133157924169881\\
70	0.131137771644542\\
72	0.129185502402757\\
74	0.12729580848621\\
76	0.125464216213042\\
78	0.12368685419587\\
80	0.121960313743543\\
82	0.120281556440264\\
84	0.118647848755966\\
86	0.117056713660372\\
88	0.115505893665107\\
90	0.113993321887902\\
92	0.112517098911284\\
94	0.111075473913052\\
96	0.109666828999256\\
98	0.108289665976297\\
100	0.106942595011154\\
102	0.105624324778533\\
104	0.104231364217027\\
106	0.102979227983722\\
108	0.101751450311478\\
110	0.100547023274462\\
112	0.099365088814798\\
114	0.0982048720966976\\
116	0.0966028435814471\\
118	0.0950828469993466\\
120	0.0939611579057176\\
122	0.0928875852205147\\
124	0.0918492313390307\\
126	0.0908392666578572\\
128	0.089853379951183\\
130	0.0888885960609129\\
132	0.0879427554792801\\
134	0.0870142384922997\\
136	0.0861017997987852\\
138	0.0852044614409322\\
140	0.0843214401482098\\
142	0.0834520965477775\\
144	0.0825958989447821\\
146	0.0817523971172343\\
148	0.0809212031424763\\
150	0.0801019772371894\\
152	0.07929441721411\\
154	0.0784982505723122\\
156	0.0777132285202869\\
158	0.0769391214273349\\
160	0.0761757153371449\\
162	0.0754228092760202\\
164	0.0746802131590696\\
166	0.0732771993415384\\
168	0.0725024857475491\\
170	0.0717985987414203\\
172	0.071104499286242\\
174	0.0704189619674051\\
176	0.0696997536576684\\
178	0.0689650865101677\\
180	0.0682305571650292\\
182	0.0674970751687226\\
184	0.0667655381313421\\
186	0.0660368729207629\\
188	0.0653120212734716\\
190	0.0645918915066896\\
192	0.0638773180233173\\
194	0.0631690381881968\\
196	0.0624676838592061\\
198	0.0617737826424958\\
200	0.0610877647518687\\
202	0.0604099726305208\\
204	0.0597406715458618\\
206	0.0590800601025517\\
208	0.0584282800961681\\
210	0.0577854254276279\\
212	0.0571515499782959\\
214	0.0565266744501692\\
216	0.0559107922328762\\
218	0.0553038743873686\\
220	0.0547058738468005\\
222	0.0541167289352948\\
224	0.0535363662997912\\
226	0.0529647033417366\\
228	0.0524016502257738\\
230	0.0518471115328914\\
232	0.0513009876162172\\
234	0.0507631757091759\\
236	0.0502335708281736\\
238	0.0497120665052965\\
240	0.0491985553808057\\
242	0.048692929680262\\
244	0.0481950815969328\\
246	0.0477049035966407\\
248	0.0472222886591946\\
250	0.0467471304681181\\
252	0.0462793235582987\\
254	0.0458187634294736\\
256	0.0453653466320523\\
258	0.0449189708305981\\
260	0.0444795348493333\\
262	0.0440469387032136\\
264	0.04362108361749\\
266	0.0432018720381127\\
268	0.0427892076349151\\
270	0.0423829952991236\\
272	0.0419831411364796\\
274	0.0415895524569791\\
276	0.041202137762077\\
278	0.0408208067300036\\
280	0.0404454701997421\\
282	0.0400760401540878\\
284	0.0397124297021339\\
286	0.0393545530614487\\
288	0.0390023255401599\\
290	0.038655663519116\\
292	0.0383144844342426\\
294	0.0379787067592051\\
296	0.0376482499884412\\
298	0.03732303462062\\
300	0.0370029821425681\\
302	0.0366880150136941\\
304	0.0363780566509045\\
306	0.036073031414047\\
308	0.035772864591864\\
310	0.0354774823884645\\
312	0.0351868119102844\\
314	0.0349007811535662\\
316	0.0346193189922973\\
318	0.0343423551666265\\
320	0.0340698202717324\\
322	0.0338016457471243\\
324	0.0335377638663583\\
326	0.0332781077271663\\
328	0.0330226112419525\\
330	0.0327712091286745\\
332	0.0325238369020516\\
334	0.0322804308651212\\
336	0.0320409281011103\\
338	0.031805266465591\\
340	0.0315733845789293\\
342	0.0313452218190017\\
344	0.0311207183141544\\
346	0.0308998149363946\\
348	0.030682453294824\\
350	0.0304685757292451\\
352	0.0302581253039934\\
354	0.0300510458019242\\
356	0.029847281718581\\
358	0.0296467782565066\\
360	0.0294494813197017\\
362	0.0292553375082112\\
364	0.0290642941128335\\
366	0.0288762991099295\\
368	0.0286913011563334\\
370	0.0285092495843518\\
372	0.0283300943968398\\
374	0.0281537862623453\\
376	0.02798027651031\\
378	0.0278095171263292\\
380	0.027641460747449\\
382	0.0274760606575043\\
384	0.0273132707824815\\
386	0.0271530456859097\\
388	0.02699534056426\\
390	0.0268401112423634\\
392	0.0266873141688257\\
394	0.0265369064114522\\
396	0.0263888456526578\\
398	0.0262430901848667\\
400	0.0260995989059092\\
402	0.0259583313143936\\
404	0.0258192475050549\\
406	0.0256823081640879\\
408	0.0255474745644419\\
410	0.0254147085611045\\
412	0.0252839725863339\\
414	0.0251552296448764\\
416	0.0250284433091322\\
418	0.0249035777143094\\
420	0.024780597553509\\
422	0.0246594680728113\\
424	0.0245401550662868\\
426	0.0244226248709992\\
428	0.0243068443619504\\
430	0.0241927809470055\\
432	0.0240804025617574\\
434	0.0239696776643851\\
436	0.0238605752304435\\
438	0.0237530647476473\\
440	0.0236471162106015\\
442	0.0235427001155072\\
444	0.0234397874548362\\
446	0.0233383497119807\\
448	0.0232383588558594\\
450	0.0231397873355168\\
452	0.0230426080746861\\
454	0.0229467944663314\\
456	0.0228523203671765\\
458	0.0227591600922042\\
460	0.0226672884091487\\
462	0.0225766805329693\\
464	0.0224873121203186\\
466	0.0223991592639886\\
468	0.0223121984873634\\
470	0.0222264067388578\\
472	0.0221417613863587\\
474	0.0220582402116641\\
476	0.0219758214049212\\
478	0.0218944835590786\\
480	0.0218142056643262\\
482	0.0217349671025689\\
484	0.0216567476418905\\
486	0.0215795274310419\\
488	0.0215032869939419\\
490	0.0214280072241937\\
492	0.0213536693796233\\
494	0.0212802550768432\\
496	0.0212077462858298\\
498	0.0211361253245367\\
500	0.0210653748535341\\
502	0.0209954778706696\\
504	0.0209264177057688\\
506	0.0208581780153679\\
508	0.0207907427774753\\
510	0.0207240962863767\\
512	0.0206582231474747\\
514	0.0205931082721641\\
516	0.0205287368727557\\
518	0.020465094457437\\
520	0.020402166825272\\
522	0.0203399400612619\\
524	0.0202784005314277\\
526	0.0202175348779596\\
528	0.0201573300144078\\
530	0.0200977731209164\\
532	0.0200388516395118\\
534	0.01998055326945\\
536	0.0199228659625921\\
538	0.0198657779188621\\
540	0.0198092775817283\\
542	0.0197533536337607\\
544	0.0196979949922241\\
546	0.0196431908047443\\
548	0.0195889304450086\\
550	0.0195352035085382\\
552	0.0194819998085041\\
554	0.0194293093716103\\
556	0.0193771224340201\\
558	0.0193254294373441\\
560	0.0192742210246926\\
562	0.0192234880367659\\
564	0.0191732215080207\\
566	0.019123412662879\\
568	0.0190740529119938\\
570	0.019025133848587\\
572	0.0189766472448152\\
574	0.0189285850482217\\
576	0.0188809393782218\\
578	0.0188337025226514\\
580	0.0187868669343791\\
582	0.0187404252279541\\
584	0.018694370176328\\
586	0.0186486947076224\\
588	0.0186033919019449\\
590	0.0185584549882735\\
592	0.0185138773413789\\
594	0.0184696524788091\\
596	0.0184257740579232\\
598	0.0183822358729773\\
600	0.0183390318522624\\
602	0.0182961560552911\\
604	0.0182536026700388\\
606	0.0182113660102321\\
608	0.0181694405126834\\
610	0.0181278207346839\\
612	0.0180865013514334\\
614	0.0180454771535267\\
616	0.0180047430444841\\
618	0.0179642940383222\\
620	0.0179241252571848\\
622	0.0178842319290076\\
624	0.0178446093852277\\
626	0.0178052530585484\\
628	0.0177661584807306\\
630	0.0177273212804436\\
632	0.0176887371811508\\
634	0.0176504019990309\\
636	0.0176123116409559\\
638	0.0175744621024958\\
640	0.0175368494659637\\
642	0.0174994698985168\\
644	0.0174623196502709\\
646	0.0174253950524732\\
648	0.0173886925157037\\
650	0.0173522085281122\\
652	0.0173159396536998\\
654	0.0172798825306268\\
656	0.0172440338695596\\
658	0.0172083904520525\\
660	0.017172949128963\\
662	0.0171377068188981\\
664	0.0171026605067005\\
666	0.0170678072419566\\
668	0.0170331441375399\\
670	0.0169986683681937\\
672	0.0169643771691321\\
674	0.0169302678346733\\
676	0.0168963377169124\\
678	0.0168625842244088\\
680	0.016829004820911\\
682	0.0167955970241067\\
684	0.0167623584043978\\
686	0.0167292865837083\\
688	0.0166963792343087\\
690	0.016663634077673\\
692	0.0166310488833629\\
694	0.0165986214679293\\
696	0.0165663496938434\\
698	0.016534231468448\\
700	0.0165022647429328\\
702	0.0164704475113394\\
704	0.0164387778095737\\
706	0.016407253714457\\
708	0.0163758733427868\\
710	0.0163446348504189\\
712	0.0163135364313789\\
714	0.0162825763169876\\
716	0.0162517527750029\\
718	0.0162210641087878\\
720	0.0161905086564923\\
722	0.0161600847902582\\
724	0.0161297909154361\\
726	0.0160996254698282\\
728	0.0160695869229378\\
730	0.0160396737752473\\
732	0.0160098845575011\\
734	0.0159802178300186\\
736	0.0159506721820099\\
738	0.0159212462309091\\
740	0.0158919386217386\\
742	0.0158627480264606\\
744	0.0158336731433706\\
746	0.0158047126964854\\
748	0.0157758654349561\\
750	0.0157471301324913\\
752	0.0157185055867919\\
754	0.0156899906190029\\
756	0.0156615840731716\\
758	0.0156332848157292\\
760	0.0156050917349686\\
762	0.0155770037405502\\
764	0.0155490197630116\\
766	0.0155211387532879\\
768	0.0154933596822432\\
770	0.0154656815402178\\
772	0.0154381033365815\\
774	0.0154106240992979\\
776	0.0153832428745009\\
778	0.0153559587260754\\
780	0.0153287707352596\\
782	0.0153016780002443\\
784	0.0152746796357865\\
786	0.0152477747728333\\
788	0.0152209625581512\\
790	0.0151942421539711\\
792	0.0151676127376329\\
794	0.0151410735012398\\
796	0.0151146236513317\\
798	0.0150882624085493\\
800	0.0150619890073208\\
802	0.0150358026955431\\
804	0.0150097027342877\\
806	0.0149836883974921\\
808	0.0149577589716774\\
810	0.0149319137556593\\
812	0.0149061520602748\\
814	0.0148804732081106\\
816	0.0148548765332407\\
818	0.0148293613809671\\
820	0.0148039271075663\\
822	0.014778573080048\\
824	0.0147532986759134\\
826	0.0147281032829186\\
828	0.0147029862988524\\
830	0.0146779471313043\\
832	0.0140972861906067\\
834	0.0103816347291148\\
836	0.0103329391542292\\
838	0.0102897915640519\\
840	0.0102474472587101\\
842	0.010204646336922\\
844	0.0101609835373249\\
846	0.0101163927078865\\
848	0.0100709636907004\\
850	0.0100248517146875\\
852	0.00997823003784807\\
854	0.00993126629001839\\
856	0.00988411185085213\\
858	0.00983689817064583\\
860	0.00978973661402048\\
862	0.0097427199536084\\
864	0.00969592451514711\\
866	0.0096494124601632\\
868	0.00960323395661507\\
870	0.00955742912974979\\
872	0.00951202975943727\\
874	0.00946706072752145\\
876	0.00942254123590902\\
878	0.00937848582265252\\
880	0.00933490520434753\\
882	0.00929180697155457\\
884	0.0092491961611596\\
886	0.00920707572643337\\
888	0.00916544692254505\\
890	0.00912430962239956\\
892	0.00908366257525223\\
894	0.00904350361842204\\
896	0.00900382985057459\\
898	0.00896463777357749\\
900	0.00892592340867682\\
902	0.00888768239166145\\
904	0.00884991005087948\\
906	0.00881260147122965\\
908	0.00877575154668409\\
910	0.00873935502344561\\
912	0.00870340653544336\\
914	0.00866790063353946\\
916	0.00863283180961652\\
918	0.00859819451643072\\
920	0.00856398318403093\\
922	0.00853019223332439\\
924	0.008496816087324\\
926	0.00846384918045813\\
928	0.00843128596632686\\
930	0.00839912092411321\\
932	0.00836734856395694\\
934	0.00833596343140381\\
936	0.00830496011112284\\
938	0.00827433323001418\\
940	0.00824407745978678\\
942	0.00821418751912053\\
944	0.0081846581754598\\
946	0.00815548424650236\\
948	0.00812666060144427\\
950	0.00809818216198788\\
952	0.00807004390318752\\
954	0.00804224085412195\\
956	0.00801476809843898\\
958	0.00798762077478719\\
960	0.00796079407713478\\
962	0.00793428325501734\\
964	0.00790808361370185\\
966	0.00788219051427501\\
968	0.00785659937369483\\
970	0.0078313056647688\\
972	0.00780630491609676\\
974	0.0077815927119701\\
976	0.00775716469223292\\
978	0.00773301655211553\\
980	0.00770914404202555\\
982	0.00768554296732883\\
984	0.00766220918808576\\
986	0.00763913861878806\\
988	0.00761632722805053\\
990	0.00759377103830585\\
992	0.00757146612546506\\
994	0.00754940861857616\\
996	0.00752759469945832\\
998	0.00750602060232238\\
1000	0.00748468261339027\\
1002	0.00746357707049349\\
1004	0.00744270036265763\\
1006	0.00742204892969359\\
1008	0.0074016192617619\\
1010	0.00738140789893902\\
1012	0.00736141143077615\\
1014	0.00734162649585143\\
1016	0.00732204978130912\\
1018	0.00730267802240205\\
1020	0.00728350800202607\\
1022	0.00726453655025136\\
1024	0.00724576054384515\\
1026	0.00722717690579508\\
1028	0.00720878260483352\\
1030	0.00719057465494899\\
1032	0.00717255011490187\\
1034	0.00715470608774185\\
1036	0.00713703972031378\\
1038	0.00711954820277082\\
1040	0.00710222876808845\\
1042	0.00708507869156256\\
1044	0.00706809529033146\\
1046	0.00705127592287257\\
1048	0.00703461798852293\\
1050	0.00701811892697815\\
1052	0.00700177621781089\\
1054	0.00698558737997913\\
1056	0.00696954997133979\\
1058	0.00695366158816045\\
1060	0.00693791986464095\\
1062	0.00692232247242087\\
1064	0.00690686712011118\\
1066	0.00689155155280311\\
1068	0.00687637355160322\\
1070	0.0068613309331553\\
1072	0.00684642154916298\\
1074	0.00683164328593334\\
1076	0.00681699406390166\\
1078	0.0068024718371701\\
1080	0.00678807459305334\\
1082	0.00677380035161596\\
1084	0.00675964716522229\\
1086	0.00674561311808687\\
1088	0.00673169632582201\\
1090	0.00671789493500305\\
1092	0.00670420712272656\\
1094	0.00669063109616937\\
1096	0.00667716509216385\\
1098	0.00666380737676107\\
1100	0.00665055624481765\\
1102	0.006637410019565\\
1104	0.00662436705219557\\
1106	0.00661142572145518\\
1108	0.00659858443322664\\
1110	0.0065858416201305\\
1112	0.0065731957411233\\
1114	0.00656064528110076\\
1116	0.00654818875050567\\
1118	0.00653582468493944\\
1120	0.00652355164478065\\
1122	0.00651136821480079\\
1124	0.00649927300379347\\
1126	0.00648726464420387\\
1128	0.00647534179175383\\
1130	0.00646350312509019\\
1132	0.00645174734541729\\
1134	0.00644007317614708\\
1136	0.00642847936254972\\
1138	0.00641696467140633\\
1140	0.00640552789066767\\
1142	0.00639416782911572\\
1144	0.0063828833160357\\
1146	0.00637167320087796\\
1148	0.00636053635294566\\
1150	0.00634947166106244\\
1152	0.00633847803326425\\
1154	0.00632755439648223\\
1156	0.00631669969623993\\
1158	0.00630591289634477\\
1160	0.00629519297858897\\
1162	0.00628453894245541\\
1164	0.00627394980482596\\
1166	0.00626342459969331\\
1168	0.00625296237787633\\
1170	0.00624256220674023\\
1172	0.00623222316992327\\
1174	0.0062219443670622\\
1176	0.00621172491352502\\
1178	0.00620156394014843\\
1180	0.00619146059297184\\
1182	0.00618141403299151\\
1184	0.00617142343589449\\
1186	0.00616148799182057\\
1188	0.00615160690510922\\
1190	0.00614177939406196\\
1192	0.0061320046907031\\
1194	0.00612228204054521\\
1196	0.00611261070235566\\
1198	0.00610298994793391\\
1200	0.0060934190618815\\
1202	0.00608389734138729\\
1204	0.00607442409600348\\
1206	0.00606499864743726\\
1208	0.00605562032933858\\
1210	0.00604628848709295\\
1212	0.00603700247761108\\
1214	0.00602776166914116\\
1216	0.00601856544105751\\
1218	0.00600941318367527\\
1220	0.00600030429805441\\
1222	0.00599123819580974\\
1224	0.00598221429893247\\
1226	0.00597323203959919\\
1228	0.00596429085999671\\
1230	0.00595539021214851\\
1232	0.00594652955773238\\
1234	0.00593770836791852\\
1236	0.00592892612319417\\
1238	0.00592018231320418\\
1240	0.00591147643658359\\
1242	0.00590280800080078\\
1244	0.00589417652199701\\
1246	0.00588558152483658\\
1248	0.00587702254234857\\
1250	0.00586849911578203\\
1252	0.00586001079445723\\
1254	0.00585155713562015\\
1256	0.00584313770430275\\
1258	0.00583475207317773\\
1260	0.00582639982243011\\
1262	0.00581808053961181\\
1264	0.00580979381951808\\
1266	0.00580153926404791\\
1268	0.00579331648208561\\
1270	0.00578512508936654\\
1272	0.00577696470835507\\
1274	0.00576883496812738\\
1276	0.0057607355042455\\
1278	0.00575266595864368\\
1280	0.00574462597951099\\
1282	0.00573661522117681\\
1284	0.005728633344003\\
1286	0.00572068001426926\\
1288	0.00571275490406972\\
1290	0.00570485769120264\\
1292	0.00569698805907038\\
1294	0.00568914569657666\\
1296	0.00568133029802366\\
1298	0.00567354156301241\\
1300	0.00566577919635363\\
1302	0.00565804290796129\\
1304	0.00565033241276764\\
1306	0.00564264743062938\\
1308	0.0056349876862341\\
1310	0.00562735290901698\\
1312	0.00561974283306643\\
1314	0.00561215719704924\\
1316	0.00560459574411433\\
1318	0.0055970582218192\\
1320	0.00558954438204593\\
1322	0.00558205398092057\\
1324	0.00557458677873784\\
1326	0.00556714253988161\\
1328	0.00555972103274905\\
1330	0.00555232202968101\\
1332	0.00554494530688589\\
1334	0.00553759064436822\\
1336	0.00553025782585904\\
1338	0.00552294663874866\\
1340	0.00551565687401736\\
1342	0.00550838832616889\\
1344	0.00550114079316924\\
1346	0.00549391407637512\\
1348	0.005486707980478\\
1350	0.00547952231344249\\
1352	0.00547235688643877\\
1354	0.00546521151379162\\
1356	0.00545808601291718\\
1358	0.00545098020426758\\
1360	0.00544389391127282\\
1362	0.0054368269602897\\
1364	0.00542977918054323\\
1366	0.00542275040407535\\
1368	0.00541574046569127\\
1370	0.00540874920291364\\
1372	0.00540177645592616\\
1374	0.00539482206752371\\
1376	0.00538788588307129\\
1378	0.00538096775044888\\
1380	0.00537406752000899\\
1382	0.0053671850445295\\
1384	0.00536032017916692\\
1386	0.00535347278141774\\
1388	0.00534664271106805\\
1390	0.00533982983015706\\
1392	0.0053330340029319\\
1394	0.00532625509580695\\
1396	0.00531949297732589\\
1398	0.00531274751812031\\
1400	0.00530601859086952\\
1402	0.00529930607026968\\
1404	0.00529260983298476\\
1406	0.00528592975762269\\
1408	0.0052792657246891\\
1410	0.00527261761655709\\
1412	0.00526598531743599\\
1414	0.00525936871332793\\
1416	0.00525276769200401\\
1418	0.00524618214296527\\
1420	0.00523961195741517\\
1422	0.00523305702822481\\
1424	0.00522651724990268\\
1426	0.0052199925185667\\
1428	0.00521348273191154\\
1430	0.0052069877891825\\
1432	0.00520050759114425\\
1434	0.00519404204005173\\
1436	0.00518759103962645\\
1438	0.00518115449502887\\
1440	0.00517473231282914\\
1442	0.00516832440098082\\
1444	0.00516193066879982\\
1446	0.00515555102693631\\
1448	0.00514918538734734\\
1450	0.00514283366328124\\
1452	0.00513649576924242\\
1454	0.00513017162097933\\
1456	0.00512386113545452\\
1458	0.0051175642308234\\
1460	0.00511128082641404\\
1462	0.00510501084270614\\
1464	0.00509875420130803\\
1466	0.00509251082493606\\
1468	0.00508628063739424\\
1470	0.00508006356355814\\
1472	0.00507385952934789\\
1474	0.00506766846171496\\
1476	0.00506149028862406\\
1478	0.00505532493902801\\
1480	0.00504917234285597\\
1482	0.0050430324309939\\
1484	0.00503690513526677\\
1486	0.00503079038842109\\
1488	0.00502468812410565\\
1490	0.00501859827686372\\
1492	0.00501252078210641\\
1494	0.00500645557610196\\
1496	0.00500040259596301\\
1498	0.00499436177962331\\
1500	0.00498833306583011\\
1502	0.00498231639412708\\
1504	0.00497631170483924\\
1506	0.00497031893905798\\
1508	0.00496433803862996\\
1510	0.00495836894614206\\
1512	0.00495241160490748\\
1514	0.0049464659589528\\
1516	0.00494053195300588\\
1518	0.00493460953248324\\
1520	0.00492869864347727\\
1522	0.00492279923274362\\
1524	0.00491691124769076\\
1526	0.00491103463636586\\
1528	0.00490516934744808\\
1530	0.0048993153302303\\
1532	0.00489347253461443\\
1534	0.00488764091109724\\
1536	0.00488182041076244\\
1538	0.00487601098526541\\
1540	0.00487021258682896\\
1542	0.00486442516822975\\
1544	0.00485864868278655\\
1546	0.00485288308435867\\
1548	0.00484712832732731\\
1550	0.00484138436658889\\
1552	0.00483565115755085\\
1554	0.00482992865611701\\
1556	0.00482421681868152\\
1558	0.0048185156021188\\
1560	0.00481282496377592\\
1562	0.00480714486146647\\
1564	0.00480147525345688\\
1566	0.00479581609846451\\
1568	0.00479016735564771\\
1570	0.00478452898459468\\
1572	0.00477890094532229\\
1574	0.00477328319826437\\
1576	0.00476767570426348\\
1578	0.00476207842456918\\
1580	0.00475649132082675\\
1582	0.00475091435507076\\
1584	0.00474534748971792\\
1586	0.0047397906875659\\
1588	0.00473424391177706\\
1590	0.00472870712588146\\
1592	0.00472318029376733\\
1594	0.00471766337967105\\
1596	0.00471215634817849\\
1598	0.00470665916421363\\
1600	0.00470117179303506\\
1602	0.00469569420022852\\
1604	0.00469022635170387\\
1606	0.0046847682136901\\
1608	0.0046793197527261\\
1610	0.0046738809356574\\
1612	0.00466845172963375\\
1614	0.00466303210210067\\
1616	0.00465762202079516\\
1618	0.00465222145374153\\
1620	0.00464683036924797\\
1622	0.00464144873589934\\
1624	0.00463607652255146\\
1626	0.0046307136983339\\
1628	0.00462536023263606\\
1630	0.00462001609510895\\
1632	0.00461468125565989\\
1634	0.00460935568444608\\
1636	0.00460403935187665\\
1638	0.00459873222859835\\
1640	0.00459343428550273\\
1642	0.0045881454937133\\
1644	0.00458286582458695\\
1646	0.00457759524971166\\
1648	0.0045723337408958\\
1650	0.00456708127017023\\
1652	0.00456183780978623\\
1654	0.00455660333220741\\
1656	0.00455137781010543\\
1658	0.00454616121636407\\
1660	0.00454095352406975\\
1662	0.00453575470650998\\
1664	0.00453056473716914\\
1666	0.00452538358972881\\
1668	0.00452021123806184\\
1670	0.00451504765622786\\
1672	0.00450989281847721\\
1674	0.00450474669923844\\
1676	0.00449960927312521\\
1678	0.0044944805149255\\
1680	0.0044893603996055\\
1682	0.00448424890230009\\
1684	0.00447914599831887\\
1686	0.00447405166313385\\
1688	0.00446896587238587\\
1690	0.00446388860187676\\
1692	0.00445881982756746\\
1694	0.00445375952557824\\
1696	0.00444870767218394\\
1698	0.00444366424381373\\
1700	0.00443862921704605\\
1702	0.00443360256860745\\
1704	0.00442858427537605\\
1706	0.00442357431436831\\
1708	0.00441857266274596\\
1710	0.00441357929781233\\
1712	0.00440859419700769\\
1714	0.0044036173379092\\
1716	0.00439864869822922\\
1718	0.0043936882558113\\
1720	0.00438873598863025\\
1722	0.00438379187479293\\
1724	0.00437885589252903\\
1726	0.004373928020198\\
1728	0.00436900823628002\\
1730	0.00436409651937853\\
1732	0.00435919284821922\\
1734	0.0043542972016434\\
1736	0.00434940955861253\\
1738	0.00434452989820354\\
1740	0.00433965819960552\\
1742	0.00433479444212378\\
1744	0.00432993860517131\\
1746	0.00432509066827305\\
1748	0.00432025061106348\\
1750	0.00431541841328128\\
1752	0.00431059405477283\\
1754	0.00430577751548799\\
1756	0.00430096877547927\\
1758	0.00429616781490403\\
1760	0.00429137461401429\\
1762	0.00428658915316752\\
1764	0.00428181141281499\\
1766	0.00427704137350542\\
1768	0.0042722790158861\\
1770	0.00426752432069374\\
1772	0.00426277726876254\\
1774	0.00425803784101751\\
1776	0.00425330601847418\\
1778	0.00424858178223851\\
1780	0.00424386511350615\\
1782	0.00423915599355949\\
1784	0.00423445440376931\\
1786	0.00422976032558933\\
1788	0.0042250737405615\\
1790	0.00422039463031075\\
1792	0.00421572297654378\\
1794	0.00421105876105025\\
1796	0.00420640196570057\\
1798	0.00420175257244636\\
1800	0.00419711056331788\\
1802	0.00419247592042317\\
1804	0.00418784862595005\\
1806	0.00418322866216022\\
1808	0.00417861601139402\\
1810	0.0041740106560645\\
1812	0.00416941257866141\\
1814	0.00416482176174644\\
1816	0.00416023818795467\\
1818	0.00415566183999257\\
1820	0.0041510927006407\\
1822	0.00414653075274514\\
1824	0.00414197597922597\\
1826	0.00413742836307221\\
1828	0.00413288788734051\\
1830	0.00412835453515271\\
1832	0.00412382828970137\\
1834	0.00411930913424577\\
1836	0.00411479705210829\\
1838	0.00411029202667763\\
1840	0.00410579404140721\\
1842	0.00410130307981567\\
1844	0.00409681912548304\\
1846	0.00409234216205235\\
1848	0.00408787217322869\\
1850	0.00408340914278163\\
1852	0.00407895305453758\\
1854	0.00407450389238512\\
1856	0.00407006164027445\\
1858	0.00406562628221367\\
1860	0.00406119780226786\\
1862	0.00405677618456426\\
1864	0.00405236141328587\\
1866	0.00404795347267352\\
1868	0.0040435523470229\\
1870	0.00403915802068991\\
1872	0.00403477047808331\\
1874	0.00403038970366892\\
1876	0.00402601568196607\\
1878	0.00402164839754954\\
1880	0.00401728783504905\\
1882	0.00401293397914696\\
1884	0.00400858681457733\\
1886	0.00400424632612953\\
1888	0.00399991249864467\\
1890	0.00399558531701546\\
1892	0.00399126476618523\\
1894	0.00398695083115064\\
1896	0.0039826434969567\\
1898	0.00397834274870018\\
1900	0.00397404857152853\\
1902	0.00396976095063682\\
1904	0.00396547987127131\\
1906	0.00396120531872557\\
1908	0.00395693727834231\\
1910	0.00395267573551349\\
1912	0.00394842067567797\\
1914	0.00394417208432038\\
1916	0.00393992994697566\\
1918	0.00393569424922429\\
1920	0.00393146497669343\\
1922	0.00392724211505421\\
1924	0.00392302565002743\\
1926	0.00391881556737626\\
1928	0.00391461185291163\\
1930	0.00391041449248762\\
1932	0.00390622347200363\\
1934	0.00390203877740307\\
1936	0.00389786039467422\\
1938	0.0038936883098484\\
1940	0.00388952250900113\\
1942	0.00388536297825\\
1944	0.00388120970375701\\
1946	0.00387706267172537\\
1948	0.0038729218684027\\
1950	0.00386878728007601\\
1952	0.00386465889307799\\
1954	0.00386053669377891\\
1956	0.00385642066859336\\
1958	0.003852310803975\\
1960	0.00384820708642098\\
1962	0.00384410950246775\\
1964	0.00384001803869181\\
1966	0.00383593268170858\\
1968	0.00383185341817777\\
1970	0.00382778023479459\\
1972	0.00382371311829687\\
1974	0.0038196520554583\\
1976	0.0038155970330947\\
1978	0.00381154803806031\\
1980	0.00380750505724779\\
1982	0.00380346807758652\\
1984	0.00379943708604643\\
1986	0.00379541206963375\\
1988	0.00379139301539593\\
1990	0.00378737991041434\\
1992	0.00378337274180814\\
1994	0.00377937149673559\\
1996	0.00377537616239251\\
1998	0.00377138672600815\\
2000	0.00376740317485299\\
2002	0.00376342549622932\\
2004	0.00375945367748003\\
2006	0.00375548770598093\\
2008	0.00375152756914671\\
2010	0.00374757325442498\\
2012	0.00374362474930181\\
2014	0.00373968204129555\\
2016	0.00373574511796293\\
2018	0.00373181396689379\\
2020	0.00372788857571468\\
2022	0.00372396893208485\\
2024	0.0037200550236996\\
2026	0.00371614683828905\\
2028	0.00371224436361715\\
2030	0.00370834758748026\\
2032	0.00370445649771253\\
2034	0.00370057108217781\\
2036	0.00369669132877652\\
2038	0.00369281722544276\\
2040	0.00368894876014293\\
2042	0.00368508592087614\\
2044	0.00368122869567471\\
2046	0.00367737707260704\\
2048	0.00367353103977072\\
2050	0.00366969058529656\\
2052	0.00366585569735027\\
2054	0.00366202636412802\\
2056	0.00365820257385824\\
2058	0.00365438431480179\\
2060	0.00365057157525412\\
2062	0.00364676434353743\\
2064	0.00364296260801035\\
2066	0.00363916635706098\\
2068	0.00363537557910974\\
2070	0.00363159026260649\\
2072	0.00362781039603614\\
2074	0.00362403596791078\\
2076	0.00362026696677765\\
2078	0.00361650338120964\\
2080	0.00361274519981631\\
2082	0.0036089924112324\\
2084	0.00360524500412721\\
2086	0.00360150296719895\\
2088	0.00359776628917627\\
2090	0.00359403495881783\\
2092	0.00359030896491231\\
2094	0.00358658829628002\\
2096	0.00358287294176745\\
2098	0.00357916289025481\\
2100	0.00357545813065091\\
2102	0.00357175865189145\\
2104	0.00356806444294569\\
2106	0.00356437549280801\\
2108	0.00356069179050686\\
2110	0.00355701332509556\\
2112	0.00355334008565783\\
2114	0.00354967206130816\\
2116	0.00354600924118558\\
2118	0.00354235161446318\\
2120	0.0035386991703381\\
2122	0.00353505189803907\\
2124	0.00353140978682102\\
2126	0.00352777282596813\\
2128	0.00352414100479356\\
2130	0.00352051431263881\\
2132	0.00351689273887058\\
2134	0.00351327627288542\\
2136	0.00350966490410965\\
2138	0.00350605862199341\\
2140	0.00350245741601712\\
2142	0.00349886127568865\\
2144	0.0034952701905428\\
2146	0.00349168415014168\\
2148	0.00348810314407307\\
2150	0.00348452716195629\\
2152	0.00348095619343281\\
2154	0.00347739022817559\\
2156	0.00347382925587938\\
2158	0.00347027326627203\\
2160	0.003466722249103\\
2162	0.00346317619415017\\
2164	0.00345963509121836\\
2166	0.00345609893013995\\
2168	0.00345256770076947\\
2170	0.003449041392994\\
2172	0.00344551999672117\\
2174	0.0034420035018884\\
2176	0.00343849189845822\\
2178	0.00343498517641842\\
2180	0.00343148332578248\\
2182	0.00342798633659075\\
2184	0.00342449419891139\\
2186	0.00342100690283207\\
2188	0.00341752443847243\\
2190	0.00341404679597509\\
2192	0.00341057396550663\\
2194	0.00340710593726103\\
2196	0.00340364270145827\\
2198	0.00340018424834038\\
2200	0.00339673056817799\\
2202	0.00339328165126437\\
2204	0.00338983748791853\\
2206	0.00338639806848371\\
2208	0.00338296338333107\\
2210	0.00337953342285169\\
2212	0.00337610817746457\\
2214	0.00337268763761416\\
2216	0.00336927179376495\\
2218	0.00336586063641198\\
2220	0.00336245415606881\\
2222	0.00335905234327638\\
2224	0.003355655188601\\
2226	0.00335226268263155\\
2228	0.00334887481597914\\
2230	0.00334549157928286\\
2232	0.00334211296320129\\
2234	0.00333873895842233\\
2236	0.00333536955565437\\
2238	0.00333200474562772\\
2240	0.00332864451909951\\
2242	0.00332528886685114\\
2244	0.00332193777968402\\
2246	0.00331859124842609\\
2248	0.00331524926392672\\
2250	0.00331191181705991\\
2252	0.00330857889872313\\
2254	0.00330525049983539\\
2256	0.00330192661134074\\
2258	0.0032986072242055\\
2260	0.00329529232941794\\
2262	0.00329198191799108\\
2264	0.00328867598095952\\
2266	0.00328537450938212\\
2268	0.00328207749433764\\
2270	0.00327878492693178\\
2272	0.00327549679828967\\
2274	0.00327221309955956\\
2276	0.00326893382191234\\
2278	0.00326565895654133\\
2280	0.00326238849466288\\
2282	0.00325912242751376\\
2284	0.00325586074635702\\
2286	0.0032526034424725\\
2288	0.00324935050716635\\
2290	0.00324610193176372\\
2292	0.00324285770761613\\
2294	0.0032396178260908\\
2296	0.00323638227858171\\
2298	0.00323315105650368\\
2300	0.00322992415129223\\
2302	0.00322670155440529\\
2304	0.00322348325732142\\
2306	0.00322026925154132\\
2308	0.00321705952858988\\
2310	0.00321385408000712\\
2312	0.00321065289736145\\
2314	0.0032074559722381\\
2316	0.00320426329624482\\
2318	0.00320107486101053\\
2320	0.00319789065818645\\
2322	0.00319471067944281\\
2324	0.00319153491647228\\
2326	0.00318836336098748\\
2328	0.00318519600472369\\
2330	0.00318203283943497\\
2332	0.00317887385689712\\
2334	0.003175719048909\\
2336	0.00317256840728429\\
2338	0.0031694219238637\\
2340	0.00316627959050535\\
2342	0.00316314139908744\\
2344	0.00316000734150878\\
2346	0.00315687740969085\\
2348	0.00315375159557294\\
2350	0.00315062989111738\\
2352	0.00314751228830156\\
2354	0.0031443987791288\\
2356	0.00314128935562145\\
2358	0.00313818400981663\\
2360	0.0031350827337798\\
2362	0.00313198551958896\\
2364	0.00312889235934774\\
2366	0.0031258032451746\\
2368	0.00312271816921169\\
2370	0.00311963712361974\\
2372	0.00311656010057776\\
2374	0.00311348709228702\\
2376	0.00311041809096582\\
2378	0.00310735308885348\\
2380	0.00310429207820947\\
2382	0.00310123505130969\\
2384	0.0030981820004524\\
2386	0.00309513291795436\\
2388	0.00309208779615175\\
2390	0.00308904662739919\\
2392	0.00308600940406999\\
2394	0.00308297611855877\\
2396	0.0030799467632783\\
2398	0.00307692133065872\\
2400	0.00307389981314992\\
2402	0.00307088220322386\\
2404	0.00306786849336661\\
2406	0.0030648586760866\\
2408	0.00306185274390876\\
2410	0.00305885068937654\\
2412	0.00305585250505547\\
2414	0.00305285818352485\\
2416	0.00304986771738631\\
2418	0.00304688109925899\\
2420	0.00304389832177948\\
2422	0.0030409193776028\\
2424	0.0030379442594044\\
2426	0.00303497295987642\\
2428	0.00303200547172822\\
2430	0.00302904178769038\\
2432	0.00302608190050799\\
2434	0.00302312580294899\\
2436	0.00302017348779239\\
2438	0.00301722494784363\\
2440	0.00301428017591889\\
2442	0.00301133916485635\\
2444	0.00300840190751133\\
2446	0.00300546839675565\\
2448	0.00300253862548157\\
2450	0.00299961258659549\\
2452	0.00299669027302405\\
2454	0.00299377167771059\\
2456	0.00299085679361698\\
2458	0.00298794561372178\\
2460	0.00298503813102151\\
2462	0.00298213433852788\\
2464	0.00297923422927505\\
2466	0.00297633779630925\\
2468	0.00297344503269549\\
2470	0.0029705559315193\\
2472	0.0029676704858792\\
2474	0.00296478868889342\\
2476	0.00296191053369547\\
2478	0.00295903601343852\\
2480	0.00295616512128903\\
2482	0.00295329785043276\\
2484	0.00295043419407435\\
2486	0.00294757414543224\\
2488	0.00294471769774117\\
2490	0.0029418648442565\\
2492	0.00293901557824565\\
2494	0.00293616989299738\\
2496	0.00293332778181384\\
2498	0.00293048923801451\\
2500	0.00292765425493653\\
2502	0.00292482282593142\\
2504	0.00292199494437065\\
2506	0.0029191706036391\\
2508	0.0029163497971388\\
2510	0.0029135325182891\\
2512	0.00291071876052414\\
2514	0.00290790851729468\\
2516	0.00290510178206914\\
2518	0.00290229854833162\\
2520	0.0028994988095803\\
2522	0.00289670255933118\\
2524	0.00289390979111767\\
2526	0.00289112049848658\\
2528	0.00288833467500273\\
2530	0.00288555231424514\\
2532	0.00288277340980768\\
2534	0.00287999795530532\\
2536	0.0028772259443638\\
2538	0.00287445737062627\\
2540	0.00287169222775086\\
2542	0.0028689305094124\\
2544	0.00286617220930231\\
2546	0.00286341732112322\\
2548	0.00286066583859967\\
2550	0.00285791775546634\\
2552	0.00285517306547643\\
2554	0.00285243176239689\\
2556	0.00284969384000987\\
2558	0.00284695929211537\\
2560	0.00284422811252777\\
2562	0.002841500295072\\
2564	0.00283877583359586\\
2566	0.00283605472195794\\
2568	0.00283333695403013\\
2570	0.00283062252370506\\
2572	0.00282791142488554\\
2574	0.00282520365149219\\
2576	0.00282249919745783\\
2578	0.00281979805673336\\
2580	0.00281710022328189\\
2582	0.00281440569108463\\
2584	0.00281171445413307\\
2586	0.00280902650643771\\
2588	0.00280634184202094\\
2590	0.00280366045492091\\
2592	0.00280098233919196\\
2594	0.00279830748890018\\
2596	0.00279563589812708\\
2598	0.0027929675609711\\
2600	0.00279030247154114\\
2602	0.00278764062396459\\
2604	0.00278498201238036\\
2606	0.00278232663094211\\
2608	0.0027796744738192\\
2610	0.00277702553519491\\
2612	0.00277437980926625\\
2614	0.00277173729024462\\
2616	0.00276909797235494\\
2618	0.00276646184983654\\
2620	0.00276382891694535\\
2622	0.00276119916794733\\
2624	0.00275857259712619\\
2626	0.00275594919877599\\
2628	0.00275332896720782\\
2630	0.00275071189674477\\
2632	0.00274809798172539\\
2634	0.00274548721650181\\
2636	0.00274287959543704\\
2638	0.00274027511291243\\
2640	0.0027376737633197\\
2642	0.00273507554106484\\
2644	0.00273248044056964\\
2646	0.00272988845626867\\
2648	0.0027272995826068\\
2650	0.00272471381404635\\
2652	0.00272213114506076\\
2654	0.0027195515701404\\
2656	0.00271697508378462\\
2658	0.00271440168050857\\
2660	0.00271183135484123\\
2662	0.00270926410132301\\
2664	0.00270669991450925\\
2666	0.00270413878896875\\
2668	0.0027015807192824\\
2670	0.00269902570004421\\
2672	0.00269647372586205\\
2674	0.00269392479135639\\
2676	0.00269137889116316\\
2678	0.00268883601992641\\
2680	0.00268629617230664\\
2682	0.00268375934297809\\
2684	0.00268122552662545\\
2686	0.00267869471794802\\
2688	0.00267616691165692\\
2690	0.00267364210247698\\
2692	0.00267112028514658\\
2694	0.00266860145441389\\
2696	0.0026660856050421\\
2698	0.00266357273180651\\
2700	0.00266106282949558\\
2702	0.00265855589291074\\
2704	0.0026560519168644\\
2706	0.00265355089618301\\
2708	0.00265105282570328\\
2710	0.00264855770027967\\
2712	0.00264606551477178\\
2714	0.00264357626405814\\
2716	0.00264108994302611\\
2718	0.00263860654657565\\
2720	0.00263612606962122\\
2722	0.00263364850708684\\
2724	0.00263117385390846\\
2726	0.00262870210503887\\
2728	0.00262623325543891\\
2730	0.00262376730008082\\
2732	0.00262130423395281\\
2734	0.00261884405205209\\
2736	0.00261638674938927\\
2738	0.00261393232098721\\
2740	0.00261148076188075\\
2742	0.00260903206711359\\
2744	0.00260658623174718\\
2746	0.00260414325084889\\
2748	0.00260170311950291\\
2750	0.0025992658328016\\
2752	0.00259683138585181\\
2754	0.00259439977376924\\
2756	0.00259197099168585\\
2758	0.00258954503473932\\
2760	0.00258712189808477\\
2762	0.00258470157688417\\
2764	0.00258228406631625\\
2766	0.00257986936156542\\
2768	0.0025774574578314\\
2770	0.00257504835032585\\
2772	0.00257264203426992\\
2774	0.00257023850489749\\
2776	0.00256783775745197\\
2778	0.00256543978719063\\
2780	0.00256304458938252\\
2782	0.00256065215930373\\
2784	0.00255826249224528\\
2786	0.00255587558351053\\
2788	0.00255349142840951\\
2790	0.00255111002226809\\
2792	0.00254873136042127\\
2794	0.00254635543821369\\
2796	0.00254398225100527\\
2798	0.00254161179416177\\
2800	0.00253924406306485\\
2802	0.00253687905310356\\
2804	0.00253451675968029\\
2806	0.00253215717820659\\
2808	0.00252980030410839\\
2810	0.00252744613281751\\
2812	0.00252509465977959\\
2814	0.00252274588045242\\
2816	0.00252039979030096\\
2818	0.00251805638480357\\
2820	0.00251571565945008\\
2822	0.0025133776097372\\
2824	0.00251104223117753\\
2826	0.00250870951928832\\
2828	0.00250637946960383\\
2830	0.0025040520776649\\
2832	0.00250172733902382\\
2834	0.00249940524924318\\
2836	0.00249708580389686\\
2838	0.00249476899856926\\
2840	0.00249245482885601\\
2842	0.00249014329035818\\
2844	0.00248783437869513\\
2846	0.0024855280894913\\
2848	0.00248322441838101\\
2850	0.00248092336101376\\
2852	0.0024786249130433\\
2854	0.00247632907014012\\
2856	0.00247403582797757\\
2858	0.00247174518224528\\
2860	0.0024694571286416\\
2862	0.00246717166287258\\
2864	0.00246488878065751\\
2866	0.00246260847772408\\
2868	0.00246033074980949\\
2870	0.00245805559266416\\
2872	0.0024557830020433\\
2874	0.00245351297371808\\
2876	0.00245124550346377\\
2878	0.0024489805870711\\
2880	0.00244671822033795\\
2882	0.00244445839907061\\
2884	0.00244220111908765\\
2886	0.00243994637621756\\
2888	0.0024376941662965\\
2890	0.00243544448517246\\
2892	0.00243319732870229\\
2894	0.00243095269275173\\
2896	0.00242871057319958\\
2898	0.0024264709659299\\
2900	0.00242423386683904\\
2902	0.00242199927183254\\
2904	0.00241976717682519\\
2906	0.00241753757774226\\
2908	0.00241531047051651\\
2910	0.00241308585109173\\
2912	0.00241086371542223\\
2914	0.00240864405947023\\
2916	0.00240642687920708\\
2918	0.00240421217061316\\
2920	0.00240199992968206\\
2922	0.00239979015241251\\
2924	0.00239758283481362\\
2926	0.00239537797290426\\
2928	0.00239317556271374\\
2930	0.00239097560027757\\
2932	0.00238877808164435\\
2934	0.00238658300286891\\
2936	0.00238439036001662\\
2938	0.00238220014916115\\
2940	0.00238001236638639\\
2942	0.00237782700778365\\
2944	0.00237564406945634\\
2946	0.002373463547512\\
2948	0.00237128543807422\\
2950	0.00236910973726888\\
2952	0.00236693644123417\\
2954	0.00236476554611731\\
2956	0.00236259704807348\\
2958	0.0023604309432665\\
2960	0.00235826722787044\\
2962	0.00235610589806609\\
2964	0.00235394695004685\\
2966	0.00235179038001106\\
2968	0.0023496361841685\\
2970	0.0023474843587343\\
2972	0.00234533489993675\\
2974	0.0023431878040101\\
2976	0.00234104306719784\\
2978	0.00233890068575295\\
2980	0.00233676065593547\\
2982	0.00233462297401442\\
2984	0.00233248763626893\\
2986	0.00233035463898542\\
2988	0.00232822397845926\\
2990	0.00232609565099438\\
2992	0.00232396965290265\\
2994	0.00232184598050532\\
2996	0.00231972463013197\\
2998	0.00231760559811995\\
3000	0.00231548888081467\\
3002	0.00231337447457107\\
3004	0.00231126237575368\\
3006	0.00230915258073112\\
3008	0.00230704508588419\\
3010	0.00230493988760095\\
3012	0.00230283698227655\\
3014	0.0023007363663176\\
3016	0.0022986380361349\\
3018	0.00229654198814947\\
3020	0.00229444821879146\\
3022	0.00229235672449658\\
3024	0.0022902675017106\\
3026	0.00228818054688885\\
3028	0.00228609585648959\\
3030	0.00228401342698532\\
3032	0.0022819332548524\\
3034	0.00227985533657733\\
3036	0.00227777966865353\\
3038	0.00227570624758151\\
3040	0.0022736350698734\\
3042	0.00227156613204603\\
3044	0.00226949943062435\\
3046	0.00226743496214319\\
3048	0.0022653727231407\\
3050	0.00226331271017025\\
3052	0.00226125491978676\\
3054	0.00225919934855629\\
3056	0.00225714599304983\\
3058	0.00225509484984884\\
3060	0.00225304591554276\\
3062	0.00225099918672523\\
3064	0.00224895466000192\\
3066	0.00224691233198342\\
3068	0.00224487219928912\\
3070	0.0022428342585447\\
3072	0.00224079850638481\\
3074	0.00223876493945267\\
3076	0.00223673355439646\\
3078	0.0022347043478746\\
3080	0.00223267731654947\\
3082	0.00223065245709654\\
3084	0.00222862976619184\\
3086	0.002226609240525\\
3088	0.00222459087679109\\
3090	0.00222257467168883\\
3092	0.00222056062193185\\
3094	0.00221854872423412\\
3096	0.00221653897532213\\
3098	0.00221453137192488\\
3100	0.00221252591078328\\
3102	0.00221052258864316\\
3104	0.00220852140225893\\
3106	0.00220652234838962\\
3108	0.00220452542380448\\
3110	0.00220253062527953\\
3112	0.0022005379495956\\
3114	0.00219854739354447\\
3116	0.00219655895392159\\
3118	0.00219457262753316\\
3120	0.00219258841118722\\
3122	0.00219060630170529\\
3124	0.00218862629591198\\
3126	0.00218664839063866\\
3128	0.00218467258272731\\
3130	0.0021826988690222\\
3132	0.00218072724637908\\
3134	0.00217875771165748\\
3136	0.00217679026172693\\
3138	0.00217482489346007\\
3140	0.00217286160373817\\
3142	0.0021709003894529\\
3144	0.00216894124749694\\
3146	0.00216698417477376\\
3148	0.00216502916819388\\
3150	0.00216307622467169\\
3152	0.00216112534113044\\
3154	0.0021591765145006\\
3156	0.00215722974171913\\
3158	0.00215528501972845\\
3160	0.00215334234547857\\
3162	0.00215140171592813\\
3164	0.00214946312803873\\
3166	0.0021475265787817\\
3168	0.00214559206513518\\
3170	0.00214365958408062\\
3172	0.00214172913261039\\
3174	0.00213980070771978\\
3176	0.00213787430641381\\
3178	0.00213594992570225\\
3180	0.00213402756260258\\
3182	0.00213210721413592\\
3184	0.00213018887733616\\
3186	0.00212827254923493\\
3188	0.00212635822687982\\
3190	0.00212444590731777\\
3192	0.00212253558760462\\
3194	0.00212062726480347\\
3196	0.00211872093598249\\
3198	0.0021168165982193\\
3200	0.00211491424859284\\
3202	0.00211301388419167\\
3204	0.00211111550211022\\
3206	0.0021092190994515\\
3208	0.00210732467331981\\
3210	0.00210543222082989\\
3212	0.00210354173910115\\
3214	0.00210165322526024\\
3216	0.00209976667643913\\
3218	0.0020978820897753\\
3220	0.00209599946241527\\
3222	0.00209411879150868\\
3224	0.0020922400742134\\
3226	0.00209036330769326\\
3228	0.00208848848911618\\
3230	0.00208661561566104\\
3232	0.00208474468450607\\
3234	0.00208287569284104\\
3236	0.00208100863786031\\
3238	0.00207914351676225\\
3240	0.002077280326755\\
3242	0.00207541906505125\\
3244	0.00207355972886662\\
3246	0.00207170231542769\\
3248	0.00206984682196329\\
3250	0.00206799324571037\\
3252	0.00206614158391314\\
3254	0.00206429183381543\\
3256	0.00206244399267546\\
3258	0.00206059805775163\\
3260	0.00205875402631015\\
3262	0.00205691189562215\\
3264	0.00205507166296642\\
3266	0.00205323332562631\\
3268	0.00205139688088995\\
3270	0.00204956232605471\\
3272	0.00204772965841992\\
3274	0.00204589887529391\\
3276	0.00204406997398913\\
3278	0.00204224295182298\\
3280	0.00204041780611951\\
3282	0.00203859453420854\\
3284	0.00203677313342757\\
3286	0.00203495360111703\\
3288	0.00203313593462235\\
3290	0.00203132013129783\\
3292	0.00202950618850057\\
3294	0.00202769410359505\\
3296	0.0020258838739511\\
3298	0.00202407549694395\\
3300	0.0020222689699547\\
3302	0.00202046429036735\\
3304	0.00201866145557684\\
3306	0.00201686046297873\\
3308	0.00201506130997737\\
3310	0.00201326399398022\\
3312	0.00201146851239978\\
3314	0.00200967486265942\\
3316	0.00200788304218163\\
3318	0.00200609304839636\\
3320	0.00200430487874013\\
3322	0.00200251853065488\\
3324	0.00200073400158641\\
3326	0.00199895128898701\\
3328	0.00199717039031489\\
3330	0.0019953913030321\\
3332	0.00199361402460662\\
3334	0.00199183855251258\\
3336	0.00199006488422779\\
3338	0.00198829301723776\\
3340	0.00198652294903321\\
3342	0.00198475467710534\\
3344	0.00198298819895672\\
3346	0.00198122351209215\\
3348	0.00197946061402145\\
3350	0.00197769950226171\\
3352	0.00197594017433188\\
3354	0.00197418262776014\\
3356	0.00197242686007759\\
3358	0.0019706728688201\\
3360	0.00196892065152817\\
3362	0.00196717020575131\\
3364	0.00196542152903989\\
3366	0.00196367461895045\\
3368	0.00196192947304564\\
3370	0.00196018608889308\\
3372	0.00195844446406611\\
3374	0.00195670459613963\\
3376	0.00195496648269776\\
3378	0.00195323012132877\\
3380	0.00195149550962244\\
3382	0.00194976264517841\\
3384	0.00194803152559855\\
3386	0.00194630214849031\\
3388	0.00194457451146614\\
3390	0.00194284861214311\\
3392	0.0019411244481444\\
3394	0.00193940201709662\\
3396	0.00193768131663176\\
3398	0.00193596234438799\\
3400	0.00193424509800571\\
3402	0.00193252957513289\\
3404	0.00193081577341965\\
3406	0.00192910369052446\\
3408	0.00192739332410784\\
3410	0.00192568467183685\\
3412	0.00192397773138048\\
3414	0.00192227250041506\\
3416	0.00192056897662329\\
3418	0.00191886715768743\\
3420	0.00191716704130032\\
3422	0.00191546862515546\\
3424	0.00191377190695139\\
3426	0.00191207688439425\\
3428	0.00191038355519262\\
3430	0.00190869191706064\\
3432	0.00190700196771485\\
3434	0.00190531370487943\\
3436	0.00190362712628253\\
3438	0.00190194222965483\\
3440	0.00190025901273471\\
3442	0.0018985774732647\\
3444	0.00189689760898851\\
3446	0.00189521941765802\\
3448	0.00189354289702884\\
3450	0.00189186804486175\\
3452	0.00189019485891906\\
3454	0.00188852333697154\\
3456	0.00188685347679294\\
3458	0.00188518527616\\
3460	0.00188351873285551\\
3462	0.00188185384466772\\
3464	0.00188019060938793\\
3466	0.00187852902481119\\
3468	0.00187686908873833\\
3470	0.0018752107989741\\
3472	0.0018735541533294\\
3474	0.00187189914961716\\
3476	0.00187024578565517\\
3478	0.0018685940592663\\
3480	0.00186694396827725\\
3482	0.00186529551052016\\
3484	0.0018636486838301\\
3486	0.00186200348604762\\
3488	0.00186035991501823\\
3490	0.00185871796858856\\
3492	0.00185707764461312\\
3494	0.00185543894094953\\
3496	0.00185380185545806\\
3498	0.00185216638600663\\
3500	0.00185053253046309\\
3502	0.00184890028670484\\
3504	0.00184726965260852\\
3506	0.00184564062605845\\
3508	0.00184401320494039\\
3510	0.00184238738714765\\
3512	0.00184076317057574\\
3514	0.00183914055312277\\
3516	0.00183751953269574\\
3518	0.00183590010719928\\
3520	0.00183428227454789\\
3522	0.00183266603265793\\
3524	0.00183105137945037\\
3526	0.00182943831285077\\
3528	0.001827826830786\\
3530	0.00182621693118979\\
3532	0.00182460861199993\\
3534	0.00182300187115808\\
3536	0.00182139670660743\\
3538	0.00181979311630063\\
3540	0.00181819109818825\\
3542	0.00181659065022883\\
3544	0.00181499177038313\\
3546	0.00181339445661884\\
3548	0.00181179870690259\\
3550	0.00181020451921025\\
3552	0.00180861189151751\\
3554	0.00180702082180755\\
3556	0.0018054313080658\\
3558	0.00180384334827998\\
3560	0.0018022569404446\\
3562	0.00180067208255634\\
3564	0.00179908877261769\\
3566	0.00179750700863368\\
3568	0.00179592678861094\\
3570	0.00179434811056545\\
3572	0.00179277097251243\\
3574	0.00179119537247455\\
3576	0.00178962130847264\\
3578	0.00178804877853844\\
3580	0.00178647778070255\\
3582	0.00178490831300181\\
3584	0.00178334037347678\\
3586	0.00178177396017052\\
3588	0.00178020907112935\\
3590	0.00177864570440767\\
3592	0.00177708385805737\\
3594	0.00177552353013836\\
3596	0.00177396471871516\\
3598	0.00177240742185169\\
3600	0.00177085163761865\\
3602	0.00176929736409207\\
3604	0.00176774459934743\\
3606	0.00176619334146551\\
3608	0.00176464358853437\\
3610	0.00176309533863887\\
3612	0.00176154858987514\\
3614	0.00176000334033727\\
3616	0.00175845958812577\\
3618	0.0017569173313429\\
3620	0.00175537656809645\\
3622	0.00175383729649798\\
3624	0.00175229951466049\\
3626	0.00175076322070297\\
3628	0.00174922841274675\\
3630	0.00174769508891621\\
3632	0.00174616324734202\\
3634	0.00174463288615457\\
3636	0.00174310400349022\\
3638	0.00174157659748894\\
3640	0.00174005066629318\\
3642	0.00173852620805069\\
3644	0.00173700322091025\\
3646	0.00173548170302609\\
3648	0.00173396165255574\\
3650	0.00173244306766012\\
3652	0.00173092594650108\\
3654	0.0017294102872502\\
3656	0.00172789608807399\\
3658	0.00172638334715062\\
3660	0.00172487206265733\\
3662	0.00172336223277443\\
3664	0.00172185385568902\\
3666	0.00172034692958631\\
3668	0.00171884145266226\\
3670	0.00171733742310873\\
3672	0.00171583483912503\\
3674	0.00171433369891452\\
3676	0.00171283400068195\\
3678	0.00171133574263592\\
3680	0.00170983892298871\\
3682	0.00170834353995626\\
3684	0.00170684959175643\\
3686	0.00170535707661249\\
3688	0.00170386599274939\\
3690	0.0017023763383962\\
3692	0.00170088811178732\\
3694	0.00169940131115482\\
3696	0.00169791593473787\\
3698	0.0016964319807816\\
3700	0.00169494944752997\\
3702	0.00169346833323094\\
3704	0.00169198863613764\\
3706	0.00169051035450343\\
3708	0.00168903348658924\\
3710	0.00168755803065443\\
3712	0.00168608398496641\\
3714	0.00168461134779169\\
3716	0.00168314011740219\\
3718	0.00168167029207289\\
3720	0.00168020187008111\\
3722	0.00167873484970742\\
3724	0.0016772692292381\\
3726	0.00167580500695879\\
3728	0.00167434218116026\\
3730	0.00167288075013653\\
3732	0.00167142071218465\\
3734	0.00166996206560422\\
3736	0.00166850480869862\\
3738	0.00166704893977379\\
3740	0.00166559445714033\\
3742	0.00166414135910955\\
3744	0.00166268964399814\\
3746	0.00166123931012379\\
3748	0.00165979035580778\\
3750	0.00165834277937674\\
3752	0.00165689657915851\\
3754	0.00165545175348284\\
3756	0.00165400830068342\\
3758	0.00165256621909998\\
3760	0.00165112550707055\\
3762	0.00164968616293934\\
3764	0.00164824818505283\\
3766	0.00164681157175902\\
3768	0.00164537632141067\\
3770	0.00164394243236405\\
3772	0.0016425099029767\\
3774	0.0016410787316094\\
3776	0.00163964891662792\\
3778	0.00163822045639734\\
3780	0.00163679334928917\\
3782	0.00163536759367668\\
3784	0.00163394318793581\\
3786	0.00163252013044524\\
3788	0.00163109841958647\\
3790	0.00162967805374652\\
3792	0.00162825903131016\\
3794	0.00162684135067107\\
3796	0.00162542501022108\\
3798	0.00162401000835765\\
3800	0.00162259634347899\\
3802	0.0016211840139873\\
3804	0.00161977301829087\\
3806	0.00161836335479435\\
3808	0.00161695502190969\\
3810	0.00161554801805019\\
3812	0.0016141423416346\\
3814	0.00161273799107983\\
3816	0.00161133496480991\\
3818	0.00160993326124745\\
3820	0.00160853287882369\\
3822	0.00160713381596794\\
3824	0.00160573607111236\\
3826	0.00160433964269536\\
3828	0.00160294452915602\\
3830	0.00160155072893464\\
3832	0.00160015824047612\\
3834	0.00159876706222898\\
3836	0.0015973771926433\\
3838	0.00159598863017193\\
3840	0.00159460137326989\\
3842	0.00159321542039702\\
3844	0.00159183077001201\\
3846	0.00159044742058231\\
3848	0.00158906537057098\\
3850	0.00158768461845031\\
3852	0.00158630516269052\\
3854	0.00158492700176537\\
3856	0.00158355013415591\\
3858	0.00158217455833884\\
3860	0.0015808002727991\\
3862	0.00157942727602173\\
3864	0.00157805556649448\\
3866	0.00157668514270823\\
3868	0.0015753160031557\\
3870	0.00157394814633474\\
3872	0.00157258157074284\\
3874	0.00157121627488138\\
3876	0.00156985225725437\\
3878	0.00156848951636799\\
3880	0.00156712805073366\\
3882	0.0015657678588602\\
3884	0.00156440893926491\\
3886	0.00156305129046267\\
3888	0.00156169491097398\\
3890	0.00156033979932141\\
3892	0.00155898595402813\\
3894	0.00155763337362337\\
3896	0.00155628205663647\\
3898	0.00155493200159993\\
3900	0.00155358320704726\\
3902	0.00155223567151873\\
3904	0.0015508893935519\\
3906	0.0015495443716898\\
3908	0.0015482006044798\\
3910	0.00154685809046629\\
3912	0.0015455168282023\\
3914	0.00154417681623778\\
3916	0.0015428380531308\\
3918	0.00154150053743656\\
3920	0.00154016426771563\\
3922	0.0015388292425329\\
3924	0.00153749546045037\\
3926	0.00153616292003699\\
3928	0.00153483161986223\\
3930	0.00153350155849942\\
3932	0.00153217273452276\\
3934	0.00153084514651029\\
3936	0.00152951879304253\\
3938	0.00152819367269927\\
3940	0.00152686978406592\\
3942	0.00152554712573065\\
3944	0.00152422569628252\\
3946	0.00152290549431311\\
3948	0.00152158651841607\\
3950	0.00152026876718984\\
3952	0.00151895223923284\\
3954	0.00151763693314584\\
3956	0.00151632284753211\\
3958	0.00151500998099868\\
3960	0.00151369833215497\\
3962	0.00151238789961069\\
3964	0.00151107868198018\\
3966	0.00150977067787792\\
3968	0.00150846388592113\\
3970	0.00150715830473308\\
3972	0.00150585393293302\\
3974	0.00150455076914874\\
3976	0.00150324881200627\\
3978	0.00150194806013457\\
3980	0.00150064851216589\\
3982	0.00149935016673511\\
3984	0.0014980530224782\\
3986	0.00149675707803451\\
3988	0.00149546233204377\\
3990	0.00149416878315015\\
3992	0.00149287643000008\\
3994	0.00149158527124\\
3996	0.00149029530552168\\
3998	0.00148900653149569\\
4000	0.00148771894781729\\
4002	0.00148643255314444\\
4004	0.00148514734613565\\
4006	0.00148386332545055\\
4008	0.00148258048975674\\
4010	0.00148129883771634\\
4012	0.00148001836799888\\
4014	0.0014787390792742\\
4016	0.00147746097021475\\
4018	0.00147618403949614\\
4020	0.00147490828579476\\
4022	0.00147363370778901\\
4024	0.00147236030416096\\
4026	0.00147108807359282\\
4028	0.00146981701477291\\
4030	0.00146854712638579\\
4032	0.00146727840712345\\
4034	0.0014660108556766\\
4036	0.00146474447074144\\
4038	0.00146347925101255\\
4040	0.00146221519519015\\
4042	0.00146095230197242\\
4044	0.00145969057006511\\
4046	0.0014584299981713\\
4048	0.00145717058499953\\
4050	0.00145591232925638\\
4052	0.00145465522965614\\
4054	0.00145339928491035\\
4056	0.001452144493735\\
4058	0.00145089085484861\\
4060	0.00144963836696902\\
4062	0.00144838702882019\\
4064	0.00144713683912419\\
4066	0.00144588779660943\\
4068	0.00144463990000093\\
4070	0.00144339314803103\\
4072	0.00144214753942993\\
4074	0.00144090307293437\\
4076	0.00143965974727832\\
4078	0.00143841756120221\\
4080	0.00143717651344426\\
4082	0.00143593660274763\\
4084	0.00143469782785949\\
4086	0.00143346018752113\\
4088	0.00143222368048502\\
4090	0.00143098830550137\\
4092	0.00142975406132196\\
4094	0.00142852094669978\\
4096	0.00142728896039364\\
4098	0.00142605810116221\\
4100	0.00142482836776427\\
4102	0.0014235997589643\\
4104	0.00142237227352425\\
4106	0.00142114591021419\\
4108	0.0014199206677993\\
4110	0.00141869654505286\\
4112	0.00141747354074431\\
4114	0.00141625165364936\\
4116	0.00141503088254648\\
4118	0.00141381122621035\\
4120	0.00141259268342456\\
4122	0.00141137525296899\\
4124	0.00141015893362791\\
4126	0.0014089437241889\\
4128	0.0014077296234374\\
4130	0.001406516630167\\
4132	0.00140530474316629\\
4134	0.00140409396123116\\
4136	0.00140288428315572\\
4138	0.0014016757077388\\
4140	0.00140046823377986\\
4142	0.00139926186007891\\
4144	0.00139805658544087\\
4146	0.00139685240867043\\
4148	0.00139564932857229\\
4150	0.00139444734395979\\
4152	0.00139324645364051\\
4154	0.00139204665642803\\
4156	0.00139084795113727\\
4158	0.00138965033658318\\
4160	0.00138845381158744\\
4162	0.00138725837496622\\
4164	0.00138606402554421\\
4166	0.0013848707621436\\
4168	0.0013836785835907\\
4170	0.00138248748871283\\
4172	0.0013812974763393\\
4174	0.00138010854530257\\
4176	0.00137892069443392\\
4178	0.00137773392256867\\
4180	0.00137654822854397\\
4182	0.00137536361119658\\
4184	0.00137418006936936\\
4186	0.00137299760190377\\
4188	0.00137181620764152\\
4190	0.00137063588542977\\
4192	0.00136945663411608\\
4194	0.00136827845254968\\
4196	0.00136710133958198\\
4198	0.00136592529406406\\
4200	0.00136475031485178\\
4202	0.00136357640080094\\
4204	0.00136240355076992\\
4206	0.00136123176361874\\
4208	0.00136006103821046\\
4210	0.00135889137340436\\
4212	0.00135772276806904\\
4214	0.00135655522107043\\
4216	0.00135538873127816\\
4218	0.00135422329755993\\
4220	0.00135305891878861\\
4222	0.00135189559384069\\
4224	0.0013507333215889\\
4226	0.00134957210091083\\
4228	0.0013484119306863\\
4230	0.00134725280979654\\
4232	0.001346094737121\\
4234	0.00134493771154725\\
4236	0.00134378173196052\\
4238	0.00134262679724603\\
4240	0.00134147290629376\\
4242	0.00134032005799679\\
4244	0.00133916825124544\\
4246	0.00133801748493495\\
4248	0.00133686775795981\\
4250	0.00133571906921973\\
4252	0.00133457141761263\\
4254	0.00133342480203909\\
4256	0.00133227922140335\\
4258	0.00133113467460888\\
4260	0.00132999116056018\\
4262	0.00132884867816734\\
4264	0.00132770722633858\\
4266	0.0013265668039828\\
4268	0.00132542741001637\\
4270	0.00132428904335028\\
4272	0.00132315170290105\\
4274	0.00132201538758517\\
4276	0.00132088009632528\\
4278	0.00131974582803728\\
4280	0.00131861258164663\\
4282	0.00131748035607537\\
4284	0.00131634915025227\\
4286	0.00131521896309867\\
4288	0.00131408979354953\\
4290	0.00131296164053223\\
4292	0.00131183450297774\\
4294	0.00131070837981957\\
4296	0.00130958326999456\\
4298	0.00130845917243957\\
4300	0.00130733608609089\\
4302	0.00130621400988992\\
4304	0.00130509294277761\\
4306	0.00130397288369527\\
4308	0.00130285383159063\\
4310	0.00130173578540895\\
4312	0.00130061874409503\\
4314	0.00129950270659946\\
4316	0.00129838767187632\\
4318	0.00129727363887424\\
4320	0.00129616060654831\\
4322	0.00129504857385113\\
4324	0.0012939375397444\\
4326	0.00129282750318648\\
4328	0.00129171846313427\\
4330	0.00129061041854867\\
4332	0.00128950336839653\\
4334	0.00128839731163918\\
4336	0.00128729224724445\\
4338	0.00128618817418156\\
4340	0.00128508509141699\\
4342	0.00128398299792029\\
4344	0.00128288189266764\\
4346	0.0012817817746298\\
4348	0.00128068264278274\\
4350	0.00127958449610347\\
4352	0.00127848733356781\\
4354	0.00127739115415997\\
4356	0.00127629595685656\\
4358	0.00127520174064436\\
4360	0.00127410850450167\\
4362	0.00127301624742209\\
4364	0.00127192496838528\\
4366	0.00127083466638237\\
4368	0.00126974534040446\\
4370	0.00126865698944399\\
4372	0.0012675696124903\\
4374	0.00126648320854074\\
4376	0.00126539777658963\\
4378	0.00126431331563189\\
4380	0.00126322982467226\\
4382	0.00126214730270523\\
4384	0.00126106574873636\\
4386	0.0012599851617678\\
4388	0.00125890554080128\\
4390	0.00125782688484463\\
4392	0.00125674919290513\\
4394	0.00125567246399342\\
4396	0.00125459669711568\\
4398	0.00125352189128872\\
4400	0.00125244804552044\\
4402	0.0012513751588269\\
4404	0.00125030323022554\\
4406	0.00124923225873147\\
4408	0.00124816224336409\\
4410	0.00124709318314399\\
4412	0.00124602507709281\\
4414	0.00124495792423122\\
4416	0.00124389172358627\\
4418	0.00124282647418353\\
4420	0.00124176217504939\\
4422	0.00124069882520943\\
4424	0.00123963642369502\\
4426	0.00123857496953969\\
4428	0.00123751446177485\\
4430	0.00123645489943289\\
4432	0.00123539628154834\\
4434	0.00123433860716116\\
4436	0.00123328187530805\\
4438	0.00123222608502671\\
4440	0.00123117123536004\\
4442	0.00123011732534641\\
4444	0.00122906435403466\\
4446	0.00122801232046442\\
4448	0.00122696122368665\\
4450	0.00122591106274362\\
4452	0.00122486183668681\\
4454	0.00122381354456734\\
4456	0.00122276618543442\\
4458	0.00122171975834178\\
4460	0.00122067426234546\\
4462	0.00121962969649697\\
4464	0.00121858605985476\\
4466	0.00121754335147717\\
4468	0.00121650157042261\\
4470	0.00121546071575444\\
4472	0.00121442078653302\\
4474	0.00121338178181961\\
4476	0.00121234370068179\\
4478	0.00121130654218472\\
4480	0.00121027030539375\\
4482	0.00120923498937923\\
4484	0.00120820059321046\\
4486	0.00120716711595822\\
4488	0.00120613455669631\\
4490	0.00120510291449526\\
4492	0.00120407218843401\\
4494	0.00120304237758499\\
4496	0.00120201348102894\\
4498	0.00120098549784072\\
4500	0.00119995842710409\\
4502	0.0011989322678978\\
4504	0.00119790701930809\\
4506	0.00119688268041322\\
4508	0.0011958592503046\\
4510	0.00119483672806239\\
4512	0.00119381511277966\\
4514	0.00119279440353901\\
4516	0.00119177459943907\\
4518	0.00119075569956153\\
4520	0.00118973770300673\\
4522	0.00118872060886417\\
4524	0.00118770441623114\\
4526	0.00118668912420139\\
4528	0.00118567473187409\\
4530	0.00118466123834985\\
4532	0.00118364864272807\\
4534	0.00118263694410524\\
4536	0.0011816261415903\\
4538	0.0011806162342813\\
4540	0.00117960722128889\\
4542	0.00117859910171337\\
4544	0.0011775918746665\\
4546	0.00117658553925259\\
4548	0.00117558009458711\\
4550	0.00117457553977544\\
4552	0.00117357187393376\\
4554	0.00117256909617241\\
4556	0.00117156720560863\\
4558	0.00117056620135541\\
4560	0.00116956608253174\\
4562	0.00116856684825483\\
4564	0.00116756849764437\\
4566	0.00116657102982125\\
4568	0.00116557444390468\\
4570	0.00116457873902041\\
4572	0.00116358391429238\\
4574	0.00116258996884535\\
4576	0.00116159690180535\\
4578	0.00116060471229929\\
4580	0.00115961339945535\\
4582	0.0011586229624066\\
4584	0.00115763340028202\\
4586	0.00115664471221415\\
4588	0.00115565689733481\\
4590	0.00115466995478206\\
4592	0.00115368388368823\\
4594	0.0011526986831917\\
4596	0.00115171435242959\\
4598	0.00115073089054411\\
4600	0.00114974829667147\\
4602	0.00114876656995447\\
4604	0.00114778570953736\\
4606	0.00114680571456107\\
4608	0.00114582658417525\\
4610	0.0011448483175189\\
4612	0.00114387091374489\\
4614	0.00114289437199637\\
4616	0.00114191869143032\\
4618	0.00114094387118978\\
4620	0.0011399699104305\\
4622	0.00113899680830289\\
4624	0.00113802456396193\\
4626	0.00113705317656543\\
4628	0.00113608264526382\\
4630	0.00113511296921862\\
4632	0.00113414414758371\\
4634	0.00113317617952468\\
4636	0.00113220906419805\\
4638	0.00113124280076588\\
4640	0.00113027738839196\\
4642	0.00112931282623985\\
4644	0.00112834911347247\\
4646	0.00112738624925791\\
4648	0.00112642423276379\\
4650	0.00112546306315697\\
4652	0.00112450273960798\\
4654	0.00112354326128439\\
4656	0.00112258462736077\\
4658	0.00112162683700774\\
4660	0.00112066988939849\\
4662	0.00111971378371082\\
4664	0.00111875851911663\\
4666	0.00111780409479609\\
4668	0.00111685050992357\\
4670	0.00111589776368202\\
4672	0.00111494585524818\\
4674	0.00111399478380751\\
4676	0.00111304454853468\\
4678	0.00111209514862024\\
4680	0.00111114658324399\\
4682	0.00111019885159438\\
4684	0.00110925195285301\\
4686	0.00110830588621343\\
4688	0.00110736065085848\\
4690	0.00110641624598414\\
4692	0.00110547267077436\\
4694	0.00110452992442423\\
4696	0.0011035880061248\\
4698	0.00110264691507232\\
4700	0.00110170665045827\\
4702	0.00110076721147996\\
4704	0.00109982859733536\\
4706	0.00109889080722149\\
4708	0.00109795384033478\\
4710	0.0010970176958799\\
4712	0.00109608237305235\\
4714	0.0010951478710574\\
4716	0.00109421418909819\\
4718	0.00109328132637684\\
4720	0.00109234928209825\\
4722	0.00109141805547053\\
4724	0.00109048764570139\\
4726	0.00108955805199401\\
4728	0.00108862927356109\\
4730	0.00108770130961087\\
4732	0.00108677415935578\\
4734	0.00108584782200759\\
4736	0.00108492229678054\\
4738	0.00108399758288604\\
4740	0.00108307367954121\\
4742	0.00108215058595925\\
4744	0.0010812283013609\\
4746	0.00108030682496157\\
4748	0.00107938615598104\\
4750	0.00107846629363899\\
4752	0.00107754723715624\\
4754	0.00107662898575402\\
4756	0.00107571153865804\\
4758	0.00107479489509125\\
4760	0.00107387905427492\\
4762	0.00107296401543953\\
4764	0.00107204977781011\\
4766	0.00107113634061324\\
4768	0.00107022370307946\\
4770	0.00106931186443847\\
4772	0.00106840082391966\\
4774	0.00106749058075488\\
4776	0.00106658113417709\\
4778	0.00106567248342314\\
4780	0.001064764627722\\
4782	0.00106385756630884\\
4784	0.00106295129842564\\
4786	0.00106204582330889\\
4788	0.00106114114019291\\
4790	0.00106023724831757\\
4792	0.00105933414692609\\
4794	0.00105843183525934\\
4796	0.00105753031255726\\
4798	0.0010566295780648\\
4800	0.00105572963102354\\
4802	0.00105483047068187\\
4804	0.00105393209628145\\
4806	0.00105303450707427\\
4808	0.00105213770230334\\
4810	0.00105124168122163\\
4812	0.00105034644307485\\
4814	0.00104945198711468\\
4816	0.0010485583125951\\
4818	0.00104766541876511\\
4820	0.00104677330487954\\
4822	0.00104588197019164\\
4824	0.00104499141395809\\
4826	0.00104410163543693\\
4828	0.00104321263387911\\
4830	0.00104232440854734\\
4832	0.00104143695870129\\
4834	0.00104055028359501\\
4836	0.00103966438249576\\
4838	0.00103877925465887\\
4840	0.00103789489935233\\
4842	0.00103701131583428\\
4844	0.00103612850337392\\
4846	0.00103524646123295\\
4848	0.00103436518867991\\
4850	0.00103348468497981\\
4852	0.00103260494940264\\
4854	0.00103172598121274\\
4856	0.00103084777968739\\
4858	0.00102997034408896\\
4860	0.00102909367369284\\
4862	0.00102821776777142\\
4864	0.00102734262559666\\
4866	0.00102646824644288\\
4868	0.00102559462958624\\
4870	0.0010247217743017\\
4872	0.00102384967986791\\
4874	0.00102297834555855\\
4876	0.00102210777065433\\
4878	0.00102123795443483\\
4880	0.00102036889617855\\
4882	0.00101950059516802\\
4884	0.00101863305068638\\
4886	0.00101776626201515\\
4888	0.00101690022843692\\
4890	0.00101603494923642\\
4892	0.00101517042370226\\
4894	0.00101430665111582\\
4896	0.00101344363076747\\
4898	0.00101258136194529\\
4900	0.00101171984393757\\
4902	0.00101085907603427\\
4904	0.00100999905752501\\
4906	0.00100913978770093\\
4908	0.00100828126585285\\
4910	0.00100742349127918\\
4912	0.00100656646326932\\
4914	0.00100571018111952\\
4916	0.00100485464412385\\
4918	0.00100399985158244\\
4920	0.00100314580279104\\
4922	0.00100229249704568\\
4924	0.00100143993364755\\
4926	0.00100058811189505\\
4928	0.000999737031091169\\
4930	0.000998886690534383\\
4932	0.000998037089527339\\
4934	0.00099718822737771\\
4936	0.00099634010338339\\
4938	0.000995492716853812\\
4940	0.000994646067090785\\
4942	0.000993800153405495\\
4944	0.000992954975100317\\
4946	0.000992110531484921\\
4948	0.000991266821871462\\
4950	0.000990423845566109\\
4952	0.00098958160187875\\
4954	0.000988740090124763\\
4956	0.000987899309613199\\
4958	0.000987059259657902\\
4960	0.000986219939574359\\
4962	0.00098538134867412\\
4964	0.000984543486273193\\
4966	0.000983706351688885\\
4968	0.0009828699442404\\
4970	0.000982034263241468\\
4972	0.000981199308012835\\
4974	0.000980365077874927\\
4976	0.000833698155893182\\
4978	0.000825178428044153\\
4980	0.00082402892636082\\
4982	0.000822913878852597\\
4984	0.000821791602222239\\
4986	0.000820643062049185\\
4988	0.00081946041092814\\
4990	0.000818241969814369\\
4992	0.000816989417202251\\
4994	0.000815706127568573\\
4996	0.000814396190979955\\
4998	0.00081306384697452\\
5000	0.000811713170748145\\
5002	0.000810347912162743\\
5004	0.000808971426216806\\
5006	0.000807586657029575\\
5008	0.00080619615197847\\
5010	0.000804802091596291\\
5012	0.000803406326524297\\
5014	0.000802010416319837\\
5016	0.00080061566718476\\
5018	0.000799223166997125\\
5020	0.000797833816932009\\
5022	0.00079644835944024\\
5024	0.00079506740265257\\
5026	0.000793691441449515\\
5028	0.000792320875521762\\
5030	0.000790956024737268\\
5032	0.000789597142157409\\
5034	0.000788244425057288\\
5036	0.000786898024177486\\
5038	0.000785558051500692\\
5040	0.000784224586782536\\
5042	0.000782897683013354\\
5044	0.000781577370996511\\
5046	0.000780263663154198\\
5048	0.000778956556722053\\
5050	0.00077765603641901\\
5052	0.00077636207665166\\
5054	0.000775074643391097\\
5056	0.000773793695697621\\
5058	0.000772519187013476\\
5060	0.000771251066244846\\
5062	0.000769989278653054\\
5064	0.000768733766595857\\
5066	0.000767484470158144\\
5068	0.000766241327665961\\
5070	0.000765004276112486\\
5072	0.000763773251530634\\
5074	0.000762548189283313\\
5076	0.000761329024315461\\
5078	0.0007601156913619\\
5080	0.000758908125116672\\
5082	0.000757706260382065\\
5084	0.00075651003217825\\
5086	0.000755319375849971\\
5088	0.000754134227143815\\
5090	0.000752954522278738\\
5092	0.000751780197983325\\
5094	0.000750611191572755\\
5096	0.000749447440951945\\
5098	0.000748288884666617\\
5100	0.000747135461920317\\
5102	0.000745987112579706\\
5104	0.000744843777214631\\
5106	0.000743705397082694\\
5108	0.00074257191415878\\
5110	0.000741443271117814\\
5112	0.000740319411362139\\
5114	0.000739200278998856\\
5116	0.000738085818856276\\
5118	0.000736975976479102\\
5120	0.000735870698117602\\
5122	0.000734769930735968\\
5124	0.00073367362200231\\
5126	0.000732581720283687\\
5128	0.000731494174633506\\
5130	0.00073041093480925\\
5132	0.000729331951235129\\
5134	0.000728257175020767\\
5136	0.000727186557942013\\
5138	0.000726120052437921\\
5140	0.000725057611602271\\
5142	0.000723999189179136\\
5144	0.000722944739551622\\
5146	0.000721894217739044\\
5148	0.000720847579383074\\
5150	0.000719804780749574\\
5152	0.000718765778709726\\
5154	0.000717730530745979\\
5156	0.000716698994931322\\
5158	0.000715671129933101\\
5160	0.000714646894995527\\
5162	0.000713626249942671\\
5164	0.000712609155161484\\
5166	0.000711595571596527\\
5168	0.000710585460754782\\
5170	0.000709578784675649\\
5172	0.000708575505944831\\
5174	0.000707575587675223\\
5176	0.000706578993509135\\
5178	0.000705585687596299\\
5180	0.000704595634601357\\
5182	0.000703608799695508\\
5184	0.000702625148540622\\
5186	0.000701644647290858\\
5188	0.000700667262575016\\
5190	0.000699692961509925\\
5192	0.000698721711676312\\
5194	0.000697753481113275\\
5196	0.000696788238324987\\
5198	0.000695825952257884\\
5200	0.000694866592308871\\
5202	0.000693910128304164\\
5204	0.000692956530514179\\
5206	0.000692005769618821\\
5208	0.000691057816729844\\
5210	0.000690112643369058\\
5212	0.000689170221461335\\
5214	0.000688230523339115\\
5216	0.000687293521732164\\
5218	0.000686359189749731\\
5220	0.000685427500899696\\
5222	0.000684498429063564\\
5224	0.000683571948491462\\
5226	0.00068264803381286\\
5228	0.000681726660013745\\
5230	0.000680807802436544\\
5232	0.000679891436778598\\
5234	0.000678977539093421\\
5236	0.000678066085763962\\
5238	0.000677157053516907\\
5240	0.000676250419414036\\
5242	0.000675346160845253\\
5244	0.000674444255516022\\
5246	0.000673544681461096\\
5248	0.000672647417023221\\
5250	0.000671752440858014\\
5252	0.000670859731923001\\
5254	0.000669969269472902\\
5256	0.000669081033071125\\
5258	0.000668195002557923\\
5260	0.000667311158075039\\
5262	0.000666429480031523\\
5264	0.000665549949133445\\
5266	0.000664672546347145\\
5268	0.00066379725291904\\
5270	0.000662924050359712\\
5272	0.000662052920441445\\
5274	0.000661183845198063\\
5276	0.00066031680691803\\
5278	0.000659451788142049\\
5280	0.000658588771655615\\
5282	0.00065772774049589\\
5284	0.000656868677932887\\
5286	0.000656011567475842\\
5288	0.000655156392874421\\
5290	0.000654303138094291\\
5292	0.000653451787345752\\
5294	0.000652602325046934\\
5296	0.000651754735846261\\
5298	0.000650909004604266\\
5300	0.000650065116392372\\
5302	0.000649223056503989\\
5304	0.000648382810426812\\
5306	0.000647544363861316\\
5308	0.000646707702700645\\
5310	0.000645872813047414\\
5312	0.000645039681193337\\
5314	0.000644208293621585\\
5316	0.000643378637004573\\
5318	0.000642550698208137\\
5320	0.000641724464272752\\
5322	0.000640899922427697\\
5324	0.00064007706007625\\
5326	0.000639255864797331\\
5328	0.000638436324345588\\
5330	0.000637618426645802\\
5332	0.00063680215979176\\
5334	0.000635987512037478\\
5336	0.000635174471808243\\
5338	0.000634363027683848\\
5340	0.000633553168403555\\
5342	0.000632744882864704\\
5344	0.000631938160118552\\
5346	0.00063113298935854\\
5348	0.000630329359943936\\
5350	0.0006295272613627\\
5352	0.000628726683261071\\
5354	0.000627927615421116\\
5356	0.000627130047767089\\
5358	0.000626333970359054\\
5360	0.000625539373397086\\
5362	0.000624746247211597\\
5364	0.000623954582269882\\
5366	0.000623164369160424\\
5368	0.000622375598609958\\
5370	0.000621588261468965\\
5372	0.00062080234870321\\
5374	0.000620017851415473\\
5376	0.000619234760815536\\
5378	0.000618453068241695\\
5380	0.000617672765146615\\
5382	0.000616893843093899\\
5384	0.000616116293763202\\
5386	0.000615340108952018\\
5388	0.000614565280558073\\
5390	0.000613791800593367\\
5392	0.000613019661178295\\
5394	0.000612248854531662\\
5396	0.000611479372981198\\
5398	0.000610711208960269\\
5400	0.00060994435499165\\
5402	0.000609178803705978\\
5404	0.000608414547829997\\
5406	0.000607651580187932\\
5408	0.000606889893694131\\
5410	0.000606129481356229\\
5412	0.000605370336277139\\
5414	0.000604612451651058\\
5416	0.000603855820760685\\
5418	0.000603100436970842\\
5420	0.000602346293741325\\
5422	0.000601593384608494\\
5424	0.000600841703196808\\
5426	0.000600091243218276\\
5428	0.000599341998458667\\
5430	0.000598593962785258\\
5432	0.000597847130145156\\
5434	0.000597101494566959\\
5436	0.000596357050148336\\
5438	0.000595613791070679\\
5440	0.000594871711580123\\
5442	0.000594130806006967\\
5444	0.000593391068745231\\
5446	0.000592652494261705\\
5448	0.000591915077095558\\
5450	0.000591178811851434\\
5452	0.000590443693203771\\
5454	0.000589709715895676\\
5456	0.000588976874734509\\
5458	0.000588245164589453\\
5460	0.000587514580396099\\
5462	0.000586785117155663\\
5464	0.000586056769922506\\
5466	0.000585329533826558\\
5468	0.000584603404042752\\
5470	0.000583878375810387\\
5472	0.000583154444433797\\
5474	0.000582431605268691\\
5476	0.000581709853724146\\
5478	0.000580989185270793\\
5480	0.000580269595431276\\
5482	0.000579551079784796\\
5484	0.000578833633962335\\
5486	0.000578117253646353\\
5488	0.000577401934568884\\
5490	0.000576687672520403\\
5492	0.00057597446333426\\
5494	0.000575262302893083\\
5496	0.000574551187135973\\
5498	0.00057384111204077\\
5500	0.000573132073642014\\
5502	0.000572424068005867\\
5504	0.000571717091259942\\
5506	0.000571011139570455\\
5508	0.000570306209147586\\
5510	0.000569602296242685\\
5512	0.0005688993971565\\
5514	0.00056819750822887\\
5516	0.000567496625841738\\
5518	0.0005667967464158\\
5520	0.000566097866416906\\
5522	0.000565399982347756\\
5524	0.00056470309075124\\
5526	0.000564007188207635\\
5528	0.000563312271341668\\
5530	0.000562618336807446\\
5532	0.00056192538129906\\
5534	0.000561233401549387\\
5536	0.000560542394323682\\
5538	0.000559852356428424\\
5540	0.000559163284698196\\
5542	0.000558475176005842\\
5544	0.000557788027255928\\
5546	0.000557101835389602\\
5548	0.000556416597376229\\
5550	0.0005557323102254\\
5552	0.000555048970968588\\
5554	0.000554366576674474\\
5556	0.000553685124443834\\
5558	0.00055300461140725\\
5560	0.00055232503472125\\
5562	0.00055164639157363\\
5564	0.000550968679186938\\
5566	0.00055029189480573\\
5568	0.000549616035706661\\
5570	0.00054894109919227\\
5572	0.000548267082592103\\
5574	0.000547593983266666\\
5576	0.000546921798598241\\
5578	0.000546250525996174\\
5580	0.000545580162902377\\
5582	0.000544910706774816\\
5584	0.000544242155101809\\
5586	0.000543574505395947\\
5588	0.000542907755194427\\
5590	0.000542241902057668\\
5592	0.000541576943568645\\
5594	0.000540912877338196\\
5596	0.000540249700992241\\
5598	0.000539587412189313\\
5600	0.000538926008600841\\
5602	0.000538265487924694\\
5604	0.000537605847885428\\
5606	0.000536947086218171\\
5608	0.000536289200688903\\
5610	0.000535632189077015\\
5612	0.000534976049186032\\
5614	0.000534320778840054\\
5616	0.00053366637588255\\
5618	0.000533012838174737\\
5620	0.000532360163602573\\
5622	0.000531708350060299\\
5624	0.000531057395472948\\
5626	0.000530407297775316\\
5628	0.000529758054925202\\
5630	0.000529109664897023\\
5632	0.000528462125681171\\
5634	0.000527815435289566\\
5636	0.000527169591746643\\
5638	0.000526524593095239\\
5640	0.000525880437397874\\
5642	0.000525237122726316\\
5644	0.000524594647177682\\
5646	0.000523953008859039\\
5648	0.000523312205894472\\
5650	0.000522672236425555\\
5652	0.000522033098602484\\
5654	0.000521394790598733\\
5656	0.000520757310601616\\
5658	0.000520120656803943\\
5660	0.000519484827426069\\
5662	0.000518849820694143\\
5664	0.000518215634847565\\
5666	0.000517582268146727\\
5668	0.000516949718858024\\
5670	0.00051631798526595\\
5672	0.000515687065665122\\
5674	0.000515056958367614\\
5676	0.000514427661693829\\
5678	0.000513799173977787\\
5680	0.000513171493568477\\
5682	0.000512544618823535\\
5684	0.000511918548116431\\
5686	0.000511293279829839\\
5688	0.000510668812359575\\
5690	0.000510045144111558\\
5692	0.000509422273509554\\
5694	0.000508800198975341\\
5696	0.000508178918956303\\
5698	0.000507558431903861\\
5700	0.00050693873627862\\
5702	0.000506319830552147\\
5704	0.000505701713214776\\
5706	0.000505084382758437\\
5708	0.000504467837686001\\
5710	0.000503852076512765\\
5712	0.000503237097764981\\
5714	0.000502622899975889\\
5716	0.00050200948169058\\
5718	0.00050139684146465\\
5720	0.000500784977858884\\
5722	0.000500173889448195\\
5724	0.000499563574810948\\
5726	0.000498954032542004\\
5728	0.000498345261240699\\
5730	0.000497737259514709\\
5732	0.000497130025978886\\
5734	0.00049652355925968\\
5736	0.000495917857995611\\
5738	0.000495312920825074\\
5740	0.000494708746400654\\
5742	0.000494105333382665\\
5744	0.000493502680433445\\
5746	0.00049290078623307\\
5748	0.000492299649462484\\
5750	0.000491699268806936\\
5752	0.000491099642970329\\
5754	0.000490500770659453\\
5756	0.000489902650580269\\
5758	0.000489305281456676\\
5760	0.000488708662015665\\
5762	0.000488112790990008\\
5764	0.000487517667123274\\
5766	0.000486923289163503\\
5768	0.000486329655862351\\
5770	0.000485736765980143\\
5772	0.00048514461829185\\
5774	0.000484553211569463\\
5776	0.000483962544591905\\
5778	0.000483372616148754\\
5780	0.000482783425033667\\
5782	0.000482194970047361\\
5784	0.00048160724999154\\
5786	0.000481020263686481\\
5788	0.000480434009942892\\
5790	0.000479848487588723\\
5792	0.000479263695452352\\
5794	0.000478679632370015\\
5796	0.000478096297184065\\
5798	0.000477513688739886\\
5800	0.000476931805890416\\
5802	0.000476350647495443\\
5804	0.000475770212411733\\
5806	0.000475190499516906\\
5808	0.000474611507678908\\
5810	0.000474033235777561\\
5812	0.000473455682698066\\
5814	0.000472878847327054\\
5816	0.000472302728563228\\
5818	0.000471727325299897\\
5820	0.000471152636445718\\
5822	0.000470578660908244\\
5824	0.000470005397601221\\
5826	0.000469432845440611\\
5828	0.000468861003350088\\
5830	0.000468289870257991\\
5832	0.000467719445098558\\
5834	0.000467149726800558\\
5836	0.000466580714311493\\
5838	0.000466012406574324\\
5840	0.000465444802540472\\
5842	0.000464877901159207\\
5844	0.000464311701391978\\
5846	0.000463746202199382\\
5848	0.000463181402546307\\
5850	0.000462617301406896\\
5852	0.000462053897750405\\
5854	0.000461491190556512\\
5856	0.000460929178810417\\
5858	0.000460367861496006\\
5860	0.000459807237599875\\
5862	0.000459247306117525\\
5864	0.00045868806604953\\
5866	0.000458129516392604\\
5868	0.000457571656151095\\
5870	0.000457014484333965\\
5872	0.000456457999955392\\
5874	0.000455902202027922\\
5876	0.000455347089570123\\
5878	0.000454792661605098\\
5880	0.000454238917158627\\
5882	0.000453685855257971\\
5884	0.000453133474936631\\
5886	0.000452581775230044\\
5888	0.000452030755176956\\
5890	0.000451480413819137\\
5892	0.000450930750201601\\
5894	0.000450381763372532\\
5896	0.000449833452381768\\
5898	0.000449285816287353\\
5900	0.000448738854145404\\
5902	0.000448192565013355\\
5904	0.000447646947958163\\
5906	0.000447102002046959\\
5908	0.000446557726346115\\
5910	0.000446014119929733\\
5912	0.000445471181870823\\
5914	0.000444928911251544\\
5916	0.000444387307146454\\
5918	0.000443846368645846\\
5920	0.000443306094829408\\
5922	0.000442766484792583\\
5924	0.000442227537620201\\
5926	0.000441689252412696\\
5928	0.000441151628263946\\
5930	0.000440614664271591\\
5932	0.000440078359540687\\
5934	0.000439542713173518\\
5936	0.000439007724280108\\
5938	0.000438473391967605\\
5940	0.000437939715350314\\
5942	0.00043740669354113\\
5944	0.000436874325657927\\
5946	0.000436342610815433\\
5948	0.000435811548142072\\
5950	0.000435281136760776\\
5952	0.000434751375795557\\
5954	0.000434222264373343\\
5956	0.000433693801631193\\
5958	0.000433165986697726\\
5960	0.000432638818710119\\
5962	0.0004321122968049\\
5964	0.000431586420123212\\
5966	0.00043106118780415\\
5968	0.000430536598996501\\
5970	0.000430012652844625\\
5972	0.000429489348496948\\
5974	0.000428966685104217\\
5976	0.000428444661821137\\
5978	0.000427923277799487\\
5980	0.000427402532196174\\
5982	0.000426882424171544\\
5984	0.000426362952887529\\
5986	0.000425844117503767\\
5988	0.000425325917188173\\
5990	0.000424808351103991\\
5992	0.00042429141842476\\
5994	0.000423775118318216\\
5996	0.00042325944995611\\
5998	0.000422744412514332\\
6000	0.000422230005169178\\
6002	0.000421716227098389\\
6004	0.000421203077482538\\
6006	0.000420690555503559\\
6008	0.00042017866034506\\
6010	0.000419667391190567\\
6012	0.000419156747230635\\
6014	0.000418646727652913\\
6016	0.00041813733164667\\
6018	0.000417628558407643\\
6020	0.000417120407125295\\
6022	0.000416612877000676\\
6024	0.00041610596722962\\
6026	0.000415599677010988\\
6028	0.000415094005548206\\
6030	0.000414588952037367\\
6032	0.000414084515691326\\
6034	0.000413580695709673\\
6036	0.000413077491305036\\
6038	0.00041257490168116\\
6040	0.000412072926056751\\
6042	0.000411571563634048\\
6044	0.000411070813635391\\
6046	0.000410570675274501\\
6048	0.000410071147764384\\
6050	0.000409572230328694\\
6052	0.000409073922185351\\
6054	0.000408576222554989\\
6056	0.000408079130664214\\
6058	0.000407582645735838\\
6060	0.00040708676699595\\
6062	0.000406591493673436\\
6064	0.000406096824995241\\
6066	0.000405602760194762\\
6068	0.000405109298500917\\
6070	0.000404616439151731\\
6072	0.000404124181378279\\
6074	0.000403632524415317\\
6076	0.000403141467508616\\
6078	0.000402651009888444\\
6080	0.000402161150802495\\
6082	0.000401671889488107\\
6084	0.00040118322518842\\
6086	0.000400695157152609\\
6088	0.000400207684623288\\
6090	0.000399720806848841\\
6092	0.000399234523077273\\
6094	0.000398748832561606\\
6096	0.000398263734548784\\
6098	0.000397779228296008\\
6100	0.000397295313053408\\
6102	0.000396811988078315\\
6104	0.000396329252630384\\
6106	0.00039584710596087\\
6108	0.000395365547335937\\
6110	0.000394884576011133\\
6112	0.00039440419125034\\
6114	0.000393924392315738\\
6116	0.000393445178475291\\
6118	0.000392966548988846\\
6120	0.000392488503128397\\
6122	0.000392011040157856\\
6124	0.000391534159349353\\
6126	0.000391057859969478\\
6128	0.000390582141298201\\
6130	0.000390107002598418\\
6132	0.000389632443148884\\
6134	0.000389158462226747\\
6136	0.000388685059104296\\
6138	0.000388212233062584\\
6140	0.000387739983381692\\
6142	0.000387268309334998\\
6144	0.000386797210210314\\
6146	0.000386326685287321\\
6148	0.000385856733849935\\
6150	0.000385387355180369\\
6152	0.000384918548569032\\
6154	0.000384450313299179\\
6156	0.000383982648657368\\
6158	0.00038351555393827\\
6160	0.000383049028429477\\
6162	0.000382583071422007\\
6164	0.000382117682208215\\
6166	0.000381652860080195\\
6168	0.000381188604335343\\
6170	0.00038072491426935\\
6172	0.000380261789177077\\
6174	0.000379799228356366\\
6176	0.000379337231109474\\
6178	0.000378875796734138\\
6180	0.000378414924528519\\
6182	0.000377954613802956\\
6184	0.000377494863851455\\
6186	0.000377035673985211\\
6188	0.000376577043508457\\
6190	0.000376118971724162\\
6192	0.000375661457942712\\
6194	0.000375204501472022\\
6196	0.000374748101621958\\
6198	0.000374292257701438\\
6200	0.000373836969025069\\
6202	0.000373382234902649\\
6204	0.000372928054648571\\
6206	0.000372474427578446\\
6208	0.000372021353007628\\
6210	0.000371568830252683\\
6212	0.000371116858630804\\
6214	0.00037066543746107\\
6216	0.00037021456606136\\
6218	0.000369764243756656\\
6220	0.000369314469864481\\
6222	0.000368865243709124\\
6224	0.000368416564612998\\
6226	0.000367968431904991\\
6228	0.000367520844903008\\
6230	0.000367073802942028\\
6232	0.000366627305343198\\
6234	0.000366181351438312\\
6236	0.000365735940554585\\
6238	0.000365291072023285\\
6240	0.000364846745175981\\
6242	0.000364402959344653\\
6244	0.000363959713861889\\
6246	0.000363517008064043\\
6248	0.000363074841284177\\
6250	0.000362633212861016\\
6252	0.000362192122126912\\
6254	0.000361751568422341\\
6256	0.000361311551085631\\
6258	0.000360872069459142\\
6260	0.00036043312287918\\
6262	0.000359994710690309\\
6264	0.000359556832233149\\
6266	0.000359119486855316\\
6268	0.00035868267389448\\
6270	0.000358246392701347\\
6272	0.000357810642619173\\
6274	0.000357375422994318\\
6276	0.000356940733176928\\
6278	0.000356506572516566\\
6280	0.000356072940361391\\
6282	0.000355639836061486\\
6284	0.000355207258965757\\
6286	0.000354775208434888\\
6288	0.000354343683813345\\
6290	0.00035391268445975\\
6292	0.000353482209726722\\
6294	0.000353052258973607\\
6296	0.000352622831557218\\
6298	0.000352193926829847\\
6300	0.000351765544155272\\
6302	0.000351337682890042\\
6304	0.000350910342393313\\
6306	0.000350483522029785\\
6308	0.000350057221160544\\
6310	0.00034963143914824\\
6312	0.000349206175354236\\
6314	0.000348781429145559\\
6316	0.000348357199886876\\
6318	0.000347933486945339\\
6320	0.000347510289683552\\
6322	0.000347087607474535\\
6324	0.000346665439686244\\
6326	0.000346243785685675\\
6328	0.000345822644846583\\
6330	0.000345402016537537\\
6332	0.00034498190013143\\
6334	0.000344562295001287\\
6336	0.000344143200520126\\
6338	0.000343724616065454\\
6340	0.000343306541009423\\
6342	0.000342888974727222\\
6344	0.000342471916599334\\
6346	0.000342055366004992\\
6348	0.000341639322316189\\
6350	0.000341223784917721\\
6352	0.000340808753190781\\
6354	0.000340394226510479\\
6356	0.000339980204264748\\
6358	0.000339566685832748\\
6360	0.000339153670600465\\
6362	0.000338741157950034\\
6364	0.00033832914727005\\
6366	0.000337917637941918\\
6368	0.000337506629354574\\
6370	0.000337096120897443\\
6372	0.000336686111954829\\
6374	0.000336276601918784\\
6376	0.00033586759017921\\
6378	0.000335459076123532\\
6380	0.000335051059146927\\
6382	0.000334643538642241\\
6384	0.00033423651399735\\
6386	0.000333829984611945\\
6388	0.000333423949877991\\
6390	0.000333018409191452\\
6392	0.000332613361946161\\
6394	0.000332208807544716\\
6396	0.000331804745379846\\
6398	0.000331401174850801\\
6400	0.000330998095356968\\
6402	0.000330595506300285\\
6404	0.000330193407079329\\
6406	0.000329791797097594\\
6408	0.000329390675757638\\
6410	0.000328990042459619\\
6412	0.000328589896608818\\
6414	0.000328190237611977\\
6416	0.000327791064872264\\
6418	0.000327392377796661\\
6420	0.000326994175792342\\
6422	0.000326596458266648\\
6424	0.000326199224628176\\
6426	0.000325802474284641\\
6428	0.000325406206647566\\
6430	0.000325010421127263\\
6432	0.0003246151171355\\
6434	0.000324220294086894\\
6436	0.000323825951388235\\
6438	0.00032343208845677\\
6440	0.00032303870470871\\
6442	0.000322645799556398\\
6444	0.000322253372417489\\
6446	0.00032186142270711\\
6448	0.000321469949843196\\
6450	0.000321078953246323\\
6452	0.000320688432330657\\
6454	0.000320298386518221\\
6456	0.000319908815229987\\
6458	0.000319519717886823\\
6460	0.000319131093908609\\
6462	0.000318742942718997\\
6464	0.00031835526374326\\
6466	0.000317968056402742\\
6468	0.000317581320125357\\
6470	0.000317195054330079\\
6472	0.000316809258450209\\
6474	0.000316423931907584\\
6476	0.000316039074135581\\
6478	0.000315654684553616\\
6480	0.000315270762600533\\
6482	0.000314887307698373\\
6484	0.000314504319281151\\
6486	0.000314121796780026\\
6488	0.000313739739625221\\
6490	0.000313358147249653\\
6492	0.000312977019087281\\
6494	0.00031259635457381\\
6496	0.000312216153142358\\
6498	0.000311836414227161\\
6500	0.000311457137265533\\
6502	0.000311078321695904\\
6504	0.00031069996695285\\
6506	0.000310322072475012\\
6508	0.000309944637703785\\
6510	0.000309567662075286\\
6512	0.00030919114503487\\
6514	0.000308815086018857\\
6516	0.000308439484468947\\
6518	0.000308064339831788\\
6520	0.000307689651547923\\
6522	0.000307315419059214\\
6524	0.000306941641815239\\
6526	0.000306568319255309\\
6528	0.000306195450830595\\
6530	0.000305823035981844\\
6532	0.000305451074162795\\
6534	0.000305079564818267\\
6536	0.000304708507394442\\
6538	0.000304337901346532\\
6540	0.000303967746120918\\
6542	0.000303598041165254\\
6544	0.000303228785938778\\
6546	0.000302859979885505\\
6548	0.000302491622462088\\
6550	0.0003021237131244\\
6552	0.000301756251320327\\
6554	0.0003013892365095\\
6556	0.000301022668145059\\
6558	0.000300656545686887\\
6560	0.000300290868584454\\
6562	0.000299925636302712\\
6564	0.000299560848295189\\
6566	0.000299196504024394\\
6568	0.000298832602946501\\
6570	0.00029846914452164\\
6572	0.000298106128212536\\
6574	0.000297743553480612\\
6576	0.000297381419787417\\
6578	0.000297019726594496\\
6580	0.000296658473367489\\
6582	0.00029629765957059\\
6584	0.000295937284666769\\
6586	0.000295577348120473\\
6588	0.000295217849401272\\
6590	0.000294858787977455\\
6592	0.000294500163307227\\
6594	0.00029414197486921\\
6596	0.000293784222126677\\
6598	0.000293426904550881\\
6600	0.00029307002161026\\
6602	0.000292713572777509\\
6604	0.0002923575575223\\
6606	0.000292001975316107\\
6608	0.000291646825635392\\
6610	0.000291292107950115\\
6612	0.000290937821734508\\
6614	0.000290583966464914\\
6616	0.000290230541613072\\
6618	0.000289877546660631\\
6620	0.00028952498107677\\
6622	0.000289172844344608\\
6624	0.000288821135942262\\
6626	0.000288469855344134\\
6628	0.000288119002029501\\
6630	0.000287768575483166\\
6632	0.000287418575182054\\
6634	0.000287069000605794\\
6636	0.000286719851237892\\
6638	0.000286371126561732\\
6640	0.000286022826058555\\
6642	0.000285674949214289\\
6644	0.000285327495508951\\
6646	0.000284980464431174\\
6648	0.000284633855464691\\
6650	0.000284287668097158\\
6652	0.000283941901812391\\
6654	0.000283596556104359\\
6656	0.000283251630451978\\
6658	0.000282907124349238\\
6660	0.000282563037286539\\
6662	0.000282219368749158\\
6664	0.000281876118231336\\
6666	0.000281533285223499\\
6668	0.000281190869218738\\
6670	0.000280848869706283\\
6672	0.000280507286180438\\
6674	0.000280166118135828\\
6676	0.000279825365065344\\
6678	0.000279485026466266\\
6680	0.000279145101830481\\
6682	0.000278805590657677\\
6684	0.000278466492444895\\
6686	0.000278127806683123\\
6688	0.000277789532879592\\
6690	0.000277451670525277\\
6692	0.000277114219123788\\
6694	0.000276777178172514\\
6696	0.000276440547173766\\
6698	0.000276104325628828\\
6700	0.000275768513036279\\
6702	0.000275433108902605\\
6704	0.000275098112727778\\
6706	0.000274763524014327\\
6708	0.00027442934226878\\
6710	0.000274095566995083\\
6712	0.000273762197699587\\
6714	0.000273429233887689\\
6716	0.000273096675065904\\
6718	0.000272764520739619\\
6720	0.000272432770416601\\
6722	0.000272101423611206\\
6724	0.000271770479823827\\
6726	0.000271439938568621\\
6728	0.000271109799355034\\
6730	0.000270780061693577\\
6732	0.000270450725097501\\
6734	0.000270121789075939\\
6736	0.000269793253139736\\
6738	0.000269465116808473\\
6740	0.0002691373795902\\
6742	0.000268810041003472\\
6744	0.00026848310055893\\
6746	0.000268156557776193\\
6748	0.00026783041216629\\
6750	0.000267504663252612\\
6752	0.000267179310546032\\
6754	0.000266854353567769\\
6756	0.000266529791837441\\
6758	0.000266205624869898\\
6760	0.000265881852187609\\
6762	0.000265558473311586\\
6764	0.000265235487761893\\
6766	0.000264912895058371\\
6768	0.000264590694726106\\
6770	0.000264268886283744\\
6772	0.000263947469257759\\
6774	0.000263626443168021\\
6776	0.000263305807542392\\
6778	0.000262985561907148\\
6780	0.000262665705783746\\
6782	0.000262346238698535\\
6784	0.000262027160181922\\
6786	0.000261708469757861\\
6788	0.000261390166955403\\
6790	0.000261072251303669\\
6792	0.000260754722327944\\
6794	0.000260437579561155\\
6796	0.00026012082253378\\
6798	0.000259804450774944\\
6800	0.000259488463815169\\
6802	0.000259172861186154\\
6804	0.00025885764242341\\
6806	0.000258542807057666\\
6808	0.000258228354623096\\
6810	0.000257914284650399\\
6812	0.000257600596681488\\
6814	0.00025728729024568\\
6816	0.000256974364880034\\
6818	0.000256661820120163\\
6820	0.000256349655505676\\
6822	0.000256037870574888\\
6824	0.000255726464860974\\
6826	0.000255415437903537\\
6828	0.000255104789247246\\
6830	0.000254794518424163\\
6832	0.000254484624981563\\
6834	0.000254175108455266\\
6836	0.000253865968388834\\
6838	0.000253557204325645\\
6840	0.000253248815805484\\
6842	0.00025294080237193\\
6844	0.000252633163570966\\
6846	0.000252325898943796\\
6848	0.000252019008037588\\
6850	0.000251712490396156\\
6852	0.000251406345565504\\
6854	0.00025110057309323\\
6856	0.000250795172525325\\
6858	0.000250490143411993\\
6860	0.000250185485295476\\
6862	0.000249881197729778\\
6864	0.000249577280262312\\
6866	0.000249273732443107\\
6868	0.0002489705538198\\
6870	0.000248667743947577\\
6872	0.000248365302377701\\
6874	0.000248063228656619\\
6876	0.000247761522341937\\
6878	0.000247460182985295\\
6880	0.000247159210139174\\
6882	0.00024685860336019\\
6884	0.000246558362202412\\
6886	0.000246258486219674\\
6888	0.000245958974967443\\
6890	0.000245659828002198\\
6892	0.000245361044884388\\
6894	0.000245062625164252\\
6896	0.000244764568405918\\
6898	0.000244466874166206\\
6900	0.000244169542004178\\
6902	0.000243872571478965\\
6904	0.00024357596214862\\
6906	0.000243279713577262\\
6908	0.000242983825324353\\
6910	0.000242688296950184\\
6912	0.000242393128020464\\
6914	0.000242098318095651\\
6916	0.000241803866738882\\
6918	0.000241509773514447\\
6920	0.000241216037986688\\
6922	0.000240922659722649\\
6924	0.000240629638281523\\
6926	0.000240336973235367\\
6928	0.000240044664147313\\
6930	0.000239752710586892\\
6932	0.000239461112122219\\
6934	0.000239169868314069\\
6936	0.000238878978740714\\
6938	0.000238588442966711\\
6940	0.000238298260561626\\
6942	0.000238008431092366\\
6944	0.000237718954137472\\
6946	0.000237429829261325\\
6948	0.000237141056038657\\
6950	0.000236852634040407\\
6952	0.000236564562839777\\
6954	0.000236276842011699\\
6956	0.000235989471128108\\
6958	0.000235702449763836\\
6960	0.000235415777493604\\
6962	0.000235129453891993\\
6964	0.000234843478536393\\
6966	0.00023455785100278\\
6968	0.000234272570867128\\
6970	0.000233987637708025\\
6972	0.000233703051102873\\
6974	0.000233418810630065\\
6976	0.000233134915866961\\
6978	0.0002328513663948\\
6980	0.000232568161797151\\
6982	0.000232285301647647\\
6984	0.000232002785531064\\
6986	0.00023172061302745\\
6988	0.000231438783719192\\
6990	0.000231157297192525\\
6992	0.000230876153024852\\
6994	0.000230595350801219\\
6996	0.000230314890107815\\
6998	0.000230034770530876\\
7000	0.00022975499164791\\
7002	0.000229475553050232\\
7004	0.000229196454324188\\
7006	0.000228917695053537\\
7008	0.000228639274829577\\
7010	0.000228361193234931\\
7012	0.000228083449859666\\
7014	0.000227806044295221\\
7016	0.000227528976126665\\
7018	0.000227252244944079\\
7020	0.000226975850340292\\
7022	0.00022669979190278\\
7024	0.000226424069225621\\
7026	0.000226148681896473\\
7028	0.000225873629510422\\
7030	0.000225598911659163\\
7032	0.000225324527937744\\
7034	0.000225050477936479\\
7036	0.000224776761253263\\
7038	0.000224503377478154\\
7040	0.000224230326206491\\
7042	0.000223957607038719\\
7044	0.000223685219566174\\
7046	0.000223413163389364\\
7048	0.000223141438100983\\
7050	0.000222870043301554\\
7052	0.000222598978588759\\
7054	0.000222328243559363\\
7056	0.000222057837813648\\
7058	0.000221787760952142\\
7060	0.000221518012572604\\
7062	0.000221248592275513\\
7064	0.000220979499665056\\
7066	0.000220710734337909\\
7068	0.000220442295898287\\
7070	0.000220174183950462\\
7072	0.000219906398096186\\
7074	0.000219638937937053\\
7076	0.000219371803076173\\
7078	0.000219104993121508\\
7080	0.000218838507677419\\
7082	0.000218572346344297\\
7084	0.000218306508736664\\
7086	0.000218040994451099\\
7088	0.000217775803100776\\
7090	0.000217510934290061\\
7092	0.00021724638762695\\
7094	0.000216982162722162\\
7096	0.00021671825917998\\
7098	0.000216454676613491\\
7100	0.000216191414630973\\
7102	0.000215928472841734\\
7104	0.00021566585085763\\
7106	0.000215403548285625\\
7108	0.00021514156474392\\
7110	0.000214879899838138\\
7112	0.000214618553184097\\
7114	0.000214357524396181\\
7116	0.000214096813083795\\
7118	0.000213836418862814\\
7120	0.000213576341347581\\
7122	0.00021331658015275\\
7124	0.000213057134892565\\
7126	0.000212798005185638\\
7128	0.000212539190645017\\
7130	0.000212280690886514\\
7132	0.000212022505533577\\
7134	0.000211764634198041\\
7136	0.000211507076498379\\
7138	0.000211249832052833\\
7140	0.000210992900483591\\
7142	0.000210736281407616\\
7144	0.000210479974444671\\
7146	0.000210223979218035\\
7148	0.000209968295346012\\
7150	0.000209712922449636\\
7152	0.000209457860150984\\
7154	0.000209203108072143\\
7156	0.000208948665835369\\
7158	0.000208694533066551\\
7160	0.000208440709389149\\
7162	0.00020818719442147\\
7164	0.0002079339877934\\
7166	0.000207681089130849\\
7168	0.000207428498052065\\
7170	0.000207176214192173\\
7172	0.000206924237169294\\
7174	0.000206672566617091\\
7176	0.000206421202159097\\
7178	0.000206170143422407\\
7180	0.000205919390036951\\
7182	0.000205668941631214\\
7184	0.000205418797832359\\
7186	0.000205168958271696\\
7188	0.000204919422581324\\
7190	0.000204670190384788\\
7192	0.000204421261320817\\
7194	0.000204172635016544\\
7196	0.000203924311101941\\
7198	0.000203676289213082\\
7200	0.000203428568983555\\
7202	0.000203181150040711\\
7204	0.00020293403202449\\
7206	0.000202687214563426\\
7208	0.000202440697294908\\
7210	0.000202194479851298\\
7212	0.000201948561873929\\
7214	0.000201702942992569\\
7216	0.000201457622843387\\
7218	0.000201212601067598\\
7220	0.000200967877297508\\
7222	0.000200723451174545\\
7224	0.000200479322336063\\
7226	0.000200235490416858\\
7228	0.00019999195505833\\
7230	0.000199748715901643\\
7232	0.000199505772583005\\
7234	0.000199263124745019\\
7236	0.000199020772030059\\
7238	0.000198778714073136\\
7240	0.000198536950520498\\
7242	0.000198295481010892\\
7244	0.000198054305190751\\
7246	0.000197813422699902\\
7248	0.000197572833183553\\
7250	0.000197332536282925\\
7252	0.000197092531643052\\
7254	0.00019685281890776\\
7256	0.000196613397724656\\
7258	0.000196374267737564\\
7260	0.000196135428592785\\
7262	0.000195896879934091\\
7264	0.00019565862141176\\
7266	0.00019542065266943\\
7268	0.000195182973357348\\
7270	0.000194945583123155\\
7272	0.000194708481615704\\
7274	0.00019447166848128\\
7276	0.000194235143370113\\
7278	0.000193998905934891\\
7280	0.000193762955820647\\
7282	0.000193527292680081\\
7284	0.000193291916165873\\
7286	0.000193056825928278\\
7288	0.000192822021618552\\
7290	0.000192587502890819\\
7292	0.000192353269395155\\
7294	0.000192119320783036\\
7296	0.000191885656713351\\
7298	0.00019165227683779\\
7300	0.000191419180810057\\
7302	0.000191186368284248\\
7304	0.00019095383891431\\
7306	0.000190721592361876\\
7308	0.000190489628275698\\
7310	0.000190257946317466\\
7312	0.000190026546142322\\
7314	0.000189795427406973\\
7316	0.000189564589768937\\
7318	0.000189334032886133\\
7320	0.000189103756418868\\
7322	0.000188873760023525\\
7324	0.000188644043363174\\
7326	0.000188414606092815\\
7328	0.000188185447876749\\
7330	0.000187956568373901\\
7332	0.000187727967244664\\
7334	0.000187499644151755\\
7336	0.000187271598756916\\
7338	0.000187043830719118\\
7340	0.00018681633970752\\
7342	0.000186589125378689\\
7344	0.00018636218740055\\
7346	0.000186135525432123\\
7348	0.000185909139145116\\
7350	0.000185683028198555\\
7352	0.000185457192256599\\
7354	0.000185231630987191\\
7356	0.000185006344060745\\
7358	0.000184781331135058\\
7360	0.000184556591881895\\
7362	0.000184332125967827\\
7364	0.000184107933058253\\
7366	0.000183884012822431\\
7368	0.000183660364932064\\
7370	0.000183436989050005\\
7372	0.00018321388485048\\
7374	0.000182991051998855\\
7376	0.000182768490168161\\
7378	0.00018254619902638\\
7380	0.000182324178248969\\
7382	0.000182102427501339\\
7384	0.00018188094645769\\
7386	0.000181659734789859\\
7388	0.000181438792169473\\
7390	0.000181218118272164\\
7392	0.000180997712765759\\
7394	0.000180777575328345\\
7396	0.000180557705631684\\
7398	0.000180338103353847\\
7400	0.000180118768163913\\
7402	0.000179899699740081\\
7404	0.000179680897757808\\
7406	0.000179462361895181\\
7408	0.00017924409182264\\
7410	0.000179026087220852\\
7412	0.000178808347766445\\
7414	0.000178590873138965\\
7416	0.000178373663013781\\
7418	0.000178156717069041\\
7420	0.000177940034983967\\
7422	0.000177723616438066\\
7424	0.00017750746111181\\
7426	0.00017729156868071\\
7428	0.000177075938831783\\
7430	0.000176860571239195\\
7432	0.000176645465587403\\
7434	0.000176430621558283\\
7436	0.000176216038832372\\
7438	0.000176001717090339\\
7440	0.000175787656016516\\
7442	0.000175573855295374\\
7444	0.000175360314607451\\
7446	0.000175147033638422\\
7448	0.000174934012072664\\
7450	0.000174721249592053\\
7452	0.000174508745882328\\
7454	0.000174296500628991\\
7456	0.000174084513520378\\
7458	0.000173872784240812\\
7460	0.000173661312473441\\
7462	0.000173450097908981\\
7464	0.000173239140235798\\
7466	0.000173028439135401\\
7468	0.000172817994301347\\
7470	0.000172607805420415\\
7472	0.000172397872180885\\
7474	0.000172188194270943\\
7476	0.000171978771382574\\
7478	0.000171769603203894\\
7480	0.000171560689424463\\
7482	0.000171352029733697\\
7484	0.000171143623826102\\
7486	0.000170935471392459\\
7488	0.00017072757212098\\
7490	0.000170519925708593\\
7492	0.000170312531843713\\
7494	0.000170105390221869\\
7496	0.000169898500536497\\
7498	0.000169691862476988\\
7500	0.000169485475741672\\
7502	0.000169279340022579\\
7504	0.0001690734550155\\
7506	0.000168867820417422\\
7508	0.000168662435920333\\
7510	0.000168457301220108\\
7512	0.00016825241601507\\
7514	0.000168047779999671\\
7516	0.000167843392873508\\
7518	0.000167639254332387\\
7520	0.000167435364072136\\
7522	0.000167231721794781\\
7524	0.000167028327194947\\
7526	0.000166825179973439\\
7528	0.000166622279831098\\
7530	0.000166419626461144\\
7532	0.000166217219569616\\
7534	0.000166015058855971\\
7536	0.000165813144016008\\
7538	0.000165611474755795\\
7540	0.000165410050775971\\
7542	0.000165208871774989\\
7544	0.000165007937458702\\
7546	0.000164807247529322\\
7548	0.000164606801684963\\
7550	0.000164406599634276\\
7552	0.000164206641078057\\
7554	0.000164006925720879\\
7556	0.000163807453267521\\
7558	0.000163608223418657\\
7560	0.000163409235885386\\
7562	0.000163210490365974\\
7564	0.000163011986572735\\
7566	0.000162813724207684\\
7568	0.000162615702979333\\
7570	0.000162417922594772\\
7572	0.000162220382757483\\
7574	0.000162023083178393\\
7576	0.000161826023562142\\
7578	0.000161629203619655\\
7580	0.000161432623058213\\
7582	0.000161236281588744\\
7584	0.000161040178917125\\
7586	0.000160844314756889\\
7588	0.000160648688811347\\
7590	0.000160453300799169\\
7592	0.000160258150424904\\
7594	0.000160063237400896\\
7596	0.000159868561439213\\
7598	0.000159674122252223\\
7600	0.000159479919549607\\
7602	0.000159285953043544\\
7604	0.000159092222450103\\
7606	0.000158898727482869\\
7608	0.000158705467851384\\
7610	0.000158512443269163\\
7612	0.000158319653454951\\
7614	0.000158127098119501\\
7616	0.000157934776978956\\
7618	0.000157742689745453\\
7620	0.000157550836138964\\
7622	0.00015735921587285\\
7624	0.000157167828667038\\
7626	0.000156976674232331\\
7628	0.000156785752287459\\
7630	0.000156595062552209\\
7632	0.000156404604742535\\
7634	0.000156214378575797\\
7636	0.000156024383770428\\
7638	0.000155834620045144\\
7640	0.000155645087119723\\
7642	0.000155455784711388\\
7644	0.000155266712542504\\
7646	0.000155077870333039\\
7648	0.000154889257800014\\
7650	0.000154700874666014\\
7652	0.000154512720653228\\
7654	0.00015432479548026\\
7656	0.00015413709887209\\
7658	0.000153949630548349\\
7660	0.000153762390232848\\
7662	0.000153575377643953\\
7664	0.000153388592511696\\
7666	0.000153202034554687\\
7668	0.000153015703498963\\
7670	0.000152829599065564\\
7672	0.000152643720982024\\
7674	0.000152458068973234\\
7676	0.000152272642760201\\
7678	0.000152087442072752\\
7680	0.000151902466632161\\
7682	0.000151717716168207\\
7684	0.000151533190407138\\
7686	0.000151348889073784\\
7688	0.000151164811895623\\
7690	0.000150980958599866\\
7692	0.000150797328916587\\
7694	0.000150613922572021\\
7696	0.00015043073929462\\
7698	0.000150247778810636\\
7700	0.00015006504085374\\
7702	0.000149882525147593\\
7704	0.00014970023142842\\
7706	0.000149518159422318\\
7708	0.000149336308859382\\
7710	0.000149154679474359\\
7712	0.000148973270992293\\
7714	0.000148792083148139\\
7716	0.000148611115670454\\
7718	0.00014843036829566\\
7720	0.000148249840754823\\
7722	0.000148069532777878\\
7724	0.000147889444101122\\
7726	0.000147709574455783\\
7728	0.000147529923576808\\
7730	0.000147350491195264\\
7732	0.000147171277048871\\
7734	0.000146992280869918\\
7736	0.000146813502393491\\
7738	0.000146634941358319\\
7740	0.000146456597493101\\
7742	0.000146278470540366\\
7744	0.000146100560232592\\
7746	0.000145922866308514\\
7748	0.000145745388503226\\
7750	0.000145568126554094\\
7752	0.000145391080197401\\
7754	0.000145214249174515\\
7756	0.000145037633221683\\
7758	0.000144861232076324\\
7760	0.000144685045478529\\
7762	0.000144509073165855\\
7764	0.000144333314876988\\
7766	0.00014415777035454\\
7768	0.000143982439339763\\
7770	0.000143807321567718\\
7772	0.000143632416779657\\
7774	0.000143457724721963\\
7776	0.000143283245133376\\
7778	0.000143108977752678\\
7780	0.000142934922323618\\
7782	0.000142761078588928\\
7784	0.000142587446289802\\
7786	0.000142414025171372\\
7788	0.00014224081497486\\
7790	0.000142067815444163\\
7792	0.000141895026323141\\
7794	0.000141722447358066\\
7796	0.000141550078288994\\
7798	0.000141377918862281\\
7800	0.000141205968824279\\
7802	0.000141034227921443\\
7804	0.000140862695896076\\
7806	0.000140691372494812\\
7808	0.000140520257466425\\
7810	0.000140349350553328\\
7812	0.000140178651508521\\
7814	0.000140008160072988\\
7816	0.000139837875995717\\
7818	0.000139667799026914\\
7820	0.00013949792891283\\
7822	0.000139328265402412\\
7824	0.000139158808244504\\
7826	0.000138989557189292\\
7828	0.000138820511983044\\
7830	0.000138651672377326\\
7832	0.000138483038123389\\
7834	0.000138314608968829\\
7836	0.000138146384663865\\
7838	0.000137978364961198\\
7840	0.000137810549612152\\
7842	0.00013764293836944\\
7844	0.000137475530980652\\
7846	0.000137308327202233\\
7848	0.000137141326781842\\
7850	0.000136974529475894\\
7852	0.000136807935035842\\
7854	0.000136641543215546\\
7856	0.00013647535376904\\
7858	0.000136309366450159\\
7860	0.000136143581011593\\
7862	0.000135977997208558\\
7864	0.000135812614794942\\
7866	0.000135647433527212\\
7868	0.000135482453163174\\
7870	0.000135317673451567\\
7872	0.000135153094154007\\
7874	0.000134988715024364\\
7876	0.000134824535820354\\
7878	0.000134660556298421\\
7880	0.000134496776216388\\
7882	0.000134333195331828\\
7884	0.000134169813398781\\
7886	0.00013400663017994\\
7888	0.000133843645430568\\
7890	0.000133680858912153\\
7892	0.000133518270379835\\
7894	0.000133355879596412\\
7896	0.000133193686320853\\
7898	0.00013303169030966\\
7900	0.000132869891326922\\
7902	0.000132708289130092\\
7904	0.000132546883480929\\
7906	0.0001323856741409\\
7908	0.000132224660872731\\
7910	0.00013206384343158\\
7912	0.000131903221587887\\
7914	0.000131742795096778\\
7916	0.000131582563724817\\
7918	0.000131422527233484\\
7920	0.000131262685386897\\
7922	0.000131103037945201\\
7924	0.000130943584673721\\
7926	0.000130784325336568\\
7928	0.000130625259697701\\
7930	0.000130466387523638\\
7932	0.000130307708572133\\
7934	0.00013014922261607\\
7936	0.000129990929418222\\
7938	0.000129832828742575\\
7940	0.000129674920355805\\
7942	0.000129517204026881\\
7944	0.000129359679515992\\
7946	0.000129202346593616\\
7948	0.000129045205028752\\
7950	0.000128888254585568\\
7952	0.000128731495032972\\
7954	0.000128574926137555\\
7956	0.000128418547665922\\
7958	0.000128262359392165\\
7960	0.000128106361079095\\
7962	0.000127950552500853\\
7964	0.000127794933421426\\
7966	0.000127639503612393\\
7968	0.000127484262846728\\
7970	0.00012732921088838\\
7972	0.000127174347512759\\
7974	0.000127019672490246\\
7976	0.000126865185589804\\
7978	0.000126710886581858\\
7980	0.000126556775239351\\
7982	0.00012640285133251\\
7984	0.000126249114638104\\
7986	0.000126095564922542\\
7988	0.000125942201963829\\
7990	0.000125789025528545\\
7992	0.000125636035394527\\
7994	0.000125483231333512\\
7996	0.00012533061312075\\
7998	0.000125178180526668\\
8000	0.000125025933330451\\
8002	0.000124873871303698\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
8002	0.000124873871303698\\
8004	0.00012472199422046\\
8006	0.000124570301856138\\
8008	0.000124418793987542\\
8010	0.000124267470391294\\
8012	0.000124116330838838\\
8014	0.000123965375109365\\
8016	0.000123814602979763\\
8018	0.000123664014227756\\
8020	0.00012351360862628\\
8022	0.000123363385953154\\
8024	0.000123213345988954\\
8026	0.000123063488510352\\
8028	0.000122913813296412\\
8030	0.000122764320122576\\
8032	0.000122615008769245\\
8034	0.000122465879013088\\
8036	0.000122316930637158\\
8038	0.000122168163418101\\
8040	0.000122019577136188\\
8042	0.000121871171572047\\
8044	0.000121722946503551\\
8046	0.000121574901716142\\
8048	0.000121427036985333\\
8050	0.000121279352095133\\
8052	0.000121131846826222\\
8054	0.000120984520957687\\
8056	0.000120837374272372\\
8058	0.000120690406557168\\
8060	0.000120543617587517\\
8062	0.000120397007151363\\
8064	0.000120250575026513\\
8066	0.000120104321002457\\
8068	0.000119958244855738\\
8070	0.000119812346375597\\
8072	0.000119666625341312\\
8074	0.000119521081543394\\
8076	0.000119375714759704\\
8078	0.00011923052477576\\
8080	0.000119085511379654\\
8082	0.000118940674355485\\
8084	0.000118796013487547\\
8086	0.000118651528563933\\
8088	0.000118507219369962\\
8090	0.000118363085691309\\
8092	0.000118219127312121\\
8094	0.000118075344022913\\
8096	0.000117931735609155\\
8098	0.000117788301856408\\
8100	0.000117645042556492\\
8102	0.000117501957492264\\
8104	0.000117359046456946\\
8106	0.000117216309235862\\
8108	0.000117073745618399\\
8110	0.000116931355391199\\
8112	0.000116789138346272\\
8114	0.000116647094272706\\
8116	0.000116505222958589\\
8118	0.000116363524195765\\
8120	0.000116221997773464\\
8122	0.000116080643479683\\
8124	0.000115939461108742\\
8126	0.000115798450449997\\
8128	0.000115657611292565\\
8130	0.000115516943432206\\
8132	0.000115376446656891\\
8134	0.000115236120760912\\
8136	0.000115095965536081\\
8138	0.000114955980772939\\
8140	0.000114816166267199\\
8142	0.00011467652180789\\
8144	0.000114537047192118\\
8146	0.00011439774220886\\
8148	0.000114258606657879\\
8150	0.000114119640328129\\
8152	0.000113980843014001\\
8154	0.000113842214512447\\
8156	0.000113703754617843\\
8158	0.000113565463121806\\
8160	0.000113427339825031\\
8162	0.000113289384518146\\
8164	0.000113151596997917\\
8166	0.000113013977062519\\
8168	0.000112876524506164\\
8170	0.000112739239124608\\
8172	0.00011260212071585\\
8174	0.000112465169079277\\
8176	0.000112328384005484\\
8178	0.000112191765298854\\
8180	0.000112055312752413\\
8182	0.000111919026164298\\
8184	0.000111782905335193\\
8186	0.000111646950063206\\
8188	0.000111511160145209\\
8190	0.000111375535380391\\
8192	0.000111240075568333\\
8194	0.000111104780509673\\
8196	0.000110969650002401\\
8198	0.000110834683845967\\
8200	0.000110699881840924\\
8202	0.000110565243789358\\
8204	0.000110430769490431\\
8206	0.000110296458743577\\
8208	0.00011016231135203\\
8210	0.000110028327116432\\
8212	0.00010989450583994\\
8214	0.000109760847323055\\
8216	0.000109627351363999\\
8218	0.000109494017770978\\
8220	0.000109360846343428\\
8222	0.000109227836885565\\
8224	0.000109094989198297\\
8226	0.000108962303088371\\
8228	0.000108829778356497\\
8230	0.000108697414805894\\
8232	0.000108565212240813\\
8234	0.000108433170469681\\
8236	0.000108301289290417\\
8238	0.000108169568511357\\
8240	0.000108038007939425\\
8242	0.000107906607376486\\
8244	0.000107775366626961\\
8246	0.00010764428549912\\
8248	0.000107513363797228\\
8250	0.000107382601329755\\
8252	0.000107251997898352\\
8254	0.000107121553313882\\
8256	0.000106991267383408\\
8258	0.000106861139910999\\
8260	0.000106731170705168\\
8262	0.000106601359575345\\
8264	0.000106471706324613\\
8266	0.000106342210766225\\
8268	0.000106212872705917\\
8270	0.000106083691951938\\
8272	0.000105954668312351\\
8274	0.000105825801599281\\
8276	0.000105697091615795\\
8278	0.000105568538176567\\
8280	0.000105440141090891\\
8282	0.000105311900167079\\
8284	0.000105183815214609\\
8286	0.000105055886045362\\
8288	0.000104928112470286\\
8290	0.000104800494298608\\
8292	0.000104673031339885\\
8294	0.000104545723410022\\
8296	0.000104418570315864\\
8298	0.000104291571870571\\
8300	0.000104164727885037\\
8302	0.000104038038177567\\
8304	0.000103911502552477\\
8306	0.000103785120824284\\
8308	0.000103658892808915\\
8310	0.000103532818318221\\
8312	0.000103406897164197\\
8314	0.000103281129158946\\
8316	0.000103155514121938\\
8318	0.000103030051860185\\
8320	0.000102904742191954\\
8322	0.000102779584931768\\
8324	0.000102654579894179\\
8326	0.000102529726891128\\
8328	0.000102405025742303\\
8330	0.000102280476258307\\
8332	0.000102156078257425\\
8334	0.000102031831554209\\
8336	0.000101907735965806\\
8338	0.000101783791309147\\
8340	0.000101659997398777\\
8342	0.000101536354051829\\
8344	0.000101412861083904\\
8346	0.000101289518314676\\
8348	0.000101166325559929\\
8350	0.00010104328263923\\
8352	0.00010092038936835\\
8354	0.000100797645565601\\
8356	0.000100675051046751\\
8358	0.00010055260563637\\
8360	0.000100430309147803\\
8362	0.000100308161401842\\
8364	0.000100186162214233\\
8366	0.000100064311410926\\
8368	9.99426088089151e-05\\
8370	9.98210542239682e-05\\
8372	9.96996474794594e-05\\
8374	9.95783883975152e-05\\
8376	9.94572767938022e-05\\
8378	9.93363124918265e-05\\
8380	9.92154953123752e-05\\
8382	9.90948250774211e-05\\
8384	9.89743016053991e-05\\
8386	9.8853924718247e-05\\
8388	9.87336942395333e-05\\
8390	9.86136099925037e-05\\
8392	9.84936717941347e-05\\
8394	9.83738794717665e-05\\
8396	9.82542328472376e-05\\
8398	9.81347317377283e-05\\
8400	9.80153759754044e-05\\
8402	9.78961653773163e-05\\
8404	9.77770997680459e-05\\
8406	9.76581789710025e-05\\
8408	9.75394028119454e-05\\
8410	9.74207711131069e-05\\
8412	9.73022836965261e-05\\
8414	9.71839403943547e-05\\
8416	9.70657410224248e-05\\
8418	9.69476854129424e-05\\
8420	9.68297733853496e-05\\
8422	9.67120047694454e-05\\
8424	9.65943793898017e-05\\
8426	9.64768970696796e-05\\
8428	9.63595576363264e-05\\
8430	9.62423609168943e-05\\
8432	9.61253067358544e-05\\
8434	9.60083949230433e-05\\
8436	9.58916253030181e-05\\
8438	9.5774997702851e-05\\
8440	9.56585119510109e-05\\
8442	9.55421678758541e-05\\
8444	9.54259653020475e-05\\
8446	9.53099040566624e-05\\
8448	9.5193983973276e-05\\
8450	9.50782048763383e-05\\
8452	9.49625665943038e-05\\
8454	9.48470689556163e-05\\
8456	9.47317117911146e-05\\
8458	9.4616494930629e-05\\
8460	9.45014181998149e-05\\
8462	9.43864814297614e-05\\
8464	9.42716844526317e-05\\
8466	9.41570270967323e-05\\
8468	9.40425091930999e-05\\
8470	9.39281305688074e-05\\
8472	9.3813891057297e-05\\
8474	9.36997904882554e-05\\
8476	9.35858286938872e-05\\
8478	9.34720055050616e-05\\
8480	9.33583207552834e-05\\
8482	9.32447742703921e-05\\
8484	9.31313658876496e-05\\
8486	9.30180954379265e-05\\
8488	9.29049627509115e-05\\
8490	9.27919676626259e-05\\
8492	9.26791100014019e-05\\
8494	9.25663896032838e-05\\
8496	9.2453806300324e-05\\
8498	9.23413599286301e-05\\
8500	9.22290503165052e-05\\
8502	9.21168773025659e-05\\
8504	9.20048407163217e-05\\
8506	9.18929403964672e-05\\
8508	9.17811761724813e-05\\
8510	9.16695478816517e-05\\
8512	9.15580553560809e-05\\
8514	9.1446698436995e-05\\
8516	9.13354769513899e-05\\
8518	9.12243907402964e-05\\
8520	9.11134396345944e-05\\
8522	9.10026234741683e-05\\
8524	9.08919420923904e-05\\
8526	9.0781395327715e-05\\
8528	9.0670983015005e-05\\
8530	9.05607049900327e-05\\
8532	9.04505610888717e-05\\
8534	9.03405511512441e-05\\
8536	9.02306750106165e-05\\
8538	9.01209325093451e-05\\
8540	9.00113234794869e-05\\
8542	8.99018477596104e-05\\
8544	8.97925051919989e-05\\
8546	8.9683295608764e-05\\
8548	8.9574218851021e-05\\
8550	8.94652747597069e-05\\
8552	8.93564631683417e-05\\
8554	8.92477839204038e-05\\
8556	8.91392368544632e-05\\
8558	8.90308218038461e-05\\
8560	8.89225386160484e-05\\
8562	8.88143871244278e-05\\
8564	8.87063671724733e-05\\
8566	8.85984785999536e-05\\
8568	8.84907212441954e-05\\
8570	8.83830949486667e-05\\
8572	8.82755995544378e-05\\
8574	8.81682348987145e-05\\
8576	8.80610008262887e-05\\
8578	8.79538971769237e-05\\
8580	8.78469237891182e-05\\
8582	8.77400805088405e-05\\
8584	8.76333671748002e-05\\
8586	8.75267836341934e-05\\
8588	8.74203297191389e-05\\
8590	8.73140052822042e-05\\
8592	8.72078101617024e-05\\
8594	8.71017441974348e-05\\
8596	8.69958072393124e-05\\
8598	8.68899991233045e-05\\
8600	8.67843196953783e-05\\
8602	8.66787688016715e-05\\
8604	8.6573346281977e-05\\
8606	8.64680519822244e-05\\
8608	8.63628857461768e-05\\
8610	8.62578474184249e-05\\
8612	8.61529368413231e-05\\
8614	8.60481538610225e-05\\
8616	8.59434983246894e-05\\
8618	8.58389700735228e-05\\
8620	8.57345689546642e-05\\
8622	8.5630294813104e-05\\
8624	8.55261474947988e-05\\
8626	8.542212684198e-05\\
8628	8.5318232707147e-05\\
8630	8.52144649325306e-05\\
8632	8.51108233640846e-05\\
8634	8.50073078480243e-05\\
8636	8.49039182328956e-05\\
8638	8.48006543661194e-05\\
8640	8.46975160910372e-05\\
8642	8.45945032588755e-05\\
8644	8.44916157143996e-05\\
8646	8.43888533076185e-05\\
8648	8.42862158831207e-05\\
8650	8.41837032920792e-05\\
8652	8.40813153818917e-05\\
8654	8.39790519998214e-05\\
8656	8.38769129931989e-05\\
8658	8.37748982144176e-05\\
8660	8.36730075108995e-05\\
8662	8.35712407310593e-05\\
8664	8.34695977222883e-05\\
8666	8.33680783369886e-05\\
8668	8.32666824249873e-05\\
8670	8.31654098362495e-05\\
8672	8.30642604178356e-05\\
8674	8.29632340237246e-05\\
8676	8.28623305009569e-05\\
8678	8.27615496994924e-05\\
8680	8.26608914755957e-05\\
8682	8.25603556738838e-05\\
8684	8.24599421493477e-05\\
8686	8.23596507518213e-05\\
8688	8.22594813337366e-05\\
8690	8.21594337460978e-05\\
8692	8.20595078401438e-05\\
8694	8.19597034706648e-05\\
8696	8.18600204863483e-05\\
8698	8.17604587381899e-05\\
8700	8.16610180849964e-05\\
8702	8.15616983752563e-05\\
8704	8.14624994601288e-05\\
8706	8.13634211983421e-05\\
8708	8.12644634358243e-05\\
8710	8.11656260326892e-05\\
8712	8.10669088399709e-05\\
8714	8.09683117112529e-05\\
8716	8.08698345002427e-05\\
8718	8.07714770631408e-05\\
8720	8.06732392495934e-05\\
8722	8.05751209198757e-05\\
8724	8.04771219248143e-05\\
8726	8.03792421206441e-05\\
8728	8.02814813624344e-05\\
8730	8.01838395048329e-05\\
8732	8.00863164040914e-05\\
8734	7.99889119138842e-05\\
8736	7.98916258916233e-05\\
8738	7.979445819476e-05\\
8740	7.96974086756236e-05\\
8742	7.96004771928177e-05\\
8744	7.9503663601425e-05\\
8746	7.94069677612799e-05\\
8748	7.93103895272549e-05\\
8750	7.92139287530443e-05\\
8752	7.91175852998803e-05\\
8754	7.90213590238362e-05\\
8756	7.89252497810421e-05\\
8758	7.88292574328785e-05\\
8760	7.87333818328297e-05\\
8762	7.86376228422149e-05\\
8764	7.85419803170775e-05\\
8766	7.84464541175153e-05\\
8768	7.83510441007795e-05\\
8770	7.82557501269499e-05\\
8772	7.81605720507713e-05\\
8774	7.8065509737428e-05\\
8776	7.7970563041677e-05\\
8778	7.7875731823536e-05\\
8780	7.77810159441704e-05\\
8782	7.76864152635604e-05\\
8784	7.75919296403102e-05\\
8786	7.74975589332419e-05\\
8788	7.74033030034719e-05\\
8790	7.73091617108806e-05\\
8792	7.72151349193401e-05\\
8794	7.71212224887768e-05\\
8796	7.70274242764688e-05\\
8798	7.69337401463434e-05\\
8800	7.6840169955685e-05\\
8802	7.67467135745773e-05\\
8804	7.66533708567153e-05\\
8806	7.65601416656448e-05\\
8808	7.64670258640167e-05\\
8810	7.63740233155916e-05\\
8812	7.62811338788311e-05\\
8814	7.61883574202527e-05\\
8816	7.60956937995827e-05\\
8818	7.60031428807368e-05\\
8820	7.59107045260112e-05\\
8822	7.58183785979322e-05\\
8824	7.57261649615962e-05\\
8826	7.56340634819062e-05\\
8828	7.55420740162346e-05\\
8830	7.54501964334358e-05\\
8832	7.53584305972833e-05\\
8834	7.5266776368864e-05\\
8836	7.51752336183052e-05\\
8838	7.50838022017676e-05\\
8840	7.4992481987939e-05\\
8842	7.49012728457487e-05\\
8844	7.48101746337359e-05\\
8846	7.4719187219416e-05\\
8848	7.46283104679397e-05\\
8850	7.45375442454242e-05\\
8852	7.44468884156155e-05\\
8854	7.43563428448242e-05\\
8856	7.42659074017962e-05\\
8858	7.41755819476918e-05\\
8860	7.40853663526271e-05\\
8862	7.39952604815547e-05\\
8864	7.39052642019927e-05\\
8866	7.38153773814811e-05\\
8868	7.37255998811965e-05\\
8870	7.36359315762733e-05\\
8872	7.3546372327864e-05\\
8874	7.34569220034823e-05\\
8876	7.33675804745157e-05\\
8878	7.32783476070501e-05\\
8880	7.31892232675291e-05\\
8882	7.31002073272427e-05\\
8884	7.30112996497728e-05\\
8886	7.29225001052188e-05\\
8888	7.28338085636275e-05\\
8890	7.27452248913114e-05\\
8892	7.26567489607989e-05\\
8894	7.25683806383178e-05\\
8896	7.24801197913389e-05\\
8898	7.23919662912992e-05\\
8900	7.23039200081469e-05\\
8902	7.22159808106392e-05\\
8904	7.2128148570131e-05\\
8906	7.20404231516305e-05\\
8908	7.19528044314715e-05\\
8910	7.18652922758257e-05\\
8912	7.17778865560308e-05\\
8914	7.16905871435573e-05\\
8916	7.16033939094958e-05\\
8918	7.15163067214481e-05\\
8920	7.14293254531827e-05\\
8922	7.1342449976078e-05\\
8924	7.12556801601328e-05\\
8926	7.11690158779129e-05\\
8928	7.10824570020104e-05\\
8930	7.09960034011643e-05\\
8932	7.0909654949213e-05\\
8934	7.08234115175006e-05\\
8936	7.07372729810559e-05\\
8938	7.06512392086449e-05\\
8940	7.05653100728396e-05\\
8942	7.04794854488566e-05\\
8944	7.03937652090704e-05\\
8946	7.03081492260905e-05\\
8948	7.02226373712874e-05\\
8950	7.013722952228e-05\\
8952	7.00519255490334e-05\\
8954	6.99667253253825e-05\\
8956	6.9881628726498e-05\\
8958	6.97966356248092e-05\\
8960	6.97117458980507e-05\\
8962	6.96269594149056e-05\\
8964	6.95422760543293e-05\\
8966	6.9457695690149e-05\\
8968	6.93732181947325e-05\\
8970	6.92888434447396e-05\\
8972	6.92045713175595e-05\\
8974	6.91204016819869e-05\\
8976	6.90363344182535e-05\\
8978	6.8952369403957e-05\\
8980	6.88685065065281e-05\\
8982	6.87847456099425e-05\\
8984	6.87010865880526e-05\\
8986	6.86175293158417e-05\\
8988	6.85340736671701e-05\\
8990	6.84507195210423e-05\\
8992	6.83674667574554e-05\\
8994	6.82843152452568e-05\\
8996	6.82012648682619e-05\\
8998	6.81183154978744e-05\\
9000	6.80354670167435e-05\\
9002	6.79527192999127e-05\\
9004	6.78700722237771e-05\\
9006	6.77875256671481e-05\\
9008	6.77050795051229e-05\\
9010	6.76227336204418e-05\\
9012	6.75404878868188e-05\\
9014	6.74583421832438e-05\\
9016	6.73762963897865e-05\\
9018	6.72943503852321e-05\\
9020	6.7212504044847e-05\\
9022	6.71307572498839e-05\\
9024	6.70491098817155e-05\\
9026	6.69675618131082e-05\\
9028	6.68861129303526e-05\\
9030	6.68047631060027e-05\\
9032	6.67235122252572e-05\\
9034	6.66423601631852e-05\\
9036	6.65613068025834e-05\\
9038	6.64803520233429e-05\\
9040	6.63994957058974e-05\\
9042	6.63187377263156e-05\\
9044	6.6238077972437e-05\\
9046	6.61575163180848e-05\\
9048	6.60770526445714e-05\\
9050	6.59966868372755e-05\\
9052	6.59164187722965e-05\\
9054	6.58362483337101e-05\\
9056	6.57561754015557e-05\\
9058	6.56761998598849e-05\\
9060	6.55963215849611e-05\\
9062	6.55165404632271e-05\\
9064	6.54368563747721e-05\\
9066	6.53572691998603e-05\\
9068	6.52777788235479e-05\\
9070	6.5198385127272e-05\\
9072	6.51190879937451e-05\\
9074	6.50398873042369e-05\\
9076	6.49607829415861e-05\\
9078	6.48817747882541e-05\\
9080	6.48028627295517e-05\\
9082	6.47240466481215e-05\\
9084	6.46453264252459e-05\\
9086	6.45667019450202e-05\\
9088	6.44881730912574e-05\\
9090	6.44097397479256e-05\\
9092	6.43314017988481e-05\\
9094	6.4253159125478e-05\\
9096	6.41750116193511e-05\\
9098	6.40969591555397e-05\\
9100	6.40190016229131e-05\\
9102	6.39411389055407e-05\\
9104	6.38633708910954e-05\\
9106	6.37856974595446e-05\\
9108	6.37081184975032e-05\\
9110	6.36306338888563e-05\\
9112	6.35532435251132e-05\\
9114	6.34759472837768e-05\\
9116	6.33987450539416e-05\\
9118	6.33216367206712e-05\\
9120	6.32446221692743e-05\\
9122	6.31677012860378e-05\\
9124	6.30908739588476e-05\\
9126	6.30141400714622e-05\\
9128	6.29374995117071e-05\\
9130	6.28609521647094e-05\\
9132	6.27844979193881e-05\\
9134	6.27081366610037e-05\\
9136	6.26318682772834e-05\\
9138	6.25556926533497e-05\\
9140	6.24796096768532e-05\\
9142	6.24036192355601e-05\\
9144	6.23277212171453e-05\\
9146	6.22519155107117e-05\\
9148	6.21762020037769e-05\\
9150	6.21005805790553e-05\\
9152	6.20250511306536e-05\\
9154	6.19496135448859e-05\\
9156	6.18742677082625e-05\\
9158	6.17990135097021e-05\\
9160	6.17238508433189e-05\\
9162	6.16487795878137e-05\\
9164	6.15737996399567e-05\\
9166	6.14989108847895e-05\\
9168	6.14241132124734e-05\\
9170	6.13494065133417e-05\\
9172	6.12747906751068e-05\\
9174	6.12002655904514e-05\\
9176	6.11258311433751e-05\\
9178	6.10514872265549e-05\\
9180	6.09772337327142e-05\\
9182	6.09030705471833e-05\\
9184	6.08289975625175e-05\\
9186	6.07550146704298e-05\\
9188	6.06811217572069e-05\\
9190	6.06073187168685e-05\\
9192	6.05336054396893e-05\\
9194	6.04599818146077e-05\\
9196	6.03864477331438e-05\\
9198	6.03130030866876e-05\\
9200	6.02396477681201e-05\\
9202	6.01663816689929e-05\\
9204	6.00932046780448e-05\\
9206	6.00201166868565e-05\\
9208	5.99471175895275e-05\\
9210	5.98742072761896e-05\\
9212	5.98013856422191e-05\\
9214	5.97286525739272e-05\\
9216	5.96560079678882e-05\\
9218	5.95834517156638e-05\\
9220	5.95109837099488e-05\\
9222	5.94386038423205e-05\\
9224	5.93663120079119e-05\\
9226	5.92941080944939e-05\\
9228	5.9221992002414e-05\\
9230	5.91499636180197e-05\\
9232	5.90780228392798e-05\\
9234	5.9006169557498e-05\\
9236	5.89344036681035e-05\\
9238	5.88627250611982e-05\\
9240	5.87911336359664e-05\\
9242	5.87196292825364e-05\\
9244	5.86482118936898e-05\\
9246	5.85768813672154e-05\\
9248	5.85056375972107e-05\\
9250	5.84344804737105e-05\\
9252	5.83634098972076e-05\\
9254	5.82924257605124e-05\\
9256	5.82215279561755e-05\\
9258	5.81507163807604e-05\\
9260	5.80799909322639e-05\\
9262	5.80093514994049e-05\\
9264	5.79387979840015e-05\\
9266	5.78683302773924e-05\\
9268	5.77979482773566e-05\\
9270	5.77276518766822e-05\\
9272	5.76574409782952e-05\\
9274	5.75873154698317e-05\\
9276	5.75172752528179e-05\\
9278	5.74473202200983e-05\\
9280	5.73774502719807e-05\\
9282	5.7307665299866e-05\\
9284	5.72379652055403e-05\\
9286	5.71683498828021e-05\\
9288	5.70988192295681e-05\\
9290	5.70293731422957e-05\\
9292	5.69600115175554e-05\\
9294	5.68907342544763e-05\\
9296	5.68215412495167e-05\\
9298	5.67524323992125e-05\\
9300	5.66834076039491e-05\\
9302	5.66144667589626e-05\\
9304	5.65456097619956e-05\\
9306	5.64768365108838e-05\\
9308	5.64081469085984e-05\\
9310	5.63395408476765e-05\\
9312	5.62710182247933e-05\\
9314	5.62025789465111e-05\\
9316	5.61342229082183e-05\\
9318	5.60659500025145e-05\\
9320	5.59977601374285e-05\\
9322	5.59296532069024e-05\\
9324	5.58616291099906e-05\\
9326	5.57936877482386e-05\\
9328	5.57258290195144e-05\\
9330	5.56580528229479e-05\\
9332	5.55903590574102e-05\\
9334	5.55227476258596e-05\\
9336	5.54552184261139e-05\\
9338	5.53877713597713e-05\\
9340	5.53204063232709e-05\\
9342	5.52531232207888e-05\\
9344	5.51859219487517e-05\\
9346	5.51188024115491e-05\\
9348	5.50517645066108e-05\\
9350	5.49848081383362e-05\\
9352	5.49179332043668e-05\\
9354	5.48511396050799e-05\\
9356	5.47844272432865e-05\\
9358	5.47177960218799e-05\\
9360	5.46512458399333e-05\\
9362	5.45847765990146e-05\\
9364	5.45183882018671e-05\\
9366	5.44520805450966e-05\\
9368	5.43858535391887e-05\\
9370	5.43197070781029e-05\\
9372	5.42536410696825e-05\\
9374	5.41876554143333e-05\\
9376	5.41217500111319e-05\\
9378	5.40559247678341e-05\\
9380	5.399017958113e-05\\
9382	5.39245143562185e-05\\
9384	5.38589289999262e-05\\
9386	5.37934234086818e-05\\
9388	5.37279974877284e-05\\
9390	5.36626511414662e-05\\
9392	5.35973842725522e-05\\
9394	5.353219678382e-05\\
9396	5.34670885795097e-05\\
9398	5.34020595636032e-05\\
9400	5.33371096364233e-05\\
9402	5.32722387059394e-05\\
9404	5.32074466736165e-05\\
9406	5.31427334462954e-05\\
9408	5.30780989215745e-05\\
9410	5.30135430111632e-05\\
9412	5.29490656154396e-05\\
9414	5.2884666641082e-05\\
9416	5.28203459921227e-05\\
9418	5.2756103571406e-05\\
9420	5.26919392841899e-05\\
9422	5.26278530386843e-05\\
9424	5.25638447361685e-05\\
9426	5.2499914283289e-05\\
9428	5.24360615856682e-05\\
9430	5.23722865484386e-05\\
9432	5.2308589078298e-05\\
9434	5.22449690794342e-05\\
9436	5.2181426455833e-05\\
9438	5.21179611179638e-05\\
9440	5.20545729686983e-05\\
9442	5.19912619158637e-05\\
9444	5.19280278623446e-05\\
9446	5.18648707185478e-05\\
9448	5.1801790388602e-05\\
9450	5.17387867828844e-05\\
9452	5.16758598005287e-05\\
9454	5.16130093543629e-05\\
9456	5.15502353498507e-05\\
9458	5.14875376948259e-05\\
9460	5.14249162921994e-05\\
9462	5.13623710548256e-05\\
9464	5.12999018881503e-05\\
9466	5.12375086962338e-05\\
9468	5.11751913945695e-05\\
9470	5.11129498822048e-05\\
9472	5.10507840720269e-05\\
9474	5.09886938694766e-05\\
9476	5.09266791862341e-05\\
9478	5.0864739926398e-05\\
9480	5.08028759978165e-05\\
9482	5.07410873147621e-05\\
9484	5.06793737787095e-05\\
9486	5.06177353027257e-05\\
9488	5.05561717933098e-05\\
9490	5.04946831597338e-05\\
9492	5.04332693136368e-05\\
9494	5.03719301603441e-05\\
9496	5.03106656103305e-05\\
9498	5.02494755726587e-05\\
9500	5.01883599591793e-05\\
9502	5.01273186738365e-05\\
9504	5.00663516308617e-05\\
9506	5.00054587407829e-05\\
9508	4.9944639908836e-05\\
9510	4.98838950467602e-05\\
9512	4.98232240687909e-05\\
9514	4.97626268788786e-05\\
9516	4.97021033914094e-05\\
9518	4.96416535129752e-05\\
9520	4.95812771576149e-05\\
9522	4.95209742360111e-05\\
9524	4.94607446558674e-05\\
9526	4.94005883300936e-05\\
9528	4.93405051679812e-05\\
9530	4.92804950811768e-05\\
9532	4.92205579838428e-05\\
9534	4.91606937826167e-05\\
9536	4.91009023904475e-05\\
9538	4.90411837227544e-05\\
9540	4.89815376837254e-05\\
9542	4.89219641900105e-05\\
9544	4.88624631520976e-05\\
9546	4.8803034484132e-05\\
9548	4.87436780927676e-05\\
9550	4.8684393895963e-05\\
9552	4.86251818003783e-05\\
9554	4.8566041722723e-05\\
9556	4.85069735734874e-05\\
9558	4.84479772654344e-05\\
9560	4.8389052713005e-05\\
9562	4.83301998251194e-05\\
9564	4.82714185161481e-05\\
9566	4.82127087001345e-05\\
9568	4.81540702901876e-05\\
9570	4.8095503200442e-05\\
9572	4.80370073400163e-05\\
9574	4.79785826244161e-05\\
9576	4.79202289703325e-05\\
9578	4.78619462869219e-05\\
9580	4.78037344884406e-05\\
9582	4.77455934928513e-05\\
9584	4.76875232066628e-05\\
9586	4.76295235505726e-05\\
9588	4.75715944361697e-05\\
9590	4.75137357776611e-05\\
9592	4.74559474892315e-05\\
9594	4.73982294863935e-05\\
9596	4.73405816820557e-05\\
9598	4.72830039903754e-05\\
9600	4.72254963268511e-05\\
9602	4.71680586082344e-05\\
9604	4.71106907487783e-05\\
9606	4.70533926612781e-05\\
9608	4.69961642612329e-05\\
9610	4.69390054667452e-05\\
9612	4.68819161906352e-05\\
9614	4.68248963471226e-05\\
9616	4.67679458568035e-05\\
9618	4.67110646299885e-05\\
9620	4.66542525860051e-05\\
9622	4.65975096389645e-05\\
9624	4.65408357044644e-05\\
9626	4.64842306989836e-05\\
9628	4.64276945408578e-05\\
9630	4.63712271414638e-05\\
9632	4.63148284226894e-05\\
9634	4.62584982975222e-05\\
9636	4.62022366838508e-05\\
9638	4.61460434998289e-05\\
9640	4.60899186581955e-05\\
9642	4.60338620795185e-05\\
9644	4.59778736767359e-05\\
9646	4.59219533717367e-05\\
9648	4.58661010772819e-05\\
9650	4.58103167165602e-05\\
9652	4.57546001998852e-05\\
9654	4.56989514478136e-05\\
9656	4.56433703808642e-05\\
9658	4.5587856913213e-05\\
9660	4.55324109627735e-05\\
9662	4.54770324489471e-05\\
9664	4.54217212870363e-05\\
9666	4.53664773989993e-05\\
9668	4.53113007013955e-05\\
9670	4.52561911098045e-05\\
9672	4.52011485458965e-05\\
9674	4.51461729277208e-05\\
9676	4.50912641719697e-05\\
9678	4.50364222004224e-05\\
9680	4.49816469286477e-05\\
9682	4.4926938276946e-05\\
9684	4.4872296167318e-05\\
9686	4.4817720512492e-05\\
9688	4.4763211236891e-05\\
9690	4.47087682572094e-05\\
9692	4.46543914926557e-05\\
9694	4.46000808625439e-05\\
9696	4.45458362886372e-05\\
9698	4.44916576901403e-05\\
9700	4.44375449863638e-05\\
9702	4.43834980965192e-05\\
9704	4.43295169397958e-05\\
9706	4.42756014380435e-05\\
9708	4.42217515105325e-05\\
9710	4.41679670764032e-05\\
9712	4.41142480588136e-05\\
9714	4.40605943769331e-05\\
9716	4.40070059513427e-05\\
9718	4.39534827011897e-05\\
9720	4.390002454829e-05\\
9722	4.38466314131513e-05\\
9724	4.37933032188112e-05\\
9726	4.37400398820105e-05\\
9728	4.36868413282863e-05\\
9730	4.3633707475684e-05\\
9732	4.35806382471449e-05\\
9734	4.35276335670229e-05\\
9736	4.34746933507329e-05\\
9738	4.34218175226807e-05\\
9740	4.33690060031737e-05\\
9742	4.33162587179908e-05\\
9744	4.32635755849638e-05\\
9746	4.32109565272552e-05\\
9748	4.31584014664427e-05\\
9750	4.31059103283186e-05\\
9752	4.30534830294368e-05\\
9754	4.3001119495392e-05\\
9756	4.29488196480008e-05\\
9758	4.28965834128132e-05\\
9760	4.28444107052468e-05\\
9762	4.27923014546468e-05\\
9764	4.27402555816074e-05\\
9766	4.26882730103513e-05\\
9768	4.26363536600586e-05\\
9770	4.25844974576917e-05\\
9772	4.25327043262483e-05\\
9774	4.24809741849643e-05\\
9776	4.24293069643412e-05\\
9778	4.23777025786778e-05\\
9780	4.23261609599128e-05\\
9782	4.22746820284259e-05\\
9784	4.22232657060144e-05\\
9786	4.21719119195336e-05\\
9788	4.21206205907122e-05\\
9790	4.20693916451543e-05\\
9792	4.20182250059016e-05\\
9794	4.1967120599712e-05\\
9796	4.19160783483846e-05\\
9798	4.18650981749966e-05\\
9800	4.18141800088142e-05\\
9802	4.17633237691307e-05\\
9804	4.17125293827404e-05\\
9806	4.1661796775231e-05\\
9808	4.16111258722126e-05\\
9810	4.15605165978584e-05\\
9812	4.15099688752407e-05\\
9814	4.14594826298943e-05\\
9816	4.14090577912732e-05\\
9818	4.13586942785903e-05\\
9820	4.13083920210038e-05\\
9822	4.12581509443608e-05\\
9824	4.12079709714563e-05\\
9826	4.11578520305017e-05\\
9828	4.1107794048316e-05\\
9830	4.10577969453078e-05\\
9832	4.10078606534631e-05\\
9834	4.09579850944614e-05\\
9836	4.09081701976541e-05\\
9838	4.08584158874477e-05\\
9840	4.08087220905385e-05\\
9842	4.07590887350337e-05\\
9844	4.07095157452726e-05\\
9846	4.06600030467669e-05\\
9848	4.06105505675744e-05\\
9850	4.05611582371109e-05\\
9852	4.05118259758105e-05\\
9854	4.04625537180647e-05\\
9856	4.04133413857389e-05\\
9858	4.03641889094253e-05\\
9860	4.03150962133235e-05\\
9862	4.0266063224277e-05\\
9864	4.02170898755228e-05\\
9866	4.01681760848862e-05\\
9868	4.01193217893664e-05\\
9870	4.00705269120223e-05\\
9872	4.00217913796387e-05\\
9874	3.99731151214706e-05\\
9876	3.99244980683392e-05\\
9878	3.98759401430969e-05\\
9880	3.98274412763513e-05\\
9882	3.97790013975135e-05\\
9884	3.97306204308343e-05\\
9886	3.96822983069616e-05\\
9888	3.96340349564991e-05\\
9890	3.95858303074861e-05\\
9892	3.95376842829441e-05\\
9894	3.94895968185575e-05\\
9896	3.94415678399071e-05\\
9898	3.93935972750477e-05\\
9900	3.9345685054624e-05\\
9902	3.92978311104306e-05\\
9904	3.92500353629679e-05\\
9906	3.92022977504622e-05\\
9908	3.91546181985223e-05\\
9910	3.91069966337927e-05\\
9912	3.90594329909177e-05\\
9914	3.90119271951621e-05\\
9916	3.89644791799262e-05\\
9918	3.89170888705088e-05\\
9920	3.88697562002917e-05\\
9922	3.88224810997232e-05\\
9924	3.87752634968999e-05\\
9926	3.87281033224385e-05\\
9928	3.8681000503165e-05\\
9930	3.863395497474e-05\\
9932	3.85869666652306e-05\\
9934	3.85400355064674e-05\\
9936	3.84931614240916e-05\\
9938	3.8446344354952e-05\\
9940	3.8399584223341e-05\\
9942	3.83528809662382e-05\\
9944	3.83062345103519e-05\\
9946	3.82596447888779e-05\\
9948	3.82131117337249e-05\\
9950	3.81666352691472e-05\\
9952	3.81202153345423e-05\\
9954	3.80738518580088e-05\\
9956	3.80275447701925e-05\\
9958	3.79812940041407e-05\\
9960	3.79350994893192e-05\\
9962	3.78889611562052e-05\\
9964	3.78428789417954e-05\\
9966	3.77968527728121e-05\\
9968	3.77508825850653e-05\\
9970	3.77049683052658e-05\\
9972	3.76591098690109e-05\\
9974	3.76133072108263e-05\\
9976	3.75675602561376e-05\\
9978	3.7521868942014e-05\\
9980	3.74762331989363e-05\\
9982	3.74306529625089e-05\\
9984	3.73851281622423e-05\\
9986	3.73396587286258e-05\\
9988	3.72942445998585e-05\\
9990	3.72488857052641e-05\\
9992	3.72035819767157e-05\\
9994	3.71583333486174e-05\\
9996	3.71131397566538e-05\\
9998	3.7068001127545e-05\\
10000	3.70229173983389e-05\\
10002	3.69778885032607e-05\\
10004	3.69329143756536e-05\\
10006	3.68879949459302e-05\\
10008	3.68431301497943e-05\\
10010	3.67983199190851e-05\\
10012	3.67535641895249e-05\\
10014	3.67088628929566e-05\\
10016	3.66642159650512e-05\\
10018	3.66196233362995e-05\\
10020	3.65750849475624e-05\\
10022	3.65306007243235e-05\\
10024	3.64861706046851e-05\\
10026	3.6441794525681e-05\\
10028	3.63974724177898e-05\\
10030	3.63532042155332e-05\\
10032	3.63089898557677e-05\\
10034	3.62648292715754e-05\\
10036	3.62207223948284e-05\\
10038	3.61766691638363e-05\\
10040	3.61326695128372e-05\\
10042	3.60887233775103e-05\\
10044	3.60448306884237e-05\\
10046	3.60009913851695e-05\\
10048	3.59572054020576e-05\\
10050	3.59134726708105e-05\\
10052	3.58697931310838e-05\\
10054	3.58261667171667e-05\\
10056	3.57825933621232e-05\\
10058	3.57390730042529e-05\\
10060	3.56956055778984e-05\\
10062	3.56521910148766e-05\\
10064	3.56088292597219e-05\\
10066	3.55655202405088e-05\\
10068	3.55222638941075e-05\\
10070	3.54790601600575e-05\\
10072	3.54359089725975e-05\\
10074	3.53928102662679e-05\\
10076	3.53497639765422e-05\\
10078	3.53067700443085e-05\\
10080	3.52638284026475e-05\\
10082	3.52209389896939e-05\\
10084	3.5178101738506e-05\\
10086	3.51353165886187e-05\\
10088	3.50925834769103e-05\\
10090	3.5049902339046e-05\\
10092	3.50072731119681e-05\\
10094	3.49646957299845e-05\\
10096	3.49221701351352e-05\\
10098	3.48796962605763e-05\\
10100	3.48372740455745e-05\\
10102	3.47949034246642e-05\\
10104	3.47525843385172e-05\\
10106	3.47103167214523e-05\\
10108	3.4668100511774e-05\\
10110	3.46259356487592e-05\\
10112	3.45838220669574e-05\\
10114	3.45417597070422e-05\\
10116	3.44997485045222e-05\\
10118	3.44577883977373e-05\\
10120	3.44158793247248e-05\\
10122	3.43740212224454e-05\\
10124	3.43322140329667e-05\\
10126	3.42904576892708e-05\\
10128	3.42487521296043e-05\\
10130	3.42070972958979e-05\\
10132	3.41654931250443e-05\\
10134	3.41239395527609e-05\\
10136	3.40824365247704e-05\\
10138	3.40409839704148e-05\\
10140	3.39995818341501e-05\\
10142	3.39582300490924e-05\\
10144	3.39169285610164e-05\\
10146	3.38756773081572e-05\\
10148	3.38344762234936e-05\\
10150	3.37933252490946e-05\\
10152	3.37522243269229e-05\\
10154	3.3711173390054e-05\\
10156	3.3670172383004e-05\\
10158	3.36292212439442e-05\\
10160	3.35883199123552e-05\\
10162	3.35474683237279e-05\\
10164	3.35066664214315e-05\\
10166	3.34659141461811e-05\\
10168	3.3425211432279e-05\\
10170	3.33845582254671e-05\\
10172	3.33439544640175e-05\\
10174	3.33034000834923e-05\\
10176	3.32628950284171e-05\\
10178	3.32224392369389e-05\\
10180	3.31820326497321e-05\\
10182	3.3141675207537e-05\\
10184	3.31013668472757e-05\\
10186	3.30611075147091e-05\\
10188	3.30208971479288e-05\\
10190	3.29807356838879e-05\\
10192	3.29406230658759e-05\\
10194	3.29005592370275e-05\\
10196	3.28605441355102e-05\\
10198	3.28205777008606e-05\\
10200	3.27806598749359e-05\\
10202	3.2740790599721e-05\\
10204	3.27009698147545e-05\\
10206	3.26611974605496e-05\\
10208	3.26214734804179e-05\\
10210	3.25817978151235e-05\\
10212	3.25421704040032e-05\\
10214	3.25025911903591e-05\\
10216	3.24630601147512e-05\\
10218	3.24235771155396e-05\\
10220	3.23841421396034e-05\\
10222	3.23447551277016e-05\\
10224	3.23054160191926e-05\\
10226	3.22661247536129e-05\\
10228	3.22268812778483e-05\\
10230	3.2187685531489e-05\\
10232	3.21485374576481e-05\\
10234	3.21094369983073e-05\\
10236	3.20703840929561e-05\\
10238	3.20313786859583e-05\\
10240	3.19924207194395e-05\\
10242	3.19535101351927e-05\\
10244	3.19146468753009e-05\\
10246	3.18758308829268e-05\\
10248	3.18370621000116e-05\\
10250	3.17983404685141e-05\\
10252	3.17596659329892e-05\\
10254	3.1721038435336e-05\\
10256	3.16824579175425e-05\\
10258	3.16439243215332e-05\\
10260	3.16054375956593e-05\\
10262	3.15669976754728e-05\\
10264	3.1528604510535e-05\\
10266	3.14902580377748e-05\\
10268	3.14519582067334e-05\\
10270	3.14137049568026e-05\\
10272	3.13754982286787e-05\\
10274	3.13373379745447e-05\\
10276	3.12992241285553e-05\\
10278	3.12611566404455e-05\\
10280	3.12231354521575e-05\\
10282	3.1185160505496e-05\\
10284	3.11472317463668e-05\\
10286	3.11093491179337e-05\\
10288	3.10715125633683e-05\\
10290	3.1033722027192e-05\\
10292	3.09959774539863e-05\\
10294	3.09582787855359e-05\\
10296	3.09206259715231e-05\\
10298	3.08830189499743e-05\\
10300	3.08454576680144e-05\\
10302	3.08079420713949e-05\\
10304	3.07704721007034e-05\\
10306	3.07330477042994e-05\\
10308	3.06956688240885e-05\\
10310	3.06583354059147e-05\\
10312	3.06210473954685e-05\\
10314	3.05838047333578e-05\\
10316	3.05466073704812e-05\\
10318	3.05094552462671e-05\\
10320	3.04723483088604e-05\\
10322	3.04352865042278e-05\\
10324	3.03982697741455e-05\\
10326	3.03612980657281e-05\\
10328	3.03243713233918e-05\\
10330	3.02874894928709e-05\\
10332	3.02506525199523e-05\\
10334	3.02138603504055e-05\\
10336	3.01771129311734e-05\\
10338	3.01404102042335e-05\\
10340	3.01037521153917e-05\\
10342	3.00671386115586e-05\\
10344	3.00305696397438e-05\\
10346	2.99940451432971e-05\\
10348	2.99575650716153e-05\\
10350	2.9921129368023e-05\\
10352	2.9884737978137e-05\\
10354	2.98483908491125e-05\\
10356	2.98120879265065e-05\\
10358	2.97758291575319e-05\\
10360	2.97396144903047e-05\\
10362	2.97034438668647e-05\\
10364	2.96673172367428e-05\\
10366	2.96312345457376e-05\\
10368	2.95951957393976e-05\\
10370	2.95592007635469e-05\\
10372	2.9523249567877e-05\\
10374	2.94873420966817e-05\\
10376	2.94514782996387e-05\\
10378	2.94156581197664e-05\\
10380	2.93798815080456e-05\\
10382	2.93441484076641e-05\\
10384	2.93084587693859e-05\\
10386	2.92728125363901e-05\\
10388	2.92372096582693e-05\\
10390	2.92016500819962e-05\\
10392	2.91661337545503e-05\\
10394	2.91306606243179e-05\\
10396	2.90952306369165e-05\\
10398	2.90598437406512e-05\\
10400	2.90244998863376e-05\\
10402	2.89891990172129e-05\\
10404	2.89539410814444e-05\\
10406	2.89187260299717e-05\\
10408	2.88835538071893e-05\\
10410	2.88484243613262e-05\\
10412	2.88133376445314e-05\\
10414	2.87782936000048e-05\\
10416	2.87432921785302e-05\\
10418	2.87083333245238e-05\\
10420	2.86734169913427e-05\\
10422	2.8638543124777e-05\\
10424	2.86037116718183e-05\\
10426	2.85689225844736e-05\\
10428	2.85341758085233e-05\\
10430	2.84994712935454e-05\\
10432	2.84648089863909e-05\\
10434	2.84301888393522e-05\\
10436	2.83956107979105e-05\\
10438	2.83610748092125e-05\\
10440	2.83265808278909e-05\\
10442	2.82921287983055e-05\\
10444	2.82577186700692e-05\\
10446	2.82233503939353e-05\\
10448	2.81890239181663e-05\\
10450	2.81547391923356e-05\\
10452	2.81204961634006e-05\\
10454	2.80862947822169e-05\\
10456	2.80521350007405e-05\\
10458	2.80180167648016e-05\\
10460	2.79839400225863e-05\\
10462	2.79499047288615e-05\\
10464	2.79159108290837e-05\\
10466	2.7881958273016e-05\\
10468	2.78480470138652e-05\\
10470	2.78141769974368e-05\\
10472	2.77803481769446e-05\\
10474	2.77465604995624e-05\\
10476	2.77128139159103e-05\\
10478	2.76791083756089e-05\\
10480	2.76454438332258e-05\\
10482	2.76118202320021e-05\\
10484	2.75782375239188e-05\\
10486	2.75446956635983e-05\\
10488	2.75111945967926e-05\\
10490	2.74777342755848e-05\\
10492	2.74443146507474e-05\\
10494	2.74109356716787e-05\\
10496	2.73775972893965e-05\\
10498	2.73442994570957e-05\\
10500	2.73110421204177e-05\\
10502	2.7277825234138e-05\\
10504	2.72446487464705e-05\\
10506	2.72115126106456e-05\\
10508	2.71784167762554e-05\\
10510	2.71453611941306e-05\\
10512	2.71123458162505e-05\\
10514	2.7079370593449e-05\\
10516	2.70464354739338e-05\\
10518	2.7013540414928e-05\\
10520	2.69806853620431e-05\\
10522	2.6947870269885e-05\\
10524	2.69150950880527e-05\\
10526	2.68823597697812e-05\\
10528	2.68496642647017e-05\\
10530	2.68170085273663e-05\\
10532	2.67843925046786e-05\\
10534	2.6751816153777e-05\\
10536	2.67192794217326e-05\\
10538	2.66867822631497e-05\\
10540	2.66543246274321e-05\\
10542	2.66219064692015e-05\\
10544	2.65895277392771e-05\\
10546	2.65571883897008e-05\\
10548	2.65248883738486e-05\\
10550	2.64926276423931e-05\\
10552	2.64604061475292e-05\\
10554	2.64282238398597e-05\\
10556	2.63960806754445e-05\\
10558	2.63639766048725e-05\\
10560	2.63319115803556e-05\\
10562	2.62998855563661e-05\\
10564	2.62678984825284e-05\\
10566	2.62359503107952e-05\\
10568	2.62040409996435e-05\\
10570	2.61721704959027e-05\\
10572	2.61403387555768e-05\\
10574	2.61085457281235e-05\\
10576	2.60767913707469e-05\\
10578	2.60450756340269e-05\\
10580	2.60133984714687e-05\\
10582	2.59817598362793e-05\\
10584	2.59501596793028e-05\\
10586	2.59185979576615e-05\\
10588	2.58870746221122e-05\\
10590	2.58555896272321e-05\\
10592	2.58241429250688e-05\\
10594	2.57927344702124e-05\\
10596	2.57613642159502e-05\\
10598	2.5730032115667e-05\\
10600	2.56987381225927e-05\\
10602	2.56674821914103e-05\\
10604	2.5636264274116e-05\\
10606	2.56050843265214e-05\\
10608	2.5573942298114e-05\\
10610	2.55428381498999e-05\\
10612	2.55117718300813e-05\\
10614	2.54807432957629e-05\\
10616	2.54497524977244e-05\\
10618	2.54187993917956e-05\\
10620	2.53878839364877e-05\\
10622	2.53570060773332e-05\\
10624	2.53261657740645e-05\\
10626	2.5295362982458e-05\\
10628	2.52645976521656e-05\\
10630	2.52338697414516e-05\\
10632	2.52031792023296e-05\\
10634	2.51725259907947e-05\\
10636	2.51419100599805e-05\\
10638	2.51113313670685e-05\\
10640	2.50807898667178e-05\\
10642	2.50502855083755e-05\\
10644	2.50198182554416e-05\\
10646	2.49893880536001e-05\\
10648	2.49589948638896e-05\\
10650	2.49286386421111e-05\\
10652	2.48983193389817e-05\\
10654	2.48680369103148e-05\\
10656	2.48377913133164e-05\\
10658	2.48075825038562e-05\\
10660	2.47774104337682e-05\\
10662	2.47472750617464e-05\\
10664	2.47171763407735e-05\\
10666	2.46871142281514e-05\\
10668	2.46570886758671e-05\\
10670	2.46270996447913e-05\\
10672	2.45971470858141e-05\\
10674	2.4567230957129e-05\\
10676	2.45373512122331e-05\\
10678	2.45075078119104e-05\\
10680	2.44777007056614e-05\\
10682	2.44479298545088e-05\\
10684	2.44181952091253e-05\\
10686	2.43884967303321e-05\\
10688	2.43588343704345e-05\\
10690	2.43292080888233e-05\\
10692	2.42996178375715e-05\\
10694	2.42700635789656e-05\\
10696	2.42405452623944e-05\\
10698	2.42110628501306e-05\\
10700	2.41816162928768e-05\\
10702	2.41522055502368e-05\\
10704	2.41228305806781e-05\\
10706	2.40934913348539e-05\\
10708	2.40641877738177e-05\\
10710	2.4034919855831e-05\\
10712	2.40056875329545e-05\\
10714	2.39764907622432e-05\\
10716	2.39473295021538e-05\\
10718	2.39182037097206e-05\\
10720	2.38891133446078e-05\\
10722	2.38600583563058e-05\\
10724	2.38310387082449e-05\\
10726	2.38020543525116e-05\\
10728	2.37731052498934e-05\\
10730	2.37441913589388e-05\\
10732	2.37153126315016e-05\\
10734	2.36864690285487e-05\\
10736	2.36576605072083e-05\\
10738	2.36288870219716e-05\\
10740	2.36001485350912e-05\\
10742	2.35714449985623e-05\\
10744	2.35427763732608e-05\\
10746	2.35141426163259e-05\\
10748	2.34855436861566e-05\\
10750	2.34569795384297e-05\\
10752	2.34284501304329e-05\\
10754	2.33999554241888e-05\\
10756	2.33714953718013e-05\\
10758	2.33430699355074e-05\\
10760	2.33146790709934e-05\\
10762	2.32863227340934e-05\\
10764	2.32580008883481e-05\\
10766	2.32297134895151e-05\\
10768	2.32014604921455e-05\\
10770	2.31732418585075e-05\\
10772	2.31450575468296e-05\\
10774	2.31169075130011e-05\\
10776	2.30887917166562e-05\\
10778	2.30607101160988e-05\\
10780	2.30326626698265e-05\\
10782	2.30046493348672e-05\\
10784	2.29766700706956e-05\\
10786	2.29487248371909e-05\\
10788	2.29208135926225e-05\\
10790	2.28929362952558e-05\\
10792	2.28650929009852e-05\\
10794	2.28372833720322e-05\\
10796	2.28095076679331e-05\\
10798	2.27817657433389e-05\\
10800	2.27540575629193e-05\\
10802	2.27263830811317e-05\\
10804	2.26987422576693e-05\\
10806	2.26711350496404e-05\\
10808	2.26435614230168e-05\\
10810	2.2616021330998e-05\\
10812	2.25885147334007e-05\\
10814	2.2561041593471e-05\\
10816	2.25336018645595e-05\\
10818	2.25061955101011e-05\\
10820	2.24788224871565e-05\\
10822	2.24514827592438e-05\\
10824	2.2424176280809e-05\\
10826	2.23969030165582e-05\\
10828	2.23696629185587e-05\\
10830	2.23424559552703e-05\\
10832	2.23152820800248e-05\\
10834	2.2288141256226e-05\\
10836	2.226103344223e-05\\
10838	2.22339585976837e-05\\
10840	2.2206916680873e-05\\
10842	2.217990765647e-05\\
10844	2.21529314791719e-05\\
10846	2.212598811226e-05\\
10848	2.20990775179983e-05\\
10850	2.20721996483198e-05\\
10852	2.20453544730394e-05\\
10854	2.2018541946699e-05\\
10856	2.19917620301715e-05\\
10858	2.19650146843132e-05\\
10860	2.19382998714294e-05\\
10862	2.19116175484046e-05\\
10864	2.18849676787358e-05\\
10866	2.18583502220938e-05\\
10868	2.18317651393786e-05\\
10870	2.18052123888439e-05\\
10872	2.17786919326535e-05\\
10874	2.1752203731814e-05\\
10876	2.17257477496468e-05\\
10878	2.1699323943237e-05\\
10880	2.16729322735208e-05\\
10882	2.16465727039206e-05\\
10884	2.16202451939254e-05\\
10886	2.15939497032763e-05\\
10888	2.15676861928546e-05\\
10890	2.15414546299083e-05\\
10892	2.15152549663677e-05\\
10894	2.14890871707007e-05\\
10896	2.14629512000475e-05\\
10898	2.14368470192304e-05\\
10900	2.14107745850102e-05\\
10902	2.13847338636245e-05\\
10904	2.13587248108147e-05\\
10906	2.13327473924494e-05\\
10908	2.13068015720016e-05\\
10910	2.12808873040089e-05\\
10912	2.12550045569543e-05\\
10914	2.12291532905247e-05\\
10916	2.12033334630014e-05\\
10918	2.11775450377435e-05\\
10920	2.11517879795764e-05\\
10922	2.11260622480117e-05\\
10924	2.11003678051891e-05\\
10926	2.10747046107667e-05\\
10928	2.10490726332336e-05\\
10930	2.10234718271254e-05\\
10932	2.09979021583255e-05\\
10934	2.09723635903428e-05\\
10936	2.094685608283e-05\\
10938	2.09213795977633e-05\\
10940	2.0895934099981e-05\\
10942	2.08705195464311e-05\\
10944	2.08451359057518e-05\\
10946	2.08197831387285e-05\\
10948	2.07944612061972e-05\\
10950	2.0769170069075e-05\\
10952	2.07439096946784e-05\\
10954	2.07186800424869e-05\\
10956	2.06934810746579e-05\\
10958	2.0668312757217e-05\\
10960	2.06431750497414e-05\\
10962	2.06180679130862e-05\\
10964	2.05929913169558e-05\\
10966	2.05679452172921e-05\\
10968	2.05429295811902e-05\\
10970	2.05179443695448e-05\\
10972	2.0492989544487e-05\\
10974	2.04680650720567e-05\\
10976	2.04431709156042e-05\\
10978	2.04183070334639e-05\\
10980	2.03934733941158e-05\\
10982	2.03686699584586e-05\\
10984	2.03438966886197e-05\\
10986	2.03191535504908e-05\\
10988	2.02944405050196e-05\\
10990	2.02697575168541e-05\\
10992	2.02451045481613e-05\\
10994	2.02204815636244e-05\\
10996	2.0195888529124e-05\\
10998	2.01713254030248e-05\\
11000	2.01467921526254e-05\\
11002	2.01222887412224e-05\\
11004	2.0097815130933e-05\\
11006	2.00733712878429e-05\\
11008	2.00489571739327e-05\\
11010	2.00245727514763e-05\\
11012	2.00002179875756e-05\\
11014	1.99758928469628e-05\\
11016	1.99515972905214e-05\\
11018	1.99273312842112e-05\\
11020	1.99030947901244e-05\\
11022	1.98788877741382e-05\\
11024	1.98547101972559e-05\\
11026	1.98305620291171e-05\\
11028	1.98064432306677e-05\\
11030	1.97823537640248e-05\\
11032	1.9758293598908e-05\\
11034	1.97342626962092e-05\\
11036	1.97102610218635e-05\\
11038	1.96862885380082e-05\\
11040	1.96623452105396e-05\\
11042	1.96384310041622e-05\\
11044	1.96145458836396e-05\\
11046	1.95906898134559e-05\\
11048	1.95668627571469e-05\\
11050	1.95430646806139e-05\\
11052	1.95192955485597e-05\\
11054	1.94955553243684e-05\\
11056	1.94718439764948e-05\\
11058	1.94481614671196e-05\\
11060	1.94245077595139e-05\\
11062	1.94008828210474e-05\\
11064	1.93772866176125e-05\\
11066	1.93537191125261e-05\\
11068	1.93301802705357e-05\\
11070	1.93066700575201e-05\\
11072	1.92831884382494e-05\\
11074	1.92597353798307e-05\\
11076	1.92363108457784e-05\\
11078	1.92129148006425e-05\\
11080	1.9189547212916e-05\\
11082	1.91662080421747e-05\\
11084	1.9142897262094e-05\\
11086	1.91196148295947e-05\\
11088	1.90963607144437e-05\\
11090	1.90731348851532e-05\\
11092	1.9049937301251e-05\\
11094	1.90267679338198e-05\\
11096	1.9003626743671e-05\\
11098	1.89805136992784e-05\\
11100	1.89574287679526e-05\\
11102	1.89343719116826e-05\\
11104	1.89113430963512e-05\\
11106	1.88883422931225e-05\\
11108	1.88653694640832e-05\\
11110	1.88424245725868e-05\\
11112	1.88195075909423e-05\\
11114	1.87966184799392e-05\\
11116	1.87737572094577e-05\\
11118	1.87509237440194e-05\\
11120	1.87281180458094e-05\\
11122	1.87053400882979e-05\\
11124	1.86825898350555e-05\\
11126	1.86598672506227e-05\\
11128	1.86371723008918e-05\\
11130	1.86145049556518e-05\\
11132	1.85918651795631e-05\\
11134	1.85692529360304e-05\\
11136	1.85466681973437e-05\\
11138	1.85241109242686e-05\\
11140	1.85015810917025e-05\\
11142	1.84790786554027e-05\\
11144	1.84566035901322e-05\\
11146	1.84341558593841e-05\\
11148	1.84117354315074e-05\\
11150	1.8389342271219e-05\\
11152	1.83669763482809e-05\\
11154	1.83446376260589e-05\\
11156	1.83223260742276e-05\\
11158	1.83000416575736e-05\\
11160	1.82777843444019e-05\\
11162	1.82555541020816e-05\\
11164	1.82333508951339e-05\\
11166	1.82111746958744e-05\\
11168	1.81890254676836e-05\\
11170	1.81669031764698e-05\\
11172	1.81448077920272e-05\\
11174	1.81227392802177e-05\\
11176	1.81006976108383e-05\\
11178	1.80786827498075e-05\\
11180	1.80566946616591e-05\\
11182	1.80347333175541e-05\\
11184	1.80127986858422e-05\\
11186	1.79908907300113e-05\\
11188	1.79690094196829e-05\\
11190	1.79471547233546e-05\\
11192	1.79253266069769e-05\\
11194	1.79035250390722e-05\\
11196	1.7881749986615e-05\\
11198	1.78600014183386e-05\\
11200	1.78382793011747e-05\\
11202	1.78165836050999e-05\\
11204	1.77949142946282e-05\\
11206	1.77732713381121e-05\\
11208	1.77516547081109e-05\\
11210	1.77300643677368e-05\\
11212	1.77085002855804e-05\\
11214	1.76869624313662e-05\\
11216	1.76654507734341e-05\\
11218	1.76439652753664e-05\\
11220	1.7622505913064e-05\\
11222	1.76010726474971e-05\\
11224	1.75796654508009e-05\\
11226	1.75582842915473e-05\\
11228	1.75369291368658e-05\\
11230	1.75155999538979e-05\\
11232	1.74942967150167e-05\\
11234	1.7473019383562e-05\\
11236	1.74517679304943e-05\\
11238	1.74305423255326e-05\\
11240	1.74093425372489e-05\\
11242	1.73881685314321e-05\\
11244	1.73670202765625e-05\\
11246	1.73458977461979e-05\\
11248	1.73248009049442e-05\\
11250	1.73037297213282e-05\\
11252	1.72826841674943e-05\\
11254	1.7261664210795e-05\\
11256	1.72406698169881e-05\\
11258	1.72197009572135e-05\\
11260	1.71987576048389e-05\\
11262	1.71778397208465e-05\\
11264	1.71569472773472e-05\\
11266	1.71360802454909e-05\\
11268	1.71152385936681e-05\\
11270	1.70944222927911e-05\\
11272	1.70736313050671e-05\\
11274	1.70528656078019e-05\\
11276	1.70321251643907e-05\\
11278	1.70114099457456e-05\\
11280	1.69907199242798e-05\\
11282	1.69700550657212e-05\\
11284	1.69494153398514e-05\\
11286	1.69288007177511e-05\\
11288	1.69082111690473e-05\\
11290	1.68876466596707e-05\\
11292	1.68671071644198e-05\\
11294	1.68465926491847e-05\\
11296	1.6826103083794e-05\\
11298	1.68056384403544e-05\\
11300	1.67851986874499e-05\\
11302	1.6764783790852e-05\\
11304	1.67443937267069e-05\\
11306	1.67240284621464e-05\\
11308	1.67036879643774e-05\\
11310	1.66833722057421e-05\\
11312	1.66630811583823e-05\\
11314	1.66428147895122e-05\\
11316	1.66225730688333e-05\\
11318	1.66023559647444e-05\\
11320	1.65821634521943e-05\\
11322	1.65619954995401e-05\\
11324	1.65418520725492e-05\\
11326	1.65217331488122e-05\\
11328	1.65016386902731e-05\\
11330	1.64815686742887e-05\\
11332	1.64615230668053e-05\\
11334	1.64415018437919e-05\\
11336	1.64215049674763e-05\\
11338	1.64015324137589e-05\\
11340	1.63815841512204e-05\\
11342	1.63616601482486e-05\\
11344	1.63417603821517e-05\\
11346	1.63218848163718e-05\\
11348	1.63020334244177e-05\\
11350	1.62822061758712e-05\\
11352	1.62624030430953e-05\\
11354	1.62426239970879e-05\\
11356	1.6222869005005e-05\\
11358	1.62031380403715e-05\\
11360	1.61834310728153e-05\\
11362	1.61637480746784e-05\\
11364	1.61440890156841e-05\\
11366	1.61244538667022e-05\\
11368	1.6104842598793e-05\\
11370	1.60852551830216e-05\\
11372	1.60656915914952e-05\\
11374	1.60461517913986e-05\\
11376	1.60266357601188e-05\\
11378	1.60071434610086e-05\\
11380	1.59876748726445e-05\\
11382	1.59682299621825e-05\\
11384	1.59488087006414e-05\\
11386	1.59294110589339e-05\\
11388	1.59100370106767e-05\\
11390	1.58906865279834e-05\\
11392	1.58713595769196e-05\\
11394	1.58520561333617e-05\\
11396	1.5832776167181e-05\\
11398	1.58135196518458e-05\\
11400	1.57942865544199e-05\\
11402	1.57750768535994e-05\\
11404	1.575589051143e-05\\
11406	1.57367275078195e-05\\
11408	1.5717587810014e-05\\
11410	1.56984713887362e-05\\
11412	1.56793782215822e-05\\
11414	1.56603082729109e-05\\
11416	1.56412615202943e-05\\
11418	1.56222379307453e-05\\
11420	1.56032374816283e-05\\
11422	1.55842601388917e-05\\
11424	1.55653058785236e-05\\
11426	1.55463746715027e-05\\
11428	1.55274664888311e-05\\
11430	1.55085813040771e-05\\
11432	1.54897190867955e-05\\
11434	1.54708798131599e-05\\
11436	1.5452063450208e-05\\
11438	1.54332699728645e-05\\
11440	1.54144993533043e-05\\
11442	1.53957515625354e-05\\
11444	1.53770265753168e-05\\
11446	1.53583243626417e-05\\
11448	1.53396448940865e-05\\
11450	1.53209881458565e-05\\
11452	1.5302354088869e-05\\
11454	1.52837426953542e-05\\
11456	1.5265153937496e-05\\
11458	1.52465877876686e-05\\
11460	1.52280442180288e-05\\
11462	1.52095232033834e-05\\
11464	1.51910247146982e-05\\
11466	1.51725487241918e-05\\
11468	1.51540952066204e-05\\
11470	1.51356641317263e-05\\
11472	1.51172554729966e-05\\
11474	1.50988692026944e-05\\
11476	1.50805052968869e-05\\
11478	1.50621637251509e-05\\
11480	1.50438444624264e-05\\
11482	1.50255474783376e-05\\
11484	1.50072727476511e-05\\
11486	1.49890202451782e-05\\
11488	1.49707899430411e-05\\
11490	1.4952581811122e-05\\
11492	1.4934395825307e-05\\
11494	1.49162319578697e-05\\
11496	1.48980901837162e-05\\
11498	1.48799704737152e-05\\
11500	1.48618727999914e-05\\
11502	1.48437971387582e-05\\
11504	1.48257434621842e-05\\
11506	1.48077117424783e-05\\
11508	1.47897019544145e-05\\
11510	1.47717140704017e-05\\
11512	1.47537480649852e-05\\
11514	1.47358039092005e-05\\
11516	1.47178815778082e-05\\
11518	1.46999810456477e-05\\
11520	1.46821022836311e-05\\
11522	1.46642452677941e-05\\
11524	1.46464099691142e-05\\
11526	1.46285963649783e-05\\
11528	1.46108044249987e-05\\
11530	1.45930341239753e-05\\
11532	1.45752854352576e-05\\
11534	1.45575583338607e-05\\
11536	1.45398527931498e-05\\
11538	1.4522168786757e-05\\
11540	1.45045062892406e-05\\
11542	1.44868652704297e-05\\
11544	1.44692457126781e-05\\
11546	1.44516475806197e-05\\
11548	1.44340708528108e-05\\
11550	1.44165155028322e-05\\
11552	1.43989815053325e-05\\
11554	1.43814688338602e-05\\
11556	1.43639774606334e-05\\
11558	1.4346507360453e-05\\
11560	1.43290585106889e-05\\
11562	1.43116308795807e-05\\
11564	1.42942244484137e-05\\
11566	1.42768391855033e-05\\
11568	1.42594750682057e-05\\
11570	1.42421320675065e-05\\
11572	1.4224810163179e-05\\
11574	1.4207509326297e-05\\
11576	1.41902295301689e-05\\
11578	1.41729707510671e-05\\
11580	1.41557329609578e-05\\
11582	1.41385161386148e-05\\
11584	1.41213202562259e-05\\
11586	1.41041452860434e-05\\
11588	1.40869912078264e-05\\
11590	1.40698579900058e-05\\
11592	1.40527456137402e-05\\
11594	1.40356540474716e-05\\
11596	1.4018583270955e-05\\
11598	1.40015332552392e-05\\
11600	1.39845039750751e-05\\
11602	1.39674954076695e-05\\
11604	1.39505075278433e-05\\
11606	1.39335403104132e-05\\
11608	1.39165937263373e-05\\
11610	1.38996677566398e-05\\
11612	1.38827623697285e-05\\
11614	1.38658775455628e-05\\
11616	1.38490132576103e-05\\
11618	1.38321694817995e-05\\
11620	1.38153461891906e-05\\
11622	1.37985433595888e-05\\
11624	1.37817609677382e-05\\
11626	1.37649989858994e-05\\
11628	1.37482573888546e-05\\
11630	1.37315361575814e-05\\
11632	1.37148352607075e-05\\
11634	1.36981546752536e-05\\
11636	1.36814943787958e-05\\
11638	1.36648543459625e-05\\
11640	1.36482345515434e-05\\
11642	1.36316349715253e-05\\
11644	1.36150555769451e-05\\
11646	1.35984963513896e-05\\
11648	1.35819572632651e-05\\
11650	1.3565438292386e-05\\
11652	1.35489394123738e-05\\
11654	1.35324605965712e-05\\
11656	1.35160018248524e-05\\
11658	1.34995630708124e-05\\
11660	1.34831443116364e-05\\
11662	1.3466745519547e-05\\
11664	1.3450366673105e-05\\
11666	1.34340077471991e-05\\
11668	1.34176687177547e-05\\
11670	1.34013495620522e-05\\
11672	1.33850502510647e-05\\
11674	1.33687707671986e-05\\
11676	1.33525110838459e-05\\
11678	1.33362711720681e-05\\
11680	1.33200510142494e-05\\
11682	1.33038505863508e-05\\
11684	1.32876698592628e-05\\
11686	1.32715088129357e-05\\
11688	1.32553674208144e-05\\
11690	1.32392456614873e-05\\
11692	1.32231435109731e-05\\
11694	1.32070609452729e-05\\
11696	1.319099793783e-05\\
11698	1.31749544698083e-05\\
11700	1.31589305096708e-05\\
11702	1.31429260421701e-05\\
11704	1.31269410397589e-05\\
11706	1.31109754782392e-05\\
11708	1.30950293362503e-05\\
11710	1.30791025873579e-05\\
11712	1.30631952099978e-05\\
11714	1.30473071789731e-05\\
11716	1.3031438470326e-05\\
11718	1.30155890652442e-05\\
11720	1.29997589357249e-05\\
11722	1.298394805922e-05\\
11724	1.29681564117091e-05\\
11726	1.29523839692448e-05\\
11728	1.29366307142026e-05\\
11730	1.29208966174374e-05\\
11732	1.29051816551326e-05\\
11734	1.2889485806915e-05\\
11736	1.28738090501921e-05\\
11738	1.28581513597892e-05\\
11740	1.28425127103368e-05\\
11742	1.28268930842085e-05\\
11744	1.28112924536692e-05\\
11746	1.27957107998798e-05\\
11748	1.2780148094927e-05\\
11750	1.27646043173608e-05\\
11752	1.27490794472287e-05\\
11754	1.273357345777e-05\\
11756	1.27180863275655e-05\\
11758	1.27026180314623e-05\\
11760	1.26871685518373e-05\\
11762	1.26717378607723e-05\\
11764	1.26563259370131e-05\\
11766	1.26409327602419e-05\\
11768	1.26255583040355e-05\\
11770	1.26102025456274e-05\\
11772	1.25948654648252e-05\\
11774	1.25795470351056e-05\\
11776	1.25642472414108e-05\\
11778	1.25489660522032e-05\\
11780	1.25337034496823e-05\\
11782	1.25184594100826e-05\\
11784	1.25032339104549e-05\\
11786	1.24880269295531e-05\\
11788	1.24728384420681e-05\\
11790	1.24576684315597e-05\\
11792	1.24425168664825e-05\\
11794	1.2427383733063e-05\\
11796	1.24122690047089e-05\\
11798	1.23971726574117e-05\\
11800	1.23820946736714e-05\\
11802	1.23670350280713e-05\\
11804	1.2351993697996e-05\\
11806	1.23369706619411e-05\\
11808	1.23219658972867e-05\\
11810	1.23069793824536e-05\\
11812	1.22920110948597e-05\\
11814	1.22770610091889e-05\\
11816	1.2262129111592e-05\\
11818	1.22472153705285e-05\\
11820	1.22323197708142e-05\\
11822	1.22174422872661e-05\\
11824	1.22025828997341e-05\\
11826	1.21877415828264e-05\\
11828	1.21729183165898e-05\\
11830	1.21581130805956e-05\\
11832	1.2143325849734e-05\\
11834	1.21285566037959e-05\\
11836	1.21138053226085e-05\\
11838	1.20990719821948e-05\\
11840	1.20843565597934e-05\\
11842	1.20696590352971e-05\\
11844	1.20549793871906e-05\\
11846	1.20403175915962e-05\\
11848	1.20256736307315e-05\\
11850	1.20110474794059e-05\\
11852	1.19964391174577e-05\\
11854	1.19818485221448e-05\\
11856	1.19672756720097e-05\\
11858	1.19527205455909e-05\\
11860	1.19381831240277e-05\\
11862	1.192366338079e-05\\
11864	1.19091612995215e-05\\
11866	1.18946768574117e-05\\
11868	1.18802100293063e-05\\
11870	1.18657607974425e-05\\
11872	1.18513291366682e-05\\
11874	1.18369150305672e-05\\
11876	1.18225184551921e-05\\
11878	1.18081393916013e-05\\
11880	1.17937778157782e-05\\
11882	1.17794337038115e-05\\
11884	1.17651070404728e-05\\
11886	1.17507978006314e-05\\
11888	1.17365059652772e-05\\
11890	1.17222315143103e-05\\
11892	1.17079744211251e-05\\
11894	1.16937346707295e-05\\
11896	1.16795122363906e-05\\
11898	1.16653071019163e-05\\
11900	1.16511192446082e-05\\
11902	1.16369486415824e-05\\
11904	1.16227952753474e-05\\
11906	1.16086591217542e-05\\
11908	1.15945401619985e-05\\
11910	1.15804383747064e-05\\
11912	1.15663537369573e-05\\
11914	1.15522862299373e-05\\
11916	1.15382358335055e-05\\
11918	1.15242025261098e-05\\
11920	1.15101862851273e-05\\
11922	1.14961870928529e-05\\
11924	1.14822049253088e-05\\
11926	1.14682397635263e-05\\
11928	1.1454291588755e-05\\
11930	1.14403603767856e-05\\
11932	1.14264461075196e-05\\
11934	1.14125487633334e-05\\
11936	1.13986683228644e-05\\
11938	1.13848047606138e-05\\
11940	1.13709580629812e-05\\
11942	1.13571282045886e-05\\
11944	1.1343315166497e-05\\
11946	1.13295189310917e-05\\
11948	1.1315739473102e-05\\
11950	1.13019767748969e-05\\
11952	1.12882308163162e-05\\
11954	1.12745015732595e-05\\
11956	1.12607890294943e-05\\
11958	1.12470931646711e-05\\
11960	1.12334139574629e-05\\
11962	1.1219751387685e-05\\
11964	1.12061054338037e-05\\
11966	1.11924760756151e-05\\
11968	1.1178863296801e-05\\
11970	1.11652670733478e-05\\
11972	1.11516873863806e-05\\
11974	1.11381242156421e-05\\
11976	1.11245775384384e-05\\
11978	1.11110473421792e-05\\
11980	1.10975335977397e-05\\
11982	1.10840362927435e-05\\
11984	1.10705554003917e-05\\
11986	1.10570909058028e-05\\
11988	1.10436427873344e-05\\
11990	1.10302110249193e-05\\
11992	1.10167955983165e-05\\
11994	1.10033964886041e-05\\
11996	1.09900136756315e-05\\
11998	1.09766471378587e-05\\
12000	1.09632968602766e-05\\
12002	1.09499628175623e-05\\
12004	1.09366449907519e-05\\
12006	1.09233433660848e-05\\
12008	1.09100579144325e-05\\
12010	1.08967886257737e-05\\
12012	1.08835354736146e-05\\
12014	1.0870298440195e-05\\
12016	1.08570775079353e-05\\
12018	1.0843872654092e-05\\
12020	1.08306838584983e-05\\
12022	1.0817511106002e-05\\
12024	1.08043543764573e-05\\
12026	1.0791213647113e-05\\
12028	1.07780888989919e-05\\
12030	1.07649801157837e-05\\
12032	1.0751887274684e-05\\
12034	1.07388103581622e-05\\
12036	1.0725749345843e-05\\
12038	1.07127042202269e-05\\
12040	1.06996749585256e-05\\
12042	1.06866615443739e-05\\
12044	1.067366395883e-05\\
12046	1.06606821791524e-05\\
12048	1.06477161927748e-05\\
12050	1.06347659731571e-05\\
12052	1.06218315039064e-05\\
12054	1.06089127661346e-05\\
12056	1.05960097408529e-05\\
12058	1.05831224091216e-05\\
12060	1.05702507521628e-05\\
12062	1.0557394750857e-05\\
12064	1.05445543826461e-05\\
12066	1.05317296335831e-05\\
12068	1.05189204834639e-05\\
12070	1.05061269108528e-05\\
12072	1.04933489006548e-05\\
12074	1.04805864288445e-05\\
12076	1.04678394790237e-05\\
12078	1.04551080348155e-05\\
12080	1.04423920735161e-05\\
12082	1.04296915773398e-05\\
12084	1.0417006528753e-05\\
12086	1.04043369088247e-05\\
12088	1.0391682698569e-05\\
12090	1.03790438778543e-05\\
12092	1.03664204315358e-05\\
12094	1.03538123368709e-05\\
12096	1.03412195749043e-05\\
12098	1.03286421292821e-05\\
12100	1.03160799836517e-05\\
12102	1.03035331138986e-05\\
12104	1.02910015062361e-05\\
12106	1.02784851379252e-05\\
12108	1.02659839952262e-05\\
12110	1.02534980552048e-05\\
12112	1.02410273015044e-05\\
12114	1.02285717153814e-05\\
12116	1.02161312776786e-05\\
12118	1.02037059708546e-05\\
12120	1.019129577597e-05\\
12122	1.01789006766411e-05\\
12124	1.01665206513622e-05\\
12126	1.01541556812258e-05\\
12128	1.0141805752396e-05\\
12130	1.01294708433761e-05\\
12132	1.01171509378224e-05\\
12134	1.01048460141756e-05\\
12136	1.00925560573158e-05\\
12138	1.0080281048459e-05\\
12140	1.00680209685153e-05\\
12142	1.00557757998987e-05\\
12144	1.00435455262717e-05\\
12146	1.00313301234912e-05\\
12148	1.00191295828388e-05\\
12150	1.0006943876521e-05\\
12152	9.99477299323639e-06\\
12154	9.98261691142978e-06\\
12156	9.97047561478257e-06\\
12158	9.95834908568966e-06\\
12160	9.94623730506004e-06\\
12162	9.9341402553229e-06\\
12164	9.92205791756604e-06\\
12166	9.9099902766239e-06\\
12168	9.89793731099344e-06\\
12170	9.88589900565261e-06\\
12172	9.87387534413807e-06\\
12174	9.86186630248009e-06\\
12176	9.84987187053348e-06\\
12178	9.83789202313681e-06\\
12180	9.82592674761697e-06\\
12182	9.81397602379122e-06\\
12184	9.8020398378939e-06\\
12186	9.79011816578886e-06\\
12188	9.77821099498361e-06\\
12190	9.76631830509536e-06\\
12192	9.75444008001271e-06\\
12194	9.74257630318187e-06\\
12196	9.73072695564441e-06\\
12198	9.71889201971741e-06\\
12200	9.7070714765935e-06\\
12202	9.69526530978457e-06\\
12204	9.6834735041253e-06\\
12206	9.67169603827392e-06\\
12208	9.65993289691715e-06\\
12210	9.64818406391888e-06\\
12212	9.63644952007496e-06\\
12214	9.62472924792891e-06\\
12216	9.61302323090461e-06\\
12218	9.60133144887156e-06\\
12220	9.58965388928923e-06\\
12222	9.57799053204155e-06\\
12224	9.56634135915467e-06\\
12226	9.55470635569875e-06\\
12228	9.54308550276485e-06\\
12230	9.53147878398294e-06\\
12232	9.5198861802442e-06\\
12234	9.50830767779114e-06\\
12236	9.4967432577299e-06\\
12238	9.48519290364289e-06\\
12240	9.47365659648266e-06\\
12242	9.46213431747221e-06\\
12244	9.45062605645753e-06\\
12246	9.43913179072202e-06\\
12248	9.42765150376426e-06\\
12250	9.41618518199924e-06\\
12252	9.40473280490369e-06\\
12254	9.39329435635095e-06\\
12256	9.38186981843162e-06\\
12258	9.37045917737301e-06\\
12260	9.35906241562302e-06\\
12262	9.34767951152539e-06\\
12264	9.33631045646362e-06\\
12266	9.32495522495389e-06\\
12268	9.31361380585538e-06\\
12270	9.30228618019582e-06\\
12272	9.29097233152321e-06\\
12274	9.27967224341712e-06\\
12276	9.26838590079531e-06\\
12278	9.25711328210975e-06\\
12280	9.24585437624114e-06\\
12282	9.23460916145114e-06\\
12284	9.22337762519463e-06\\
12286	9.21215974874452e-06\\
12288	9.20095551676943e-06\\
12290	9.18976491154704e-06\\
12292	9.17858791695391e-06\\
12294	9.1674245150131e-06\\
12296	9.15627469205693e-06\\
12298	9.14513843029876e-06\\
12300	9.13401571083431e-06\\
12302	9.12290652115743e-06\\
12304	9.11181084227043e-06\\
12306	9.10072865892299e-06\\
12308	9.08965995232098e-06\\
12310	9.07860470855041e-06\\
12312	9.06756291370987e-06\\
12314	9.05653454643653e-06\\
12316	9.04551959022142e-06\\
12318	9.03451803371842e-06\\
12320	9.02352985679587e-06\\
12322	9.01255504297841e-06\\
12324	9.00159357844648e-06\\
12326	8.99064544691666e-06\\
12328	8.97971062787946e-06\\
12330	8.9687891115676e-06\\
12332	8.95788087631188e-06\\
12334	8.94698590831337e-06\\
12336	8.93610419250223e-06\\
12338	8.9252357111049e-06\\
12340	8.91438044902476e-06\\
12342	8.90353838731068e-06\\
12344	8.89270951466121e-06\\
12346	8.88189380952939e-06\\
12348	8.87109126320082e-06\\
12350	8.86030185293538e-06\\
12352	8.84952556601966e-06\\
12354	8.83876238491186e-06\\
12356	8.82801229309969e-06\\
12358	8.81727527803217e-06\\
12360	8.80655132082601e-06\\
12362	8.79584040750852e-06\\
12364	8.78514251921621e-06\\
12366	8.77445764454921e-06\\
12368	8.76378576461353e-06\\
12370	8.75312686430791e-06\\
12372	8.74248092705823e-06\\
12374	8.73184793918784e-06\\
12376	8.72122788297081e-06\\
12378	8.71062074322591e-06\\
12380	8.70002650486302e-06\\
12382	8.68944515137823e-06\\
12384	8.67887666782036e-06\\
12386	8.66832103628316e-06\\
12388	8.65777824560192e-06\\
12390	8.64724827553149e-06\\
12392	8.63673111206807e-06\\
12394	8.6262267415257e-06\\
12396	8.61573514617228e-06\\
12398	8.60525631208254e-06\\
12400	8.59479022295246e-06\\
12402	8.58433686104259e-06\\
12404	8.57389621362177e-06\\
12406	8.5634682645756e-06\\
12408	8.5530529997845e-06\\
12410	8.54265040291779e-06\\
12412	8.5322604550715e-06\\
12414	8.5218831461384e-06\\
12416	8.51151845972465e-06\\
12418	8.50116637557899e-06\\
12420	8.49082688494924e-06\\
12422	8.48049997012553e-06\\
12424	8.47018561477602e-06\\
12426	8.45988380237864e-06\\
12428	8.44959452043769e-06\\
12430	8.43931775498658e-06\\
12432	8.42905348712416e-06\\
12434	8.41880170299076e-06\\
12436	8.40856238614488e-06\\
12438	8.39833552399623e-06\\
12440	8.38812110011437e-06\\
12442	8.37791909942855e-06\\
12444	8.36772950801657e-06\\
12446	8.35755230696175e-06\\
12448	8.3473874861312e-06\\
12450	8.33723502782735e-06\\
12452	8.327094915743e-06\\
12454	8.31696713731575e-06\\
12456	8.30685167721723e-06\\
12458	8.29674852297932e-06\\
12460	8.28665765308041e-06\\
12462	8.27657905493573e-06\\
12464	8.26651271710888e-06\\
12466	8.25645862202e-06\\
12468	8.24641675459924e-06\\
12470	8.23638710209484e-06\\
12472	8.22636964561132e-06\\
12474	8.21636437380318e-06\\
12476	8.20637127156571e-06\\
12478	8.19639032500383e-06\\
12480	8.18642151636624e-06\\
12482	8.17646482938249e-06\\
12484	8.16652025506589e-06\\
12486	8.15658777595017e-06\\
12488	8.1466673755206e-06\\
12490	8.1367590424213e-06\\
12492	8.126862758952e-06\\
12494	8.11697851002921e-06\\
12496	8.10710628552862e-06\\
12498	8.09724606787992e-06\\
12500	8.08739784303735e-06\\
12502	8.07756159603628e-06\\
12504	8.06773731157067e-06\\
12506	8.05792497333379e-06\\
12508	8.0481245738252e-06\\
12510	8.03833609009923e-06\\
12512	8.02855951484482e-06\\
12514	8.01879482899278e-06\\
12516	8.00904201736033e-06\\
12518	7.99930107127245e-06\\
12520	7.98957197043604e-06\\
12522	7.9798547022681e-06\\
12524	7.97014925412033e-06\\
12526	7.96045560704519e-06\\
12528	7.95077375352241e-06\\
12530	7.94110367208168e-06\\
12532	7.93144535396353e-06\\
12534	7.92179878264859e-06\\
12536	7.9121639442615e-06\\
12538	7.90254082506866e-06\\
12540	7.89292940598579e-06\\
12542	7.88332968085304e-06\\
12544	7.87374162799555e-06\\
12546	7.86416524005591e-06\\
12548	7.85460049675614e-06\\
12550	7.84504738802047e-06\\
12552	7.83550589746763e-06\\
12554	7.8259760124069e-06\\
12556	7.81645771652634e-06\\
12558	7.80695099713933e-06\\
12560	7.79745584292163e-06\\
12562	7.78797223490293e-06\\
12564	7.77850015928559e-06\\
12566	7.76903960845492e-06\\
12568	7.75959056095655e-06\\
12570	7.75015300667288e-06\\
12572	7.74072692926015e-06\\
12574	7.73131231982828e-06\\
12576	7.72190915829574e-06\\
12578	7.71251743309877e-06\\
12580	7.70313713315567e-06\\
12582	7.69376823799043e-06\\
12584	7.68441073902855e-06\\
12586	7.6750646247806e-06\\
12588	7.66572987377432e-06\\
12590	7.65640647724633e-06\\
12592	7.64709441871684e-06\\
12594	7.63779368826916e-06\\
12596	7.62850426798574e-06\\
12598	7.61922614796976e-06\\
12600	7.60995931171336e-06\\
12602	7.60070374411939e-06\\
12604	7.59145943505328e-06\\
12606	7.58222636818974e-06\\
12608	7.57300453209427e-06\\
12610	7.56379391297631e-06\\
12612	7.55459449556983e-06\\
12614	7.54540626737504e-06\\
12616	7.53622921065563e-06\\
12618	7.52706331909743e-06\\
12620	7.51790857643193e-06\\
12622	7.50876496474808e-06\\
12624	7.49963247667825e-06\\
12626	7.49051109579564e-06\\
12628	7.48140080693173e-06\\
12630	7.47230159860795e-06\\
12632	7.46321345712798e-06\\
12634	7.45413637236558e-06\\
12636	7.44507032278764e-06\\
12638	7.4360153021358e-06\\
12640	7.42697129530911e-06\\
12642	7.41793828577911e-06\\
12644	7.40891626481066e-06\\
12646	7.39990521474217e-06\\
12648	7.39090512545292e-06\\
12650	7.38191598441933e-06\\
12652	7.37293777375833e-06\\
12654	7.36397048355617e-06\\
12656	7.35501409991145e-06\\
12658	7.34606860891833e-06\\
12660	7.33713400047673e-06\\
12662	7.32821025565365e-06\\
12664	7.31929736440357e-06\\
12666	7.31039531394872e-06\\
12668	7.30150408942813e-06\\
12670	7.29262368053691e-06\\
12672	7.28375407215139e-06\\
12674	7.27489525178826e-06\\
12676	7.26604720411641e-06\\
12678	7.25720992046558e-06\\
12680	7.24838338312185e-06\\
12682	7.23956758314706e-06\\
12684	7.23076250170252e-06\\
12686	7.22196813260677e-06\\
12688	7.21318445801217e-06\\
12690	7.20441146781504e-06\\
12692	7.19564914570066e-06\\
12694	7.18689748034164e-06\\
12696	7.17815646027862e-06\\
12698	7.1694260717566e-06\\
12700	7.16070630330806e-06\\
12702	7.15199713724492e-06\\
12704	7.14329856364338e-06\\
12706	7.13461057099767e-06\\
12708	7.1259331467986e-06\\
12710	7.11726627318781e-06\\
12712	7.10860994161609e-06\\
12714	7.09996413919563e-06\\
12716	7.09132885220264e-06\\
12718	7.08270406679666e-06\\
12720	7.07408977143843e-06\\
12722	7.06548595241842e-06\\
12724	7.05689260083264e-06\\
12726	7.04830969902848e-06\\
12728	7.03973723304192e-06\\
12730	7.03117519800814e-06\\
12732	7.02262357361721e-06\\
12734	7.01408235232896e-06\\
12736	7.00555151774116e-06\\
12738	6.99703105849445e-06\\
12740	6.98852096184446e-06\\
12742	6.98002121537316e-06\\
12744	6.97153180773548e-06\\
12746	6.9630527248417e-06\\
12748	6.95458395557698e-06\\
12750	6.94612548586048e-06\\
12752	6.93767730319106e-06\\
12754	6.92923939487345e-06\\
12756	6.92081175217949e-06\\
12758	6.9123943560935e-06\\
12760	6.90398720036609e-06\\
12762	6.89559026725964e-06\\
12764	6.88720354797389e-06\\
12766	6.87882703002464e-06\\
12768	6.87046069935915e-06\\
12770	6.86210454203907e-06\\
12772	6.85375855197293e-06\\
12774	6.8454227088521e-06\\
12776	6.8370970063825e-06\\
12778	6.82878142811882e-06\\
12780	6.82047596528327e-06\\
12782	6.81218060402433e-06\\
12784	6.80389533044052e-06\\
12786	6.79562013562189e-06\\
12788	6.78735500327261e-06\\
12790	6.77909992452768e-06\\
12792	6.77085488544636e-06\\
12794	6.76261987474329e-06\\
12796	6.75439488232874e-06\\
12798	6.74617989169823e-06\\
12800	6.73797489038861e-06\\
12802	6.72977986946367e-06\\
12804	6.72159481762941e-06\\
12806	6.7134197195966e-06\\
12808	6.70525456168486e-06\\
12810	6.69709933876933e-06\\
12812	6.68895403439833e-06\\
12814	6.68081863345183e-06\\
12816	6.67269312843149e-06\\
12818	6.66457750797281e-06\\
12820	6.6564717555296e-06\\
12822	6.64837586368854e-06\\
12824	6.64028981718956e-06\\
12826	6.63221360355723e-06\\
12828	6.62414721505588e-06\\
12830	6.61609063923011e-06\\
12832	6.60804385957389e-06\\
12834	6.60000686598548e-06\\
12836	6.59197964975302e-06\\
12838	6.58396219303339e-06\\
12840	6.57595448968795e-06\\
12842	6.56795652440651e-06\\
12844	6.55996828977541e-06\\
12846	6.55198976800681e-06\\
12848	6.54402095169519e-06\\
12850	6.53606182544129e-06\\
12852	6.52811237945193e-06\\
12854	6.52017260338097e-06\\
12856	6.51224248473972e-06\\
12858	6.5043220096594e-06\\
12860	6.49641116802417e-06\\
12862	6.48850994713865e-06\\
12864	6.48061833952539e-06\\
12866	6.47273632491317e-06\\
12868	6.46486390093732e-06\\
12870	6.45700104975428e-06\\
12872	6.44914776009919e-06\\
12874	6.44130402562417e-06\\
12876	6.43346982743746e-06\\
12878	6.42564516049564e-06\\
12880	6.41783000966071e-06\\
12882	6.41002436347975e-06\\
12884	6.40222820945614e-06\\
12886	6.39444154005258e-06\\
12888	6.38666434120629e-06\\
12890	6.37889660044278e-06\\
12892	6.37113830387731e-06\\
12894	6.36338944635207e-06\\
12896	6.35565001285192e-06\\
12898	6.3479199932388e-06\\
12900	6.34019937623176e-06\\
12902	6.33248814778122e-06\\
12904	6.32478629794856e-06\\
12906	6.31709381524326e-06\\
12908	6.30941068721582e-06\\
12910	6.30173690609893e-06\\
12912	6.29407245689356e-06\\
12914	6.2864173320566e-06\\
12916	6.27877151509632e-06\\
12918	6.27113499716224e-06\\
12920	6.26350776691809e-06\\
12922	6.25588981429765e-06\\
12924	6.24828112799218e-06\\
12926	6.24068169535537e-06\\
12928	6.23309150366935e-06\\
12930	6.22551054543722e-06\\
12932	6.21793880557466e-06\\
12934	6.21037627640961e-06\\
12936	6.20282294543849e-06\\
12938	6.1952787973699e-06\\
12940	6.18774382852208e-06\\
12942	6.18021802379618e-06\\
12944	6.17270137173353e-06\\
12946	6.1651938610073e-06\\
12948	6.15769548153348e-06\\
12950	6.15020622325356e-06\\
12952	6.14272607224938e-06\\
12954	6.13525501966618e-06\\
12956	6.12779305298485e-06\\
12958	6.12034016452156e-06\\
12960	6.11289633660447e-06\\
12962	6.10546156433791e-06\\
12964	6.09803583623061e-06\\
12966	6.09061913720859e-06\\
12968	6.08321145955202e-06\\
12970	6.07581279082904e-06\\
12972	6.06842312088821e-06\\
12974	6.06104243710929e-06\\
12976	6.05367073316576e-06\\
12978	6.04630799394216e-06\\
12980	6.03895420800955e-06\\
12982	6.03160936664717e-06\\
12984	6.02427345841106e-06\\
12986	6.01694647453168e-06\\
12988	6.00962839981248e-06\\
12990	6.00231922554154e-06\\
12992	5.99501894139268e-06\\
12994	5.98772753750789e-06\\
12996	5.98044500121104e-06\\
12998	5.97317132099121e-06\\
13000	5.96590648819662e-06\\
13002	5.95865049012624e-06\\
13004	5.95140332050634e-06\\
13006	5.94416496161672e-06\\
13008	5.93693540858032e-06\\
13010	5.92971464596629e-06\\
13012	5.92250266641685e-06\\
13014	5.91529946110588e-06\\
13016	5.90810501351678e-06\\
13018	5.90091931873052e-06\\
13020	5.89374236016085e-06\\
13022	5.88657413301353e-06\\
13024	5.87941462310887e-06\\
13026	5.87226382185878e-06\\
13028	5.86512171785273e-06\\
13030	5.85798829838329e-06\\
13032	5.85086355600672e-06\\
13034	5.84374748053175e-06\\
13036	5.83664005679553e-06\\
13038	5.82954127985139e-06\\
13040	5.82245113581903e-06\\
13042	5.81536961698796e-06\\
13044	5.80829670837069e-06\\
13046	5.80123240359274e-06\\
13048	5.79417669001759e-06\\
13050	5.78712955891628e-06\\
13052	5.78009099746813e-06\\
13054	5.77306099834172e-06\\
13056	5.76603954747747e-06\\
13058	5.75902663740573e-06\\
13060	5.75202225797171e-06\\
13062	5.74502639658218e-06\\
13064	5.73803904193082e-06\\
13066	5.73106018890634e-06\\
13068	5.72408982103253e-06\\
13070	5.71712793225075e-06\\
13072	5.71017450965377e-06\\
13074	5.7032295458238e-06\\
13076	5.69629302817908e-06\\
13078	5.68936494649439e-06\\
13080	5.6824452921076e-06\\
13082	5.67553405347319e-06\\
13084	5.66863121937811e-06\\
13086	5.66173678089657e-06\\
13088	5.65485073056323e-06\\
13090	5.64797305191345e-06\\
13092	5.64110373982477e-06\\
13094	5.63424278305407e-06\\
13096	5.62739016772398e-06\\
13098	5.62054588870898e-06\\
13100	5.61370993599645e-06\\
13102	5.60688229560515e-06\\
13104	5.60006295874413e-06\\
13106	5.59325191674013e-06\\
13108	5.58644915923549e-06\\
13110	5.57965467500328e-06\\
13112	5.57286845396547e-06\\
13114	5.56609048859687e-06\\
13116	5.55932076489961e-06\\
13118	5.55255927533421e-06\\
13120	5.54580600860853e-06\\
13122	5.53906095707844e-06\\
13124	5.53232410688472e-06\\
13126	5.52559545307581e-06\\
13128	5.51887498161217e-06\\
13130	5.51216268245776e-06\\
13132	5.50545855061978e-06\\
13134	5.49876256838185e-06\\
13136	5.49207473332093e-06\\
13138	5.48539503140885e-06\\
13140	5.47872345260357e-06\\
13142	5.47205998939037e-06\\
13144	5.46540463027908e-06\\
13146	5.45875736660881e-06\\
13148	5.45211818571383e-06\\
13150	5.44548707988956e-06\\
13152	5.43886404048472e-06\\
13154	5.43224905478085e-06\\
13156	5.42564211653039e-06\\
13158	5.41904321049442e-06\\
13160	5.41245233549996e-06\\
13162	5.40586947133653e-06\\
13164	5.39929461671833e-06\\
13166	5.39272775779006e-06\\
13168	5.38616888701483e-06\\
13170	5.37961799037505e-06\\
13172	5.37307506552897e-06\\
13174	5.36654009347857e-06\\
13176	5.36001307287153e-06\\
13178	5.3534939912685e-06\\
13180	5.34698283580734e-06\\
13182	5.34047960178734e-06\\
13184	5.33398427494843e-06\\
13186	5.32749685057177e-06\\
13188	5.32101731584093e-06\\
13190	5.31454566065331e-06\\
13192	5.30808187753911e-06\\
13194	5.30162595639691e-06\\
13196	5.2951778857648e-06\\
13198	5.28873765818228e-06\\
13200	5.28230526356407e-06\\
13202	5.27588069165239e-06\\
13204	5.26946393509893e-06\\
13206	5.26305498114805e-06\\
13208	5.25665382481178e-06\\
13210	5.25026045087258e-06\\
13212	5.24387485186184e-06\\
13214	5.23749702266532e-06\\
13216	5.23112694943296e-06\\
13218	5.22476462327874e-06\\
13220	5.21841003675571e-06\\
13222	5.21206317836448e-06\\
13224	5.20572403679971e-06\\
13226	5.19939260830722e-06\\
13228	5.19306887646058e-06\\
13230	5.18675284125536e-06\\
13232	5.18044448383742e-06\\
13234	5.17414380030227e-06\\
13236	5.16785077938481e-06\\
13238	5.1615654133838e-06\\
13240	5.15528768989283e-06\\
13242	5.14901760496828e-06\\
13244	5.14275514477671e-06\\
13246	5.13650029922239e-06\\
13248	5.13025306324323e-06\\
13250	5.12401342296288e-06\\
13252	5.11778137213366e-06\\
13254	5.11155690184427e-06\\
13256	5.10534000322196e-06\\
13258	5.0991306664027e-06\\
13260	5.09292887974415e-06\\
13262	5.08673463713964e-06\\
13264	5.08054792710832e-06\\
13266	5.074368739607e-06\\
13268	5.06819707213845e-06\\
13270	5.06203290825555e-06\\
13272	5.05587624164801e-06\\
13274	5.04972706229601e-06\\
13276	5.04358536509602e-06\\
13278	5.03745113357682e-06\\
13280	5.03132436405292e-06\\
13282	5.02520504767042e-06\\
13284	5.01909317434333e-06\\
13286	5.01298873141566e-06\\
13288	5.00689171641397e-06\\
13290	5.00080211288114e-06\\
13292	4.99471991829727e-06\\
13294	4.98864512143435e-06\\
13296	4.98257771198637e-06\\
13298	4.97651768253077e-06\\
13300	4.97046502417367e-06\\
13302	4.96441972681929e-06\\
13304	4.95838178300394e-06\\
13306	4.95235118249523e-06\\
13308	4.9463279140047e-06\\
13310	4.94031197502808e-06\\
13312	4.93430335033338e-06\\
13314	4.92830203242065e-06\\
13316	4.92230801623409e-06\\
13318	4.91632128913872e-06\\
13320	4.91034184361032e-06\\
13322	4.90436967076648e-06\\
13324	4.89840476059558e-06\\
13326	4.8924471079795e-06\\
13328	4.88649669770765e-06\\
13330	4.88055352605033e-06\\
13332	4.87461758433484e-06\\
13334	4.8686888609545e-06\\
13336	4.86276734717865e-06\\
13338	4.856853036758e-06\\
13340	4.85094591963571e-06\\
13342	4.84504598552261e-06\\
13344	4.83915322696311e-06\\
13346	4.83326763767884e-06\\
13348	4.82738920621817e-06\\
13350	4.82151792386398e-06\\
13352	4.81565378301373e-06\\
13354	4.80979677354696e-06\\
13356	4.80394688781323e-06\\
13358	4.79810411715611e-06\\
13360	4.7922684513096e-06\\
13362	4.786439885356e-06\\
13364	4.78061840668886e-06\\
13366	4.77480400881013e-06\\
13368	4.76899668181956e-06\\
13370	4.76319642191675e-06\\
13372	4.75740321259146e-06\\
13374	4.75161705018167e-06\\
13376	4.745837924435e-06\\
13378	4.74006582785399e-06\\
13380	4.73430075301751e-06\\
13382	4.72854268839511e-06\\
13384	4.72279162894755e-06\\
13386	4.71704756082876e-06\\
13388	4.7113104815578e-06\\
13390	4.70558037844804e-06\\
13392	4.69985724524436e-06\\
13394	4.6941410730947e-06\\
13396	4.68843185451374e-06\\
13398	4.68272957665246e-06\\
13400	4.6770342372043e-06\\
13402	4.67134582094491e-06\\
13404	4.66566432660341e-06\\
13406	4.6599897402976e-06\\
13408	4.65432205835355e-06\\
13410	4.64866126672006e-06\\
13412	4.64300736052371e-06\\
13414	4.6373603333011e-06\\
13416	4.63172017000128e-06\\
13418	4.62608686930834e-06\\
13420	4.62046041861158e-06\\
13422	4.61484081421818e-06\\
13424	4.60922804088215e-06\\
13426	4.60362209610855e-06\\
13428	4.59802296982932e-06\\
13430	4.59243065322132e-06\\
13432	4.58684513738717e-06\\
13434	4.58126641347254e-06\\
13436	4.57569447779277e-06\\
13438	4.57012931771859e-06\\
13440	4.5645709269166e-06\\
13442	4.55901929400552e-06\\
13444	4.55347441523938e-06\\
13446	4.54793628046021e-06\\
13448	4.54240488086969e-06\\
13450	4.53688020769647e-06\\
13452	4.53136225585556e-06\\
13454	4.52585101524966e-06\\
13456	4.52034647568984e-06\\
13458	4.51484863361927e-06\\
13460	4.50935747485192e-06\\
13462	4.50387299843156e-06\\
13464	4.49839519018232e-06\\
13466	4.49292404283001e-06\\
13468	4.48745955365992e-06\\
13470	4.48200170764167e-06\\
13472	4.47655050209095e-06\\
13474	4.47110592456212e-06\\
13476	4.4656679685884e-06\\
13478	4.460236629322e-06\\
13480	4.45481189144836e-06\\
13482	4.44939375633271e-06\\
13484	4.44398220876251e-06\\
13486	4.43857724120097e-06\\
13488	4.43317884860934e-06\\
13490	4.42778702211087e-06\\
13492	4.42240175547285e-06\\
13494	4.41702303599838e-06\\
13496	4.41165085865827e-06\\
13498	4.40628521597637e-06\\
13500	4.40092609766017e-06\\
13502	4.39557349889511e-06\\
13504	4.39022740818652e-06\\
13506	4.38488782306719e-06\\
13508	4.37955472832588e-06\\
13510	4.37422812402734e-06\\
13512	4.36890799495198e-06\\
13514	4.36359433741961e-06\\
13516	4.35828714257671e-06\\
13518	4.35298640278474e-06\\
13520	4.34769211053486e-06\\
13522	4.34240425700714e-06\\
13524	4.33712283330034e-06\\
13526	4.33184783436845e-06\\
13528	4.32657925017416e-06\\
13530	4.32131707561987e-06\\
13532	4.31606129945295e-06\\
13534	4.31081191782632e-06\\
13536	4.30556891926493e-06\\
13538	4.30033229889526e-06\\
13540	4.29510204530358e-06\\
13542	4.28987815218149e-06\\
13544	4.28466061567799e-06\\
13546	4.27944942333906e-06\\
13548	4.27424456988201e-06\\
13550	4.26904604668928e-06\\
13552	4.26385384605697e-06\\
13554	4.25866796056432e-06\\
13556	4.25348837990934e-06\\
13558	4.2483151016566e-06\\
13560	4.24314811454649e-06\\
13562	4.23798741088501e-06\\
13564	4.232832984463e-06\\
13566	4.22768482755039e-06\\
13568	4.22254293276143e-06\\
13570	4.21740729120717e-06\\
13572	4.21227789403876e-06\\
13574	4.20715473872997e-06\\
13576	4.20203781130155e-06\\
13578	4.19692711067132e-06\\
13580	4.1918226215669e-06\\
13582	4.18672434532929e-06\\
13584	4.18163226550493e-06\\
13586	4.17654638343163e-06\\
13588	4.17146668263151e-06\\
13590	4.16639316309309e-06\\
13592	4.16132581348377e-06\\
13594	4.1562646250167e-06\\
13596	4.15120959638798e-06\\
13598	4.14616071118356e-06\\
13600	4.14111796948997e-06\\
13602	4.13608136104124e-06\\
13604	4.13105087585656e-06\\
13606	4.12602651021111e-06\\
13608	4.12100825765355e-06\\
13610	4.11599610694045e-06\\
13612	4.11099005040598e-06\\
13614	4.10599008439691e-06\\
13616	4.10099620002448e-06\\
13618	4.09600838709124e-06\\
13620	4.09102664446168e-06\\
13622	4.08605095814721e-06\\
13624	4.08108132326323e-06\\
13626	4.07611773332085e-06\\
13628	4.07116018091745e-06\\
13630	4.06620865574911e-06\\
13632	4.06126315558195e-06\\
13634	4.05632366873804e-06\\
13636	4.05139019037455e-06\\
13638	4.04646271164711e-06\\
13640	4.04154122746993e-06\\
13642	4.03662572777315e-06\\
13644	4.03171620617158e-06\\
13646	4.02681265512924e-06\\
13648	4.02191507102993e-06\\
13650	4.01702344096975e-06\\
13652	4.01213776137832e-06\\
13654	4.0072580233191e-06\\
13656	4.00238422053822e-06\\
13658	3.99751634284284e-06\\
13660	3.99265438909623e-06\\
13662	3.98779834788732e-06\\
13664	3.98294821415393e-06\\
13666	3.97810397786023e-06\\
13668	3.97326563268832e-06\\
13670	3.96843317223939e-06\\
13672	3.96360659022706e-06\\
13674	3.95878587920939e-06\\
13676	3.95397102892996e-06\\
13678	3.94916203569586e-06\\
13680	3.94435889192137e-06\\
13682	3.93956159006114e-06\\
13684	3.93477012374184e-06\\
13686	3.92998448164449e-06\\
13688	3.92520466375188e-06\\
13690	3.92043065620465e-06\\
13692	3.91566245652537e-06\\
13694	3.91090005707675e-06\\
13696	3.90614344898169e-06\\
13698	3.90139262602711e-06\\
13700	3.89664758191001e-06\\
13702	3.89190830639931e-06\\
13704	3.88717479841676e-06\\
13706	3.88244704776641e-06\\
13708	3.87772504430909e-06\\
13710	3.87300878563922e-06\\
13712	3.86829826031321e-06\\
13714	3.86359346842529e-06\\
13716	3.85889439596095e-06\\
13718	3.85420103925473e-06\\
13720	3.84951339064779e-06\\
13722	3.84483144387791e-06\\
13724	3.84015519133101e-06\\
13726	3.83548462551419e-06\\
13728	3.83081974135878e-06\\
13730	3.82616053123523e-06\\
13732	3.82150698766456e-06\\
13734	3.81685910047088e-06\\
13736	3.81221686967404e-06\\
13738	3.80758028392859e-06\\
13740	3.80294934071267e-06\\
13742	3.79832402620247e-06\\
13744	3.79370433774789e-06\\
13746	3.78909026787811e-06\\
13748	3.78448180895372e-06\\
13750	3.77987895849307e-06\\
13752	3.77528170266193e-06\\
13754	3.77069004141446e-06\\
13756	3.766103962089e-06\\
13758	3.76152346222366e-06\\
13760	3.7569485303943e-06\\
13762	3.75237916548706e-06\\
13764	3.74781535849806e-06\\
13766	3.74325709935851e-06\\
13768	3.7387043870292e-06\\
13770	3.73415720983042e-06\\
13772	3.72961556414046e-06\\
13774	3.72507944366883e-06\\
13776	3.72054883699019e-06\\
13778	3.71602374423942e-06\\
13780	3.71150415256382e-06\\
13782	3.70699005971399e-06\\
13784	3.70248145405696e-06\\
13786	3.69797833329123e-06\\
13788	3.69348068978379e-06\\
13790	3.68898851592024e-06\\
13792	3.68450180917965e-06\\
13794	3.6800205557776e-06\\
13796	3.67554475301733e-06\\
13798	3.67107439348496e-06\\
13800	3.6666094720658e-06\\
13802	3.66214998115096e-06\\
13804	3.65769591329846e-06\\
13806	3.65324726461913e-06\\
13808	3.64880402508929e-06\\
13810	3.64436619081731e-06\\
13812	3.63993375181213e-06\\
13814	3.63550670418589e-06\\
13816	3.63108504171397e-06\\
13818	3.62666875808548e-06\\
13820	3.62225784448352e-06\\
13822	3.61785229448014e-06\\
13824	3.61345210441516e-06\\
13826	3.60905726415961e-06\\
13828	3.60466777119096e-06\\
13830	3.60028361535922e-06\\
13832	3.59590479422689e-06\\
13834	3.59153129639673e-06\\
13836	3.58716311936751e-06\\
13838	3.58280025429485e-06\\
13840	3.57844269353462e-06\\
13842	3.57409043726563e-06\\
13844	3.56974347136437e-06\\
13846	3.56540179223831e-06\\
13848	3.56106539482228e-06\\
13850	3.55673427144109e-06\\
13852	3.55240841588739e-06\\
13854	3.548087819295e-06\\
13856	3.54377248038029e-06\\
13858	3.53946238775251e-06\\
13860	3.53515754029358e-06\\
13862	3.53085792400953e-06\\
13864	3.52656354142115e-06\\
13866	3.52227437868633e-06\\
13868	3.51799043451903e-06\\
13870	3.51371170014954e-06\\
13872	3.5094381704513e-06\\
13874	3.50516983781485e-06\\
13876	3.50090669736776e-06\\
13878	3.49664874145944e-06\\
13880	3.49239596367836e-06\\
13882	3.48814835774939e-06\\
13884	3.48390591999376e-06\\
13886	3.47966863900877e-06\\
13888	3.47543651350839e-06\\
13890	3.47120953465808e-06\\
13892	3.46698770001739e-06\\
13894	3.4627709955176e-06\\
13896	3.45855942132539e-06\\
13898	3.45435297236794e-06\\
13900	3.4501516372209e-06\\
13902	3.44595540967147e-06\\
13904	3.44176428835335e-06\\
13906	3.43757826453793e-06\\
13908	3.43339732931313e-06\\
13910	3.42922148144895e-06\\
13912	3.42505071087025e-06\\
13914	3.42088501497296e-06\\
13916	3.4167243850926e-06\\
13918	3.41256881472576e-06\\
13920	3.4084182977136e-06\\
13922	3.40427283015701e-06\\
13924	3.40013240458403e-06\\
13926	3.39599701461028e-06\\
13928	3.39186665393519e-06\\
13930	3.38774131753775e-06\\
13932	3.38362099915437e-06\\
13934	3.37950569113382e-06\\
13936	3.37539538724708e-06\\
13938	3.37129008364274e-06\\
13940	3.36718977264943e-06\\
13942	3.36309444942676e-06\\
13944	3.35900410634073e-06\\
13946	3.35491873953497e-06\\
13948	3.35083833898086e-06\\
13950	3.34676290341142e-06\\
13952	3.34269242394705e-06\\
13954	3.33862689299239e-06\\
13956	3.33456630947509e-06\\
13958	3.33051066314525e-06\\
13960	3.32645995018733e-06\\
13962	3.32241416311484e-06\\
13964	3.31837329808565e-06\\
13966	3.31433734627107e-06\\
13968	3.31030630401993e-06\\
13970	3.30628016483438e-06\\
13972	3.3022589225432e-06\\
13974	3.29824257066134e-06\\
13976	3.2942311017704e-06\\
13978	3.29022451336084e-06\\
13980	3.28622279785162e-06\\
13982	3.28222595132974e-06\\
13984	3.27823396383139e-06\\
13986	3.27424683284763e-06\\
13988	3.27026454815664e-06\\
13990	3.26628711109817e-06\\
13992	3.26231450782049e-06\\
13994	3.25834673951219e-06\\
13996	3.25438379489729e-06\\
13998	3.25042567010518e-06\\
14000	3.24647235894471e-06\\
14002	3.24252385751289e-06\\
14004	3.23858015704409e-06\\
14006	3.2346412549846e-06\\
14008	3.2307071438019e-06\\
14010	3.22677781455375e-06\\
14012	3.22285326484714e-06\\
14014	3.21893348959903e-06\\
14016	3.21501848380843e-06\\
14018	3.21110823721072e-06\\
14020	3.20720274614443e-06\\
14022	3.20330200438833e-06\\
14024	3.19940600927171e-06\\
14026	3.19551475195167e-06\\
14028	3.19162822622487e-06\\
14030	3.18774642698781e-06\\
14032	3.18386935181932e-06\\
14034	3.17999698786601e-06\\
14036	3.17612933788126e-06\\
14038	3.17226639044377e-06\\
14040	3.16840813910657e-06\\
14042	3.16455458279251e-06\\
14044	3.16070571390382e-06\\
14046	3.15686152353468e-06\\
14048	3.15302201046584e-06\\
14050	3.14918716709502e-06\\
14052	3.14535698847534e-06\\
14054	3.14153146689078e-06\\
14056	3.13771059860271e-06\\
14058	3.13389437738053e-06\\
14060	3.13008279683222e-06\\
14062	3.12627585324594e-06\\
14064	3.12247354020585e-06\\
14066	3.11867585028414e-06\\
14068	3.1148827807909e-06\\
14070	3.11109432294073e-06\\
14072	3.10731047563192e-06\\
14074	3.10353122606243e-06\\
14076	3.09975657555395e-06\\
14078	3.09598651531983e-06\\
14080	3.09222104145186e-06\\
14082	3.0884601465103e-06\\
14084	3.08470382668823e-06\\
14086	3.08095207432432e-06\\
14088	3.07720488578167e-06\\
14090	3.07346225459596e-06\\
14092	3.06972417452385e-06\\
14094	3.06599064053931e-06\\
14096	3.06226164880866e-06\\
14098	3.05853719186635e-06\\
14100	3.05481726584369e-06\\
14102	3.05110186317247e-06\\
14104	3.04739097873411e-06\\
14106	3.04368460893628e-06\\
14108	3.03998274469218e-06\\
14110	3.03628538500025e-06\\
14112	3.03259252217412e-06\\
14114	3.02890414981227e-06\\
14116	3.02522026302151e-06\\
14118	3.02154085921235e-06\\
14120	3.01786592952235e-06\\
14122	3.01419546770997e-06\\
14124	3.0105294699251e-06\\
14126	3.00686793368549e-06\\
14128	3.00321084762301e-06\\
14130	2.99955821046416e-06\\
14132	2.99591001594171e-06\\
14134	2.99226626023913e-06\\
14136	2.98862693450955e-06\\
14138	2.98499203630437e-06\\
14140	2.98136155659993e-06\\
14142	2.97773549313716e-06\\
14144	2.9741138432251e-06\\
14146	2.97049659551906e-06\\
14148	2.96688374753483e-06\\
14150	2.96327529299556e-06\\
14152	2.95967122668981e-06\\
14154	2.95607154381437e-06\\
14156	2.9524762416201e-06\\
14158	2.9488853101622e-06\\
14160	2.94529874816145e-06\\
14162	2.94171654418631e-06\\
14164	2.93813869957518e-06\\
14166	2.93456520669171e-06\\
14168	2.93099606053904e-06\\
14170	2.92743125478094e-06\\
14172	2.92387078568588e-06\\
14174	2.92031464432276e-06\\
14176	2.91676282948706e-06\\
14178	2.91321533493885e-06\\
14180	2.90967215422446e-06\\
14182	2.90613328494344e-06\\
14184	2.90259871698963e-06\\
14186	2.89906844895744e-06\\
14188	2.89554247600189e-06\\
14190	2.89202078910262e-06\\
14192	2.88850338716433e-06\\
14194	2.88499026258592e-06\\
14196	2.88148141150105e-06\\
14198	2.87797682632798e-06\\
14200	2.87447650592652e-06\\
14202	2.87098044135869e-06\\
14204	2.86748863012012e-06\\
14206	2.86400106339642e-06\\
14208	2.86051773991791e-06\\
14210	2.85703865347957e-06\\
14212	2.85356379759804e-06\\
14214	2.85009316727097e-06\\
14216	2.84662676003418e-06\\
14218	2.84316456708153e-06\\
14220	2.83970658574033e-06\\
14222	2.8362528111493e-06\\
14224	2.83280323432383e-06\\
14226	2.82935785536672e-06\\
14228	2.82591666667852e-06\\
14230	2.82247966442346e-06\\
14232	2.819046838538e-06\\
14234	2.81561819156414e-06\\
14236	2.81219371091486e-06\\
14238	2.80877340030633e-06\\
14240	2.80535724589566e-06\\
14242	2.80194524766853e-06\\
14244	2.79853739938823e-06\\
14246	2.79513369459306e-06\\
14248	2.79173413086053e-06\\
14250	2.78833870193221e-06\\
14252	2.78494740137114e-06\\
14254	2.78156022676397e-06\\
14256	2.77817717042256e-06\\
14258	2.77479822996457e-06\\
14260	2.77142340028723e-06\\
14262	2.76805267121082e-06\\
14264	2.76468604666712e-06\\
14266	2.76132351261202e-06\\
14268	2.75796506922742e-06\\
14270	2.75461071263111e-06\\
14272	2.75126043524687e-06\\
14274	2.74791423079466e-06\\
14276	2.74457209542386e-06\\
14278	2.74123402792249e-06\\
14280	2.73790001824946e-06\\
14282	2.73457006372288e-06\\
14284	2.73124416077728e-06\\
14286	2.72792230171475e-06\\
14288	2.72460448270828e-06\\
14290	2.72129070133823e-06\\
14292	2.71798094615553e-06\\
14294	2.71467521853449e-06\\
14296	2.71137351200033e-06\\
14298	2.70807581912453e-06\\
14300	2.70478213990077e-06\\
14302	2.70149246546641e-06\\
14304	2.69820679196955e-06\\
14306	2.69492511440788e-06\\
14308	2.69164742909404e-06\\
14310	2.68837372824977e-06\\
14312	2.68510400957468e-06\\
14314	2.6818382678895e-06\\
14316	2.67857650071633e-06\\
14318	2.67531869921903e-06\\
14320	2.67206485837851e-06\\
14322	2.66881497552172e-06\\
14324	2.6655690470526e-06\\
14326	2.66232706532506e-06\\
14328	2.65908902527008e-06\\
14330	2.65585492565787e-06\\
14332	2.6526247577043e-06\\
14334	2.64939851871758e-06\\
14336	2.64617620504298e-06\\
14338	2.64295780789294e-06\\
14340	2.63974332840112e-06\\
14342	2.63653275534661e-06\\
14344	2.6333260898625e-06\\
14346	2.63012332313158e-06\\
14348	2.62692445151366e-06\\
14350	2.62372946980998e-06\\
14352	2.62053837553242e-06\\
14354	2.61735116241151e-06\\
14356	2.61416782410911e-06\\
14358	2.61098835929324e-06\\
14360	2.60781276058627e-06\\
14362	2.60464102531579e-06\\
14364	2.60147314587924e-06\\
14366	2.59830911981617e-06\\
14368	2.59514894468605e-06\\
14370	2.59199261025679e-06\\
14372	2.58884011410945e-06\\
14374	2.58569145358052e-06\\
14376	2.58254662124538e-06\\
14378	2.57940561446632e-06\\
14380	2.57626842958373e-06\\
14382	2.57313505761896e-06\\
14384	2.57000549747255e-06\\
14386	2.56687974653789e-06\\
14388	2.56375779338487e-06\\
14390	2.56063963815258e-06\\
14392	2.55752527822987e-06\\
14394	2.55441470353955e-06\\
14396	2.55130791032498e-06\\
14398	2.54820489846701e-06\\
14400	2.54510565935213e-06\\
14402	2.54201019157098e-06\\
14404	2.53891848625966e-06\\
14406	2.5358305435866e-06\\
14408	2.53274635573429e-06\\
14410	2.52966591783775e-06\\
14412	2.52658922608951e-06\\
14414	2.52351627920778e-06\\
14416	2.52044706581017e-06\\
14418	2.51738158844305e-06\\
14420	2.51431984085355e-06\\
14422	2.5112618128115e-06\\
14424	2.5082075069112e-06\\
14426	2.50515691565321e-06\\
14428	2.50211003265535e-06\\
14430	2.49906685789166e-06\\
14432	2.4960273838904e-06\\
14434	2.49299160421518e-06\\
14436	2.48995952023645e-06\\
14438	2.4869311205419e-06\\
14440	2.48390640767327e-06\\
14442	2.48088537020347e-06\\
14444	2.47786800828783e-06\\
14446	2.47485431549413e-06\\
14448	2.47184429058477e-06\\
14450	2.4688379247494e-06\\
14452	2.46583521549749e-06\\
14454	2.46283616028836e-06\\
14456	2.45984075016783e-06\\
14458	2.45684898398482e-06\\
14460	2.45386085667674e-06\\
14462	2.45087636321605e-06\\
14464	2.44789549976151e-06\\
14466	2.44491826267055e-06\\
14468	2.44194464672771e-06\\
14470	2.43897464568609e-06\\
14472	2.43600825830503e-06\\
14474	2.43304547815958e-06\\
14476	2.43008630161259e-06\\
14478	2.42713072363107e-06\\
14480	2.42417874156691e-06\\
14482	2.42123034920212e-06\\
14484	2.41828554270151e-06\\
14486	2.41534431702281e-06\\
14488	2.41240666834328e-06\\
14490	2.40947259560405e-06\\
14492	2.40654208838212e-06\\
14494	2.4036151456574e-06\\
14496	2.4006917623847e-06\\
14498	2.39777193592018e-06\\
14500	2.3948556612486e-06\\
14502	2.3919429347086e-06\\
14504	2.38903374848822e-06\\
14506	2.38612810156494e-06\\
14508	2.3832259874796e-06\\
14510	2.38032740382642e-06\\
14512	2.37743234412246e-06\\
14514	2.37454080857637e-06\\
14516	2.37165278692747e-06\\
14518	2.36876827796969e-06\\
14520	2.36588727923001e-06\\
14522	2.36300978310257e-06\\
14524	2.36013578578556e-06\\
14526	2.35726528597794e-06\\
14528	2.35439827748867e-06\\
14530	2.35153475266128e-06\\
14532	2.34867471529225e-06\\
14534	2.34581815152537e-06\\
14536	2.34296506510923e-06\\
14538	2.34011545103755e-06\\
14540	2.33726929790134e-06\\
14542	2.3344266095914e-06\\
14544	2.33158737715353e-06\\
14546	2.32875159812568e-06\\
14548	2.3259192686466e-06\\
14550	2.32309038252434e-06\\
14552	2.32026493968303e-06\\
14554	2.31744293135426e-06\\
14556	2.31462435622882e-06\\
14558	2.31180920931521e-06\\
14560	2.308997484172e-06\\
14562	2.30618917958545e-06\\
14564	2.3033842918913e-06\\
14566	2.30058281469678e-06\\
14568	2.29778474549552e-06\\
14570	2.29499007792742e-06\\
14572	2.29219881074866e-06\\
14574	2.2894109376837e-06\\
14576	2.28662645616212e-06\\
14578	2.28384536247928e-06\\
14580	2.28106764766839e-06\\
14582	2.27829331446635e-06\\
14584	2.27552235383699e-06\\
14586	2.27275476334379e-06\\
14588	2.26999053917173e-06\\
14590	2.26722967628688e-06\\
14592	2.26447217345366e-06\\
14594	2.26171802303073e-06\\
14596	2.25896722259546e-06\\
14598	2.25621976829291e-06\\
14600	2.25347565511902e-06\\
14602	2.25073487924748e-06\\
14604	2.24799743562749e-06\\
14606	2.24526332303678e-06\\
14608	2.24253253640056e-06\\
14610	2.23980506813024e-06\\
14612	2.23708092083864e-06\\
14614	2.23436008438828e-06\\
14616	2.23164255742218e-06\\
14618	2.22892833489178e-06\\
14620	2.22621741574233e-06\\
14622	2.22350979096004e-06\\
14624	2.22080546190843e-06\\
14626	2.21810442097715e-06\\
14628	2.21540666551288e-06\\
14630	2.21271219068176e-06\\
14632	2.21002099388054e-06\\
14634	2.20733306742935e-06\\
14636	2.20464841152396e-06\\
14638	2.20196702353679e-06\\
14640	2.19928889462836e-06\\
14642	2.19661402217803e-06\\
14644	2.19394240516145e-06\\
14646	2.19127403710447e-06\\
14648	2.18860891300912e-06\\
14650	2.18594702904766e-06\\
14652	2.18328838396869e-06\\
14654	2.18063297276402e-06\\
14656	2.17798079416194e-06\\
14658	2.17533183679969e-06\\
14660	2.17268610317739e-06\\
14662	2.17004358710873e-06\\
14664	2.16740428454074e-06\\
14666	2.16476819324186e-06\\
14668	2.16213530799115e-06\\
14670	2.15950562257153e-06\\
14672	2.15687913812087e-06\\
14674	2.15425584720559e-06\\
14676	2.15163574723652e-06\\
14678	2.1490188331515e-06\\
14680	2.14640510252181e-06\\
14682	2.14379455011795e-06\\
14684	2.14118717232949e-06\\
14686	2.13858296786551e-06\\
14688	2.1359819278002e-06\\
14690	2.13338405478607e-06\\
14692	2.13078933986635e-06\\
14694	2.12819778059657e-06\\
14696	2.12560937313585e-06\\
14698	2.12302411246865e-06\\
14700	2.1204419973543e-06\\
14702	2.11786302274706e-06\\
14704	2.11528718483144e-06\\
14706	2.11271447981246e-06\\
14708	2.11014490518145e-06\\
14710	2.10757845337911e-06\\
14712	2.10501512314821e-06\\
14714	2.10245491324451e-06\\
14716	2.09989781348716e-06\\
14718	2.09734382517101e-06\\
14720	2.09479294592427e-06\\
14722	2.09224516669389e-06\\
14724	2.08970048627069e-06\\
14726	2.08715890101929e-06\\
14728	2.08462040567525e-06\\
14730	2.08208500043828e-06\\
14732	2.0795526762703e-06\\
14734	2.07702343216349e-06\\
14736	2.07449726663439e-06\\
14738	2.07197417092402e-06\\
14740	2.06945414635808e-06\\
14742	2.06693718528888e-06\\
14744	2.06442328515835e-06\\
14746	2.06191244485431e-06\\
14748	2.05940465540455e-06\\
14750	2.05689991556999e-06\\
14752	2.05439822550052e-06\\
14754	2.0518995773686e-06\\
14756	2.04940396497056e-06\\
14758	2.04691138965933e-06\\
14760	2.04442184760371e-06\\
14762	2.04193533119335e-06\\
14764	2.03945184174705e-06\\
14766	2.03697136909445e-06\\
14768	2.03449391579317e-06\\
14770	2.03201947560032e-06\\
14772	2.02954804587116e-06\\
14774	2.02707961781698e-06\\
14776	2.02461419658074e-06\\
14778	2.02215177194495e-06\\
14780	2.01969234146815e-06\\
14782	2.01723590255499e-06\\
14784	2.01478245272826e-06\\
14786	2.01233198558681e-06\\
14788	2.00988450010178e-06\\
14790	2.00743998846312e-06\\
14792	2.00499845198742e-06\\
14794	2.00255988570389e-06\\
14796	2.00012428452551e-06\\
14798	1.99769164726481e-06\\
14800	1.99526196491309e-06\\
14802	1.99283524138965e-06\\
14804	1.99041146907553e-06\\
14806	1.98799064040188e-06\\
14808	1.98557276045256e-06\\
14810	1.98315781786401e-06\\
14812	1.98074581637198e-06\\
14814	1.97833674596013e-06\\
14816	1.9759306078298e-06\\
14818	1.97352739309148e-06\\
14820	1.97112710317293e-06\\
14822	1.96872973039675e-06\\
14824	1.96633527598202e-06\\
14826	1.96394373246079e-06\\
14828	1.96155509726762e-06\\
14830	1.95916936787494e-06\\
14832	1.95678654174255e-06\\
14834	1.95440661258281e-06\\
14836	1.95202957663023e-06\\
14838	1.94965543259191e-06\\
14840	1.94728417667622e-06\\
14842	1.94491580508467e-06\\
14844	1.94255031152608e-06\\
14846	1.94018769736419e-06\\
14848	1.93782795485135e-06\\
14850	1.93547108411093e-06\\
14852	1.93311708130112e-06\\
14854	1.9307659376312e-06\\
14856	1.9284176568625e-06\\
14858	1.92607223012907e-06\\
14860	1.92372965746192e-06\\
14862	1.92138993261574e-06\\
14864	1.91905305291224e-06\\
14866	1.91671901599859e-06\\
14868	1.91438781797741e-06\\
14870	1.91205945511158e-06\\
14872	1.90973392488015e-06\\
14874	1.90741122348866e-06\\
14876	1.90509134714373e-06\\
14878	1.90277429078439e-06\\
14880	1.90046005438277e-06\\
14882	1.89814863171539e-06\\
14884	1.89584001897984e-06\\
14886	1.89353421491469e-06\\
14888	1.89123121689028e-06\\
14890	1.88893101871124e-06\\
14892	1.88663361654523e-06\\
14894	1.8843390117379e-06\\
14896	1.88204719408834e-06\\
14898	1.87975816615344e-06\\
14900	1.87747192291743e-06\\
14902	1.87518845795718e-06\\
14904	1.87290777143453e-06\\
14906	1.87062985948641e-06\\
14908	1.86835471835948e-06\\
14910	1.86608234421309e-06\\
14912	1.86381273076989e-06\\
14914	1.86154588184128e-06\\
14916	1.85928178718857e-06\\
14918	1.8570204470054e-06\\
14920	1.85476185743526e-06\\
14922	1.85250601466553e-06\\
14924	1.85025291625751e-06\\
14926	1.84800255704083e-06\\
14928	1.84575493450788e-06\\
14930	1.84351004628317e-06\\
14932	1.84126788972779e-06\\
14934	1.839028457205e-06\\
14936	1.8367917501004e-06\\
14938	1.8345577645827e-06\\
14940	1.8323264968351e-06\\
14942	1.8300979406152e-06\\
14944	1.82787209333241e-06\\
14946	1.82564895628076e-06\\
14948	1.823428521947e-06\\
14950	1.82121078763818e-06\\
14952	1.81899575231305e-06\\
14954	1.8167834095584e-06\\
14956	1.81457375676947e-06\\
14958	1.81236679272346e-06\\
14960	1.81016251376173e-06\\
14962	1.80796091348258e-06\\
14964	1.8057619918622e-06\\
14966	1.8035657464395e-06\\
14968	1.80137217084952e-06\\
14970	1.79918126260353e-06\\
14972	1.79699301912442e-06\\
14974	1.79480743796464e-06\\
14976	1.79262451530679e-06\\
14978	1.79044424611135e-06\\
14980	1.78826662776043e-06\\
14982	1.78609166041918e-06\\
14984	1.78391933768242e-06\\
14986	1.78174965831717e-06\\
14988	1.77958261469112e-06\\
14990	1.77741820818053e-06\\
14992	1.77525643355392e-06\\
14994	1.77309728981059e-06\\
14996	1.77094077168221e-06\\
14998	1.76878687419656e-06\\
15000	1.76663559869261e-06\\
15002	1.76448693992722e-06\\
15004	1.76234089434014e-06\\
15006	1.76019745804906e-06\\
15008	1.75805662843355e-06\\
15010	1.75591840311723e-06\\
15012	1.75378277702035e-06\\
15014	1.75164975132304e-06\\
15016	1.74951931605749e-06\\
15018	1.74739147491146e-06\\
15020	1.74526622031854e-06\\
15022	1.74314355104103e-06\\
15024	1.74102346207647e-06\\
15026	1.73890595332929e-06\\
15028	1.73679101983079e-06\\
15030	1.73467866035065e-06\\
15032	1.73256886588435e-06\\
15034	1.7304616391752e-06\\
15036	1.72835697757939e-06\\
15038	1.72625487350749e-06\\
15040	1.72415532574342e-06\\
15042	1.72205833303671e-06\\
15044	1.71996389154036e-06\\
15046	1.71787199631399e-06\\
15048	1.71578264465884e-06\\
15050	1.71369583294726e-06\\
15052	1.71161156242082e-06\\
15054	1.70952982418177e-06\\
15056	1.70745062081734e-06\\
15058	1.7053739447553e-06\\
15060	1.70329979215264e-06\\
15062	1.7012281655549e-06\\
15064	1.69915905614541e-06\\
15066	1.69709246648849e-06\\
15068	1.69502838639851e-06\\
15070	1.69296681845006e-06\\
15072	1.69090775755715e-06\\
15074	1.68885120258158e-06\\
15076	1.6867971470415e-06\\
15078	1.68474559231542e-06\\
15080	1.6826965308017e-06\\
15082	1.68064996127337e-06\\
15084	1.67860588109054e-06\\
15086	1.67656428782956e-06\\
15088	1.67452517389684e-06\\
15090	1.67248854441752e-06\\
15092	1.67045439041701e-06\\
15094	1.66842271065379e-06\\
15096	1.66639350150869e-06\\
15098	1.66436676151984e-06\\
15100	1.66234248570985e-06\\
15102	1.66032067163985e-06\\
15104	1.65830131788439e-06\\
15106	1.65628441703332e-06\\
15108	1.65426997144192e-06\\
15110	1.65225797626191e-06\\
15112	1.65024842754762e-06\\
15114	1.64824132418622e-06\\
15116	1.64623665964919e-06\\
15118	1.64423443542887e-06\\
15120	1.6422346451343e-06\\
15122	1.64023728615305e-06\\
15124	1.63824235726236e-06\\
15126	1.6362498548068e-06\\
15128	1.63425977738765e-06\\
15130	1.63227211998438e-06\\
15132	1.63028687757157e-06\\
15134	1.62830405268652e-06\\
15136	1.62632363516196e-06\\
15138	1.62434563017838e-06\\
15140	1.62237003123959e-06\\
15142	1.62039683221314e-06\\
15144	1.61842603680834e-06\\
15146	1.61645763363836e-06\\
15148	1.61449162785253e-06\\
15150	1.61252801166828e-06\\
15152	1.61056678541005e-06\\
15154	1.60860794249497e-06\\
15156	1.60665148427033e-06\\
15158	1.60469740318605e-06\\
15160	1.60274570051517e-06\\
15162	1.60079636988504e-06\\
15164	1.59884941266946e-06\\
15166	1.59690482246454e-06\\
15168	1.59496259422513e-06\\
15170	1.59302273171421e-06\\
15172	1.59108522755542e-06\\
15174	1.58915008144014e-06\\
15176	1.58721728607572e-06\\
15178	1.58528684253668e-06\\
15180	1.5833587484028e-06\\
15182	1.58143299854343e-06\\
15184	1.579509589224e-06\\
15186	1.57758852047584e-06\\
15188	1.57566978849678e-06\\
15190	1.57375338820232e-06\\
15192	1.57183932342301e-06\\
15194	1.56992758151722e-06\\
15196	1.56801816746782e-06\\
15198	1.56611107385738e-06\\
15200	1.56420630183233e-06\\
15202	1.56230384500992e-06\\
15204	1.56040370233914e-06\\
15206	1.55850587121548e-06\\
15208	1.55661034899881e-06\\
15210	1.55471712949527e-06\\
15212	1.55282621645578e-06\\
15214	1.55093760107331e-06\\
15216	1.54905128211321e-06\\
15218	1.54716725816831e-06\\
15220	1.54528552560905e-06\\
15222	1.5434060806043e-06\\
15224	1.5415289231549e-06\\
15226	1.53965404823741e-06\\
15228	1.53778145316257e-06\\
15230	1.53591113560562e-06\\
15232	1.53404309428205e-06\\
15234	1.53217732279571e-06\\
15236	1.53031382251777e-06\\
15238	1.52845258823567e-06\\
15240	1.52659361632432e-06\\
15242	1.52473690673144e-06\\
15244	1.52288245309299e-06\\
15246	1.52103025672571e-06\\
15248	1.51918031384723e-06\\
15250	1.51733261942726e-06\\
15252	1.51548717344266e-06\\
15254	1.51364397205516e-06\\
15256	1.51180301025525e-06\\
15258	1.50996429064432e-06\\
15260	1.5081278055802e-06\\
15262	1.50629355504634e-06\\
15264	1.50446153399186e-06\\
15266	1.50263174245446e-06\\
15268	1.50080417537969e-06\\
15270	1.49897883153506e-06\\
15272	1.49715570827519e-06\\
15274	1.49533480204737e-06\\
15276	1.49351610879018e-06\\
15278	1.49169962868833e-06\\
15280	1.4898853591102e-06\\
15282	1.48807329645905e-06\\
15284	1.48626343547145e-06\\
15286	1.48445577618138e-06\\
15288	1.48265031613534e-06\\
15290	1.48084705291132e-06\\
15292	1.47904598248524e-06\\
15294	1.47724710244742e-06\\
15296	1.47545040778542e-06\\
15298	1.47365590225231e-06\\
15300	1.47186357445434e-06\\
15302	1.47007343075742e-06\\
15304	1.46828546233014e-06\\
15306	1.46649966915489e-06\\
15308	1.4647160500125e-06\\
15310	1.46293459590559e-06\\
15312	1.46115531336392e-06\\
15314	1.45937818962927e-06\\
15316	1.45760323103406e-06\\
15318	1.45583042878566e-06\\
15320	1.45405978542658e-06\\
15322	1.452291294568e-06\\
15324	1.45052495497525e-06\\
15326	1.4487607616533e-06\\
15328	1.44699871572928e-06\\
15330	1.44523881103237e-06\\
15332	1.44348105009616e-06\\
15334	1.44172542396837e-06\\
15336	1.43997193276674e-06\\
15338	1.43822057767975e-06\\
15340	1.43647134990777e-06\\
15342	1.43472425062224e-06\\
15344	1.43297927618787e-06\\
15346	1.43123642400079e-06\\
15348	1.42949569284187e-06\\
15350	1.42775707508247e-06\\
15352	1.42602057450583e-06\\
15354	1.42428618611154e-06\\
15356	1.42255390741432e-06\\
15358	1.42082373447391e-06\\
15360	1.41909566740902e-06\\
15362	1.41736970122241e-06\\
15364	1.41564583451268e-06\\
15366	1.41392406223724e-06\\
15368	1.41220438718388e-06\\
15370	1.41048680273633e-06\\
15372	1.40877130644701e-06\\
15374	1.40705789576011e-06\\
15376	1.40534657215044e-06\\
15378	1.40363732648594e-06\\
15380	1.40193016154355e-06\\
15382	1.4002250734453e-06\\
15384	1.39852205840539e-06\\
15386	1.39682111381378e-06\\
15388	1.39512223724748e-06\\
15390	1.39342542867352e-06\\
15392	1.3917306856767e-06\\
15394	1.39003800043582e-06\\
15396	1.38834737574487e-06\\
15398	1.38665880635434e-06\\
15400	1.38497228989044e-06\\
15402	1.38328782747784e-06\\
15404	1.38160541173006e-06\\
15406	1.37992504242619e-06\\
15408	1.37824671712824e-06\\
15410	1.37657043343864e-06\\
15412	1.37489618874379e-06\\
15414	1.37322397920215e-06\\
15416	1.37155380480112e-06\\
15418	1.36988565930653e-06\\
15420	1.36821954530784e-06\\
15422	1.36655545761021e-06\\
15424	1.36489339118419e-06\\
15426	1.36323334739878e-06\\
15428	1.3615753262024e-06\\
15430	1.3599193174431e-06\\
15432	1.35826532246656e-06\\
15434	1.3566133412474e-06\\
15436	1.35496336997058e-06\\
15438	1.35331540362496e-06\\
15440	1.35166944216333e-06\\
15442	1.35002548182616e-06\\
15444	1.34838352135312e-06\\
15446	1.34674355949624e-06\\
15448	1.34510558989357e-06\\
15450	1.34346961390718e-06\\
15452	1.34183562770355e-06\\
15454	1.3402036274646e-06\\
15456	1.33857361197036e-06\\
15458	1.33694558120408e-06\\
15460	1.33531952879841e-06\\
15462	1.33369545483842e-06\\
15464	1.33207335678913e-06\\
15466	1.33045323218125e-06\\
15468	1.32883507579797e-06\\
15470	1.32721888647192e-06\\
15472	1.32560466552266e-06\\
15474	1.32399240654077e-06\\
15476	1.32238211092719e-06\\
15478	1.32077377088053e-06\\
15480	1.31916738792742e-06\\
15482	1.3175629580973e-06\\
15484	1.31596048016302e-06\\
15486	1.31435995167092e-06\\
15488	1.31276137004841e-06\\
15490	1.31116473025136e-06\\
15492	1.30957003607542e-06\\
15494	1.30797727865866e-06\\
15496	1.30638645924399e-06\\
15498	1.30479757418154e-06\\
15500	1.30321062202957e-06\\
15502	1.30162560161933e-06\\
15504	1.30004250670635e-06\\
15506	1.29846133967155e-06\\
15508	1.29688209431278e-06\\
15510	1.29530476678835e-06\\
15512	1.29372936087633e-06\\
15514	1.29215587158217e-06\\
15516	1.29058429386543e-06\\
15518	1.28901462892679e-06\\
15520	1.28744687431882e-06\\
15522	1.2858810248907e-06\\
15524	1.28431707812028e-06\\
15526	1.28275503668782e-06\\
15528	1.28119489412221e-06\\
15530	1.27963664800629e-06\\
15532	1.27808029953362e-06\\
15534	1.27652583988872e-06\\
15536	1.27497327286398e-06\\
15538	1.27342259597949e-06\\
15540	1.27187380409044e-06\\
15542	1.27032689475006e-06\\
15544	1.26878186794265e-06\\
15546	1.26723871985935e-06\\
15548	1.26569744667172e-06\\
15550	1.26415805232792e-06\\
15552	1.26262052786317e-06\\
15554	1.26108487324183e-06\\
15556	1.25955108603548e-06\\
15558	1.25801916506098e-06\\
15560	1.25648910624319e-06\\
15562	1.25496090858641e-06\\
15564	1.25343456949373e-06\\
15566	1.25191008892674e-06\\
15568	1.25038746189652e-06\\
15570	1.24886668453977e-06\\
15572	1.24734775946651e-06\\
15574	1.24583067907155e-06\\
15576	1.24431544451709e-06\\
15578	1.24280205476502e-06\\
15580	1.24129050464008e-06\\
15582	1.23978079150366e-06\\
15584	1.23827291553807e-06\\
15586	1.23676687411521e-06\\
15588	1.23526266482745e-06\\
15590	1.23376028369361e-06\\
15592	1.23225972962991e-06\\
15594	1.23076100384426e-06\\
15596	1.22926409492438e-06\\
15598	1.22776901307804e-06\\
15600	1.2262757456514e-06\\
15602	1.22478429506057e-06\\
15604	1.22329465882244e-06\\
15606	1.22180683458091e-06\\
15608	1.22032081833274e-06\\
15610	1.21883661017231e-06\\
15612	1.2173542075846e-06\\
15614	1.21587360925672e-06\\
15616	1.21439481027036e-06\\
15618	1.21291781171495e-06\\
15620	1.21144260487174e-06\\
15622	1.20996919601561e-06\\
15624	1.20849757880138e-06\\
15626	1.20702775078936e-06\\
15628	1.20555971194724e-06\\
15630	1.20409345710501e-06\\
15632	1.20262898519222e-06\\
15634	1.20116629484388e-06\\
15636	1.19970538357588e-06\\
15638	1.19824625142837e-06\\
15640	1.19678889196583e-06\\
15642	1.19533330399483e-06\\
15644	1.19387948624494e-06\\
15646	1.19242743751059e-06\\
15648	1.19097715642792e-06\\
15650	1.18952863550982e-06\\
15652	1.18808187979139e-06\\
15654	1.18663688166021e-06\\
15656	1.1851936436228e-06\\
15658	1.18375215818177e-06\\
15660	1.18231242659283e-06\\
15662	1.18087444634125e-06\\
15664	1.1794382147601e-06\\
15666	1.17800373205604e-06\\
15668	1.17657099177612e-06\\
15670	1.1751399927043e-06\\
15672	1.17371073867614e-06\\
15674	1.17228321823431e-06\\
15676	1.17085743776565e-06\\
15678	1.16943338967371e-06\\
15680	1.16801107391847e-06\\
15682	1.16659048551247e-06\\
15684	1.16517162699349e-06\\
15686	1.16375449578318e-06\\
15688	1.16233908563783e-06\\
15690	1.16092539897049e-06\\
15692	1.15951342953461e-06\\
15694	1.158103177346e-06\\
15696	1.15669464373634e-06\\
15698	1.15528782096735e-06\\
15700	1.15388270912665e-06\\
15702	1.15247930450045e-06\\
15704	1.1510776081686e-06\\
15706	1.14967761781028e-06\\
15708	1.14827933074302e-06\\
15710	1.14688274078098e-06\\
15712	1.14548785289374e-06\\
15714	1.14409466205756e-06\\
15716	1.14270316189501e-06\\
15718	1.14131335635094e-06\\
15720	1.13992524281862e-06\\
15722	1.13853881487899e-06\\
15724	1.13715407392387e-06\\
15726	1.13577101876627e-06\\
15728	1.1343896429038e-06\\
15730	1.13300994763485e-06\\
15732	1.1316319318488e-06\\
15734	1.13025559036601e-06\\
15736	1.12888092575683e-06\\
15738	1.127507930437e-06\\
15740	1.1261366055803e-06\\
15742	1.12476695013035e-06\\
15744	1.12339895891025e-06\\
15746	1.12203263189046e-06\\
15748	1.12066796528362e-06\\
15750	1.11930496041392e-06\\
15752	1.11794361232853e-06\\
15754	1.11658391957446e-06\\
15756	1.11522588354828e-06\\
15758	1.11386949521249e-06\\
15760	1.11251475739356e-06\\
15762	1.1111616698225e-06\\
15764	1.10981022514963e-06\\
15766	1.10846042828191e-06\\
15768	1.10711226786818e-06\\
15770	1.10576575026558e-06\\
15772	1.10442087045428e-06\\
15774	1.103077625817e-06\\
15776	1.10173601135503e-06\\
15778	1.10039603342982e-06\\
15780	1.09905768305998e-06\\
15782	1.09772096038286e-06\\
15784	1.09638586542737e-06\\
15786	1.09505239174999e-06\\
15788	1.0937205419543e-06\\
15790	1.09239031099166e-06\\
15792	1.09106169748912e-06\\
15794	1.08973470042968e-06\\
15796	1.08840931575519e-06\\
15798	1.08708554746748e-06\\
15800	1.08576338536081e-06\\
15802	1.08444283320019e-06\\
15804	1.08312388601802e-06\\
15806	1.08180654255261e-06\\
15808	1.08049080140323e-06\\
15810	1.07917666275913e-06\\
15812	1.07786412019108e-06\\
15814	1.0765531736952e-06\\
15816	1.0752438220803e-06\\
15818	1.07393606407213e-06\\
15820	1.07262989587385e-06\\
15822	1.07132531488903e-06\\
15824	1.07002232250661e-06\\
15826	1.0687209160893e-06\\
15828	1.06742109066475e-06\\
15830	1.06612284617692e-06\\
15832	1.06482618021389e-06\\
15834	1.06353109136654e-06\\
15836	1.06223757840074e-06\\
15838	1.06094563895726e-06\\
15840	1.05965527153181e-06\\
15842	1.05836647122442e-06\\
15844	1.05707923930331e-06\\
15846	1.05579357444868e-06\\
15848	1.05450947039596e-06\\
15850	1.05322693089953e-06\\
15852	1.05194594962157e-06\\
15854	1.05066652789966e-06\\
15856	1.04938866191103e-06\\
15858	1.04811234786725e-06\\
15860	1.04683758696324e-06\\
15862	1.0455643781325e-06\\
15864	1.04429271740309e-06\\
15866	1.04302260355009e-06\\
15868	1.04175403156448e-06\\
15870	1.04048700520829e-06\\
15872	1.03922151948406e-06\\
15874	1.03795757181058e-06\\
15876	1.03669516468164e-06\\
15878	1.03543428936995e-06\\
15880	1.03417494701957e-06\\
15882	1.0329171390262e-06\\
15884	1.03166086016087e-06\\
15886	1.0304061094538e-06\\
15888	1.0291528840255e-06\\
15890	1.02790118412442e-06\\
15892	1.02665100584279e-06\\
15894	1.02540234551362e-06\\
15896	1.02415520676232e-06\\
15898	1.02290958471295e-06\\
15900	1.02166547924978e-06\\
15902	1.02042288278815e-06\\
15904	1.01918180054551e-06\\
15906	1.01794222728086e-06\\
15908	1.01670416175619e-06\\
15910	1.01546760019398e-06\\
15912	1.0142325439803e-06\\
15914	1.01299898927287e-06\\
15916	1.01176693727525e-06\\
15918	1.01053638295623e-06\\
15920	1.0093073225368e-06\\
15922	1.00807975858177e-06\\
15924	1.00685368726937e-06\\
15926	1.00562910859057e-06\\
15928	1.0044060187066e-06\\
15930	1.00318441526915e-06\\
15932	1.00196429940862e-06\\
15934	1.00074566473982e-06\\
15936	9.99528515205867e-07\\
15938	9.98312844432834e-07\\
15940	9.97098653780013e-07\\
15942	9.95885939245846e-07\\
15944	9.94674697256036e-07\\
15946	9.93464930130467e-07\\
15948	9.92256634298498e-07\\
15950	9.9104980970423e-07\\
15952	9.89844451164787e-07\\
15954	9.8864056006743e-07\\
15956	9.87438128787625e-07\\
15958	9.86237164886346e-07\\
15960	9.85037659616215e-07\\
15962	9.83839615496379e-07\\
15964	9.82643026184013e-07\\
15966	9.81447891571348e-07\\
15968	9.80254211730232e-07\\
15970	9.79061982998735e-07\\
15972	9.77871205187032e-07\\
15974	9.76681874640542e-07\\
15976	9.7549399257896e-07\\
15978	9.74307555204214e-07\\
15980	9.7312255747851e-07\\
15982	9.71939003169112e-07\\
15984	9.70756889869997e-07\\
15986	9.69576211060926e-07\\
15988	9.68396971956361e-07\\
15990	9.67219163684389e-07\\
15992	9.66042789987525e-07\\
15994	9.64867844625718e-07\\
15996	9.63694332590186e-07\\
15998	9.62522245098977e-07\\
16000	9.61351583324956e-07\\
16002	9.60182346028321e-07\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
16002	9.60182346028321e-07\\
16004	9.59014528249848e-07\\
16006	9.578481337241e-07\\
16008	9.56683154873918e-07\\
16010	9.55519595455988e-07\\
16012	9.54357450458826e-07\\
16014	9.53196718699238e-07\\
16016	9.52037401338483e-07\\
16018	9.50879490748753e-07\\
16020	9.4972298955208e-07\\
16022	9.48567893918725e-07\\
16024	9.47414205225358e-07\\
16026	9.46261918283966e-07\\
16028	9.45111033049588e-07\\
16030	9.43961545925069e-07\\
16032	9.42813459309189e-07\\
16034	9.41666769558284e-07\\
16036	9.40521473897787e-07\\
16038	9.39377568673399e-07\\
16040	9.38235056504813e-07\\
16042	9.37093934734071e-07\\
16044	9.35954199615532e-07\\
16046	9.34815852464803e-07\\
16048	9.33678886926117e-07\\
16050	9.3254330673858e-07\\
16052	9.31409104318625e-07\\
16054	9.30276284891256e-07\\
16056	9.29144841960759e-07\\
16058	9.28014776935916e-07\\
16060	9.26886084616692e-07\\
16062	9.25758763833455e-07\\
16064	9.24632814499262e-07\\
16066	9.23508238040283e-07\\
16068	9.22385024243415e-07\\
16070	9.21263180680441e-07\\
16072	9.20142698556955e-07\\
16074	9.1902358164015e-07\\
16076	9.17905824914559e-07\\
16078	9.16789428389767e-07\\
16080	9.15674386857114e-07\\
16082	9.14560704268861e-07\\
16084	9.13448376809866e-07\\
16086	9.12337400708668e-07\\
16088	9.11227775928739e-07\\
16090	9.10119499868711e-07\\
16092	9.0901257269439e-07\\
16094	9.07906991810473e-07\\
16096	9.06802757199401e-07\\
16098	9.05699861244026e-07\\
16100	9.04598309150971e-07\\
16102	9.03498098252993e-07\\
16104	9.02399224797736e-07\\
16106	9.01301687539589e-07\\
16108	9.00205483893694e-07\\
16110	8.9911061521834e-07\\
16112	8.98017077701131e-07\\
16114	8.96924868756776e-07\\
16116	8.95833990922445e-07\\
16118	8.94744438055272e-07\\
16120	8.93656209902167e-07\\
16122	8.92569306638276e-07\\
16124	8.91483725653986e-07\\
16126	8.90399461967364e-07\\
16128	8.89316520541952e-07\\
16130	8.88234895176627e-07\\
16132	8.87154583264227e-07\\
16134	8.86075587333962e-07\\
16136	8.84997903649717e-07\\
16138	8.83921529573841e-07\\
16140	8.82846465251222e-07\\
16142	8.81772708137373e-07\\
16144	8.80700258168547e-07\\
16146	8.79629111556791e-07\\
16148	8.78559270913083e-07\\
16150	8.77490728566427e-07\\
16152	8.76423484548624e-07\\
16154	8.75357538800719e-07\\
16156	8.74292892773812e-07\\
16158	8.73229537418826e-07\\
16160	8.72167477925194e-07\\
16162	8.71106710476642e-07\\
16164	8.70047231285642e-07\\
16166	8.68989041489864e-07\\
16168	8.67932138720904e-07\\
16170	8.66876521751668e-07\\
16172	8.65822189190755e-07\\
16174	8.64769138596476e-07\\
16176	8.63717367358283e-07\\
16178	8.62666878062103e-07\\
16180	8.61617664337037e-07\\
16182	8.60569726329282e-07\\
16184	8.59523065225566e-07\\
16186	8.58477674616067e-07\\
16188	8.57433557117317e-07\\
16190	8.56390707686895e-07\\
16192	8.55349126336352e-07\\
16194	8.54308815602942e-07\\
16196	8.53269767743082e-07\\
16198	8.52231981698991e-07\\
16200	8.51195461295663e-07\\
16202	8.5016019867975e-07\\
16204	8.49126196661455e-07\\
16206	8.48093453803278e-07\\
16208	8.47061965126567e-07\\
16210	8.46031729411995e-07\\
16212	8.45002751620928e-07\\
16214	8.43975020418204e-07\\
16216	8.42948540883471e-07\\
16218	8.41923309264864e-07\\
16220	8.40899326741847e-07\\
16222	8.39876588315514e-07\\
16224	8.38855093944175e-07\\
16226	8.37834839838109e-07\\
16228	8.36815828594895e-07\\
16230	8.35798056375661e-07\\
16232	8.34781523173112e-07\\
16234	8.33766224007546e-07\\
16236	8.32752162610435e-07\\
16238	8.31739332607455e-07\\
16240	8.30727735395281e-07\\
16242	8.2971736835179e-07\\
16244	8.2870822903171e-07\\
16246	8.27700316075612e-07\\
16248	8.26693632043582e-07\\
16250	8.25688170721647e-07\\
16252	8.24683931938008e-07\\
16254	8.2368091460328e-07\\
16256	8.22679117350596e-07\\
16258	8.21678540190609e-07\\
16260	8.20679178096519e-07\\
16262	8.19681033600822e-07\\
16264	8.1868410040188e-07\\
16266	8.17688380997873e-07\\
16268	8.1669387280382e-07\\
16270	8.15700573394369e-07\\
16272	8.14708482777218e-07\\
16274	8.13717598361697e-07\\
16276	8.12727918895693e-07\\
16278	8.11739443185345e-07\\
16280	8.10752172399851e-07\\
16282	8.09766097763293e-07\\
16284	8.08781226837313e-07\\
16286	8.07797550800432e-07\\
16288	8.06815072089589e-07\\
16290	8.05833789630078e-07\\
16292	8.04853696907523e-07\\
16294	8.03874800366878e-07\\
16296	8.02897091091767e-07\\
16298	8.01920572878672e-07\\
16300	8.00945242063179e-07\\
16302	7.99971098481251e-07\\
16304	7.98998137125512e-07\\
16306	7.9802636193276e-07\\
16308	7.9705576632166e-07\\
16310	7.96086353062437e-07\\
16312	7.95118117001135e-07\\
16314	7.94151059451618e-07\\
16316	7.93185179041073e-07\\
16318	7.92220470761026e-07\\
16320	7.91256937192939e-07\\
16322	7.90294577120464e-07\\
16324	7.89333385341568e-07\\
16326	7.88373363222486e-07\\
16328	7.87414510806687e-07\\
16330	7.86456821621866e-07\\
16332	7.8550029707046e-07\\
16334	7.84544938374412e-07\\
16336	7.83590740495216e-07\\
16338	7.82637703413317e-07\\
16340	7.81685825923453e-07\\
16342	7.80735102860753e-07\\
16344	7.79785539373035e-07\\
16346	7.78837131603843e-07\\
16348	7.77889874610332e-07\\
16350	7.76943770766039e-07\\
16352	7.7599881902911e-07\\
16354	7.75055012871103e-07\\
16356	7.74112359978421e-07\\
16358	7.73170850176979e-07\\
16360	7.72230486094595e-07\\
16362	7.71291263882392e-07\\
16364	7.70353187298646e-07\\
16366	7.69416248850616e-07\\
16368	7.68480450970915e-07\\
16370	7.67545789944155e-07\\
16372	7.66612268335373e-07\\
16374	7.65679880950595e-07\\
16376	7.64748627955271e-07\\
16378	7.63818507945642e-07\\
16380	7.62889515928158e-07\\
16382	7.61961658263339e-07\\
16384	7.6103492736318e-07\\
16386	7.60109321818449e-07\\
16388	7.59184844383988e-07\\
16390	7.58261489883567e-07\\
16392	7.57339258302981e-07\\
16394	7.56418151018056e-07\\
16396	7.5549816160978e-07\\
16398	7.54579291292062e-07\\
16400	7.53661537672847e-07\\
16402	7.52744903274831e-07\\
16404	7.51829380329691e-07\\
16406	7.50914974219235e-07\\
16408	7.50001678341667e-07\\
16410	7.49089491505681e-07\\
16412	7.48178417653249e-07\\
16414	7.47268450192058e-07\\
16416	7.46359588096047e-07\\
16418	7.45451833789389e-07\\
16420	7.44545182259588e-07\\
16422	7.43639634855702e-07\\
16424	7.42735187599548e-07\\
16426	7.41831839282876e-07\\
16428	7.40929591288312e-07\\
16430	7.40028440961004e-07\\
16432	7.39128384589787e-07\\
16434	7.38229424687381e-07\\
16436	7.37331557445941e-07\\
16438	7.3643478289383e-07\\
16440	7.35539099776247e-07\\
16442	7.3464450291602e-07\\
16444	7.33750996281332e-07\\
16446	7.32858577265297e-07\\
16448	7.31967242106892e-07\\
16450	7.31076990716918e-07\\
16452	7.30187824497633e-07\\
16454	7.29299738297186e-07\\
16456	7.28412729666945e-07\\
16458	7.27526803570842e-07\\
16460	7.26641955048162e-07\\
16462	7.25758180263134e-07\\
16464	7.24875480433936e-07\\
16466	7.23993855682959e-07\\
16468	7.23113302061796e-07\\
16470	7.22233819752017e-07\\
16472	7.21355408703381e-07\\
16474	7.2047806373151e-07\\
16476	7.1960178745102e-07\\
16478	7.1872657483049e-07\\
16480	7.17852428446388e-07\\
16482	7.16979345693605e-07\\
16484	7.1610732277483e-07\\
16486	7.15236362283976e-07\\
16488	7.14366460372619e-07\\
16490	7.13497617076484e-07\\
16492	7.12629828577368e-07\\
16494	7.11763097439726e-07\\
16496	7.10897419847319e-07\\
16498	7.1003279585123e-07\\
16500	7.09169221592362e-07\\
16502	7.08306699661378e-07\\
16504	7.07445226233307e-07\\
16506	7.06584801337189e-07\\
16508	7.05725422357004e-07\\
16510	7.04867086873386e-07\\
16512	7.04009796093241e-07\\
16514	7.03153550121452e-07\\
16516	7.02298342473504e-07\\
16518	7.01444177059948e-07\\
16520	7.00591050084036e-07\\
16522	6.99738958968957e-07\\
16524	6.98887906258862e-07\\
16526	6.9803788953536e-07\\
16528	6.97188904852312e-07\\
16530	6.96340953568205e-07\\
16532	6.9549403305073e-07\\
16534	6.94648140922361e-07\\
16536	6.93803282156088e-07\\
16538	6.92959447947541e-07\\
16540	6.92116639478712e-07\\
16542	6.91274858138748e-07\\
16544	6.90434097518143e-07\\
16546	6.895943614029e-07\\
16548	6.88755646040758e-07\\
16550	6.87917951539126e-07\\
16552	6.87081275163714e-07\\
16554	6.86245617023434e-07\\
16556	6.85410975915443e-07\\
16558	6.84577347930577e-07\\
16560	6.83744734377465e-07\\
16562	6.8291313403731e-07\\
16564	6.82082546931701e-07\\
16566	6.81252967858301e-07\\
16568	6.80424396964661e-07\\
16570	6.79596835496162e-07\\
16572	6.78770279608257e-07\\
16574	6.77944729297234e-07\\
16576	6.7712018335646e-07\\
16578	6.76296640564919e-07\\
16580	6.75474099534867e-07\\
16582	6.74652557821622e-07\\
16584	6.73832015477233e-07\\
16586	6.7301247361092e-07\\
16588	6.72193923483436e-07\\
16590	6.71376372645736e-07\\
16592	6.70559814909957e-07\\
16594	6.69744252637658e-07\\
16596	6.68929678268943e-07\\
16598	6.68116096932439e-07\\
16600	6.67303506046984e-07\\
16602	6.66491901827488e-07\\
16604	6.65681285635234e-07\\
16606	6.64871653459496e-07\\
16608	6.64063008096944e-07\\
16610	6.63255344346789e-07\\
16612	6.62448665999258e-07\\
16614	6.6164296681595e-07\\
16616	6.60838246637337e-07\\
16618	6.60034506985274e-07\\
16620	6.59231742534072e-07\\
16622	6.58429957220534e-07\\
16624	6.57629146027659e-07\\
16626	6.56829307579806e-07\\
16628	6.56030443249886e-07\\
16630	6.55232550428058e-07\\
16632	6.54435627907816e-07\\
16634	6.53639674495445e-07\\
16636	6.52844688730097e-07\\
16638	6.52050672081107e-07\\
16640	6.51257619276361e-07\\
16642	6.50465530506603e-07\\
16644	6.49674406999566e-07\\
16646	6.48884242335748e-07\\
16648	6.48095041705354e-07\\
16650	6.47306801277193e-07\\
16652	6.46519517255256e-07\\
16654	6.45733190840266e-07\\
16656	6.44947823409886e-07\\
16658	6.44163408555074e-07\\
16660	6.43379948897731e-07\\
16662	6.42597441793992e-07\\
16664	6.41815888618622e-07\\
16666	6.41035282990511e-07\\
16668	6.40255627510595e-07\\
16670	6.39476920784045e-07\\
16672	6.38699159132061e-07\\
16674	6.37922347592941e-07\\
16676	6.3714647856107e-07\\
16678	6.36371552030372e-07\\
16680	6.35597569335677e-07\\
16682	6.34824529164127e-07\\
16684	6.34052426437276e-07\\
16686	6.33281263725942e-07\\
16688	6.32511038499735e-07\\
16690	6.31741750707065e-07\\
16692	6.30973401709997e-07\\
16694	6.30205981370702e-07\\
16696	6.29439498401184e-07\\
16698	6.28673945465619e-07\\
16700	6.27909324896993e-07\\
16702	6.27145635490077e-07\\
16704	6.2638287347861e-07\\
16706	6.25621038839062e-07\\
16708	6.2486013034591e-07\\
16710	6.24100148004793e-07\\
16712	6.23341089174977e-07\\
16714	6.2258295526744e-07\\
16716	6.21825743689642e-07\\
16718	6.21069450643759e-07\\
16720	6.20314078676012e-07\\
16722	6.19559627800999e-07\\
16724	6.18806090407009e-07\\
16726	6.18053470281377e-07\\
16728	6.17301766234839e-07\\
16730	6.1655097823381e-07\\
16732	6.15801101099202e-07\\
16734	6.15052137577243e-07\\
16736	6.14304082489255e-07\\
16738	6.13556939627842e-07\\
16740	6.12810705161554e-07\\
16742	6.12065379318801e-07\\
16744	6.11320958064349e-07\\
16746	6.10577441413218e-07\\
16748	6.09834830737165e-07\\
16750	6.09093124787426e-07\\
16752	6.0835231841186e-07\\
16754	6.07612414198669e-07\\
16756	6.06873408330644e-07\\
16758	6.06135303385205e-07\\
16760	6.05398092986118e-07\\
16762	6.04661783475775e-07\\
16764	6.03926367279996e-07\\
16766	6.03191844400853e-07\\
16768	6.0245821480076e-07\\
16770	6.01725479873956e-07\\
16772	6.00993634413752e-07\\
16774	6.00262681010327e-07\\
16776	5.99532615898938e-07\\
16778	5.98803435232411e-07\\
16780	5.98075145371806e-07\\
16782	5.97347738757364e-07\\
16784	5.96621219164618e-07\\
16786	5.95895582757861e-07\\
16788	5.95170829588912e-07\\
16790	5.94446955819978e-07\\
16792	5.93723962812957e-07\\
16794	5.93001849221033e-07\\
16796	5.92280613748974e-07\\
16798	5.91560259066297e-07\\
16800	5.90840774932495e-07\\
16802	5.90122168947271e-07\\
16804	5.89404438691044e-07\\
16806	5.88687577762942e-07\\
16808	5.87971591168002e-07\\
16810	5.87256472673267e-07\\
16812	5.86542226068246e-07\\
16814	5.85828848793408e-07\\
16816	5.85116335790367e-07\\
16818	5.84404693449056e-07\\
16820	5.83693915373067e-07\\
16822	5.82984000376148e-07\\
16824	5.82274949621289e-07\\
16826	5.81566761901852e-07\\
16828	5.80859434650965e-07\\
16830	5.80152967988557e-07\\
16832	5.79447360584137e-07\\
16834	5.78742612356699e-07\\
16836	5.78038718344225e-07\\
16838	5.77335682339204e-07\\
16840	5.76633503104222e-07\\
16842	5.75932174238602e-07\\
16844	5.75231699555453e-07\\
16846	5.74532077823802e-07\\
16848	5.73833309067742e-07\\
16850	5.73135385632246e-07\\
16852	5.72438313940703e-07\\
16854	5.71742088783772e-07\\
16856	5.71046710353261e-07\\
16858	5.70352179816589e-07\\
16860	5.69658490782297e-07\\
16862	5.68965648453862e-07\\
16864	5.68273647615391e-07\\
16866	5.67582488467975e-07\\
16868	5.66892169583135e-07\\
16870	5.66202689742094e-07\\
16872	5.65514050354764e-07\\
16874	5.64826247430272e-07\\
16876	5.64139280956919e-07\\
16878	5.63453151092211e-07\\
16880	5.62767852666523e-07\\
16882	5.62083389638642e-07\\
16884	5.61399759233838e-07\\
16886	5.6071696040975e-07\\
16888	5.60034991792072e-07\\
16890	5.59353853368629e-07\\
16892	5.586735427018e-07\\
16894	5.57994058381651e-07\\
16896	5.57315401834001e-07\\
16898	5.56637570471436e-07\\
16900	5.55960563009683e-07\\
16902	5.55284379491825e-07\\
16904	5.54609019920192e-07\\
16906	5.53934480434064e-07\\
16908	5.53260759872557e-07\\
16910	5.52587860623878e-07\\
16912	5.51915779080437e-07\\
16914	5.5124451380969e-07\\
16916	5.50574066217375e-07\\
16918	5.49904434874849e-07\\
16920	5.49235616245358e-07\\
16922	5.4856761003336e-07\\
16924	5.47900420291399e-07\\
16926	5.4723403797455e-07\\
16928	5.46568469494791e-07\\
16930	5.45903709841142e-07\\
16932	5.45239756399515e-07\\
16934	5.4457661175539e-07\\
16936	5.43914273321072e-07\\
16938	5.43252742494754e-07\\
16940	5.4259201283993e-07\\
16942	5.41932088169539e-07\\
16944	5.41272968450681e-07\\
16946	5.40614647511553e-07\\
16948	5.39957127735257e-07\\
16950	5.39300407879052e-07\\
16952	5.38644487988051e-07\\
16954	5.37989366794677e-07\\
16956	5.37335037954375e-07\\
16958	5.36681507830749e-07\\
16960	5.3602877260033e-07\\
16962	5.35376832261765e-07\\
16964	5.34725683035263e-07\\
16966	5.34075324895064e-07\\
16968	5.33425760441454e-07\\
16970	5.32776985827111e-07\\
16972	5.32128997286969e-07\\
16974	5.31481798615958e-07\\
16976	5.30835387193334e-07\\
16978	5.30189763178804e-07\\
16980	5.29544921411831e-07\\
16982	5.28900865674711e-07\\
16984	5.28257593550437e-07\\
16986	5.27615102433514e-07\\
16988	5.26973396116009e-07\\
16990	5.26332467006704e-07\\
16992	5.25692320282944e-07\\
16994	5.25052948129566e-07\\
16996	5.24414357124845e-07\\
16998	5.2377654071694e-07\\
17000	5.23139501637176e-07\\
17002	5.22503235950802e-07\\
17004	5.21867744977001e-07\\
17006	5.21233024940397e-07\\
17008	5.20599079628013e-07\\
17010	5.19965904013584e-07\\
17012	5.19333497961268e-07\\
17014	5.1870186299131e-07\\
17016	5.18070993699981e-07\\
17018	5.1744089549753e-07\\
17020	5.16811560602942e-07\\
17022	5.16182991566806e-07\\
17024	5.1555518719911e-07\\
17026	5.1492814489312e-07\\
17028	5.14301868448142e-07\\
17030	5.13676351627707e-07\\
17032	5.1305159425905e-07\\
17034	5.12427599130924e-07\\
17036	5.11804362207096e-07\\
17038	5.11181883673541e-07\\
17040	5.10560160820431e-07\\
17042	5.0993919512384e-07\\
17044	5.09318985204737e-07\\
17046	5.08699528500827e-07\\
17048	5.08080827550883e-07\\
17050	5.07462877387657e-07\\
17052	5.06845678007589e-07\\
17054	5.06229230569106e-07\\
17056	5.05613530090145e-07\\
17058	5.04998582907157e-07\\
17060	5.04384380118647e-07\\
17062	5.03770926821261e-07\\
17064	5.03158217884555e-07\\
17066	5.02546256026041e-07\\
17068	5.01935037283009e-07\\
17070	5.01324561641684e-07\\
17072	5.00714826707077e-07\\
17074	5.00105836224999e-07\\
17076	4.99497585057493e-07\\
17078	4.98890075927226e-07\\
17080	4.98283303493337e-07\\
17082	4.97677269301452e-07\\
17084	4.97071973131778e-07\\
17086	4.9646741264804e-07\\
17088	4.95863585164638e-07\\
17090	4.95260494565576e-07\\
17092	4.94658137134932e-07\\
17094	4.94056513913341e-07\\
17096	4.93455618749856e-07\\
17098	4.92855456737789e-07\\
17100	4.92256023926256e-07\\
17102	4.91657321709296e-07\\
17104	4.91059347490044e-07\\
17106	4.90462098816151e-07\\
17108	4.8986557813492e-07\\
17110	4.89269780383863e-07\\
17112	4.88674710783449e-07\\
17114	4.88080361548344e-07\\
17116	4.87486737841986e-07\\
17118	4.86893834643599e-07\\
17120	4.86301651798883e-07\\
17122	4.85710192040001e-07\\
17124	4.85119448841051e-07\\
17126	4.84529424903652e-07\\
17128	4.8394012144741e-07\\
17130	4.83351532100418e-07\\
17132	4.82763655638442e-07\\
17134	4.82176499633636e-07\\
17136	4.81590055317433e-07\\
17138	4.81004325056353e-07\\
17140	4.80419306442581e-07\\
17142	4.7983499948734e-07\\
17144	4.79251401579857e-07\\
17146	4.78668516668835e-07\\
17148	4.78086338206867e-07\\
17150	4.77504868960631e-07\\
17152	4.7692410492046e-07\\
17154	4.76344050103351e-07\\
17156	4.75764700453451e-07\\
17158	4.75186052429336e-07\\
17160	4.74608110974855e-07\\
17162	4.7403087231819e-07\\
17164	4.73454336415321e-07\\
17166	4.7287849827923e-07\\
17168	4.7230336289246e-07\\
17170	4.71728927868398e-07\\
17172	4.71155190578967e-07\\
17174	4.70582149643597e-07\\
17176	4.70009807829622e-07\\
17178	4.69438159947327e-07\\
17180	4.68867208576638e-07\\
17182	4.68296953695444e-07\\
17184	4.67727388964842e-07\\
17186	4.67158520700902e-07\\
17188	4.66590341343267e-07\\
17190	4.66022853464732e-07\\
17192	4.65456054459173e-07\\
17194	4.64889946920573e-07\\
17196	4.64324528237174e-07\\
17198	4.63759796055044e-07\\
17200	4.63195751473196e-07\\
17202	4.6263239195514e-07\\
17204	4.62069718882317e-07\\
17206	4.61507728448375e-07\\
17208	4.60946421796011e-07\\
17210	4.60385800410388e-07\\
17212	4.59825859003094e-07\\
17214	4.59266597623052e-07\\
17216	4.58708017635814e-07\\
17218	4.58150115230808e-07\\
17220	4.57592895428824e-07\\
17222	4.570363493745e-07\\
17224	4.56480482114061e-07\\
17226	4.55925291224985e-07\\
17228	4.55370774074623e-07\\
17230	4.54816933291999e-07\\
17232	4.54263763651847e-07\\
17234	4.53711270343606e-07\\
17236	4.53159445765122e-07\\
17238	4.52608293731361e-07\\
17240	4.52057811615224e-07\\
17242	4.51507998214519e-07\\
17244	4.50958854904603e-07\\
17246	4.50410378907432e-07\\
17248	4.49862569192865e-07\\
17250	4.49315426975206e-07\\
17252	4.48768949656159e-07\\
17254	4.48223138570317e-07\\
17256	4.47677988577557e-07\\
17258	4.47133503642698e-07\\
17260	4.46589679778545e-07\\
17262	4.46046518334035e-07\\
17264	4.45504016753567e-07\\
17266	4.44962176410929e-07\\
17268	4.44420992081737e-07\\
17270	4.4388046897477e-07\\
17272	4.43340600709656e-07\\
17274	4.42801391025679e-07\\
17276	4.42262837558017e-07\\
17278	4.41724937516186e-07\\
17280	4.41187692437816e-07\\
17282	4.40651100937763e-07\\
17284	4.40115160441518e-07\\
17286	4.39579872302432e-07\\
17288	4.39045237751673e-07\\
17290	4.38511251725599e-07\\
17292	4.37977915480663e-07\\
17294	4.37445226563293e-07\\
17296	4.36913187408085e-07\\
17298	4.36381792967655e-07\\
17300	4.35851045886445e-07\\
17302	4.35320946093208e-07\\
17304	4.34791488432273e-07\\
17306	4.34262678090933e-07\\
17308	4.33734507447107e-07\\
17310	4.33206980311688e-07\\
17312	4.32680095437566e-07\\
17314	4.32153851465903e-07\\
17316	4.31628245992684e-07\\
17318	4.31103281361799e-07\\
17320	4.30578954025974e-07\\
17322	4.30055265122838e-07\\
17324	4.29532214681727e-07\\
17326	4.29009798909069e-07\\
17328	4.28488017760387e-07\\
17330	4.27966871262079e-07\\
17332	4.27446359390952e-07\\
17334	4.26926480941123e-07\\
17336	4.26407232106481e-07\\
17338	4.25888617894806e-07\\
17340	4.253706346589e-07\\
17342	4.24853278449424e-07\\
17344	4.24336555623869e-07\\
17346	4.23820457390347e-07\\
17348	4.23304988734648e-07\\
17350	4.22790145889751e-07\\
17352	4.22275930157295e-07\\
17354	4.21762339029361e-07\\
17356	4.21249375005944e-07\\
17358	4.20737032977988e-07\\
17360	4.20225312897792e-07\\
17362	4.19714217551475e-07\\
17364	4.19203742917142e-07\\
17366	4.18693889032893e-07\\
17368	4.18184654669565e-07\\
17370	4.17676039816581e-07\\
17372	4.17168043265617e-07\\
17374	4.1666066621076e-07\\
17376	4.16153904878739e-07\\
17378	4.15647759232503e-07\\
17380	4.15142230661335e-07\\
17382	4.14637317777126e-07\\
17384	4.14133018160397e-07\\
17386	4.13629330418772e-07\\
17388	4.1312625590924e-07\\
17390	4.12623793302398e-07\\
17392	4.12121942712323e-07\\
17394	4.11620702781494e-07\\
17396	4.11120071068998e-07\\
17398	4.10620047419623e-07\\
17400	4.10120635761714e-07\\
17402	4.09621827163471e-07\\
17404	4.09123628147308e-07\\
17406	4.08626033365215e-07\\
17408	4.08129045550198e-07\\
17410	4.07632660776312e-07\\
17412	4.07136879165724e-07\\
17414	4.06641701957621e-07\\
17416	4.06147126519265e-07\\
17418	4.05653153056405e-07\\
17420	4.05159778750677e-07\\
17422	4.04667006433465e-07\\
17424	4.04174833433011e-07\\
17426	4.03683257218471e-07\\
17428	4.03192280337964e-07\\
17430	4.02701898996268e-07\\
17432	4.02212116972167e-07\\
17434	4.01722926714169e-07\\
17436	4.01234334531482e-07\\
17438	4.00746337879728e-07\\
17440	4.00258931761518e-07\\
17442	3.99772117336442e-07\\
17444	3.9928589721714e-07\\
17446	3.9880027013883e-07\\
17448	3.98315231008546e-07\\
17450	3.97830781142779e-07\\
17452	3.97346924354841e-07\\
17454	3.96863651640125e-07\\
17456	3.96380970779875e-07\\
17458	3.95898873962346e-07\\
17460	3.95417364009171e-07\\
17462	3.94936440726742e-07\\
17464	3.94456102862718e-07\\
17466	3.93976346666588e-07\\
17468	3.93497174673209e-07\\
17470	3.93018586906909e-07\\
17472	3.92540580766961e-07\\
17474	3.92063155016022e-07\\
17476	3.91586310911217e-07\\
17478	3.91110045990279e-07\\
17480	3.9063436148007e-07\\
17482	3.90159253566174e-07\\
17484	3.89684724789153e-07\\
17486	3.89210772641571e-07\\
17488	3.88737399647818e-07\\
17490	3.88264598225374e-07\\
17492	3.87792375951896e-07\\
17494	3.87320726470014e-07\\
17496	3.86849647323721e-07\\
17498	3.86379144751281e-07\\
17500	3.85909215064295e-07\\
17502	3.85439853148976e-07\\
17504	3.84971065360114e-07\\
17506	3.84502845277327e-07\\
17508	3.8403519555293e-07\\
17510	3.83568116114145e-07\\
17512	3.83101605772673e-07\\
17514	3.82635659370838e-07\\
17516	3.82170280829885e-07\\
17518	3.81705469992639e-07\\
17520	3.81241220672328e-07\\
17522	3.80777540388453e-07\\
17524	3.80314421609335e-07\\
17526	3.79851865486371e-07\\
17528	3.79389872239927e-07\\
17530	3.78928441643283e-07\\
17532	3.78467575089012e-07\\
17534	3.78007266204729e-07\\
17536	3.77547514969272e-07\\
17538	3.77088326537595e-07\\
17540	3.76629695752991e-07\\
17542	3.76171621398085e-07\\
17544	3.75714103485664e-07\\
17546	3.75257144572087e-07\\
17548	3.74800739465593e-07\\
17550	3.74344892157042e-07\\
17552	3.73889597467566e-07\\
17554	3.73434855359419e-07\\
17556	3.72980668440987e-07\\
17558	3.72527032924e-07\\
17560	3.72073948766392e-07\\
17562	3.71621414790379e-07\\
17564	3.71169433380609e-07\\
17566	3.7071800090607e-07\\
17568	3.70267117235143e-07\\
17570	3.69816782493425e-07\\
17572	3.69366995293031e-07\\
17574	3.68917754454626e-07\\
17576	3.68469061135859e-07\\
17578	3.6802091296891e-07\\
17580	3.67573309894612e-07\\
17582	3.67126250569633e-07\\
17584	3.66679736334192e-07\\
17586	3.66233763424177e-07\\
17588	3.65788335602786e-07\\
17590	3.65343446518228e-07\\
17592	3.64899099896281e-07\\
17594	3.64455292169088e-07\\
17596	3.64012026917071e-07\\
17598	3.63569299189189e-07\\
17600	3.63127110268283e-07\\
17602	3.62685460046961e-07\\
17604	3.62244346109526e-07\\
17606	3.61803768388968e-07\\
17608	3.61363726948296e-07\\
17610	3.60924221746036e-07\\
17612	3.6048524898044e-07\\
17614	3.60046809875333e-07\\
17616	3.59608904572086e-07\\
17618	3.59171532920706e-07\\
17620	3.58734695079695e-07\\
17622	3.58298385848695e-07\\
17624	3.57862607852427e-07\\
17626	3.57427357237241e-07\\
17628	3.56992639020745e-07\\
17630	3.5655844960014e-07\\
17632	3.5612478618727e-07\\
17634	3.55691651572907e-07\\
17636	3.5525904431088e-07\\
17638	3.54826964443164e-07\\
17640	3.54395406936129e-07\\
17642	3.53964375589493e-07\\
17644	3.53533869208297e-07\\
17646	3.53103886393914e-07\\
17648	3.52674425921562e-07\\
17650	3.52245487769795e-07\\
17652	3.51817070811813e-07\\
17654	3.51389176155341e-07\\
17656	3.50961800022091e-07\\
17658	3.5053494383792e-07\\
17660	3.50108608737467e-07\\
17662	3.49682792179112e-07\\
17664	3.49257491728457e-07\\
17666	3.48832709791809e-07\\
17668	3.48408443935934e-07\\
17670	3.47984695394036e-07\\
17672	3.4756145913263e-07\\
17674	3.4713874013629e-07\\
17676	3.46716536046399e-07\\
17678	3.46294842839017e-07\\
17680	3.45873664482257e-07\\
17682	3.45452998407319e-07\\
17684	3.45032844570857e-07\\
17686	3.44613199206343e-07\\
17688	3.44194064883974e-07\\
17690	3.43775441594503e-07\\
17692	3.43357327989609e-07\\
17694	3.42939720377284e-07\\
17696	3.4252262122159e-07\\
17698	3.42106031862216e-07\\
17700	3.41689947150034e-07\\
17702	3.41274369650633e-07\\
17704	3.40859294361487e-07\\
17706	3.40444726278035e-07\\
17708	3.40030664186752e-07\\
17710	3.39617102898053e-07\\
17712	3.3920404641624e-07\\
17714	3.38791492128856e-07\\
17716	3.38379439969891e-07\\
17718	3.37967886218712e-07\\
17720	3.37556835859804e-07\\
17722	3.37146282642915e-07\\
17724	3.36736231606902e-07\\
17726	3.36326677718349e-07\\
17728	3.35917622195575e-07\\
17730	3.35509066385982e-07\\
17732	3.35101005149041e-07\\
17734	3.34693441038664e-07\\
17736	3.34286371469387e-07\\
17738	3.33879797836928e-07\\
17740	3.33473717512734e-07\\
17742	3.33068133107459e-07\\
17744	3.32663039433256e-07\\
17746	3.32258441667167e-07\\
17748	3.31854334782584e-07\\
17750	3.31450718627685e-07\\
17752	3.31047593353295e-07\\
17754	3.30644957575526e-07\\
17756	3.30242813889023e-07\\
17758	3.29841157282404e-07\\
17760	3.29439990152469e-07\\
17762	3.29039312677793e-07\\
17764	3.28639119693824e-07\\
17766	3.28239414942418e-07\\
17768	3.27840193465322e-07\\
17770	3.27441461659756e-07\\
17772	3.27043211688835e-07\\
17774	3.26645447550836e-07\\
17776	3.26248167888154e-07\\
17778	3.25851370226399e-07\\
17780	3.25455054597027e-07\\
17782	3.25059222181398e-07\\
17784	3.24663873006803e-07\\
17786	3.24269002053587e-07\\
17788	3.23874610527927e-07\\
17790	3.23480699772989e-07\\
17792	3.23087268425492e-07\\
17794	3.22694316667737e-07\\
17796	3.22301841733946e-07\\
17798	3.21909843770705e-07\\
17800	3.21518322783778e-07\\
17802	3.21127277375899e-07\\
17804	3.2073670895897e-07\\
17806	3.2034661368644e-07\\
17808	3.19956995415514e-07\\
17810	3.19567850288568e-07\\
17812	3.1917917571371e-07\\
17814	3.18790976889391e-07\\
17816	3.18403251223971e-07\\
17818	3.18015994876892e-07\\
17820	3.17629207905874e-07\\
17822	3.17242895424405e-07\\
17824	3.1685704968777e-07\\
17826	3.16471675882026e-07\\
17828	3.16086766422512e-07\\
17830	3.1570232882633e-07\\
17832	3.15318359381044e-07\\
17834	3.14934854221513e-07\\
17836	3.14551817146846e-07\\
17838	3.1416924441595e-07\\
17840	3.13787138557544e-07\\
17842	3.1340549696056e-07\\
17844	3.13024318477092e-07\\
17846	3.12643606849619e-07\\
17848	3.12263354518206e-07\\
17850	3.11883566446954e-07\\
17852	3.11504238854374e-07\\
17854	3.11125374519243e-07\\
17856	3.10746969233803e-07\\
17858	3.10369027196545e-07\\
17860	3.09991541796473e-07\\
17862	3.09614515694102e-07\\
17864	3.0923795016106e-07\\
17866	3.08861840109391e-07\\
17868	3.08486189281794e-07\\
17870	3.08110995271477e-07\\
17872	3.07736255481332e-07\\
17874	3.07361973714733e-07\\
17876	3.06988147350808e-07\\
17878	3.066147766022e-07\\
17880	3.06241857463309e-07\\
17882	3.0586939131703e-07\\
17884	3.05497381960377e-07\\
17886	3.05125821784758e-07\\
17888	3.04754713236575e-07\\
17890	3.0438405643926e-07\\
17892	3.04013852604045e-07\\
17894	3.0364409797592e-07\\
17896	3.03274792499682e-07\\
17898	3.02905936190933e-07\\
17900	3.02537527848097e-07\\
17902	3.0216956866285e-07\\
17904	3.01802057419387e-07\\
17906	3.01434991534408e-07\\
17908	3.01068373580506e-07\\
17910	3.00702199769519e-07\\
17912	3.00336473907436e-07\\
17914	2.99971192148565e-07\\
17916	2.99606354515871e-07\\
17918	2.99241959816252e-07\\
17920	2.98878007848397e-07\\
17922	2.98514500187456e-07\\
17924	2.98151434027947e-07\\
17926	2.97788806981571e-07\\
17928	2.97426624023795e-07\\
17930	2.9706488154818e-07\\
17932	2.9670357679533e-07\\
17934	2.96342714909464e-07\\
17936	2.95982288302928e-07\\
17938	2.95622302193864e-07\\
17940	2.9526275375819e-07\\
17942	2.94903641967201e-07\\
17944	2.94544966658462e-07\\
17946	2.94186729249052e-07\\
17948	2.9382892585826e-07\\
17950	2.93471556511191e-07\\
17952	2.93114625024217e-07\\
17954	2.92758124999813e-07\\
17956	2.92402061570812e-07\\
17958	2.92046429641503e-07\\
17960	2.91691230490482e-07\\
17962	2.9133646160212e-07\\
17964	2.90982126732009e-07\\
17966	2.90628220893205e-07\\
17968	2.90274745251244e-07\\
17970	2.89921701214271e-07\\
17972	2.89569083581177e-07\\
17974	2.89216898776639e-07\\
17976	2.88865140362269e-07\\
17978	2.88513809740482e-07\\
17980	2.88162906906704e-07\\
17982	2.8781243045599e-07\\
17984	2.87462379203833e-07\\
17986	2.87112755727452e-07\\
17988	2.86763557420984e-07\\
17990	2.86414783088232e-07\\
17992	2.86066432719477e-07\\
17994	2.85718506305236e-07\\
17996	2.8537100126533e-07\\
17998	2.85023920184305e-07\\
18000	2.84677263026517e-07\\
18002	2.84331024816143e-07\\
18004	2.83985210578985e-07\\
18006	2.83639813869851e-07\\
18008	2.83294838672753e-07\\
18010	2.82950283614766e-07\\
18012	2.82606147485837e-07\\
18014	2.82262427677771e-07\\
18016	2.81919130599734e-07\\
18018	2.81576248619884e-07\\
18020	2.8123378175908e-07\\
18022	2.80891733785329e-07\\
18024	2.80550100924925e-07\\
18026	2.80208883184564e-07\\
18028	2.79868079321843e-07\\
18030	2.79527691745807e-07\\
18032	2.79187719431903e-07\\
18034	2.78848157022559e-07\\
18036	2.78509011097641e-07\\
18038	2.78170275222007e-07\\
18040	2.77831954432499e-07\\
18042	2.77494042512334e-07\\
18044	2.7715654186408e-07\\
18046	2.7681945126981e-07\\
18048	2.76482772089315e-07\\
18050	2.76146501598546e-07\\
18052	2.75810638733121e-07\\
18054	2.75475185931155e-07\\
18056	2.75140141940736e-07\\
18058	2.74805504206725e-07\\
18060	2.74471272698803e-07\\
18062	2.74137448808127e-07\\
18064	2.73804031152463e-07\\
18066	2.73471017312761e-07\\
18068	2.7313841225697e-07\\
18070	2.72806208435501e-07\\
18072	2.72474409630147e-07\\
18074	2.72143015834351e-07\\
18076	2.71812022015295e-07\\
18078	2.71481431980237e-07\\
18080	2.71151244362421e-07\\
18082	2.70821459325754e-07\\
18084	2.70492074279891e-07\\
18086	2.70163089180394e-07\\
18088	2.69834505291863e-07\\
18090	2.69506321346162e-07\\
18092	2.6917853620125e-07\\
18094	2.68851148405702e-07\\
18096	2.68524159351782e-07\\
18098	2.68197569064186e-07\\
18100	2.67871374941193e-07\\
18102	2.67545579566597e-07\\
18104	2.67220176516594e-07\\
18106	2.66895172216852e-07\\
18108	2.66570562857321e-07\\
18110	2.66246348429165e-07\\
18112	2.65922528940744e-07\\
18114	2.65599101778402e-07\\
18116	2.65276068322388e-07\\
18118	2.6495342719675e-07\\
18120	2.64631178576946e-07\\
18122	2.6430932486234e-07\\
18124	2.63987858467456e-07\\
18126	2.63666785785349e-07\\
18128	2.63346102972988e-07\\
18130	2.63025810062428e-07\\
18132	2.6270590566258e-07\\
18134	2.62386392540306e-07\\
18136	2.62067266688659e-07\\
18138	2.61748526939472e-07\\
18140	2.61430177068234e-07\\
18142	2.61112215852583e-07\\
18144	2.60794639512978e-07\\
18146	2.60477450425564e-07\\
18148	2.60160646214305e-07\\
18150	2.59844226867992e-07\\
18152	2.59528193551552e-07\\
18154	2.59212542517631e-07\\
18156	2.58897277715936e-07\\
18158	2.58582396346011e-07\\
18160	2.5826789482759e-07\\
18162	2.57953779334861e-07\\
18164	2.57640043690876e-07\\
18166	2.57326691664108e-07\\
18168	2.57013718072932e-07\\
18170	2.56701128082529e-07\\
18172	2.56388917923149e-07\\
18174	2.56077084972539e-07\\
18176	2.55765633036412e-07\\
18178	2.55454559701014e-07\\
18180	2.5514386357719e-07\\
18182	2.54833547251627e-07\\
18184	2.54523609485319e-07\\
18186	2.54214045156675e-07\\
18188	2.5390485939319e-07\\
18190	2.53596049614528e-07\\
18192	2.53287613228798e-07\\
18194	2.52979554224139e-07\\
18196	2.52671871166927e-07\\
18198	2.52364560300954e-07\\
18200	2.52057622992973e-07\\
18202	2.51751059044276e-07\\
18204	2.51444868680465e-07\\
18206	2.51139050454222e-07\\
18208	2.50833603194644e-07\\
18210	2.50528529453496e-07\\
18212	2.50223824076122e-07\\
18214	2.49919491010431e-07\\
18216	2.49615527534694e-07\\
18218	2.49311935143203e-07\\
18220	2.49008712305909e-07\\
18222	2.487058553926e-07\\
18224	2.48403368210562e-07\\
18226	2.48101249520417e-07\\
18228	2.47799499157582e-07\\
18230	2.47498113526664e-07\\
18232	2.47197095001008e-07\\
18234	2.46896442375722e-07\\
18236	2.46596155656779e-07\\
18238	2.46296237413673e-07\\
18240	2.45996678701125e-07\\
18242	2.45697488450981e-07\\
18244	2.45398659104808e-07\\
18246	2.4510019563021e-07\\
18248	2.4480209423296e-07\\
18250	2.44504353737069e-07\\
18252	2.44206977902654e-07\\
18254	2.43909962927481e-07\\
18256	2.43613308839057e-07\\
18258	2.43317014205594e-07\\
18260	2.43021081815744e-07\\
18262	2.42725510298489e-07\\
18264	2.42430297033316e-07\\
18266	2.42135442233034e-07\\
18268	2.41840945647851e-07\\
18270	2.41546808729471e-07\\
18272	2.41253028823716e-07\\
18274	2.40959605971212e-07\\
18276	2.40666541568979e-07\\
18278	2.40373831576156e-07\\
18280	2.40081478807502e-07\\
18282	2.39789480461443e-07\\
18284	2.39497836737029e-07\\
18286	2.39206550031198e-07\\
18288	2.38915616725212e-07\\
18290	2.38625037833535e-07\\
18292	2.38334812347616e-07\\
18294	2.38044936271121e-07\\
18296	2.37755417371287e-07\\
18298	2.37466247872038e-07\\
18300	2.37177432967566e-07\\
18302	2.36888966268004e-07\\
18304	2.36600852927983e-07\\
18306	2.36313087786001e-07\\
18308	2.3602567343475e-07\\
18310	2.35738606029277e-07\\
18312	2.35451893194729e-07\\
18314	2.35165526133721e-07\\
18316	2.34879507234306e-07\\
18318	2.34593835305854e-07\\
18320	2.34308512937125e-07\\
18322	2.34023537506009e-07\\
18324	2.33738907848567e-07\\
18326	2.33454622524093e-07\\
18328	2.33170685553272e-07\\
18330	2.32887094299647e-07\\
18332	2.32603846192026e-07\\
18334	2.32320942629367e-07\\
18336	2.320383833914e-07\\
18338	2.31756168686598e-07\\
18340	2.31474295892609e-07\\
18342	2.31192767616326e-07\\
18344	2.30911579890752e-07\\
18346	2.30630735445007e-07\\
18348	2.30350232920611e-07\\
18350	2.3007007111424e-07\\
18352	2.29790247394494e-07\\
18354	2.29510768192122e-07\\
18356	2.29231627060935e-07\\
18358	2.28952826652888e-07\\
18360	2.28674363123921e-07\\
18362	2.28396237680456e-07\\
18364	2.28118452929226e-07\\
18366	2.2784100506425e-07\\
18368	2.27563895461543e-07\\
18370	2.27287121335811e-07\\
18372	2.27010686687159e-07\\
18374	2.26734585109112e-07\\
18376	2.26458821782693e-07\\
18378	2.26183392733539e-07\\
18380	2.25908296745673e-07\\
18382	2.25633538995124e-07\\
18384	2.25359111715269e-07\\
18386	2.25085022685731e-07\\
18388	2.24811262887894e-07\\
18390	2.24537837539751e-07\\
18392	2.24264745223201e-07\\
18394	2.2399198354129e-07\\
18396	2.23719554905414e-07\\
18398	2.23447456887625e-07\\
18400	2.23175690685654e-07\\
18402	2.22904256324772e-07\\
18404	2.22633148789307e-07\\
18406	2.22362373069043e-07\\
18408	2.22091925339666e-07\\
18410	2.21821808249381e-07\\
18412	2.215520179559e-07\\
18414	2.21282558254103e-07\\
18416	2.2101342277299e-07\\
18418	2.20744616666237e-07\\
18420	2.20476138560784e-07\\
18422	2.20207986046483e-07\\
18424	2.19940158958628e-07\\
18426	2.19672658788572e-07\\
18428	2.1940548405769e-07\\
18430	2.19138631088586e-07\\
18432	2.18872107482128e-07\\
18434	2.18605904268866e-07\\
18436	2.18340025391365e-07\\
18438	2.18074472097593e-07\\
18440	2.17809239194276e-07\\
18442	2.17544331824152e-07\\
18444	2.17279742419297e-07\\
18446	2.17015478574835e-07\\
18448	2.16751535251564e-07\\
18450	2.16487911102912e-07\\
18452	2.16224609889772e-07\\
18454	2.15961628007342e-07\\
18456	2.15698965300222e-07\\
18458	2.15436623085516e-07\\
18460	2.15174598819997e-07\\
18462	2.14912895098363e-07\\
18464	2.1465150926464e-07\\
18466	2.14390440159763e-07\\
18468	2.14129689037417e-07\\
18470	2.13869255776292e-07\\
18472	2.13609138044296e-07\\
18474	2.13349337018092e-07\\
18476	2.1308985389105e-07\\
18478	2.12830683694173e-07\\
18480	2.12571828976038e-07\\
18482	2.1231329095281e-07\\
18484	2.12055067028265e-07\\
18486	2.11797154831876e-07\\
18488	2.11539559285541e-07\\
18490	2.11282272859011e-07\\
18492	2.11025304470342e-07\\
18494	2.10768646375615e-07\\
18496	2.10512299974001e-07\\
18498	2.10256265249521e-07\\
18500	2.10000542188555e-07\\
18502	2.09745129406582e-07\\
18504	2.09490029661451e-07\\
18506	2.09235238990703e-07\\
18508	2.08980756198955e-07\\
18510	2.08726585045085e-07\\
18512	2.08472721742963e-07\\
18514	2.08219168888978e-07\\
18516	2.07965925098284e-07\\
18518	2.07712987948562e-07\\
18520	2.07460357430189e-07\\
18522	2.07208035949708e-07\\
18524	2.06956019917581e-07\\
18526	2.0670430911764e-07\\
18528	2.0645290753386e-07\\
18530	2.06201809977882e-07\\
18532	2.05951019047734e-07\\
18534	2.05700532137062e-07\\
18536	2.05450349480903e-07\\
18538	2.05200471977369e-07\\
18540	2.04950897323343e-07\\
18542	2.04701626868485e-07\\
18544	2.04452660426333e-07\\
18546	2.04203996742522e-07\\
18548	2.03955634746157e-07\\
18550	2.03707575486425e-07\\
18552	2.03459815251301e-07\\
18554	2.032123603826e-07\\
18556	2.02965204495848e-07\\
18558	2.02718349002984e-07\\
18560	2.02471793703501e-07\\
18562	2.0222553880274e-07\\
18564	2.01979582841724e-07\\
18566	2.01733927258762e-07\\
18568	2.0148857066009e-07\\
18570	2.01243511811952e-07\\
18572	2.00998749564588e-07\\
18574	2.00754286265136e-07\\
18576	2.00510119541123e-07\\
18578	2.00266250509003e-07\\
18580	2.00022676707436e-07\\
18582	1.99779402014851e-07\\
18584	1.99536421269221e-07\\
18586	1.99293737081665e-07\\
18588	1.99051345635576e-07\\
18590	1.9880925192927e-07\\
18592	1.98567452154512e-07\\
18594	1.98325943916096e-07\\
18596	1.98084730808328e-07\\
18598	1.97843811836211e-07\\
18600	1.97603186774573e-07\\
18602	1.97362853248713e-07\\
18604	1.9712280983864e-07\\
18606	1.96883061733673e-07\\
18608	1.96643603776341e-07\\
18610	1.96404437298566e-07\\
18612	1.96165562322032e-07\\
18614	1.95926976274193e-07\\
18616	1.95688680335427e-07\\
18618	1.95450674689865e-07\\
18620	1.95212960531373e-07\\
18622	1.94975535288005e-07\\
18624	1.94738397694675e-07\\
18626	1.94501547816043e-07\\
18628	1.94264985626146e-07\\
18630	1.94028712313429e-07\\
18632	1.93792726693154e-07\\
18634	1.93557024953861e-07\\
18636	1.93321613461764e-07\\
18638	1.93086487061493e-07\\
18640	1.92851647152993e-07\\
18642	1.92617093654273e-07\\
18644	1.92382824056408e-07\\
18646	1.92148839523724e-07\\
18648	1.9191514022955e-07\\
18650	1.91681724816983e-07\\
18652	1.91448592039475e-07\\
18654	1.91215743116837e-07\\
18656	1.90983178022797e-07\\
18658	1.90750896999843e-07\\
18660	1.90518897218107e-07\\
18662	1.90287178855347e-07\\
18664	1.90055744332708e-07\\
18666	1.89824588671634e-07\\
18668	1.89593716997345e-07\\
18670	1.89363124008215e-07\\
18672	1.89132813808613e-07\\
18674	1.88902779834665e-07\\
18676	1.88673028488042e-07\\
18678	1.88443557332694e-07\\
18680	1.88214362420859e-07\\
18682	1.87985448926118e-07\\
18684	1.87756813024241e-07\\
18686	1.8752845332438e-07\\
18688	1.87300373838326e-07\\
18690	1.87072571953462e-07\\
18692	1.86845045069786e-07\\
18694	1.86617795800803e-07\\
18696	1.86390824093835e-07\\
18698	1.86164126191734e-07\\
18700	1.85937705865315e-07\\
18702	1.85711561939427e-07\\
18704	1.85485689191121e-07\\
18706	1.85260092826171e-07\\
18708	1.85034774032623e-07\\
18710	1.848097252141e-07\\
18712	1.84584952766711e-07\\
18714	1.84360450309556e-07\\
18716	1.84136224195211e-07\\
18718	1.83912268048236e-07\\
18720	1.83688588245816e-07\\
18722	1.83465177245216e-07\\
18724	1.83242039979551e-07\\
18726	1.83019171467153e-07\\
18728	1.82796575518706e-07\\
18730	1.82574250890258e-07\\
18732	1.82352196221108e-07\\
18734	1.82130411489888e-07\\
18736	1.81908896921045e-07\\
18738	1.81687649696703e-07\\
18740	1.81466672575409e-07\\
18742	1.81245967987585e-07\\
18744	1.81025527161851e-07\\
18746	1.80805356225791e-07\\
18748	1.80585452834593e-07\\
18750	1.80365816966126e-07\\
18752	1.80146447223052e-07\\
18754	1.7992734639301e-07\\
18756	1.79708509082647e-07\\
18758	1.79489940654488e-07\\
18760	1.79271637164725e-07\\
18762	1.79053598582173e-07\\
18764	1.78835826298745e-07\\
18766	1.78618317718692e-07\\
18768	1.78401076636687e-07\\
18770	1.7818409544927e-07\\
18772	1.77967381750847e-07\\
18774	1.77750927966151e-07\\
18776	1.77534740439465e-07\\
18778	1.77318814028539e-07\\
18780	1.77103152674979e-07\\
18782	1.76887752443202e-07\\
18784	1.76672613456453e-07\\
18786	1.76457735554586e-07\\
18788	1.76243120116446e-07\\
18790	1.76028764584485e-07\\
18792	1.75814670270563e-07\\
18794	1.75600838459739e-07\\
18796	1.75387262717775e-07\\
18798	1.75173949423155e-07\\
18800	1.74960897354461e-07\\
18802	1.74748102601495e-07\\
18804	1.74535565258e-07\\
18806	1.74323286601831e-07\\
18808	1.74111269158245e-07\\
18810	1.73899506581849e-07\\
18812	1.73688000055116e-07\\
18814	1.73476754773542e-07\\
18816	1.73265764313869e-07\\
18818	1.73055030081444e-07\\
18820	1.72844554506409e-07\\
18822	1.72634333733721e-07\\
18824	1.72424367830996e-07\\
18826	1.72214658128432e-07\\
18828	1.72005203266846e-07\\
18830	1.71796003205e-07\\
18832	1.71587056794577e-07\\
18834	1.71378366560059e-07\\
18836	1.71169927379113e-07\\
18838	1.70961741782029e-07\\
18840	1.7075381239483e-07\\
18842	1.70546132828675e-07\\
18844	1.7033870686501e-07\\
18846	1.70131534487142e-07\\
18848	1.69924611930727e-07\\
18850	1.6971794296884e-07\\
18852	1.69511523798608e-07\\
18854	1.6930535581694e-07\\
18856	1.69099441412042e-07\\
18858	1.68893773021508e-07\\
18860	1.68688357023641e-07\\
18862	1.68483193341383e-07\\
18864	1.68278275713692e-07\\
18866	1.68073606626174e-07\\
18868	1.67869189937118e-07\\
18870	1.67665019207703e-07\\
18872	1.67461098447938e-07\\
18874	1.6725742484842e-07\\
18876	1.67053998637182e-07\\
18878	1.66850822178168e-07\\
18880	1.66647889272644e-07\\
18882	1.66445204932193e-07\\
18884	1.66242765350942e-07\\
18886	1.66040574335347e-07\\
18888	1.65838629444872e-07\\
18890	1.65636927913505e-07\\
18892	1.65435472539248e-07\\
18894	1.65234265685099e-07\\
18896	1.65033298610958e-07\\
18898	1.64832578830232e-07\\
18900	1.6463210123525e-07\\
18902	1.64431869759853e-07\\
18904	1.64231879207882e-07\\
18906	1.64032134771427e-07\\
18908	1.63832631268442e-07\\
18910	1.6363337132564e-07\\
18912	1.63434351089974e-07\\
18914	1.63235575573019e-07\\
18916	1.63037041152272e-07\\
18918	1.62838747673294e-07\\
18920	1.62640697706841e-07\\
18922	1.62442886224604e-07\\
18924	1.62245317081602e-07\\
18926	1.62047986241538e-07\\
18928	1.61850896483977e-07\\
18930	1.61654046452084e-07\\
18932	1.6145743490548e-07\\
18934	1.61261063076624e-07\\
18936	1.61064930948981e-07\\
18938	1.60869036078645e-07\\
18940	1.60673380916991e-07\\
18942	1.60477964250881e-07\\
18944	1.60282782280607e-07\\
18946	1.60087839974644e-07\\
18948	1.59893134937477e-07\\
18950	1.59698665807988e-07\\
18952	1.59504431360684e-07\\
18954	1.59310435345325e-07\\
18956	1.59116676648607e-07\\
18958	1.58923152595256e-07\\
18960	1.58729863208646e-07\\
18962	1.58536808501811e-07\\
18964	1.58343988458173e-07\\
18966	1.58151404465146e-07\\
18968	1.57959052540987e-07\\
18970	1.57766935276749e-07\\
18972	1.57575054039164e-07\\
18974	1.57383403698227e-07\\
18976	1.57191987966597e-07\\
18978	1.57000801886873e-07\\
18980	1.56809853065073e-07\\
18982	1.56619131321613e-07\\
18984	1.5642864556187e-07\\
18986	1.56238390650141e-07\\
18988	1.56048365382241e-07\\
18990	1.55858573559549e-07\\
18992	1.55669011373179e-07\\
18994	1.55479681395338e-07\\
18996	1.55290578458723e-07\\
18998	1.55101707744566e-07\\
19000	1.54913066644032e-07\\
19002	1.54724652599618e-07\\
19004	1.54536469526421e-07\\
19006	1.54348517281153e-07\\
19008	1.5416079225111e-07\\
19010	1.53973294264745e-07\\
19012	1.53786024654649e-07\\
19014	1.5359898346298e-07\\
19016	1.53412170663698e-07\\
19018	1.53225584889855e-07\\
19020	1.53039223707946e-07\\
19022	1.52853089718298e-07\\
19024	1.5266718533779e-07\\
19026	1.52481504315607e-07\\
19028	1.52296050345072e-07\\
19030	1.52110819734665e-07\\
19032	1.51925817502364e-07\\
19034	1.51741036061477e-07\\
19036	1.51556483028062e-07\\
19038	1.51372154539587e-07\\
19040	1.51188046864113e-07\\
19042	1.51004166324677e-07\\
19044	1.50820509172277e-07\\
19046	1.50637074021999e-07\\
19048	1.50453863433483e-07\\
19050	1.50270872406604e-07\\
19052	1.5008810852078e-07\\
19054	1.4990556541815e-07\\
19056	1.49723241899889e-07\\
19058	1.49541142900529e-07\\
19060	1.49359263499749e-07\\
19062	1.49177607429621e-07\\
19064	1.48996170908687e-07\\
19066	1.48814955179912e-07\\
19068	1.48633958948969e-07\\
19070	1.48453186071838e-07\\
19072	1.48272628982718e-07\\
19074	1.48092295192206e-07\\
19076	1.47912177163769e-07\\
19078	1.47732278665276e-07\\
19080	1.47552602304607e-07\\
19082	1.47373141661658e-07\\
19084	1.47193900577844e-07\\
19086	1.47014876424162e-07\\
19088	1.46836069387466e-07\\
19090	1.46657481880707e-07\\
19092	1.46479110094702e-07\\
19094	1.4630095661611e-07\\
19096	1.46123018879743e-07\\
19098	1.45945298236672e-07\\
19100	1.45767790739429e-07\\
19102	1.45590501544964e-07\\
19104	1.45413430645109e-07\\
19106	1.45236570489965e-07\\
19108	1.45059928600834e-07\\
19110	1.44883499839446e-07\\
19112	1.44707286970512e-07\\
19114	1.4453128603629e-07\\
19116	1.44355502164558e-07\\
19118	1.44179930179483e-07\\
19120	1.44004572698359e-07\\
19122	1.43829428536698e-07\\
19124	1.43654496250711e-07\\
19126	1.43479777268804e-07\\
19128	1.43305271546214e-07\\
19130	1.43130977695522e-07\\
19132	1.4295689334757e-07\\
19134	1.42783023487896e-07\\
19136	1.42609364315088e-07\\
19138	1.42435917192063e-07\\
19140	1.42262680740108e-07\\
19142	1.42089654982649e-07\\
19144	1.41916838696392e-07\\
19146	1.41744233067268e-07\\
19148	1.41571835710657e-07\\
19150	1.41399652788229e-07\\
19152	1.41227675564373e-07\\
19154	1.41055907801281e-07\\
19156	1.40884349476591e-07\\
19158	1.40713000618407e-07\\
19160	1.40541858619807e-07\\
19162	1.40370924837197e-07\\
19164	1.40200200560455e-07\\
19166	1.40029681895462e-07\\
19168	1.39859372668793e-07\\
19170	1.39689269117315e-07\\
19172	1.39519373783117e-07\\
19174	1.39349684091764e-07\\
19176	1.39180200049597e-07\\
19178	1.39010924248324e-07\\
19180	1.38841852852831e-07\\
19182	1.38672984495704e-07\\
19184	1.38504324381396e-07\\
19186	1.38335872504445e-07\\
19188	1.38167621235788e-07\\
19190	1.37999575606958e-07\\
19192	1.37831734382141e-07\\
19194	1.3766409878355e-07\\
19196	1.37496663793513e-07\\
19198	1.37329435847565e-07\\
19200	1.37162409714768e-07\\
19202	1.36995585357337e-07\\
19204	1.36828966820996e-07\\
19206	1.36662547537734e-07\\
19208	1.36496333995914e-07\\
19210	1.36330319713418e-07\\
19212	1.36164509999746e-07\\
19214	1.35998899501029e-07\\
19216	1.3583349217802e-07\\
19218	1.35668285469125e-07\\
19220	1.35503279358476e-07\\
19222	1.35338476449584e-07\\
19224	1.35173870290567e-07\\
19226	1.3500946737553e-07\\
19228	1.34845261206897e-07\\
19230	1.34681255649789e-07\\
19232	1.34517452057435e-07\\
19234	1.34353845230018e-07\\
19236	1.34190439013764e-07\\
19238	1.34027230971106e-07\\
19240	1.33864220900812e-07\\
19242	1.33701408997244e-07\\
19244	1.33538796470475e-07\\
19246	1.33376379490892e-07\\
19248	1.33214161899184e-07\\
19250	1.3305214107598e-07\\
19252	1.32890315832508e-07\\
19254	1.32728689930444e-07\\
19256	1.3256725839034e-07\\
19258	1.32406026178509e-07\\
19260	1.32244985788783e-07\\
19262	1.3208414471554e-07\\
19264	1.31923497973718e-07\\
19266	1.317630479954e-07\\
19268	1.31602791190812e-07\\
19270	1.3144273111801e-07\\
19272	1.31282865385901e-07\\
19274	1.31123191419863e-07\\
19276	1.30963714370574e-07\\
19278	1.30804430258969e-07\\
19280	1.3064534049185e-07\\
19282	1.30486445063763e-07\\
19284	1.30327740153981e-07\\
19286	1.30169230783325e-07\\
19288	1.30010911968587e-07\\
19290	1.2985278864035e-07\\
19292	1.29694854677302e-07\\
19294	1.29537115021543e-07\\
19296	1.29379567078063e-07\\
19298	1.29222208456454e-07\\
19300	1.29065041574982e-07\\
19302	1.28908068995818e-07\\
19304	1.28751285732586e-07\\
19306	1.28594692978626e-07\\
19308	1.28438288162803e-07\\
19310	1.2828207641864e-07\\
19312	1.28126054001227e-07\\
19314	1.27970222082723e-07\\
19316	1.27814579480509e-07\\
19318	1.27659124752687e-07\\
19320	1.27503859350585e-07\\
19322	1.27348784444531e-07\\
19324	1.27193898834199e-07\\
19326	1.27039198723262e-07\\
19328	1.26884689098216e-07\\
19330	1.26730366155959e-07\\
19332	1.26576231330883e-07\\
19334	1.26422283157038e-07\\
19336	1.2626852170041e-07\\
19338	1.26114948301377e-07\\
19340	1.25961564211206e-07\\
19342	1.25808362985925e-07\\
19344	1.25655349842068e-07\\
19346	1.25502523371916e-07\\
19348	1.25349878575015e-07\\
19350	1.25197423061042e-07\\
19352	1.2504515181222e-07\\
19354	1.24893067236748e-07\\
19356	1.2474116692438e-07\\
19358	1.24589452085021e-07\\
19360	1.24437920122377e-07\\
19362	1.24286573816507e-07\\
19364	1.24135411548812e-07\\
19366	1.2398443233786e-07\\
19368	1.23833635997444e-07\\
19370	1.236830251302e-07\\
19372	1.23532597281917e-07\\
19374	1.23382351115439e-07\\
19376	1.23232286604109e-07\\
19378	1.23082406324557e-07\\
19380	1.22932710279257e-07\\
19382	1.22783192105019e-07\\
19384	1.22633858170396e-07\\
19386	1.22484704652929e-07\\
19388	1.22335735377762e-07\\
19390	1.22186943978839e-07\\
19392	1.22038335584643e-07\\
19394	1.21889906236433e-07\\
19396	1.2174165869843e-07\\
19398	1.21593592811905e-07\\
19400	1.21445703555559e-07\\
19402	1.21297997312056e-07\\
19404	1.21150468910186e-07\\
19406	1.21003119726189e-07\\
19408	1.20855950965021e-07\\
19410	1.20708960020938e-07\\
19412	1.20562148283456e-07\\
19414	1.20415515792751e-07\\
19416	1.20269061097964e-07\\
19418	1.20122784426805e-07\\
19420	1.19976685568816e-07\\
19422	1.19830765925038e-07\\
19424	1.19685021686928e-07\\
19426	1.19539454032444e-07\\
19428	1.19394065585318e-07\\
19430	1.19248853766177e-07\\
19432	1.19103817322699e-07\\
19434	1.18958957508384e-07\\
19436	1.18814275669787e-07\\
19438	1.18669767850171e-07\\
19440	1.18525438004223e-07\\
19442	1.18381282356877e-07\\
19444	1.18237300703379e-07\\
19446	1.18093494446069e-07\\
19448	1.17949866145791e-07\\
19450	1.17806410661165e-07\\
19452	1.17663126763663e-07\\
19454	1.17520020830899e-07\\
19456	1.1737708768993e-07\\
19458	1.17234328740745e-07\\
19460	1.17091745153893e-07\\
19462	1.16949333144425e-07\\
19464	1.16807092715642e-07\\
19466	1.16665026471449e-07\\
19468	1.16523131773026e-07\\
19470	1.16381412443569e-07\\
19472	1.16239863491434e-07\\
19474	1.16098489899187e-07\\
19476	1.15957284083051e-07\\
19478	1.15816251225075e-07\\
19480	1.15675391126412e-07\\
19482	1.15534701401587e-07\\
19484	1.15394184609515e-07\\
19486	1.15253836796303e-07\\
19488	1.1511365932928e-07\\
19490	1.14973652218365e-07\\
19492	1.14833815460293e-07\\
19494	1.14694150251805e-07\\
19496	1.14554654146033e-07\\
19498	1.14415329651586e-07\\
19500	1.14276171694411e-07\\
19502	1.1413718405441e-07\\
19504	1.1399836554703e-07\\
19506	1.13859714811742e-07\\
19508	1.13721234394253e-07\\
19510	1.13582920530742e-07\\
19512	1.13444776979201e-07\\
19514	1.13306801378402e-07\\
19516	1.13168990920454e-07\\
19518	1.13031349560041e-07\\
19520	1.12893877342686e-07\\
19522	1.1275656904901e-07\\
19524	1.12619429900719e-07\\
19526	1.12482457231096e-07\\
19528	1.12345653729284e-07\\
19530	1.12209012932644e-07\\
19532	1.12072537453525e-07\\
19534	1.11936232300338e-07\\
19536	1.11800088660314e-07\\
19538	1.11664114125798e-07\\
19540	1.11528302308276e-07\\
19542	1.11392656997983e-07\\
19544	1.11257175803552e-07\\
19546	1.11121861118006e-07\\
19548	1.10986707915771e-07\\
19550	1.10851723828844e-07\\
19552	1.1071690124898e-07\\
19554	1.10582241385827e-07\\
19556	1.10447745631172e-07\\
19558	1.10313416350477e-07\\
19560	1.10179247353408e-07\\
19562	1.10045241080811e-07\\
19564	1.09911400096236e-07\\
19566	1.09777719372145e-07\\
19568	1.09644203963785e-07\\
19570	1.09510850035517e-07\\
19572	1.09377657619677e-07\\
19574	1.09244629259673e-07\\
19576	1.09111759802502e-07\\
19578	1.0897905440065e-07\\
19580	1.08846510510811e-07\\
19582	1.08714124296349e-07\\
19584	1.08581900956777e-07\\
19586	1.08449840289636e-07\\
19588	1.08317938676769e-07\\
19590	1.08186197180104e-07\\
19592	1.08054617313905e-07\\
19594	1.07923196349328e-07\\
19596	1.0779193442829e-07\\
19598	1.07660833997716e-07\\
19600	1.07529891222543e-07\\
19602	1.07399108682911e-07\\
19604	1.072684852571e-07\\
19606	1.07138020663066e-07\\
19608	1.070077151256e-07\\
19610	1.06877568630584e-07\\
19612	1.06747577239031e-07\\
19614	1.06617746069571e-07\\
19616	1.06488073953989e-07\\
19618	1.06358559496991e-07\\
19620	1.06229201492817e-07\\
19622	1.06099998750609e-07\\
19624	1.05970957417548e-07\\
19626	1.05842071339259e-07\\
19628	1.05713341743745e-07\\
19630	1.05584768557185e-07\\
19632	1.05456350615164e-07\\
19634	1.05328090324212e-07\\
19636	1.05199985267622e-07\\
19638	1.05072036648031e-07\\
19640	1.04944243250323e-07\\
19642	1.04816606288878e-07\\
19644	1.04689121968818e-07\\
19646	1.04561795470712e-07\\
19648	1.04434622824066e-07\\
19650	1.04307605357788e-07\\
19652	1.0418074056191e-07\\
19654	1.04054033559675e-07\\
19656	1.03927476619322e-07\\
19658	1.03801077459826e-07\\
19660	1.0367482714979e-07\\
19662	1.03548735843862e-07\\
19664	1.03422793370529e-07\\
19666	1.03297007481548e-07\\
19668	1.03171372850162e-07\\
19670	1.03045890984058e-07\\
19672	1.0292056175661e-07\\
19674	1.02795383927221e-07\\
19676	1.02670361323125e-07\\
19678	1.02545490092165e-07\\
19680	1.02420770308923e-07\\
19682	1.02296200707598e-07\\
19684	1.02171783704804e-07\\
19686	1.02047518117249e-07\\
19688	1.01923402710073e-07\\
19690	1.01799439914607e-07\\
19692	1.01675627325608e-07\\
19694	1.01551962342621e-07\\
19696	1.01428451298609e-07\\
19698	1.01305089094844e-07\\
19700	1.01181879653228e-07\\
19702	1.01058815223211e-07\\
19704	1.00935904782481e-07\\
19706	1.00813140678505e-07\\
19708	1.00690528001204e-07\\
19710	1.00568062909161e-07\\
19712	1.00445748009575e-07\\
19714	1.00323583266901e-07\\
19716	1.00201564910397e-07\\
19718	1.00079695337616e-07\\
19720	9.99579747284646e-08\\
19722	9.98364004923831e-08\\
19724	9.97149750621136e-08\\
19726	9.95936973563457e-08\\
19728	9.94725658683122e-08\\
19730	9.93515846964104e-08\\
19732	9.92307485423428e-08\\
19734	9.91100587411628e-08\\
19736	9.89895178796954e-08\\
19738	9.88691220259415e-08\\
19740	9.87488738968497e-08\\
19742	9.86287695437706e-08\\
19744	9.85088141357921e-08\\
19746	9.83890024877759e-08\\
19748	9.82693372268606e-08\\
19750	9.81498171016777e-08\\
19752	9.8030443300054e-08\\
19754	9.79112158806193e-08\\
19756	9.77921310335641e-08\\
19758	9.76731912963041e-08\\
19760	9.75543979361347e-08\\
19762	9.74357471077808e-08\\
19764	9.73172414154839e-08\\
19766	9.7198882077828e-08\\
19768	9.70806640923048e-08\\
19770	9.69625898345596e-08\\
19772	9.68446595206269e-08\\
19774	9.67268717357279e-08\\
19776	9.66092291118607e-08\\
19778	9.64917289928798e-08\\
19780	9.63743702320148e-08\\
19782	9.62571577816134e-08\\
19784	9.61400854856394e-08\\
19786	9.60231557020043e-08\\
19788	9.59063684626336e-08\\
19790	9.57897213394111e-08\\
19792	9.56732179517506e-08\\
19794	9.55568572713304e-08\\
19796	9.5440635343794e-08\\
19798	9.53245559331753e-08\\
19800	9.52086192028133e-08\\
19802	9.50928224303476e-08\\
19804	9.49771657572561e-08\\
19806	9.48616504110509e-08\\
19808	9.47462763577287e-08\\
19810	9.46310398435461e-08\\
19812	9.451594584704e-08\\
19814	9.44009907343597e-08\\
19816	9.42861781554044e-08\\
19818	9.41715018745006e-08\\
19820	9.40569668914788e-08\\
19822	9.39425694344607e-08\\
19824	9.3828313261419e-08\\
19826	9.37141946118733e-08\\
19828	9.36002148552006e-08\\
19830	9.34863763775215e-08\\
19832	9.33726728381516e-08\\
19834	9.32591081615484e-08\\
19836	9.31456822060657e-08\\
19838	9.30323951128754e-08\\
19840	9.29192455229196e-08\\
19842	9.28062334573962e-08\\
19844	9.2693357660731e-08\\
19846	9.25806193385447e-08\\
19848	9.24680199374285e-08\\
19850	9.235555678942e-08\\
19852	9.22432285516045e-08\\
19854	9.21310391758862e-08\\
19856	9.20189847129212e-08\\
19858	9.19070679135372e-08\\
19860	9.17952859953282e-08\\
19862	9.16836391495926e-08\\
19864	9.15721324046543e-08\\
19866	9.14607555366227e-08\\
19868	9.13495175122467e-08\\
19870	9.1238415761798e-08\\
19872	9.11274477118332e-08\\
19874	9.10166121270061e-08\\
19876	9.0905915399607e-08\\
19878	9.07953511292898e-08\\
19880	9.06849231483121e-08\\
19882	9.05746276185435e-08\\
19884	9.04644657702535e-08\\
19886	9.03544390117276e-08\\
19888	9.02445472757333e-08\\
19890	9.01347879794987e-08\\
19892	9.00251611846156e-08\\
19894	8.99156694092632e-08\\
19896	8.98063101367165e-08\\
19898	8.96970832935315e-08\\
19900	8.95879889165272e-08\\
19902	8.94790283720484e-08\\
19904	8.93702002891969e-08\\
19906	8.9261504661467e-08\\
19908	8.91529414754182e-08\\
19910	8.90445095511033e-08\\
19912	8.89362088625345e-08\\
19914	8.88280406106892e-08\\
19916	8.87200036240633e-08\\
19918	8.86120978788974e-08\\
19920	8.85043245698717e-08\\
19922	8.83966824743887e-08\\
19924	8.82891716499173e-08\\
19926	8.81817882492634e-08\\
19928	8.80745373016652e-08\\
19930	8.7967417570725e-08\\
19932	8.78604290619178e-08\\
19934	8.77535706188896e-08\\
19936	8.76468407948768e-08\\
19938	8.75402396076311e-08\\
19940	8.74337684378411e-08\\
19942	8.73274285029223e-08\\
19944	8.72212159845041e-08\\
19946	8.71151346872403e-08\\
19948	8.70091808253724e-08\\
19950	8.69033569984724e-08\\
19952	8.67976617612183e-08\\
19954	8.66920939910348e-08\\
19956	8.65866549815201e-08\\
19958	8.64813446179654e-08\\
19960	8.63761616685655e-08\\
19962	8.62711087227152e-08\\
19964	8.61661806458878e-08\\
19966	8.6061382527884e-08\\
19968	8.59567106341256e-08\\
19970	8.58521661654655e-08\\
19972	8.57477490791316e-08\\
19974	8.56434582291088e-08\\
19976	8.55392973497655e-08\\
19978	8.54352601017837e-08\\
19980	8.53313502353296e-08\\
19982	8.52275665972137e-08\\
19984	8.51239065706507e-08\\
19986	8.50203765419369e-08\\
19988	8.49169714790087e-08\\
19990	8.48136912205892e-08\\
19992	8.47105371820183e-08\\
19994	8.46075093236773e-08\\
19996	8.45046050768902e-08\\
19998	8.44018258021405e-08\\
20000	8.42991739334326e-08\\
20002	8.41966444538279e-08\\
20004	8.40942411395455e-08\\
20006	8.39919640564756e-08\\
20008	8.38898067447726e-08\\
20010	8.3787778195568e-08\\
20012	8.36858720566605e-08\\
20014	8.35840882754379e-08\\
20016	8.34824281145945e-08\\
20018	8.33808941051619e-08\\
20020	8.32794838797766e-08\\
20022	8.31781946510495e-08\\
20024	8.30770303815454e-08\\
20026	8.29759872881842e-08\\
20028	8.2875067773501e-08\\
20030	8.27742732377172e-08\\
20032	8.26735984780779e-08\\
20034	8.25730487015277e-08\\
20036	8.24726200634752e-08\\
20038	8.23723112409419e-08\\
20040	8.22721273402281e-08\\
20042	8.21720646094654e-08\\
20044	8.20721242570111e-08\\
20046	8.19723036715715e-08\\
20048	8.18726056555369e-08\\
20050	8.17730285800411e-08\\
20052	8.16735714857635e-08\\
20054	8.15742367724546e-08\\
20056	8.1475023156188e-08\\
20058	8.13759281330936e-08\\
20060	8.12769580789459e-08\\
20062	8.11781027560725e-08\\
20064	8.10793724059761e-08\\
20066	8.0980759405151e-08\\
20068	8.08822675614107e-08\\
20070	8.07838942478219e-08\\
20072	8.06856420992996e-08\\
20074	8.05875085113394e-08\\
20076	8.04894948417863e-08\\
20078	8.03915997136077e-08\\
20080	8.02938245625535e-08\\
20082	8.01961679460547e-08\\
20084	8.00986286869322e-08\\
20086	8.00012093122481e-08\\
20088	7.99039085177893e-08\\
20090	7.98067262731342e-08\\
20092	7.97096601440774e-08\\
20094	7.96127151665163e-08\\
20096	7.95158875169983e-08\\
20098	7.94191760037739e-08\\
20100	7.93225830191473e-08\\
20102	7.92261073580204e-08\\
20104	7.91297478592344e-08\\
20106	7.90335068774746e-08\\
20108	7.89373846165345e-08\\
20110	7.88413770821149e-08\\
20112	7.87454868752561e-08\\
20114	7.86497128127064e-08\\
20116	7.85540560690179e-08\\
20118	7.84585154251946e-08\\
20120	7.8363089513429e-08\\
20122	7.82677823501192e-08\\
20124	7.81725886646711e-08\\
20126	7.80775123388056e-08\\
20128	7.79825494980625e-08\\
20130	7.78877027631726e-08\\
20132	7.77929721912466e-08\\
20134	7.76983588880077e-08\\
20136	7.7603857932442e-08\\
20138	7.75094730731687e-08\\
20140	7.74152028991781e-08\\
20142	7.73210476755721e-08\\
20144	7.72270059585915e-08\\
20146	7.71330803320862e-08\\
20148	7.70392670077842e-08\\
20150	7.69455672060151e-08\\
20152	7.68519835100343e-08\\
20154	7.67585121117987e-08\\
20156	7.66651542353307e-08\\
20158	7.65719112034929e-08\\
20160	7.64787805135504e-08\\
20162	7.63857633327066e-08\\
20164	7.6292861003345e-08\\
20166	7.6200069621686e-08\\
20168	7.61073919103348e-08\\
20170	7.60148277012379e-08\\
20172	7.59223745556079e-08\\
20174	7.58300349273558e-08\\
20176	7.57378076087421e-08\\
20178	7.56456913430231e-08\\
20180	7.55536886069834e-08\\
20182	7.54617943433351e-08\\
20184	7.53700149603268e-08\\
20186	7.52783478391072e-08\\
20188	7.51867892521721e-08\\
20190	7.50953455162771e-08\\
20192	7.50040114777685e-08\\
20194	7.49127885130828e-08\\
20196	7.48216766243594e-08\\
20198	7.47306744178608e-08\\
20200	7.4639783307937e-08\\
20202	7.45490044444323e-08\\
20204	7.44583328966756e-08\\
20206	7.43677735851879e-08\\
20208	7.42773253518982e-08\\
20210	7.4186985616588e-08\\
20212	7.40967555535556e-08\\
20214	7.40066353479212e-08\\
20216	7.39166261997903e-08\\
20218	7.38267255391683e-08\\
20220	7.37369347199103e-08\\
20222	7.36472510313948e-08\\
20224	7.35576797189981e-08\\
20226	7.34682143388764e-08\\
20228	7.33788599596342e-08\\
20230	7.32896129197751e-08\\
20232	7.32004730829121e-08\\
20234	7.31114455499249e-08\\
20236	7.30225240418665e-08\\
20238	7.29337110055202e-08\\
20240	7.284500523094e-08\\
20242	7.27564078950825e-08\\
20244	7.26679204286746e-08\\
20246	7.25795376210386e-08\\
20248	7.24912620729212e-08\\
20250	7.24030963613365e-08\\
20252	7.2315035297639e-08\\
20254	7.2227084090285e-08\\
20256	7.21392375286194e-08\\
20258	7.20514982123907e-08\\
20260	7.19638649408458e-08\\
20262	7.18763401250193e-08\\
20264	7.17889213554921e-08\\
20266	7.17016072451759e-08\\
20268	7.16144029334358e-08\\
20270	7.15273020857714e-08\\
20272	7.1440307302508e-08\\
20274	7.13534171165619e-08\\
20276	7.12666341958482e-08\\
20278	7.11799573041466e-08\\
20280	7.10933838889717e-08\\
20282	7.10069164333957e-08\\
20284	7.09205562602425e-08\\
20286	7.08342995120727e-08\\
20288	7.07481487837678e-08\\
20290	7.06621015100506e-08\\
20292	7.05761576405364e-08\\
20294	7.04903210397501e-08\\
20296	7.04045866495617e-08\\
20298	7.03189582673869e-08\\
20300	7.02334321206202e-08\\
20302	7.01480132186685e-08\\
20304	7.0062693920565e-08\\
20306	6.99774806576706e-08\\
20308	6.98923708101729e-08\\
20310	6.98073657708556e-08\\
20312	6.97224615815814e-08\\
20314	6.9637662192953e-08\\
20316	6.95529662220617e-08\\
20318	6.94683736730953e-08\\
20320	6.93838821583399e-08\\
20322	6.92994966171662e-08\\
20324	6.92152107223051e-08\\
20326	6.91310270457725e-08\\
20328	6.90469467656624e-08\\
20330	6.89629713086017e-08\\
20332	6.88790942334039e-08\\
20334	6.87953206066069e-08\\
20336	6.87116491830248e-08\\
20338	6.86280787502081e-08\\
20340	6.85446091376003e-08\\
20342	6.84612431079892e-08\\
20344	6.83779766946706e-08\\
20346	6.82948124914017e-08\\
20348	6.8211750489749e-08\\
20350	6.81287868875477e-08\\
20352	6.8045925498869e-08\\
20354	6.79631650834248e-08\\
20356	6.78805068781942e-08\\
20358	6.7797948274711e-08\\
20360	6.77154868755846e-08\\
20362	6.76331302388469e-08\\
20364	6.75508706602e-08\\
20366	6.74687146103064e-08\\
20368	6.73866532071161e-08\\
20370	6.73046951474762e-08\\
20372	6.72228369054558e-08\\
20374	6.71410770379089e-08\\
20376	6.70594193684457e-08\\
20378	6.6977856307337e-08\\
20380	6.68963942124379e-08\\
20382	6.68150343162399e-08\\
20384	6.67337715872986e-08\\
20386	6.6652606045536e-08\\
20388	6.65715400913322e-08\\
20390	6.64905725121208e-08\\
20392	6.64097047341198e-08\\
20394	6.63289341304174e-08\\
20396	6.62482592938567e-08\\
20398	6.61676880421373e-08\\
20400	6.6087211364746e-08\\
20402	6.60068330891523e-08\\
20404	6.59265519584044e-08\\
20406	6.58463692088597e-08\\
20408	6.5766286237097e-08\\
20410	6.56862978563128e-08\\
20412	6.56064066257994e-08\\
20414	6.55266125830585e-08\\
20416	6.54469168870041e-08\\
20418	6.53673171822304e-08\\
20420	6.52878132350004e-08\\
20422	6.52084090415074e-08\\
20424	6.51290982118718e-08\\
20426	6.50498858030178e-08\\
20428	6.49707693189833e-08\\
20430	6.48917499675208e-08\\
20432	6.48128252186392e-08\\
20434	6.47339976505677e-08\\
20436	6.46552634137608e-08\\
20438	6.45766289194882e-08\\
20440	6.44980864154195e-08\\
20442	6.44196424514165e-08\\
20444	6.43412918351537e-08\\
20446	6.42630358252303e-08\\
20448	6.41848769336328e-08\\
20450	6.4106812781492e-08\\
20452	6.40288444107995e-08\\
20454	6.39509681762174e-08\\
20456	6.38731891093628e-08\\
20458	6.37955033963347e-08\\
20460	6.37179124051261e-08\\
20462	6.36404171760977e-08\\
20464	6.35630141025425e-08\\
20466	6.3485706976212e-08\\
20468	6.34084905931149e-08\\
20470	6.33313727520085e-08\\
20472	6.32543456584966e-08\\
20474	6.31774119078423e-08\\
20476	6.31005728923553e-08\\
20478	6.30238272258176e-08\\
20480	6.29471748793062e-08\\
20482	6.28706159131354e-08\\
20484	6.27941490371144e-08\\
20486	6.27177755697945e-08\\
20488	6.26414979904935e-08\\
20490	6.25653099550248e-08\\
20492	6.24892140568919e-08\\
20494	6.24132140617096e-08\\
20496	6.23373036528417e-08\\
20498	6.2261485361591e-08\\
20500	6.21857603974869e-08\\
20502	6.2110127533326e-08\\
20504	6.20345868170809e-08\\
20506	6.19591382424116e-08\\
20508	6.1883780411884e-08\\
20510	6.18085135040392e-08\\
20512	6.17333386876845e-08\\
20514	6.16582572041463e-08\\
20516	6.15832666589275e-08\\
20518	6.1508365657396e-08\\
20520	6.14335579482901e-08\\
20522	6.13588373759696e-08\\
20524	6.12842101155136e-08\\
20526	6.1209673781815e-08\\
20528	6.11352281640686e-08\\
20530	6.10608722678236e-08\\
20532	6.09866096957094e-08\\
20534	6.09124316269224e-08\\
20536	6.08383494788175e-08\\
20538	6.07643556509349e-08\\
20540	6.0690450128913e-08\\
20542	6.0616636738439e-08\\
20544	6.05429116427752e-08\\
20546	6.04692774636399e-08\\
20548	6.03957315770029e-08\\
20550	6.03222752352259e-08\\
20552	6.02489097778106e-08\\
20554	6.01756300502079e-08\\
20556	6.01024437853116e-08\\
20558	6.00293444805636e-08\\
20560	5.9956334847508e-08\\
20562	5.98834109412469e-08\\
20564	5.98105779055317e-08\\
20566	5.97378357945641e-08\\
20568	5.96651793799729e-08\\
20570	5.9592611298122e-08\\
20572	5.95201328848847e-08\\
20574	5.94477401779702e-08\\
20576	5.93754383641359e-08\\
20578	5.93032248454165e-08\\
20580	5.92310958548713e-08\\
20582	5.91590565346742e-08\\
20584	5.90871066824843e-08\\
20586	5.90152401836908e-08\\
20588	5.8943464538996e-08\\
20590	5.88717746079645e-08\\
20592	5.88001717609373e-08\\
20594	5.87286559864693e-08\\
20596	5.86572273096001e-08\\
20598	5.85858869483033e-08\\
20600	5.85146310410368e-08\\
20602	5.84434648525743e-08\\
20604	5.83723831213211e-08\\
20606	5.83013885026191e-08\\
20608	5.82304783687097e-08\\
20610	5.81596553085061e-08\\
20612	5.80889193233679e-08\\
20614	5.80182690520068e-08\\
20616	5.79477034313213e-08\\
20618	5.78772260839353e-08\\
20620	5.78068332359717e-08\\
20622	5.77365262603174e-08\\
20624	5.76663037816203e-08\\
20626	5.75961683604029e-08\\
20628	5.75261162301045e-08\\
20630	5.74561511573555e-08\\
20632	5.73862705855889e-08\\
20634	5.73164758637138e-08\\
20636	5.72467644323575e-08\\
20638	5.71771400695615e-08\\
20640	5.71075963862134e-08\\
20642	5.70381397629914e-08\\
20644	5.69687690007197e-08\\
20646	5.68994815326037e-08\\
20648	5.68302773038364e-08\\
20650	5.67611575688677e-08\\
20652	5.66921210965446e-08\\
20654	5.66231704833864e-08\\
20656	5.65543031149602e-08\\
20658	5.64855190534209e-08\\
20660	5.64168182522788e-08\\
20662	5.63482032761182e-08\\
20664	5.62796690011711e-08\\
20666	5.62112205557938e-08\\
20668	5.61428527997173e-08\\
20670	5.60745696862526e-08\\
20672	5.60063672371626e-08\\
20674	5.59382506288922e-08\\
20676	5.58702172937948e-08\\
20678	5.58022634301968e-08\\
20680	5.57343954150425e-08\\
20682	5.56666106416669e-08\\
20684	5.55989053298208e-08\\
20686	5.55312832709727e-08\\
20688	5.54637432586775e-08\\
20690	5.53962853325548e-08\\
20692	5.53289106003235e-08\\
20694	5.52616179379357e-08\\
20696	5.51944059493404e-08\\
20698	5.5127274796901e-08\\
20700	5.50602268753275e-08\\
20702	5.4993262245489e-08\\
20704	5.49263758224503e-08\\
20706	5.48595714514413e-08\\
20708	5.47928503222326e-08\\
20710	5.47262086282699e-08\\
20712	5.46596478200731e-08\\
20714	5.45931676300846e-08\\
20716	5.45267682810077e-08\\
20718	5.44604521517731e-08\\
20720	5.43942143121722e-08\\
20722	5.43280584498882e-08\\
20724	5.4261982063024e-08\\
20726	5.41959851145844e-08\\
20728	5.41300715854306e-08\\
20730	5.40642349190078e-08\\
20732	5.39984802633484e-08\\
20734	5.39328038760809e-08\\
20736	5.38672094687047e-08\\
20738	5.38016933547961e-08\\
20740	5.37362566431556e-08\\
20742	5.36709007608404e-08\\
20744	5.36056242851881e-08\\
20746	5.35404260755611e-08\\
20748	5.34753086940952e-08\\
20750	5.3410269522996e-08\\
20752	5.33453097861058e-08\\
20754	5.32804295083886e-08\\
20756	5.32156262212122e-08\\
20758	5.31509037485589e-08\\
20760	5.30862581260979e-08\\
20762	5.30216933032609e-08\\
20764	5.29572055427173e-08\\
20766	5.28927971775959e-08\\
20768	5.28284658385888e-08\\
20770	5.27642139247699e-08\\
20772	5.27000390245661e-08\\
20774	5.26359435369421e-08\\
20776	5.25719250933353e-08\\
20778	5.25079848591717e-08\\
20780	5.24441228214667e-08\\
20782	5.23803377937708e-08\\
20784	5.23166310249426e-08\\
20786	5.22529998486413e-08\\
20788	5.21894482852759e-08\\
20790	5.21259723181235e-08\\
20792	5.20625771810487e-08\\
20794	5.19992552512386e-08\\
20796	5.19360101619815e-08\\
20798	5.18728446521115e-08\\
20800	5.18097535539552e-08\\
20802	5.17467394924078e-08\\
20804	5.16838035945286e-08\\
20806	5.16209447127994e-08\\
20808	5.15581614534168e-08\\
20810	5.14954526105666e-08\\
20812	5.14328221590388e-08\\
20814	5.13702673064034e-08\\
20816	5.13077868594708e-08\\
20818	5.1245386030564e-08\\
20820	5.11830582076629e-08\\
20822	5.11208087561214e-08\\
20824	5.1058633715527e-08\\
20826	5.09965330956944e-08\\
20828	5.0934509442919e-08\\
20830	5.08725590086414e-08\\
20832	5.08106867634091e-08\\
20834	5.07488889529926e-08\\
20836	5.06871643007467e-08\\
20838	5.06255166528784e-08\\
20840	5.05639447743102e-08\\
20842	5.05024447418115e-08\\
20844	5.04410216567106e-08\\
20846	5.03796743949214e-08\\
20848	5.03183989198305e-08\\
20850	5.02572004020814e-08\\
20852	5.01960751192779e-08\\
20854	5.01350256067745e-08\\
20856	5.00740479012777e-08\\
20858	5.00131459757364e-08\\
20860	4.99523172280219e-08\\
20862	4.98915628477249e-08\\
20864	4.98308842666639e-08\\
20866	4.97702763302324e-08\\
20868	4.97097453002421e-08\\
20870	4.96492848919209e-08\\
20872	4.9588899062392e-08\\
20874	4.95285876158187e-08\\
20876	4.94683493347477e-08\\
20878	4.94081816603429e-08\\
20880	4.93480897439202e-08\\
20882	4.92880710537025e-08\\
20884	4.92281254971645e-08\\
20886	4.91682519188617e-08\\
20888	4.91084501271285e-08\\
20890	4.9048722915697e-08\\
20892	4.89890662987809e-08\\
20894	4.89294854145179e-08\\
20896	4.88699751548208e-08\\
20898	4.88105368385471e-08\\
20900	4.87511716972289e-08\\
20902	4.86918771687326e-08\\
20904	4.86326571534801e-08\\
20906	4.85735077397879e-08\\
20908	4.85144302928727e-08\\
20910	4.84554260039289e-08\\
20912	4.83964911007447e-08\\
20914	4.83376293625558e-08\\
20916	4.82788395982449e-08\\
20918	4.82201192073064e-08\\
20920	4.81614719466478e-08\\
20922	4.81028966885768e-08\\
20924	4.80443907751229e-08\\
20926	4.7985958043577e-08\\
20928	4.79275960499046e-08\\
20930	4.78693046422875e-08\\
20932	4.78110825934204e-08\\
20934	4.77529325234888e-08\\
20936	4.7694854387013e-08\\
20938	4.76368456092349e-08\\
20940	4.75789062154433e-08\\
20942	4.7521038763099e-08\\
20944	4.74632432623674e-08\\
20946	4.74055171134984e-08\\
20948	4.73478603780906e-08\\
20950	4.72902717615614e-08\\
20952	4.72327563052353e-08\\
20954	4.71753089906788e-08\\
20956	4.71179336380201e-08\\
20958	4.70606264287439e-08\\
20960	4.70033885896566e-08\\
20962	4.69462226993299e-08\\
20964	4.68891235617462e-08\\
20966	4.68320951741282e-08\\
20968	4.67751349457453e-08\\
20970	4.6718246649128e-08\\
20972	4.66614251170031e-08\\
20974	4.66046743107405e-08\\
20976	4.6547991653467e-08\\
20978	4.64913783813979e-08\\
20980	4.64348332273587e-08\\
20982	4.63783562222203e-08\\
20984	4.63219485842955e-08\\
20986	4.62656104536623e-08\\
20988	4.62093390700491e-08\\
20990	4.61531370762441e-08\\
20992	4.60970045632946e-08\\
20994	4.60409388293466e-08\\
20996	4.59849426127386e-08\\
20998	4.59290131569821e-08\\
21000	4.58731518473043e-08\\
21002	4.58173600402335e-08\\
21004	4.57616350039602e-08\\
21006	4.57059769093834e-08\\
21008	4.56503881429989e-08\\
21010	4.55948663015587e-08\\
21012	4.55394100225541e-08\\
21014	4.54840244369818e-08\\
21016	4.54287044175102e-08\\
21018	4.5373451328204e-08\\
21020	4.53182675831099e-08\\
21022	4.52631469327893e-08\\
21024	4.52080982508364e-08\\
21026	4.51531138868703e-08\\
21028	4.5098197638086e-08\\
21030	4.50433457643861e-08\\
21032	4.49885619904683e-08\\
21034	4.49338451339285e-08\\
21036	4.48791938102045e-08\\
21038	4.4824612013907e-08\\
21040	4.47700919593351e-08\\
21042	4.47156400301377e-08\\
21044	4.46612550271188e-08\\
21046	4.46069381035654e-08\\
21048	4.45526855658068e-08\\
21050	4.4498497338833e-08\\
21052	4.4444376028621e-08\\
21054	4.4390322827228e-08\\
21056	4.43363327635917e-08\\
21058	4.42824082116186e-08\\
21060	4.42285505908512e-08\\
21062	4.4174756084302e-08\\
21064	4.41210296802393e-08\\
21066	4.40673676144297e-08\\
21068	4.40137724594949e-08\\
21070	4.39602390292218e-08\\
21072	4.39067750963101e-08\\
21074	4.3853371706942e-08\\
21076	4.38000352223178e-08\\
21078	4.37467642533603e-08\\
21080	4.36935589964651e-08\\
21082	4.36404142467084e-08\\
21084	4.35873376174367e-08\\
21086	4.35343240698965e-08\\
21088	4.34813774740493e-08\\
21090	4.34284913997526e-08\\
21092	4.33756734043304e-08\\
21094	4.332291732839e-08\\
21096	4.32702267496457e-08\\
21098	4.32175981170946e-08\\
21100	4.31650363375917e-08\\
21102	4.31125362854148e-08\\
21104	4.30601019686938e-08\\
21106	4.30077319509927e-08\\
21108	4.2955422429028e-08\\
21110	4.2903178585904e-08\\
21112	4.28509978758771e-08\\
21114	4.27988788832336e-08\\
21116	4.27468255508766e-08\\
21118	4.26948353563583e-08\\
21120	4.26429094499684e-08\\
21122	4.25910428451058e-08\\
21124	4.25392431295622e-08\\
21126	4.24875039531864e-08\\
21128	4.2435830439554e-08\\
21130	4.23842174385664e-08\\
21132	4.23326675380507e-08\\
21134	4.22811807032278e-08\\
21136	4.22297570171399e-08\\
21138	4.21783951742414e-08\\
21140	4.21270950834372e-08\\
21142	4.20758606500659e-08\\
21144	4.20246855127655e-08\\
21146	4.19735708919747e-08\\
21148	4.19225219391028e-08\\
21150	4.18715334808116e-08\\
21152	4.18206081273577e-08\\
21154	4.17697446674819e-08\\
21156	4.1718941697108e-08\\
21158	4.16682006064582e-08\\
21160	4.1617522623507e-08\\
21162	4.15669051156644e-08\\
21164	4.15163494659725e-08\\
21166	4.14658569519296e-08\\
21168	4.14154237238133e-08\\
21170	4.1365053553071e-08\\
21172	4.13147426950221e-08\\
21174	4.12644948975394e-08\\
21176	4.12143064149825e-08\\
21178	4.1164179802098e-08\\
21180	4.11141136594858e-08\\
21182	4.10641082199312e-08\\
21184	4.10141644584814e-08\\
21186	4.09642813665489e-08\\
21188	4.09144587820423e-08\\
21190	4.08646968579614e-08\\
21192	4.08149954116113e-08\\
21194	4.07653532624263e-08\\
21196	4.0715774172097e-08\\
21198	4.06662531920171e-08\\
21200	4.06167940387034e-08\\
21202	4.0567394188874e-08\\
21204	4.05180548238003e-08\\
21206	4.04687735395174e-08\\
21208	4.04195541183079e-08\\
21210	4.03703939852018e-08\\
21212	4.03212931259468e-08\\
21214	4.02722540977457e-08\\
21216	4.02232731893658e-08\\
21218	4.01743527393807e-08\\
21220	4.01254903694356e-08\\
21222	4.0076687249908e-08\\
21224	4.00279448237732e-08\\
21226	3.99792602864042e-08\\
21228	3.99306363997036e-08\\
21230	3.98820705407151e-08\\
21232	3.98335639971945e-08\\
21234	3.97851167202587e-08\\
21236	3.97367274825596e-08\\
21238	3.96884001206283e-08\\
21240	3.96401282596109e-08\\
21242	3.95919156533557e-08\\
21244	3.95437636658361e-08\\
21246	3.94956684031668e-08\\
21248	3.94476299738882e-08\\
21250	3.93996546099766e-08\\
21252	3.93517334961507e-08\\
21254	3.93038716902011e-08\\
21256	3.92560679087311e-08\\
21258	3.92083259820379e-08\\
21260	3.91606383299301e-08\\
21262	3.91130073463979e-08\\
21264	3.90654370189485e-08\\
21266	3.90179247483332e-08\\
21268	3.89704679305197e-08\\
21270	3.8923072961928e-08\\
21272	3.88757322826659e-08\\
21274	3.88284496240484e-08\\
21276	3.8781226240403e-08\\
21278	3.87340571083158e-08\\
21280	3.8686946041605e-08\\
21282	3.86398930253655e-08\\
21284	3.85928992687149e-08\\
21286	3.85459597534437e-08\\
21288	3.84990796932066e-08\\
21290	3.84522562833092e-08\\
21292	3.84054871247893e-08\\
21294	3.83587760114733e-08\\
21296	3.83121229739313e-08\\
21298	3.82655279771888e-08\\
21300	3.82189872193761e-08\\
21302	3.81725019251601e-08\\
21304	3.8126077271534e-08\\
21306	3.80797042748386e-08\\
21308	3.80333907103182e-08\\
21310	3.79871338016516e-08\\
21312	3.7940929940435e-08\\
21314	3.78947853071651e-08\\
21316	3.78486963362823e-08\\
21318	3.78026640270012e-08\\
21320	3.7756684727575e-08\\
21322	3.77107634777382e-08\\
21324	3.76649002857163e-08\\
21326	3.76190901208398e-08\\
21328	3.75733354269044e-08\\
21330	3.75276387455135e-08\\
21332	3.74819951213036e-08\\
21334	3.74364069391001e-08\\
21336	3.73908755818736e-08\\
21338	3.73453984823511e-08\\
21340	3.72999794149424e-08\\
21342	3.72546107935475e-08\\
21344	3.72093027964968e-08\\
21346	3.71640452406321e-08\\
21348	3.7118845712282e-08\\
21350	3.7073700422968e-08\\
21352	3.70286093664e-08\\
21354	3.69835725715868e-08\\
21356	3.69385913935526e-08\\
21358	3.68936656608768e-08\\
21360	3.68487929426297e-08\\
21362	3.68039782442488e-08\\
21364	3.67592140212817e-08\\
21366	3.67145066007236e-08\\
21368	3.66698534096982e-08\\
21370	3.6625251871243e-08\\
21372	3.6580708553661e-08\\
21374	3.65362168651518e-08\\
21376	3.6491779403595e-08\\
21378	3.64473961816841e-08\\
21380	3.64030685719321e-08\\
21382	3.63587926162137e-08\\
21384	3.63145722680119e-08\\
21386	3.62704035243485e-08\\
21388	3.62262916390073e-08\\
21390	3.61822301839495e-08\\
21392	3.61382243156665e-08\\
21394	3.60942701238379e-08\\
21396	3.60503727118235e-08\\
21398	3.60065257699843e-08\\
21400	3.5962734375635e-08\\
21402	3.5918994671038e-08\\
21404	3.58753079855408e-08\\
21406	3.58316742901824e-08\\
21408	3.57880948500316e-08\\
21410	3.57445683934418e-08\\
21412	3.57010923960302e-08\\
21414	3.56576719863717e-08\\
21416	3.56143031991191e-08\\
21418	3.55709874588053e-08\\
21420	3.55277246970556e-08\\
21422	3.54845149693076e-08\\
21424	3.54413556787594e-08\\
21426	3.53982519562101e-08\\
21428	3.53551986807015e-08\\
21430	3.53121970391266e-08\\
21432	3.52692497965646e-08\\
21434	3.52263529742945e-08\\
21436	3.5183510360376e-08\\
21438	3.51407195523898e-08\\
21440	3.50979791401825e-08\\
21442	3.5055291785589e-08\\
21444	3.50126548079169e-08\\
21446	3.49700708647228e-08\\
21448	3.49275387166672e-08\\
21450	3.48850569972005e-08\\
21452	3.48426294540668e-08\\
21454	3.48002525494523e-08\\
21456	3.47579272548388e-08\\
21458	3.47156537313261e-08\\
21460	3.4673430661467e-08\\
21462	3.46312579980979e-08\\
21464	3.45891397068412e-08\\
21466	3.45470692630271e-08\\
21468	3.4505053176601e-08\\
21470	3.44630849477174e-08\\
21472	3.44211710747406e-08\\
21474	3.4379305034686e-08\\
21476	3.43374920204892e-08\\
21478	3.42957295579742e-08\\
21480	3.4254018725565e-08\\
21482	3.42123558720485e-08\\
21484	3.41707460619117e-08\\
21486	3.41291866474194e-08\\
21488	3.40876764268298e-08\\
21490	3.40462180010472e-08\\
21492	3.40048087698056e-08\\
21494	3.39634499503749e-08\\
21496	3.39221429255852e-08\\
21498	3.388088510102e-08\\
21500	3.383967906094e-08\\
21502	3.37985196425113e-08\\
21504	3.37574131994286e-08\\
21506	3.3716355953502e-08\\
21508	3.36753479279794e-08\\
21510	3.36343916757335e-08\\
21512	3.3593484610198e-08\\
21514	3.35526267721054e-08\\
21516	3.35118181020974e-08\\
21518	3.34710586630277e-08\\
21520	3.34303509453272e-08\\
21522	3.33896924776933e-08\\
21524	3.33490793940242e-08\\
21526	3.33085193101604e-08\\
21528	3.32680083893647e-08\\
21530	3.32275454899316e-08\\
21532	3.31871343487883e-08\\
21534	3.31467698142942e-08\\
21536	3.31064544736906e-08\\
21538	3.30661909186144e-08\\
21540	3.30259727666415e-08\\
21542	3.29858063732277e-08\\
21544	3.29456865930819e-08\\
21546	3.2905617376086e-08\\
21548	3.2865594770779e-08\\
21550	3.28256239255294e-08\\
21552	3.27856984937385e-08\\
21554	3.2745824850063e-08\\
21556	3.27059977596269e-08\\
21558	3.2666218691269e-08\\
21560	3.2626487580988e-08\\
21562	3.25868056578928e-08\\
21564	3.25471717170641e-08\\
21566	3.250758694522e-08\\
21568	3.24680501884182e-08\\
21570	3.24285625822384e-08\\
21572	3.23891203810864e-08\\
21574	3.23497273450682e-08\\
21576	3.23103810967007e-08\\
21578	3.22710840411216e-08\\
21580	3.22318349483729e-08\\
21582	3.2192635014202e-08\\
21584	3.21534805007242e-08\\
21586	3.21143739365436e-08\\
21588	3.2075315358377e-08\\
21590	3.20363021619884e-08\\
21592	3.19973381265149e-08\\
21594	3.19584220684497e-08\\
21596	3.19195528115102e-08\\
21598	3.18807301275567e-08\\
21600	3.18419553993683e-08\\
21602	3.18032286122643e-08\\
21604	3.17645498664719e-08\\
21606	3.17259164544707e-08\\
21608	3.16873284443896e-08\\
21610	3.16487883898019e-08\\
21612	3.16102950922222e-08\\
21614	3.15718509562616e-08\\
21616	3.15334522317312e-08\\
21618	3.1495097669587e-08\\
21620	3.14567948619854e-08\\
21622	3.14185336276019e-08\\
21624	3.13803229669794e-08\\
21626	3.1342153893898e-08\\
21628	3.13040365572497e-08\\
21630	3.12659633890567e-08\\
21632	3.12279356023487e-08\\
21634	3.1189955798106e-08\\
21636	3.11520201336437e-08\\
21638	3.11141324579384e-08\\
21640	3.10762901280023e-08\\
21642	3.10384919782392e-08\\
21644	3.10007443624582e-08\\
21646	3.09630383438634e-08\\
21648	3.09253802810499e-08\\
21650	3.08877663759003e-08\\
21652	3.08502004182462e-08\\
21654	3.0812678667217e-08\\
21656	3.07752022360217e-08\\
21658	3.07377737950239e-08\\
21660	3.07003882966899e-08\\
21662	3.06630481614175e-08\\
21664	3.06257559896384e-08\\
21666	3.05885080036637e-08\\
21668	3.05513041377873e-08\\
21670	3.0514144445235e-08\\
21672	3.04770327238154e-08\\
21674	3.0439965149544e-08\\
21676	3.04029417346896e-08\\
21678	3.03659662613165e-08\\
21680	3.03290337594802e-08\\
21682	3.02921466112508e-08\\
21684	3.02553036226286e-08\\
21686	3.02185047883413e-08\\
21688	3.01817539335828e-08\\
21690	3.01450434024939e-08\\
21692	3.01083796213395e-08\\
21694	3.00717612024587e-08\\
21696	3.00351857600439e-08\\
21698	2.99986556100399e-08\\
21700	2.99621722709385e-08\\
21702	2.99257292793059e-08\\
21704	2.98893316220265e-08\\
21706	2.98529795177814e-08\\
21708	2.98166727787888e-08\\
21710	2.97804063596873e-08\\
21712	2.97441867418354e-08\\
21714	2.97080112166527e-08\\
21716	2.96718798531327e-08\\
21718	2.96357888615535e-08\\
21720	2.95997458039884e-08\\
21722	2.95637457108421e-08\\
21724	2.95277897430255e-08\\
21726	2.94918741291502e-08\\
21728	2.94560064601281e-08\\
21730	2.94201817355994e-08\\
21732	2.93843985884683e-08\\
21734	2.93486609350291e-08\\
21736	2.9312964861864e-08\\
21738	2.92773129332037e-08\\
21740	2.92417039360412e-08\\
21742	2.92061378922549e-08\\
21744	2.91706171909668e-08\\
21746	2.91351393918142e-08\\
21748	2.9099704580214e-08\\
21750	2.90643113045435e-08\\
21752	2.90289609718588e-08\\
21754	2.8993654792461e-08\\
21756	2.89583915279134e-08\\
21758	2.89231723858225e-08\\
21760	2.88879936303689e-08\\
21762	2.88528603814768e-08\\
21764	2.88177686988111e-08\\
21766	2.87827173478642e-08\\
21768	2.87477115176325e-08\\
21770	2.87127460236727e-08\\
21772	2.86778246883317e-08\\
21774	2.86429462837814e-08\\
21776	2.8608109408567e-08\\
21778	2.85733142569929e-08\\
21780	2.85385632737078e-08\\
21782	2.85038526087114e-08\\
21784	2.84691848822676e-08\\
21786	2.84345600850438e-08\\
21788	2.83999756279042e-08\\
21790	2.83654353060461e-08\\
21792	2.83309341024339e-08\\
21794	2.82964796385272e-08\\
21796	2.82620617226052e-08\\
21798	2.82276905235175e-08\\
21800	2.81933570779791e-08\\
21802	2.81590679198629e-08\\
21804	2.81248191303216e-08\\
21806	2.80906118566851e-08\\
21808	2.80564463263316e-08\\
21810	2.80223237275148e-08\\
21812	2.79882426473455e-08\\
21814	2.79542020517614e-08\\
21816	2.79202030480155e-08\\
21818	2.78862443836708e-08\\
21820	2.78523273747909e-08\\
21822	2.78184545352545e-08\\
21824	2.77846196529387e-08\\
21826	2.77508262390701e-08\\
21828	2.77170758045153e-08\\
21830	2.76833644615415e-08\\
21832	2.76496922687372e-08\\
21834	2.76160641760075e-08\\
21836	2.75824778095363e-08\\
21838	2.75489291825705e-08\\
21840	2.75154248677797e-08\\
21842	2.74819582651333e-08\\
21844	2.74485346082164e-08\\
21846	2.74151500876209e-08\\
21848	2.73818046587122e-08\\
21850	2.73485021425175e-08\\
21852	2.7315239966695e-08\\
21854	2.72820195076464e-08\\
21856	2.72488367961125e-08\\
21858	2.72156957648345e-08\\
21860	2.71825938669018e-08\\
21862	2.714953489616e-08\\
21864	2.71165150362184e-08\\
21866	2.70835354950973e-08\\
21868	2.7050593871955e-08\\
21870	2.70176938012421e-08\\
21872	2.69848342048308e-08\\
21874	2.69520123416264e-08\\
21876	2.69192321956882e-08\\
21878	2.68864911535217e-08\\
21880	2.68537930414186e-08\\
21882	2.68211314327397e-08\\
21884	2.67885115370252e-08\\
21886	2.67559281881929e-08\\
21888	2.67233865229552e-08\\
21890	2.66908851944488e-08\\
21892	2.66584217432894e-08\\
21894	2.66259986426267e-08\\
21896	2.6593617204938e-08\\
21898	2.656127112144e-08\\
21900	2.65289653627201e-08\\
21902	2.64967012945977e-08\\
21904	2.6464473743943e-08\\
21906	2.64322878906385e-08\\
21908	2.64001385687661e-08\\
21910	2.63680309365419e-08\\
21912	2.63359598278896e-08\\
21914	2.63039292207568e-08\\
21916	2.62719363213891e-08\\
21918	2.62399839276944e-08\\
21920	2.62080692904421e-08\\
21922	2.61761950873208e-08\\
21924	2.61443574451737e-08\\
21926	2.61125588855102e-08\\
21928	2.60808020394264e-08\\
21930	2.60490805019975e-08\\
21932	2.60173980612563e-08\\
21934	2.59857547303994e-08\\
21936	2.59541505142393e-08\\
21938	2.59225815887575e-08\\
21940	2.58910543785093e-08\\
21942	2.58595636788469e-08\\
21944	2.58281134783763e-08\\
21946	2.57966997531358e-08\\
21948	2.57653251654984e-08\\
21950	2.57339884651679e-08\\
21952	2.57026882924525e-08\\
21954	2.56714285888327e-08\\
21956	2.56402053906097e-08\\
21958	2.56090201141566e-08\\
21960	2.55778739091992e-08\\
21962	2.55467642359991e-08\\
21964	2.55156950508579e-08\\
21966	2.54846611740135e-08\\
21968	2.54536637930087e-08\\
21970	2.54227068982984e-08\\
21972	2.5391786509167e-08\\
21974	2.53609040326769e-08\\
21976	2.53300594140952e-08\\
21978	2.52992513335103e-08\\
21980	2.52684811279682e-08\\
21982	2.52377488164677e-08\\
21984	2.52070530287644e-08\\
21986	2.51763951336467e-08\\
21988	2.51457751070766e-08\\
21990	2.51151916125897e-08\\
21992	2.50846447844203e-08\\
21994	2.505413705506e-08\\
21996	2.50236646206364e-08\\
21998	2.49932312762625e-08\\
22000	2.49628320445453e-08\\
22002	2.49324718902897e-08\\
22004	2.49021458449706e-08\\
22006	2.48718588734738e-08\\
22008	2.48416098100639e-08\\
22010	2.48113960146747e-08\\
22012	2.47812201057901e-08\\
22014	2.47510795396171e-08\\
22016	2.47209768141238e-08\\
22018	2.46909094268053e-08\\
22020	2.46608798748218e-08\\
22022	2.46308856511155e-08\\
22024	2.46009279182305e-08\\
22026	2.45710082454115e-08\\
22028	2.45411224901683e-08\\
22030	2.45112746208957e-08\\
22032	2.44814646200808e-08\\
22034	2.44516887170433e-08\\
22036	2.44219493142227e-08\\
22038	2.43922465599196e-08\\
22040	2.43625791388003e-08\\
22042	2.43329495774321e-08\\
22044	2.43033527230003e-08\\
22046	2.42737951138027e-08\\
22048	2.42442728214662e-08\\
22050	2.42147857860957e-08\\
22052	2.41853340882297e-08\\
22054	2.41559190401315e-08\\
22056	2.41265392749765e-08\\
22058	2.40971947982665e-08\\
22060	2.40678870165911e-08\\
22062	2.40386144756189e-08\\
22064	2.40093772692097e-08\\
22066	2.39801767177946e-08\\
22068	2.39510114822528e-08\\
22070	2.39218802623989e-08\\
22072	2.38927869690337e-08\\
22074	2.3863725152107e-08\\
22076	2.38347011847393e-08\\
22078	2.38057151445916e-08\\
22080	2.37767605863864e-08\\
22082	2.3747842652798e-08\\
22084	2.37189574563889e-08\\
22086	2.3690108898807e-08\\
22088	2.36612982325e-08\\
22090	2.36325190304042e-08\\
22092	2.36037777425238e-08\\
22094	2.35750704960151e-08\\
22096	2.35463947656864e-08\\
22098	2.35177568847159e-08\\
22100	2.34891544822755e-08\\
22102	2.3460585952826e-08\\
22104	2.34320503003335e-08\\
22106	2.34035525357613e-08\\
22108	2.33750888180526e-08\\
22110	2.33466592128596e-08\\
22112	2.33182622588183e-08\\
22114	2.3289901984931e-08\\
22116	2.32615757765249e-08\\
22118	2.32332862418726e-08\\
22120	2.32050281755849e-08\\
22122	2.31768054247724e-08\\
22124	2.31486155146627e-08\\
22126	2.31204608714899e-08\\
22128	2.30923416986327e-08\\
22130	2.30642551911817e-08\\
22132	2.30362027867583e-08\\
22134	2.30081844338492e-08\\
22136	2.29802027354815e-08\\
22138	2.29522525309388e-08\\
22140	2.29243363759671e-08\\
22142	2.28964543155144e-08\\
22144	2.28686088961438e-08\\
22146	2.28407949781536e-08\\
22148	2.28130150946197e-08\\
22150	2.27852667230117e-08\\
22152	2.27575549771255e-08\\
22154	2.2729876114321e-08\\
22156	2.27022325225706e-08\\
22158	2.26746191977522e-08\\
22160	2.26470425245938e-08\\
22162	2.26194985203919e-08\\
22164	2.25919862073636e-08\\
22166	2.25645091283372e-08\\
22168	2.25370649378642e-08\\
22170	2.25096559996273e-08\\
22172	2.24822773174837e-08\\
22174	2.24549341092148e-08\\
22176	2.2427623581591e-08\\
22178	2.24003458970679e-08\\
22180	2.23731022870802e-08\\
22182	2.23458915225973e-08\\
22184	2.23187134454045e-08\\
22186	2.22915670214884e-08\\
22188	2.22644558576306e-08\\
22190	2.22373775367817e-08\\
22192	2.22103295151224e-08\\
22194	2.21833167302931e-08\\
22196	2.21563368232133e-08\\
22198	2.21293897424484e-08\\
22200	2.21024741595106e-08\\
22202	2.20755914038087e-08\\
22204	2.20487427367381e-08\\
22206	2.20219280799375e-08\\
22208	2.19951425321352e-08\\
22210	2.19683922279448e-08\\
22212	2.19416721998802e-08\\
22214	2.1914987600152e-08\\
22216	2.18883306733971e-08\\
22218	2.18617103879992e-08\\
22220	2.18351215772711e-08\\
22222	2.18085656112092e-08\\
22224	2.17820399239731e-08\\
22226	2.17555470674659e-08\\
22228	2.17290882686112e-08\\
22230	2.17026597274238e-08\\
22232	2.16762652598459e-08\\
22234	2.16499010330137e-08\\
22236	2.16235696535963e-08\\
22238	2.15972685601844e-08\\
22240	2.15710028798202e-08\\
22242	2.15447660680994e-08\\
22244	2.15185621125348e-08\\
22246	2.1492390996983e-08\\
22248	2.1466250167709e-08\\
22250	2.14401433622619e-08\\
22252	2.14140656225201e-08\\
22254	2.13880219201072e-08\\
22256	2.13620084677169e-08\\
22258	2.13360278693526e-08\\
22260	2.13100775409088e-08\\
22262	2.12841600385371e-08\\
22264	2.12582728044866e-08\\
22266	2.12324158165687e-08\\
22268	2.12065916761441e-08\\
22270	2.11808015732912e-08\\
22272	2.11550405285636e-08\\
22274	2.1129309740683e-08\\
22276	2.11036117976443e-08\\
22278	2.10779440886959e-08\\
22280	2.10523104362171e-08\\
22282	2.10267032615251e-08\\
22284	2.10011302686874e-08\\
22286	2.09755861724715e-08\\
22288	2.09500775011422e-08\\
22290	2.09245964899453e-08\\
22292	2.08991471164521e-08\\
22294	2.0873727982593e-08\\
22296	2.08483391258202e-08\\
22298	2.08229830754767e-08\\
22300	2.07976572785604e-08\\
22302	2.07723643352047e-08\\
22304	2.07470978565424e-08\\
22306	2.07218641876079e-08\\
22308	2.06966633560488e-08\\
22310	2.06714889859201e-08\\
22312	2.06463474657497e-08\\
22314	2.06212361778094e-08\\
22316	2.05961577300255e-08\\
22318	2.05711057264812e-08\\
22320	2.05460865890396e-08\\
22322	2.05211002599863e-08\\
22324	2.04961403848595e-08\\
22326	2.04712133584037e-08\\
22328	2.044631276405e-08\\
22330	2.04214450117801e-08\\
22332	2.03966100994311e-08\\
22334	2.03718016083909e-08\\
22336	2.03470247703873e-08\\
22338	2.03222755774403e-08\\
22340	2.02975592323141e-08\\
22342	2.02728744913599e-08\\
22344	2.02482174312412e-08\\
22346	2.0223589368511e-08\\
22348	2.01989941676311e-08\\
22350	2.0174425421984e-08\\
22352	2.01498882917809e-08\\
22354	2.01253813859163e-08\\
22356	2.01009035294902e-08\\
22358	2.00764559142041e-08\\
22360	2.00520399023499e-08\\
22362	2.00276515884459e-08\\
22364	2.00032910652786e-08\\
22366	1.99789633775577e-08\\
22368	1.99546633268684e-08\\
22370	1.99303949369712e-08\\
22372	1.99061555421509e-08\\
22374	1.98819452218016e-08\\
22376	1.98577613184221e-08\\
22378	1.98336102284801e-08\\
22380	1.98094882004755e-08\\
22382	1.9785396368425e-08\\
22384	1.97613298229743e-08\\
22386	1.9737296068065e-08\\
22388	1.97132913801239e-08\\
22390	1.96893156859868e-08\\
22392	1.96653690231247e-08\\
22394	1.96414488108479e-08\\
22396	1.96175614324416e-08\\
22398	1.95937018729655e-08\\
22400	1.95698699528085e-08\\
22402	1.95460696610215e-08\\
22404	1.95222945931181e-08\\
22406	1.94985523597211e-08\\
22408	1.94748365482745e-08\\
22410	1.94511523435284e-08\\
22412	1.94274946121881e-08\\
22414	1.94038659148421e-08\\
22416	1.93802661907164e-08\\
22418	1.93566929522143e-08\\
22420	1.93331513259943e-08\\
22422	1.93096386952584e-08\\
22424	1.9286152523828e-08\\
22426	1.92626979514556e-08\\
22428	1.9239268631971e-08\\
22430	1.92158695073691e-08\\
22432	1.9192498247854e-08\\
22434	1.9169154595922e-08\\
22436	1.91458413648319e-08\\
22438	1.91225545780356e-08\\
22440	1.90992968038205e-08\\
22442	1.90760680360965e-08\\
22444	1.90528671028413e-08\\
22446	1.90296926114159e-08\\
22448	1.90065471264449e-08\\
22450	1.89834306783702e-08\\
22452	1.896034321571e-08\\
22454	1.89372836191121e-08\\
22456	1.89142504163203e-08\\
22458	1.88912462582717e-08\\
22460	1.88682711323627e-08\\
22462	1.88453212050833e-08\\
22464	1.88224003274529e-08\\
22466	1.87995072170068e-08\\
22468	1.87766431473236e-08\\
22470	1.87538055094608e-08\\
22472	1.87309969110694e-08\\
22474	1.87082161018861e-08\\
22476	1.86854605267178e-08\\
22478	1.8662735152117e-08\\
22480	1.8640036423874e-08\\
22482	1.86173679086567e-08\\
22484	1.85947246047129e-08\\
22486	1.85721065331748e-08\\
22488	1.85495200591639e-08\\
22490	1.85269600158553e-08\\
22492	1.8504425188227e-08\\
22494	1.84819181827329e-08\\
22496	1.84594401993265e-08\\
22498	1.84369899914038e-08\\
22500	1.84145662305752e-08\\
22502	1.8392168911258e-08\\
22504	1.83698007728121e-08\\
22506	1.83474564546918e-08\\
22508	1.8325143768405e-08\\
22510	1.83028562780242e-08\\
22512	1.82805940057038e-08\\
22514	1.82583607783649e-08\\
22516	1.82361553363086e-08\\
22518	1.82139751201867e-08\\
22520	1.81918213099242e-08\\
22522	1.81696979203138e-08\\
22524	1.81475971553444e-08\\
22526	1.8125524182656e-08\\
22528	1.81034802289841e-08\\
22530	1.80814614760825e-08\\
22532	1.80594705583957e-08\\
22534	1.80375060321672e-08\\
22536	1.80155693230392e-08\\
22538	1.7993656625354e-08\\
22540	1.79717715618512e-08\\
22542	1.79499130984886e-08\\
22544	1.79280824279155e-08\\
22546	1.79062781790417e-08\\
22548	1.78844991462514e-08\\
22550	1.78627479288157e-08\\
22552	1.78410218918459e-08\\
22554	1.78193236982638e-08\\
22556	1.7797650684371e-08\\
22558	1.77760028997648e-08\\
22560	1.7754384124925e-08\\
22562	1.77327893515445e-08\\
22564	1.77112235963761e-08\\
22566	1.76896818430567e-08\\
22568	1.76681664997104e-08\\
22570	1.76466777556705e-08\\
22572	1.76252154084911e-08\\
22574	1.76037770899452e-08\\
22576	1.75823677907094e-08\\
22578	1.75609824623348e-08\\
22580	1.75396261592069e-08\\
22582	1.7518291271433e-08\\
22584	1.74969867485339e-08\\
22586	1.74757060940993e-08\\
22588	1.74544519899843e-08\\
22590	1.74332231391725e-08\\
22592	1.74120194571646e-08\\
22594	1.73908423858164e-08\\
22596	1.73696891285509e-08\\
22598	1.73485650618046e-08\\
22600	1.73274648146774e-08\\
22602	1.73063911755377e-08\\
22604	1.72853427128395e-08\\
22606	1.72643182740233e-08\\
22608	1.72433202468447e-08\\
22610	1.72223487954334e-08\\
22612	1.7201402554911e-08\\
22614	1.71804815245864e-08\\
22616	1.71595844920627e-08\\
22618	1.71387152674409e-08\\
22620	1.71178686428987e-08\\
22622	1.70970498343328e-08\\
22624	1.70762549934733e-08\\
22626	1.70554879566983e-08\\
22628	1.70347435480784e-08\\
22630	1.70140256965421e-08\\
22632	1.69933330833193e-08\\
22634	1.69726644484509e-08\\
22636	1.69520222389979e-08\\
22638	1.69314027904304e-08\\
22640	1.69108097802841e-08\\
22642	1.6890243356497e-08\\
22644	1.68697009249066e-08\\
22646	1.68491810910283e-08\\
22648	1.68286890619953e-08\\
22650	1.68082210044777e-08\\
22652	1.67877807862359e-08\\
22654	1.67673619376051e-08\\
22656	1.67469683041639e-08\\
22658	1.67265986573908e-08\\
22660	1.67062555924645e-08\\
22662	1.66859377382572e-08\\
22664	1.6665642494202e-08\\
22666	1.66453738136935e-08\\
22668	1.66251291477643e-08\\
22670	1.66049070850979e-08\\
22672	1.65847128169286e-08\\
22674	1.65645413096498e-08\\
22676	1.65443950556478e-08\\
22678	1.65242739623624e-08\\
22680	1.65041756441435e-08\\
22682	1.64841037432628e-08\\
22684	1.64640546324745e-08\\
22686	1.64440307152388e-08\\
22688	1.64240307991818e-08\\
22690	1.64040522768639e-08\\
22692	1.6384101542207e-08\\
22694	1.6364174771874e-08\\
22696	1.63442720316866e-08\\
22698	1.63243944843764e-08\\
22700	1.63045409144732e-08\\
22702	1.62847087344805e-08\\
22704	1.62649031502263e-08\\
22706	1.62451215325256e-08\\
22708	1.6225362550625e-08\\
22710	1.62056301254034e-08\\
22712	1.61859191289815e-08\\
22714	1.616623208462e-08\\
22716	1.61465716389252e-08\\
22718	1.61269337944591e-08\\
22720	1.61073199161281e-08\\
22722	1.60877288404713e-08\\
22724	1.60681603726472e-08\\
22726	1.60486184758948e-08\\
22728	1.60290979603757e-08\\
22730	1.60096052488908e-08\\
22732	1.59901327210815e-08\\
22734	1.59706841679233e-08\\
22736	1.59512596165453e-08\\
22738	1.59318602678726e-08\\
22740	1.59124836787036e-08\\
22742	1.58931296749621e-08\\
22744	1.5873798490194e-08\\
22746	1.58544938371932e-08\\
22748	1.58352092239646e-08\\
22750	1.58159499787536e-08\\
22752	1.57967159110626e-08\\
22754	1.57775020565988e-08\\
22756	1.5758312151053e-08\\
22758	1.57391462435405e-08\\
22760	1.57200043284288e-08\\
22762	1.57008837905925e-08\\
22764	1.56817872579989e-08\\
22766	1.56627146751776e-08\\
22768	1.56436660868288e-08\\
22770	1.56246402920762e-08\\
22772	1.56056358811635e-08\\
22774	1.55866566484585e-08\\
22776	1.55677002062222e-08\\
22778	1.55487651385707e-08\\
22780	1.5529852868915e-08\\
22782	1.55109657751352e-08\\
22784	1.54921014505687e-08\\
22786	1.54732585255434e-08\\
22788	1.54544395622057e-08\\
22790	1.54356433804372e-08\\
22792	1.5416868583779e-08\\
22794	1.53981177880147e-08\\
22796	1.53793909583789e-08\\
22798	1.53606855112343e-08\\
22800	1.53420028511074e-08\\
22802	1.53233441446895e-08\\
22804	1.53047056469888e-08\\
22806	1.52860911375031e-08\\
22808	1.52675005826329e-08\\
22810	1.52489314109188e-08\\
22812	1.52303850298328e-08\\
22814	1.52118626102408e-08\\
22816	1.51933603931654e-08\\
22818	1.51748821314887e-08\\
22820	1.51564252775227e-08\\
22822	1.51379911771165e-08\\
22824	1.51195810419382e-08\\
22826	1.51011911330814e-08\\
22828	1.50828225608223e-08\\
22830	1.50644793663098e-08\\
22832	1.50461575489838e-08\\
22834	1.50278571409795e-08\\
22836	1.50095794787226e-08\\
22838	1.49913246037952e-08\\
22840	1.49730910943977e-08\\
22842	1.49548815577861e-08\\
22844	1.49366922316921e-08\\
22846	1.49185256413688e-08\\
22848	1.49003804619501e-08\\
22850	1.48822592108476e-08\\
22852	1.48641569802264e-08\\
22854	1.48460787123683e-08\\
22856	1.48280218171627e-08\\
22858	1.48099876882193e-08\\
22860	1.47919763231907e-08\\
22862	1.47739837605558e-08\\
22864	1.47560165520517e-08\\
22866	1.47380707142679e-08\\
22868	1.47201450686681e-08\\
22870	1.47022421696151e-08\\
22872	1.46843594674206e-08\\
22874	1.46665007267002e-08\\
22876	1.46486621671761e-08\\
22878	1.46308449896058e-08\\
22880	1.46130493461232e-08\\
22882	1.45952776952042e-08\\
22884	1.45775274213089e-08\\
22886	1.45597961249505e-08\\
22888	1.45420887724331e-08\\
22890	1.45244016103231e-08\\
22892	1.45067346294552e-08\\
22894	1.44890915981329e-08\\
22896	1.4471470144294e-08\\
22898	1.44538700496527e-08\\
22900	1.44362901499773e-08\\
22902	1.44187316158799e-08\\
22904	1.44011946371091e-08\\
22906	1.43836790398353e-08\\
22908	1.43661849719281e-08\\
22910	1.43487123170609e-08\\
22912	1.43312598191476e-08\\
22914	1.43138300811731e-08\\
22916	1.42964217208824e-08\\
22918	1.427903492948e-08\\
22920	1.42616657039039e-08\\
22922	1.42443204539904e-08\\
22924	1.4226996760266e-08\\
22926	1.42096944310826e-08\\
22928	1.41924122672474e-08\\
22930	1.41751490931092e-08\\
22932	1.4157909870753e-08\\
22934	1.41406908093018e-08\\
22936	1.41234919047679e-08\\
22938	1.41063131957599e-08\\
22940	1.40891560471072e-08\\
22942	1.40720202366294e-08\\
22944	1.40549072194987e-08\\
22946	1.4037811773471e-08\\
22948	1.40207378628557e-08\\
22950	1.40036853225497e-08\\
22952	1.39866543602978e-08\\
22954	1.39696421383377e-08\\
22956	1.39526515052773e-08\\
22958	1.39356810373506e-08\\
22960	1.39187345312211e-08\\
22962	1.39018043757088e-08\\
22964	1.38848957974581e-08\\
22966	1.38680085757174e-08\\
22968	1.38511415184566e-08\\
22970	1.38342959976812e-08\\
22972	1.38174692824716e-08\\
22974	1.38006641104544e-08\\
22976	1.37838791099265e-08\\
22978	1.37671142736037e-08\\
22980	1.37503709615224e-08\\
22982	1.37336464472008e-08\\
22984	1.37169434806275e-08\\
22986	1.37002606828105e-08\\
22988	1.36835968507732e-08\\
22990	1.36669543593144e-08\\
22992	1.3650333444443e-08\\
22994	1.36337300963463e-08\\
22996	1.36171494966423e-08\\
22998	1.36005878461254e-08\\
23000	1.35840437774875e-08\\
23002	1.35675250602458e-08\\
23004	1.35510226974153e-08\\
23006	1.35345417074637e-08\\
23008	1.35180784679449e-08\\
23010	1.35016391895985e-08\\
23012	1.34852162686755e-08\\
23014	1.34688160965031e-08\\
23016	1.34524348899403e-08\\
23018	1.34360738451158e-08\\
23020	1.34197329492856e-08\\
23022	1.34034110325656e-08\\
23024	1.33871092663047e-08\\
23026	1.33708264351706e-08\\
23028	1.33545637674051e-08\\
23030	1.33383212801032e-08\\
23032	1.33220977385269e-08\\
23034	1.33058957535127e-08\\
23036	1.32897125224334e-08\\
23038	1.32735496014623e-08\\
23040	1.32574055036387e-08\\
23042	1.3241281742118e-08\\
23044	1.32251767320244e-08\\
23046	1.32090920890682e-08\\
23048	1.31930261748252e-08\\
23050	1.31769806386882e-08\\
23052	1.3160952648159e-08\\
23054	1.31449474165284e-08\\
23056	1.31289585456943e-08\\
23058	1.31129924259756e-08\\
23060	1.30970426354839e-08\\
23062	1.30811144255494e-08\\
23064	1.30652037634635e-08\\
23066	1.30493120805494e-08\\
23068	1.30334418958024e-08\\
23070	1.30175892913763e-08\\
23072	1.30017568624001e-08\\
23074	1.29859447412922e-08\\
23076	1.29701501942814e-08\\
23078	1.29543758086095e-08\\
23080	1.29386203725316e-08\\
23082	1.29228838908771e-08\\
23084	1.29071663539648e-08\\
23086	1.28914663639592e-08\\
23088	1.28757879311291e-08\\
23090	1.28601284436127e-08\\
23092	1.28444865119804e-08\\
23094	1.28288661434566e-08\\
23096	1.28132621253215e-08\\
23098	1.27976770428373e-08\\
23100	1.27821121051573e-08\\
23102	1.27665661363426e-08\\
23104	1.27510390898669e-08\\
23106	1.27355310263271e-08\\
23108	1.27200430786669e-08\\
23110	1.27045703141099e-08\\
23112	1.26891176903976e-08\\
23114	1.26736866050756e-08\\
23116	1.26582730672353e-08\\
23118	1.2642874700259e-08\\
23120	1.2627499050915e-08\\
23122	1.26121423701016e-08\\
23124	1.25968020417634e-08\\
23126	1.25814806639714e-08\\
23128	1.25661782250092e-08\\
23130	1.25508947276308e-08\\
23132	1.25356313594885e-08\\
23134	1.25203843702831e-08\\
23136	1.25051551429277e-08\\
23138	1.24899460241446e-08\\
23140	1.24747558767581e-08\\
23142	1.24595846599404e-08\\
23144	1.24444298028022e-08\\
23146	1.2429293869827e-08\\
23148	1.24141769165811e-08\\
23150	1.23990788691572e-08\\
23152	1.23839972047187e-08\\
23154	1.23689370675282e-08\\
23156	1.23538932602675e-08\\
23158	1.23388658397062e-08\\
23160	1.23238599420686e-08\\
23162	1.23088703665185e-08\\
23164	1.22938997607412e-08\\
23166	1.22789493109478e-08\\
23168	1.22640127949991e-08\\
23170	1.22490989990237e-08\\
23172	1.22341989615479e-08\\
23174	1.2219320478866e-08\\
23176	1.22044583433984e-08\\
23178	1.21896139394482e-08\\
23180	1.217478967953e-08\\
23182	1.21599805529682e-08\\
23184	1.21451941923511e-08\\
23186	1.21304203617072e-08\\
23188	1.21156680680783e-08\\
23190	1.2100932127544e-08\\
23192	1.20862151300478e-08\\
23194	1.20715144785211e-08\\
23196	1.20568315619504e-08\\
23198	1.2042167570186e-08\\
23200	1.20275237376815e-08\\
23202	1.20128950342732e-08\\
23204	1.19982840808984e-08\\
23206	1.19836906915062e-08\\
23208	1.19691150201536e-08\\
23210	1.19545582849909e-08\\
23212	1.19400178830785e-08\\
23214	1.19254964472016e-08\\
23216	1.19109939318982e-08\\
23218	1.18965065629652e-08\\
23220	1.18820381457255e-08\\
23222	1.1867584851244e-08\\
23224	1.18531516977567e-08\\
23226	1.18387362907543e-08\\
23228	1.18243372161714e-08\\
23230	1.18099533092725e-08\\
23232	1.17955908990778e-08\\
23234	1.17812448378755e-08\\
23236	1.17669151406256e-08\\
23238	1.17526031432232e-08\\
23240	1.17383101033379e-08\\
23242	1.17240321964238e-08\\
23244	1.17097744430921e-08\\
23246	1.16955306109852e-08\\
23248	1.16813069411852e-08\\
23250	1.16671009696809e-08\\
23252	1.16529113509845e-08\\
23254	1.1638736875055e-08\\
23256	1.16245813421383e-08\\
23258	1.1610443532093e-08\\
23260	1.15963220610043e-08\\
23262	1.15822195139221e-08\\
23264	1.15681321343389e-08\\
23266	1.15540636667742e-08\\
23268	1.15400103602797e-08\\
23270	1.15259733869546e-08\\
23272	1.1511956702957e-08\\
23274	1.14979537859906e-08\\
23276	1.1483968632512e-08\\
23278	1.14700023794903e-08\\
23280	1.14560512517327e-08\\
23282	1.14421190667014e-08\\
23284	1.14282032335551e-08\\
23286	1.14143039269382e-08\\
23288	1.14004221538542e-08\\
23290	1.13865555036122e-08\\
23292	1.13727066083953e-08\\
23294	1.13588728359555e-08\\
23296	1.13450579943924e-08\\
23298	1.13312620744955e-08\\
23300	1.13174787215705e-08\\
23302	1.13037130786818e-08\\
23304	1.12899663592692e-08\\
23306	1.12762347913389e-08\\
23308	1.12625195546142e-08\\
23310	1.12488208282312e-08\\
23312	1.12351422640513e-08\\
23314	1.12214750147451e-08\\
23316	1.12078266972362e-08\\
23318	1.11941973153604e-08\\
23320	1.11805818565046e-08\\
23322	1.11669827513948e-08\\
23324	1.11534025393031e-08\\
23326	1.11398363138635e-08\\
23328	1.11262875856582e-08\\
23330	1.11127553923035e-08\\
23332	1.10992383276247e-08\\
23334	1.10857401908508e-08\\
23336	1.10722571939967e-08\\
23338	1.10587905281247e-08\\
23340	1.10453403496145e-08\\
23342	1.10319065393905e-08\\
23344	1.10184890986613e-08\\
23346	1.1005088113125e-08\\
23348	1.09917035130841e-08\\
23350	1.09783340062316e-08\\
23352	1.09649822366971e-08\\
23354	1.09516455952708e-08\\
23356	1.09383278763253e-08\\
23358	1.09250215089781e-08\\
23360	1.09117340676207e-08\\
23362	1.08984655335921e-08\\
23364	1.08852083379828e-08\\
23366	1.08719688616328e-08\\
23368	1.08587457407217e-08\\
23370	1.08455403209114e-08\\
23372	1.08323500492719e-08\\
23374	1.08191748625271e-08\\
23376	1.08060148602541e-08\\
23378	1.07928725370019e-08\\
23380	1.07797465681871e-08\\
23382	1.07666345349959e-08\\
23384	1.07535413912404e-08\\
23386	1.07404595898868e-08\\
23388	1.07273993157004e-08\\
23390	1.07143515871572e-08\\
23392	1.07013189738767e-08\\
23394	1.06883040695747e-08\\
23396	1.06753042976087e-08\\
23398	1.06623196714484e-08\\
23400	1.06493527342663e-08\\
23402	1.06364021644486e-08\\
23404	1.06234654886192e-08\\
23406	1.0610543937992e-08\\
23408	1.05976375340417e-08\\
23410	1.05847500513517e-08\\
23412	1.05718764834299e-08\\
23414	1.05590180305747e-08\\
23416	1.05461746907592e-08\\
23418	1.05333491068412e-08\\
23420	1.05205372526929e-08\\
23422	1.0507741890358e-08\\
23424	1.04949616789301e-08\\
23426	1.04821965687405e-08\\
23428	1.04694491894985e-08\\
23430	1.04567169333445e-08\\
23432	1.04439960234299e-08\\
23434	1.04312939873856e-08\\
23436	1.04186071084182e-08\\
23438	1.04059367288798e-08\\
23440	1.03932800967674e-08\\
23442	1.03806399844446e-08\\
23444	1.03680123947212e-08\\
23446	1.03554037203315e-08\\
23448	1.03428089514038e-08\\
23450	1.03302307327467e-08\\
23452	1.03176662268691e-08\\
23454	1.03051156354486e-08\\
23456	1.02925839691668e-08\\
23458	1.02800661908133e-08\\
23460	1.02675609977802e-08\\
23462	1.02550734805237e-08\\
23464	1.0242601117536e-08\\
23466	1.02301452129738e-08\\
23468	1.02177018870707e-08\\
23470	1.02052736850644e-08\\
23472	1.01928631581893e-08\\
23474	1.01804651686029e-08\\
23476	1.01680836990936e-08\\
23478	1.01557173519893e-08\\
23480	1.0143366126693e-08\\
23482	1.01310274194287e-08\\
23484	1.01187052571183e-08\\
23486	1.01064007608088e-08\\
23488	1.00941088161557e-08\\
23490	1.00818307828541e-08\\
23492	1.00695690724669e-08\\
23494	1.00573200863685e-08\\
23496	1.00450899997488e-08\\
23498	1.00328724494194e-08\\
23500	1.00206714046116e-08\\
23502	1.00084816888344e-08\\
23504	9.99631088024928e-09\\
23506	9.9841513969301e-09\\
23508	9.97200841133456e-09\\
23510	9.95988176793666e-09\\
23512	9.94776644270015e-09\\
23514	9.93566761252496e-09\\
23516	9.92358512029681e-09\\
23518	9.91151273370763e-09\\
23520	9.89945925831067e-09\\
23522	9.88741968847838e-09\\
23524	9.8753926819298e-09\\
23526	9.86338216102779e-09\\
23528	9.85138675627214e-09\\
23530	9.83940523871465e-09\\
23532	9.82743628373522e-09\\
23534	9.81548502025874e-09\\
23536	9.8035476552543e-09\\
23538	9.79162286687306e-09\\
23540	9.77971453583059e-09\\
23542	9.76781875112214e-09\\
23544	9.75593946132666e-09\\
23546	9.74407269410776e-09\\
23548	9.73222244528187e-09\\
23550	9.72038469639965e-09\\
23552	9.70856467202642e-09\\
23554	9.69675596305216e-09\\
23556	9.6849611697212e-09\\
23558	9.67318406679001e-09\\
23560	9.66141830906183e-09\\
23562	9.64966766968889e-09\\
23564	9.63793211172927e-09\\
23566	9.62620930142418e-09\\
23568	9.61450157624312e-09\\
23570	9.6028063747823e-09\\
23572	9.59112769774798e-09\\
23574	9.57946410423855e-09\\
23576	9.56781184859164e-09\\
23578	9.5561760738523e-09\\
23580	9.54455286394441e-09\\
23582	9.53294352133903e-09\\
23584	9.52134932911523e-09\\
23586	9.50976901615794e-09\\
23588	9.49820260729277e-09\\
23590	9.48665133794409e-09\\
23592	9.47511136565731e-09\\
23594	9.4635891152601e-09\\
23596	9.45207817017749e-09\\
23598	9.44058372620463e-09\\
23600	9.42910180840389e-09\\
23602	9.41763379423746e-09\\
23604	9.40617971007607e-09\\
23606	9.39473691915682e-09\\
23608	9.38331180191531e-09\\
23610	9.37189925654841e-09\\
23612	9.36050198646873e-09\\
23614	9.34911722647073e-09\\
23616	9.33774639059339e-09\\
23618	9.32638808205921e-09\\
23620	9.31504505222012e-09\\
23622	9.30371713621563e-09\\
23624	9.29240174168103e-09\\
23626	9.28109903798364e-09\\
23628	9.2698114527953e-09\\
23630	9.2585351862901e-09\\
23632	9.24727540884515e-09\\
23634	9.23602816129805e-09\\
23636	9.22479481087629e-09\\
23638	9.21357538169542e-09\\
23640	9.20236983102992e-09\\
23642	9.19117820262176e-09\\
23644	9.17999908558446e-09\\
23646	9.16883389265669e-09\\
23648	9.15768258058632e-09\\
23650	9.1465451903757e-09\\
23652	9.13541911629443e-09\\
23654	9.12430812189699e-09\\
23656	9.11321107423161e-09\\
23658	9.10212668300407e-09\\
23660	9.09105862826753e-09\\
23662	9.08000068480208e-09\\
23664	9.06895665785884e-09\\
23666	9.05792770081541e-09\\
23668	9.04690888643236e-09\\
23670	9.03590774134971e-09\\
23672	9.02491793708399e-09\\
23674	9.01393942306726e-09\\
23676	9.00297741876381e-09\\
23678	8.9920267225377e-09\\
23680	8.98108993254364e-09\\
23682	8.97016823476299e-09\\
23684	8.95925663961271e-09\\
23686	8.94836275922925e-09\\
23688	8.93747761071567e-09\\
23690	8.92660773300777e-09\\
23692	8.91575037565536e-09\\
23694	8.90490692413205e-09\\
23696	8.89407735106594e-09\\
23698	8.88325791334454e-09\\
23700	8.87245357046253e-09\\
23702	8.86166313563307e-09\\
23704	8.85088658705211e-09\\
23706	8.84012137763856e-09\\
23708	8.82937003658658e-09\\
23710	8.81863000697919e-09\\
23712	8.8079038901725e-09\\
23714	8.79719168401387e-09\\
23716	8.78649334843152e-09\\
23718	8.77580633380979e-09\\
23720	8.7651332408248e-09\\
23722	8.75447404293544e-09\\
23724	8.74382493725339e-09\\
23726	8.73319095100044e-09\\
23728	8.72256825632226e-09\\
23730	8.71195945050171e-09\\
23732	8.70136336234738e-09\\
23734	8.69078236307551e-09\\
23736	8.68021147616456e-09\\
23738	8.66965309973578e-09\\
23740	8.65911002015141e-09\\
23742	8.64857824340886e-09\\
23744	8.63805775822204e-09\\
23746	8.62755376977068e-09\\
23748	8.61705851411272e-09\\
23750	8.60657971519325e-09\\
23752	8.5961110738449e-09\\
23754	8.58565747566117e-09\\
23756	8.57521402342914e-09\\
23758	8.56478443688337e-09\\
23760	8.55436737550232e-09\\
23762	8.54396439978657e-09\\
23764	8.53357133947719e-09\\
23766	8.52319217435912e-09\\
23768	8.51282569884254e-09\\
23770	8.50247432630051e-09\\
23772	8.49213305950089e-09\\
23774	8.4818018823596e-09\\
23776	8.47148842021405e-09\\
23778	8.46118367485882e-09\\
23780	8.45089417529825e-09\\
23782	8.44061601707998e-09\\
23784	8.43034913830288e-09\\
23786	8.42009496583583e-09\\
23788	8.40985588555333e-09\\
23790	8.39962690874379e-09\\
23792	8.38941184258452e-09\\
23794	8.37920806254118e-09\\
23796	8.36901697997669e-09\\
23798	8.35883721682803e-09\\
23800	8.34867132480251e-09\\
23802	8.33851675796115e-09\\
23804	8.32837485861069e-09\\
23806	8.31824685256583e-09\\
23808	8.30813016838523e-09\\
23810	8.29802358742044e-09\\
23812	8.28793208960051e-09\\
23814	8.27785209248618e-09\\
23816	8.26778458247882e-09\\
23818	8.25772720165002e-09\\
23820	8.24768369837259e-09\\
23822	8.2376540729969e-09\\
23824	8.22763456854825e-09\\
23826	8.21762635121253e-09\\
23828	8.20763202736865e-09\\
23830	8.1976503956013e-09\\
23832	8.18768007316189e-09\\
23834	8.17772242397495e-09\\
23836	8.16777730493058e-09\\
23838	8.15784108924098e-09\\
23840	8.1479199213573e-09\\
23842	8.13801149005629e-09\\
23844	8.12811052734156e-09\\
23846	8.11822728732157e-09\\
23848	8.10835292525086e-09\\
23850	8.09849105803869e-09\\
23852	8.08864188334597e-09\\
23854	8.07880400760536e-09\\
23856	8.06897882105543e-09\\
23858	8.05916494347208e-09\\
23860	8.04936117159707e-09\\
23862	8.03957127314044e-09\\
23864	8.02979405472026e-09\\
23866	8.020028155326e-09\\
23868	8.01027354841579e-09\\
23870	8.00053162612639e-09\\
23872	7.9907998076648e-09\\
23874	7.98108307407916e-09\\
23876	7.97137523530657e-09\\
23878	7.96167869889057e-09\\
23880	7.95199606354377e-09\\
23882	7.94232348453017e-09\\
23884	7.93266480601679e-09\\
23886	7.92301626688272e-09\\
23888	7.9133815701377e-09\\
23890	7.90375700918678e-09\\
23892	7.89414371988758e-09\\
23894	7.8845431179631e-09\\
23896	7.87495261380489e-09\\
23898	7.86537339537998e-09\\
23900	7.85580809084912e-09\\
23902	7.84625286590883e-09\\
23904	7.83671031631452e-09\\
23906	7.82717906222672e-09\\
23908	7.81765792147873e-09\\
23910	7.80815068739628e-09\\
23912	7.79865350392228e-09\\
23914	7.78916902462539e-09\\
23916	7.77969583540512e-09\\
23918	7.7702339486188e-09\\
23920	7.76078475135154e-09\\
23922	7.75134562787613e-09\\
23924	7.74191662239586e-09\\
23926	7.73250149190362e-09\\
23928	7.72309767170693e-09\\
23930	7.71370271543752e-09\\
23932	7.70432165908653e-09\\
23934	7.69495190276232e-09\\
23936	7.68559101930273e-09\\
23938	7.67624522659591e-09\\
23940	7.66690832823677e-09\\
23942	7.65758274567377e-09\\
23944	7.64826981628354e-09\\
23946	7.63896818279847e-09\\
23948	7.6296754670817e-09\\
23950	7.62039662075279e-09\\
23952	7.61112906440287e-09\\
23954	7.60187160155275e-09\\
23956	7.59262681651362e-09\\
23958	7.58339212521183e-09\\
23960	7.57416874070862e-09\\
23962	7.56495803892843e-09\\
23964	7.55575482489837e-09\\
23966	7.54656549458737e-09\\
23968	7.53738883093418e-09\\
23970	7.52821968803727e-09\\
23972	7.51906322101697e-09\\
23974	7.50992064990547e-09\\
23976	7.50078555638887e-09\\
23978	7.49166315355884e-09\\
23980	7.48255084197308e-09\\
23982	7.47344983502603e-09\\
23984	7.46436028722648e-09\\
23986	7.45528202588572e-09\\
23988	7.44621508451937e-09\\
23990	7.43715700246595e-09\\
23992	7.42811282331007e-09\\
23994	7.41907871308837e-09\\
23996	7.41005471240432e-09\\
23998	7.4010433764551e-09\\
24000	7.3920407488704e-09\\
24002	7.38305079816811e-09\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
24002	7.38305079816811e-09\\
24004	7.3740709306374e-09\\
24006	7.36510376263683e-09\\
24008	7.35614406745791e-09\\
24010	7.34719706489794e-09\\
24012	7.33826134827081e-09\\
24014	7.32933831189846e-09\\
24016	7.32042155307062e-09\\
24018	7.31151988290044e-09\\
24020	7.30262714355827e-09\\
24022	7.29374446252619e-09\\
24024	7.28487444232218e-09\\
24026	7.27601313570435e-09\\
24028	7.26716448687799e-09\\
24030	7.25832595115283e-09\\
24032	7.24949627876012e-09\\
24034	7.24068171983293e-09\\
24036	7.231873438427e-09\\
24038	7.22307781983942e-09\\
24040	7.2142923046178e-09\\
24042	7.20552066921157e-09\\
24044	7.19675531285467e-09\\
24046	7.18800385432338e-09\\
24048	7.17925867966733e-09\\
24050	7.17052739864857e-09\\
24052	7.16180616078138e-09\\
24054	7.15309762266703e-09\\
24056	7.1443966143868e-09\\
24058	7.13570822033282e-09\\
24060	7.12702996284048e-09\\
24062	7.11836176237028e-09\\
24064	7.10970365549075e-09\\
24066	7.10105562984316e-09\\
24068	7.0924202970901e-09\\
24070	7.08379244765291e-09\\
24072	7.07517724079837e-09\\
24074	7.066572186279e-09\\
24076	7.05797714664888e-09\\
24078	7.04939343655673e-09\\
24080	7.04082119310666e-09\\
24082	7.03225643997166e-09\\
24084	7.02370434643897e-09\\
24086	7.01515977396155e-09\\
24088	7.00662784108485e-09\\
24090	6.99810601261355e-09\\
24092	6.98959426648844e-09\\
24094	6.98109518645998e-09\\
24096	6.97260360730851e-09\\
24098	6.96412211225354e-09\\
24100	6.95565328507817e-09\\
24102	6.94719332851188e-09\\
24104	6.93874469836886e-09\\
24106	6.9303061364423e-09\\
24108	6.92187641667274e-09\\
24110	6.91345801800738e-09\\
24112	6.90504849275338e-09\\
24114	6.89664903423936e-09\\
24116	6.88826346934369e-09\\
24118	6.87988418749282e-09\\
24120	6.87151757902088e-09\\
24122	6.86316104536562e-09\\
24124	6.85481081158846e-09\\
24126	6.84647443935843e-09\\
24128	6.83814814426672e-09\\
24130	6.82983075185183e-09\\
24132	6.82152343021862e-09\\
24134	6.81322737990541e-09\\
24136	6.80494280686165e-09\\
24138	6.79666452257533e-09\\
24140	6.78839752590438e-09\\
24142	6.78014320922651e-09\\
24144	6.77189516705105e-09\\
24146	6.76365978321377e-09\\
24148	6.75543192625276e-09\\
24150	6.74721670118528e-09\\
24152	6.73901155423127e-09\\
24154	6.73081391919625e-09\\
24156	6.72262777534145e-09\\
24158	6.71445167230753e-09\\
24160	6.70628565651105e-09\\
24162	6.69812974665404e-09\\
24164	6.68998388914586e-09\\
24166	6.68184691653814e-09\\
24168	6.67371998426787e-09\\
24170	6.66560320804512e-09\\
24172	6.65749645686807e-09\\
24174	6.64939859043022e-09\\
24176	6.64131083057893e-09\\
24178	6.63323309692923e-09\\
24180	6.62516548223376e-09\\
24182	6.61710795308675e-09\\
24184	6.60905925100307e-09\\
24186	6.60102068486271e-09\\
24188	6.59299215665587e-09\\
24190	6.58497511839289e-09\\
24192	6.57696555668492e-09\\
24194	6.56896606749096e-09\\
24196	6.56097667633189e-09\\
24198	6.55299613270421e-09\\
24200	6.54502688154722e-09\\
24202	6.53706533420257e-09\\
24204	6.52911501482594e-09\\
24206	6.5211735920991e-09\\
24208	6.51324484559046e-09\\
24210	6.50532357309586e-09\\
24212	6.49741118346857e-09\\
24214	6.489508885758e-09\\
24216	6.48161284170646e-09\\
24218	6.47373069082022e-09\\
24220	6.46585739619522e-09\\
24222	6.45799297683186e-09\\
24224	6.45013983176886e-09\\
24226	6.44229557785723e-09\\
24228	6.43445761734761e-09\\
24230	6.42663229761529e-09\\
24232	6.41881704907728e-09\\
24234	6.41100931088645e-09\\
24236	6.40321302641618e-09\\
24238	6.39542421393822e-09\\
24240	6.38764688013783e-09\\
24242	6.37987703083758e-09\\
24244	6.3721172601618e-09\\
24246	6.36436633834115e-09\\
24248	6.35662809850573e-09\\
24250	6.34889735785826e-09\\
24252	6.34117547483402e-09\\
24254	6.33346248288729e-09\\
24256	6.3257581491226e-09\\
24258	6.31806408200114e-09\\
24260	6.31038130825665e-09\\
24262	6.30270479205917e-09\\
24264	6.29503974063286e-09\\
24266	6.28738219377412e-09\\
24268	6.27973729768124e-09\\
24270	6.27209868939576e-09\\
24272	6.26447014035291e-09\\
24274	6.25685048117834e-09\\
24276	6.24924089532602e-09\\
24278	6.24164136227787e-09\\
24280	6.23405072336733e-09\\
24282	6.22646633961233e-09\\
24284	6.21889465066963e-09\\
24286	6.21133042164176e-09\\
24288	6.20377765471344e-09\\
24290	6.19623117720794e-09\\
24292	6.18869476595839e-09\\
24294	6.18116843705258e-09\\
24296	6.17365096634526e-09\\
24298	6.16614099528457e-09\\
24300	6.15864246633061e-09\\
24302	6.15115024156262e-09\\
24304	6.14367063810507e-09\\
24306	6.13619854479182e-09\\
24308	6.12873533817897e-09\\
24310	6.12128215924371e-09\\
24312	6.11383667717597e-09\\
24314	6.10639986042718e-09\\
24316	6.09897453642695e-09\\
24318	6.09155545280708e-09\\
24320	6.08414646568872e-09\\
24322	6.07674634813891e-09\\
24324	6.06935627467859e-09\\
24326	6.06197508941598e-09\\
24328	6.05460019322817e-09\\
24330	6.04723914636567e-09\\
24332	6.03988317467336e-09\\
24334	6.03253727389732e-09\\
24336	6.02520024692235e-09\\
24338	6.01787070848488e-09\\
24340	6.01055262077045e-09\\
24342	6.00324080281678e-09\\
24344	5.99594162976141e-09\\
24346	5.98864876042758e-09\\
24348	5.98136336800087e-09\\
24350	5.97408942543532e-09\\
24352	5.96682296977974e-09\\
24354	5.95956676748024e-09\\
24356	5.95231923595192e-09\\
24358	5.94507939457825e-09\\
24360	5.93784702505671e-09\\
24362	5.93062608425305e-09\\
24364	5.92341266113477e-09\\
24366	5.91620808294693e-09\\
24368	5.90901235390272e-09\\
24370	5.90182672882352e-09\\
24372	5.89464737753587e-09\\
24374	5.88748065756881e-09\\
24376	5.88031903341257e-09\\
24378	5.87316610444595e-09\\
24380	5.86602339969088e-09\\
24382	5.85888817500444e-09\\
24384	5.85176443170392e-09\\
24386	5.84464693787511e-09\\
24388	5.83753695645001e-09\\
24390	5.83043838418754e-09\\
24392	5.82334610084156e-09\\
24394	5.81626389197478e-09\\
24396	5.80918935695905e-09\\
24398	5.80212348857265e-09\\
24400	5.79506787671982e-09\\
24402	5.78801974384454e-09\\
24404	5.78098045485456e-09\\
24406	5.77394748135348e-09\\
24408	5.76692715701511e-09\\
24410	5.75991186051451e-09\\
24412	5.75290787165777e-09\\
24414	5.74590896218378e-09\\
24416	5.73892149170609e-09\\
24418	5.73194148390816e-09\\
24420	5.72497037760754e-09\\
24422	5.71800672394734e-09\\
24424	5.71105072817227e-09\\
24426	5.70410480186357e-09\\
24428	5.69716773007036e-09\\
24430	5.69024075266684e-09\\
24432	5.68331882590152e-09\\
24434	5.67640696151496e-09\\
24436	5.66950396976198e-09\\
24438	5.66260724093431e-09\\
24440	5.65571939312936e-09\\
24442	5.64884160841372e-09\\
24444	5.64197006637627e-09\\
24446	5.63511000571347e-09\\
24448	5.6282562418634e-09\\
24450	5.62140870012074e-09\\
24452	5.61457383495142e-09\\
24454	5.60774405388549e-09\\
24456	5.60092432407042e-09\\
24458	5.59411086356905e-09\\
24460	5.58730746468146e-09\\
24462	5.5805117434521e-09\\
24464	5.5737260728611e-09\\
24466	5.56694547781964e-09\\
24468	5.56017493168294e-09\\
24470	5.55341324877699e-09\\
24472	5.54665785627424e-09\\
24474	5.53991251640537e-09\\
24476	5.53317484766183e-09\\
24478	5.52644465699013e-09\\
24480	5.51972209725032e-09\\
24482	5.51300961651242e-09\\
24484	5.50630341835408e-09\\
24486	5.49960863742856e-09\\
24488	5.49291877180467e-09\\
24490	5.48623916231651e-09\\
24492	5.47956579717225e-09\\
24494	5.47290250325373e-09\\
24496	5.46624427599603e-09\\
24498	5.45959613205546e-09\\
24500	5.45295682068904e-09\\
24502	5.44632379409551e-09\\
24504	5.43969963329406e-09\\
24506	5.43308432551492e-09\\
24508	5.42647527056327e-09\\
24510	5.41987507482643e-09\\
24512	5.41328497939034e-09\\
24514	5.40669992924623e-09\\
24516	5.40012493353842e-09\\
24518	5.39355761592522e-09\\
24520	5.38699775611056e-09\\
24522	5.38044557714494e-09\\
24524	5.37390081047921e-09\\
24526	5.36736497252091e-09\\
24528	5.36083675424122e-09\\
24530	5.354316005205e-09\\
24532	5.34780413259265e-09\\
24534	5.34130110833805e-09\\
24536	5.33480436524649e-09\\
24538	5.32831525800253e-09\\
24540	5.32183620856755e-09\\
24542	5.31536344095456e-09\\
24544	5.30889696168728e-09\\
24546	5.30244190779625e-09\\
24548	5.29599311354058e-09\\
24550	5.2895506089306e-09\\
24552	5.28311695870036e-09\\
24554	5.27669216049175e-09\\
24556	5.27027364140038e-09\\
24558	5.26386395615193e-09\\
24560	5.25746314311057e-09\\
24562	5.25106739034711e-09\\
24564	5.24468171856146e-09\\
24566	5.2383022933939e-09\\
24568	5.23193173704523e-09\\
24570	5.22556741628177e-09\\
24572	5.21921079563083e-09\\
24574	5.21286422242146e-09\\
24576	5.20652391170441e-09\\
24578	5.20019124978752e-09\\
24580	5.19386862796436e-09\\
24582	5.1875510940974e-09\\
24584	5.18124105915194e-09\\
24586	5.1749386276293e-09\\
24588	5.16864507945302e-09\\
24590	5.16235780029513e-09\\
24592	5.15607935487116e-09\\
24594	5.14980978705553e-09\\
24596	5.14354648310816e-09\\
24598	5.13728943716135e-09\\
24600	5.1310412424859e-09\\
24602	5.12480192496322e-09\\
24604	5.11856765386258e-09\\
24606	5.11234344700562e-09\\
24608	5.10612432410572e-09\\
24610	5.09991520740152e-09\\
24612	5.09371119982312e-09\\
24614	5.08751604446361e-09\\
24616	5.08132972260681e-09\\
24618	5.07514966899718e-09\\
24620	5.06897471633952e-09\\
24622	5.06281235114822e-09\\
24624	5.05665250976336e-09\\
24626	5.05050408862401e-09\\
24628	5.04436052914606e-09\\
24630	5.03822465413583e-09\\
24632	5.03209762523709e-09\\
24634	5.02597824397162e-09\\
24636	5.0198637437009e-09\\
24638	5.01375948094473e-09\\
24640	5.00766268020889e-09\\
24642	5.0015709598014e-09\\
24644	4.99548806747114e-09\\
24646	4.9894128526081e-09\\
24648	4.98334508816681e-09\\
24650	4.97728239208198e-09\\
24652	4.9712297591753e-09\\
24654	4.96518217806076e-09\\
24656	4.95914225351006e-09\\
24658	4.95311236103091e-09\\
24660	4.94708876440915e-09\\
24662	4.94107280249967e-09\\
24664	4.93506312506053e-09\\
24666	4.92905968861415e-09\\
24668	4.92306390434194e-09\\
24670	4.91707818264745e-09\\
24672	4.91109754312655e-09\\
24674	4.90512312919407e-09\\
24676	4.89915758621228e-09\\
24678	4.8932009066437e-09\\
24680	4.88724925185542e-09\\
24682	4.88130390518067e-09\\
24684	4.87536736738702e-09\\
24686	4.86943711270561e-09\\
24688	4.86351451778127e-09\\
24690	4.85760076618887e-09\\
24692	4.85169068139813e-09\\
24694	4.84579205213148e-09\\
24696	4.8398958895847e-09\\
24698	4.83401115284507e-09\\
24700	4.82813010516098e-09\\
24702	4.82226049426625e-09\\
24704	4.8163933697496e-09\\
24706	4.81053508410134e-09\\
24708	4.80468562077114e-09\\
24710	4.79884246935563e-09\\
24712	4.79300434634312e-09\\
24714	4.78717508264685e-09\\
24716	4.78135344444083e-09\\
24718	4.77553929270336e-09\\
24720	4.76973021740934e-09\\
24722	4.76392997938744e-09\\
24724	4.75813479950748e-09\\
24726	4.7523458798905e-09\\
24728	4.74656839281822e-09\\
24730	4.74079458555059e-09\\
24732	4.73502841844928e-09\\
24734	4.72926852848715e-09\\
24736	4.72351745812965e-09\\
24738	4.71777149917003e-09\\
24740	4.7120343404099e-09\\
24742	4.70630346913163e-09\\
24744	4.70058022230196e-09\\
24746	4.69486324414839e-09\\
24748	4.68915134262527e-09\\
24750	4.68344947700664e-09\\
24752	4.67775268662538e-09\\
24754	4.67206351900201e-09\\
24756	4.66638064789053e-09\\
24758	4.66070657298746e-09\\
24760	4.65503878723663e-09\\
24762	4.64937607007462e-09\\
24764	4.64372219042466e-09\\
24766	4.63807336600052e-09\\
24768	4.63243080446593e-09\\
24770	4.62679709281469e-09\\
24772	4.62117101109737e-09\\
24774	4.61555121937711e-09\\
24776	4.6099376724446e-09\\
24778	4.6043291811201e-09\\
24780	4.59872953952477e-09\\
24782	4.59313753784948e-09\\
24784	4.5875492188233e-09\\
24786	4.58197232434692e-09\\
24788	4.57639788520049e-09\\
24790	4.57083112612019e-09\\
24792	4.56527182229007e-09\\
24794	4.55972013923681e-09\\
24796	4.55417353500944e-09\\
24798	4.54863576244302e-09\\
24800	4.54310426015656e-09\\
24802	4.5375778281109e-09\\
24804	4.53205762838956e-09\\
24806	4.52654507190681e-09\\
24808	4.5210413656751e-09\\
24810	4.51554393272653e-09\\
24812	4.51005155608e-09\\
24814	4.50456543921586e-09\\
24816	4.49908696207106e-09\\
24818	4.49361350830134e-09\\
24820	4.48815015449632e-09\\
24822	4.48269062577828e-09\\
24824	4.47723854877407e-09\\
24826	4.4717941488985e-09\\
24828	4.46635477335902e-09\\
24830	4.46092167202717e-09\\
24832	4.45549740959509e-09\\
24834	4.45007821079215e-09\\
24836	4.4446666481714e-09\\
24838	4.4392587633039e-09\\
24840	4.43385970877005e-09\\
24842	4.42846829570457e-09\\
24844	4.42308195884921e-09\\
24846	4.41770185094139e-09\\
24848	4.41232803272356e-09\\
24850	4.40696184341507e-09\\
24852	4.40160190036974e-09\\
24854	4.39624960834921e-09\\
24856	4.39090237683328e-09\\
24858	4.38556137404206e-09\\
24860	4.38022925945649e-09\\
24862	4.37489958775036e-09\\
24864	4.36958015377093e-09\\
24866	4.36426438997374e-09\\
24868	4.358957442792e-09\\
24870	4.35365559787823e-09\\
24872	4.34836134006501e-09\\
24874	4.34307078421734e-09\\
24876	4.33779045972607e-09\\
24878	4.33251378338631e-09\\
24880	4.32724477298664e-09\\
24882	4.32198201508039e-09\\
24884	4.31672429354703e-09\\
24886	4.31147422690382e-09\\
24888	4.30623161811827e-09\\
24890	4.30099284816173e-09\\
24892	4.29576293329511e-09\\
24894	4.29053806253372e-09\\
24896	4.28531944100581e-09\\
24898	4.28010847823317e-09\\
24900	4.27490118324173e-09\\
24902	4.26970151860083e-09\\
24904	4.26450949308261e-09\\
24906	4.25932373583126e-09\\
24908	4.25414300724998e-09\\
24910	4.2489685555344e-09\\
24912	4.24379916516052e-09\\
24914	4.23863858845723e-09\\
24916	4.23348307865452e-09\\
24918	4.22833521641058e-09\\
24920	4.22319240143827e-09\\
24922	4.21805704407182e-09\\
24924	4.2129255166588e-09\\
24926	4.2078028680037e-09\\
24928	4.20268265500941e-09\\
24930	4.1975738689638e-09\\
24932	4.19246755348827e-09\\
24934	4.18736888808238e-09\\
24936	4.18227647329527e-09\\
24938	4.17718910758285e-09\\
24940	4.17210679718401e-09\\
24942	4.16703331470966e-09\\
24944	4.16196607919116e-09\\
24946	4.15690273188308e-09\\
24948	4.15184819900262e-09\\
24950	4.14679872189715e-09\\
24952	4.14175550144246e-09\\
24954	4.13671731522014e-09\\
24956	4.1316867888267e-09\\
24958	4.12665992041329e-09\\
24960	4.12164327300098e-09\\
24962	4.11662909422132e-09\\
24964	4.11162116207672e-09\\
24966	4.10662088334618e-09\\
24968	4.10162564782459e-09\\
24970	4.09663924525683e-09\\
24972	4.09165529232639e-09\\
24974	4.08667901538797e-09\\
24976	4.08170896451688e-09\\
24978	4.07674396858571e-09\\
24980	4.07178660739614e-09\\
24982	4.06683429480186e-09\\
24984	4.06188825296682e-09\\
24986	4.05694725863288e-09\\
24988	4.05201249926092e-09\\
24990	4.04708418342356e-09\\
24992	4.04216210558286e-09\\
24994	4.03724628631272e-09\\
24996	4.03233692868624e-09\\
24998	4.02743120864787e-09\\
25000	4.02253312735275e-09\\
25002	4.01764130432674e-09\\
25004	4.01275454099231e-09\\
25006	4.00787539045747e-09\\
25008	4.00299872275432e-09\\
25010	3.99812968369998e-09\\
25012	3.9932668956069e-09\\
25014	3.98841172451371e-09\\
25016	3.98355904761034e-09\\
25018	3.97871517213542e-09\\
25020	3.97387636656663e-09\\
25022	3.96904263588562e-09\\
25024	3.96421649569572e-09\\
25026	3.95939404729507e-09\\
25028	3.9545792449188e-09\\
25030	3.94976946834478e-09\\
25032	3.94496474777171e-09\\
25034	3.94016885645927e-09\\
25036	3.93537422555399e-09\\
25038	3.93058844709505e-09\\
25040	3.92580890054184e-09\\
25042	3.92103321988039e-09\\
25044	3.91626377315905e-09\\
25046	3.91150196973994e-09\\
25048	3.90674520233581e-09\\
25050	3.90199350000776e-09\\
25052	3.89724804714816e-09\\
25054	3.89250642094565e-09\\
25056	3.88777105934555e-09\\
25058	3.88304332698021e-09\\
25060	3.87832184151861e-09\\
25062	3.87360421428066e-09\\
25064	3.86889280501892e-09\\
25066	3.8641864745093e-09\\
25068	3.85948778549514e-09\\
25070	3.85479410988915e-09\\
25072	3.85010412004613e-09\\
25074	3.84542316386074e-09\\
25076	3.84074581919409e-09\\
25078	3.83607356304169e-09\\
25080	3.8314101323771e-09\\
25082	3.82674794678083e-09\\
25084	3.82209341563274e-09\\
25086	3.81744512950212e-09\\
25088	3.81280188157865e-09\\
25090	3.80816626655454e-09\\
25092	3.80353312800647e-09\\
25094	3.79890880194517e-09\\
25096	3.79428833190017e-09\\
25098	3.78967410825623e-09\\
25100	3.78506372928064e-09\\
25102	3.78045960411701e-09\\
25104	3.77586051454465e-09\\
25106	3.77127025137557e-09\\
25108	3.76668385530971e-09\\
25110	3.7621011013781e-09\\
25112	3.75752479356955e-09\\
25114	3.75295731510294e-09\\
25116	3.74839230963846e-09\\
25118	3.74383231463329e-09\\
25120	3.73927998618969e-09\\
25122	3.73473009895935e-09\\
25124	3.73018781891756e-09\\
25126	3.72565183842912e-09\\
25128	3.72111968289414e-09\\
25130	3.7165937592991e-09\\
25132	3.71207544920475e-09\\
25134	3.70755967472333e-09\\
25136	3.7030514560416e-09\\
25138	3.69854830622935e-09\\
25140	3.69404762790909e-09\\
25142	3.68955457433893e-09\\
25144	3.68506775452118e-09\\
25146	3.68058737411359e-09\\
25148	3.67611066161626e-09\\
25150	3.67163779104094e-09\\
25152	3.66717373229274e-09\\
25154	3.66271214097261e-09\\
25156	3.6582581797473e-09\\
25158	3.65380926059388e-09\\
25160	3.6493654175985e-09\\
25162	3.64492657125211e-09\\
25164	3.6404928250981e-09\\
25166	3.63606664867997e-09\\
25168	3.63164295725887e-09\\
25170	3.62722690155428e-09\\
25172	3.62281450171523e-09\\
25174	3.61840851873322e-09\\
25176	3.61400880591436e-09\\
25178	3.60961290558764e-09\\
25180	3.60522327873376e-09\\
25182	3.60083746616125e-09\\
25184	3.59645794629516e-09\\
25186	3.59208342265093e-09\\
25188	3.58771274813997e-09\\
25190	3.5833509034586e-09\\
25192	3.57899151571018e-09\\
25194	3.57463979355726e-09\\
25196	3.57029305710158e-09\\
25198	3.56595019518671e-09\\
25200	3.56161357932807e-09\\
25202	3.55727941738572e-09\\
25204	3.55295547352261e-09\\
25206	3.54863397515521e-09\\
25208	3.54431750517832e-09\\
25210	3.54000611900606e-09\\
25212	3.53570232922678e-09\\
25214	3.53140103143947e-09\\
25216	3.52710474216815e-09\\
25218	3.52281609427656e-09\\
25220	3.51853248279177e-09\\
25222	3.51425134166941e-09\\
25224	3.50997781440527e-09\\
25226	3.50570810949554e-09\\
25228	3.50144467995653e-09\\
25230	3.49718628475783e-09\\
25232	3.49293292588833e-09\\
25234	3.48868462980089e-09\\
25236	3.48444135455318e-09\\
25238	3.4802031125615e-09\\
25240	3.47597131612276e-09\\
25242	3.47174317546554e-09\\
25244	3.46752006739128e-09\\
25246	3.46330457977843e-09\\
25248	3.45909035174838e-09\\
25250	3.45488497218359e-09\\
25252	3.4506808048275e-09\\
25254	3.44648551071003e-09\\
25256	3.44229405114383e-09\\
25258	3.43810623684102e-09\\
25260	3.43392482607036e-09\\
25262	3.42974848394681e-09\\
25264	3.42557838009282e-09\\
25266	3.42141212403538e-09\\
25268	3.41725089702493e-09\\
25270	3.41309471591377e-09\\
25272	3.40894356635154e-09\\
25274	3.40479746237374e-09\\
25276	3.40065640051477e-09\\
25278	3.39652039156006e-09\\
25280	3.39238820258332e-09\\
25282	3.38826225205258e-09\\
25284	3.38414013528935e-09\\
25286	3.38002429280978e-09\\
25288	3.37591483954555e-09\\
25290	3.3718090802729e-09\\
25292	3.36770713353831e-09\\
25294	3.36361280382272e-09\\
25296	3.35952094045854e-09\\
25298	3.35543413463296e-09\\
25300	3.35135493245158e-09\\
25302	3.34727698544391e-09\\
25304	3.34320526168849e-09\\
25306	3.33914120380841e-09\\
25308	3.33507839514543e-09\\
25310	3.33102317990537e-09\\
25312	3.32697044212608e-09\\
25314	3.32292651856566e-09\\
25316	3.31888265090079e-09\\
25318	3.31484760843085e-09\\
25320	3.31081500824869e-09\\
25322	3.30679006397022e-09\\
25324	3.30276633256376e-09\\
25326	3.29875025068602e-09\\
25328	3.29473662161684e-09\\
25330	3.29073059895964e-09\\
25332	3.28672826839105e-09\\
25334	3.28273110707049e-09\\
25336	3.2787376615655e-09\\
25338	3.27475060530147e-09\\
25340	3.27076719291917e-09\\
25342	3.26679020243283e-09\\
25344	3.26281568539299e-09\\
25346	3.25884879586991e-09\\
25348	3.25488434048646e-09\\
25350	3.25092371606411e-09\\
25352	3.24697194813834e-09\\
25354	3.24302140433907e-09\\
25356	3.2390784849182e-09\\
25358	3.23513802703568e-09\\
25360	3.2312026129104e-09\\
25362	3.22727480956964e-09\\
25364	3.22334825799647e-09\\
25366	3.21942676066247e-09\\
25368	3.21551286583269e-09\\
25370	3.21160142881469e-09\\
25372	3.20769503118231e-09\\
25374	3.20379368312033e-09\\
25376	3.19989873466131e-09\\
25378	3.19600626231458e-09\\
25380	3.19211882438575e-09\\
25382	3.18823639938973e-09\\
25384	3.18435904008193e-09\\
25386	3.18048550949273e-09\\
25388	3.17661699622862e-09\\
25390	3.17275353615128e-09\\
25392	3.1688951107374e-09\\
25394	3.16504172771652e-09\\
25396	3.16119215627751e-09\\
25398	3.15734506715826e-09\\
25400	3.15350559743265e-09\\
25402	3.14967114516905e-09\\
25404	3.14584175398992e-09\\
25406	3.14201357945048e-09\\
25408	3.13819305556806e-09\\
25410	3.13437497807636e-09\\
25412	3.13056451282151e-09\\
25414	3.12675529324856e-09\\
25416	3.12295368656783e-09\\
25418	3.11915455974253e-09\\
25420	3.11536046610819e-09\\
25422	3.11157398241181e-09\\
25424	3.10778875391962e-09\\
25426	3.10400857308212e-09\\
25428	3.10023339991819e-09\\
25430	3.09646207632683e-09\\
25432	3.09269699539738e-09\\
25434	3.08893574732386e-09\\
25436	3.08517830235863e-09\\
25438	3.0814245409265e-09\\
25440	3.07767720017477e-09\\
25442	3.07393488222131e-09\\
25444	3.070195023381e-09\\
25446	3.06646276994683e-09\\
25448	3.06273179854869e-09\\
25450	3.05900840441429e-09\\
25452	3.05528749118024e-09\\
25454	3.05157041032386e-09\\
25456	3.04785835867743e-09\\
25458	3.04415132562267e-09\\
25460	3.04044934007418e-09\\
25462	3.03675120028101e-09\\
25464	3.03305806588543e-09\\
25466	3.02936999571222e-09\\
25468	3.02568438031082e-09\\
25470	3.02200516044548e-09\\
25472	3.01833099047723e-09\\
25474	3.01465927882177e-09\\
25476	3.01099136463877e-09\\
25478	3.00733109863311e-09\\
25480	3.00367328592522e-09\\
25482	3.00001928659746e-09\\
25484	2.99637152789445e-09\\
25486	2.99272640093488e-09\\
25488	2.98908751523337e-09\\
25490	2.98544985279908e-09\\
25492	2.98181983891049e-09\\
25494	2.97819227587976e-09\\
25496	2.97457111392052e-09\\
25498	2.9709523967222e-09\\
25500	2.96733873783977e-09\\
25502	2.96373148804837e-09\\
25504	2.96012787209657e-09\\
25506	2.95652430892498e-09\\
25508	2.95292958279851e-09\\
25510	2.94933867832858e-09\\
25512	2.94575280923655e-09\\
25514	2.94216818469845e-09\\
25516	2.93859115836888e-09\\
25518	2.9350166035315e-09\\
25520	2.93144589167114e-09\\
25522	2.92788018049951e-09\\
25524	2.92431954806102e-09\\
25526	2.92076389457612e-09\\
25528	2.91721208260192e-09\\
25530	2.9136641420663e-09\\
25532	2.91011982508609e-09\\
25534	2.90657935209155e-09\\
25536	2.90304527242363e-09\\
25538	2.8995148606792e-09\\
25540	2.89598827184704e-09\\
25542	2.89246551861543e-09\\
25544	2.88894779220938e-09\\
25546	2.88543251836608e-09\\
25548	2.88192487013294e-09\\
25550	2.87841845164257e-09\\
25552	2.87491965823551e-09\\
25554	2.87142210427614e-09\\
25556	2.86792957876109e-09\\
25558	2.86444211920017e-09\\
25560	2.86095845697742e-09\\
25562	2.85747725740437e-09\\
25564	2.85400247315919e-09\\
25566	2.85053010447219e-09\\
25568	2.84706540878666e-09\\
25570	2.84360312370518e-09\\
25572	2.84014467646765e-09\\
25574	2.83668746284338e-09\\
25576	2.83323789510415e-09\\
25578	2.82979332494399e-09\\
25580	2.82635001311956e-09\\
25582	2.82291174965486e-09\\
25584	2.81948108314338e-09\\
25586	2.81605167436645e-09\\
25588	2.81262469166413e-09\\
25590	2.80920416054182e-09\\
25592	2.8057886268676e-09\\
25594	2.80237555310872e-09\\
25596	2.79896630752621e-09\\
25598	2.795564673686e-09\\
25600	2.79216428893711e-09\\
25602	2.7887663511699e-09\\
25604	2.78537602972093e-09\\
25606	2.78198954399081e-09\\
25608	2.77860429938184e-09\\
25610	2.77522407910428e-09\\
25612	2.77184889566573e-09\\
25614	2.76847752887094e-09\\
25616	2.76511122020211e-09\\
25618	2.76174733235784e-09\\
25620	2.75838986689709e-09\\
25622	2.75503363098894e-09\\
25624	2.75168362648051e-09\\
25626	2.74833627998167e-09\\
25628	2.74499514208943e-09\\
25630	2.74165527310374e-09\\
25632	2.73832178824777e-09\\
25634	2.7349907855544e-09\\
25636	2.73166358593696e-09\\
25638	2.72834138399332e-09\\
25640	2.72502426875527e-09\\
25642	2.72170835580569e-09\\
25644	2.718400088526e-09\\
25646	2.7150930355387e-09\\
25648	2.71179105524045e-09\\
25650	2.70849286960823e-09\\
25652	2.70519713909084e-09\\
25654	2.70190782430628e-09\\
25656	2.69862093793607e-09\\
25658	2.69533910759793e-09\\
25660	2.6920610863656e-09\\
25662	2.68878688951358e-09\\
25664	2.68551773214685e-09\\
25666	2.68224981612609e-09\\
25668	2.67898691350478e-09\\
25670	2.67572905960846e-09\\
25672	2.67247504624249e-09\\
25674	2.66922602793215e-09\\
25676	2.66597827958026e-09\\
25678	2.6627369346896e-09\\
25680	2.65949803623908e-09\\
25682	2.65626416148263e-09\\
25684	2.65303154647488e-09\\
25686	2.64980651958393e-09\\
25688	2.64658275265995e-09\\
25690	2.64336401733591e-09\\
25692	2.64014909883611e-09\\
25694	2.63693800647618e-09\\
25696	2.63373056046191e-09\\
25698	2.63052831711907e-09\\
25700	2.6273285460134e-09\\
25702	2.62413380026801e-09\\
25704	2.62094026498673e-09\\
25706	2.61775433971434e-09\\
25708	2.61456848586421e-09\\
25710	2.61138886340618e-09\\
25712	2.60821304105248e-09\\
25714	2.60504226803566e-09\\
25716	2.60187151751013e-09\\
25718	2.59870960308867e-09\\
25720	2.59554893222925e-09\\
25722	2.59239206467713e-09\\
25724	2.58923765008613e-09\\
25726	2.586089642709e-09\\
25728	2.5829440987417e-09\\
25730	2.57980235592514e-09\\
25732	2.57666566149201e-09\\
25734	2.57353019534049e-09\\
25736	2.57039977763577e-09\\
25738	2.56727573963499e-09\\
25740	2.56415036805057e-09\\
25742	2.56103262761706e-09\\
25744	2.55791988371911e-09\\
25746	2.55480839973368e-09\\
25748	2.55170074589105e-09\\
25750	2.54859810410827e-09\\
25752	2.54549673746341e-09\\
25754	2.54240035339101e-09\\
25756	2.53931039461384e-09\\
25758	2.53621909936304e-09\\
25760	2.53313541678351e-09\\
25762	2.53005416769045e-09\\
25764	2.5269793298366e-09\\
25766	2.5239031590724e-09\\
25768	2.52083459043273e-09\\
25770	2.51776984209692e-09\\
25772	2.5147063453093e-09\\
25774	2.51164789323895e-09\\
25776	2.50859442770559e-09\\
25778	2.5055410298034e-09\\
25780	2.5024938461994e-09\\
25782	2.49945188200229e-09\\
25784	2.49640975920518e-09\\
25786	2.49337526017248e-09\\
25788	2.49034199464257e-09\\
25790	2.48731255426704e-09\\
25792	2.48428815046816e-09\\
25794	2.48126756056817e-09\\
25796	2.47824942646805e-09\\
25798	2.47523510984782e-09\\
25800	2.47222461666749e-09\\
25802	2.4692191393216e-09\\
25804	2.46621492454113e-09\\
25806	2.46321451526187e-09\\
25808	2.46021911738049e-09\\
25810	2.45722620272823e-09\\
25812	2.4542384720671e-09\\
25814	2.45125317035033e-09\\
25816	2.44827290681617e-09\\
25818	2.44529390006212e-09\\
25820	2.44231869343475e-09\\
25822	2.43934851172471e-09\\
25824	2.43638218013759e-09\\
25826	2.43341964128034e-09\\
25828	2.4304595529813e-09\\
25830	2.42750330987443e-09\\
25832	2.42455205011102e-09\\
25834	2.4216020801514e-09\\
25836	2.41865588165631e-09\\
25838	2.41571475024511e-09\\
25840	2.41277742134116e-09\\
25842	2.40984394292054e-09\\
25844	2.40691286188321e-09\\
25846	2.40398563919914e-09\\
25848	2.40106086834232e-09\\
25850	2.39813987153015e-09\\
25852	2.39522529551253e-09\\
25854	2.39230940647026e-09\\
25856	2.38940109156875e-09\\
25858	2.3864952484489e-09\\
25860	2.3835920120772e-09\\
25862	2.38069379604717e-09\\
25864	2.37779802864491e-09\\
25866	2.37490488069953e-09\\
25868	2.37201674528831e-09\\
25870	2.3691336528455e-09\\
25872	2.36625058538574e-09\\
25874	2.3633725448921e-09\\
25876	2.36049954599101e-09\\
25878	2.35762776311919e-09\\
25880	2.35475980069416e-09\\
25882	2.35189565751446e-09\\
25884	2.34903655604692e-09\\
25886	2.34617869635696e-09\\
25888	2.34332465709064e-09\\
25890	2.34047563060372e-09\\
25892	2.33762781858132e-09\\
25894	2.33478386770495e-09\\
25896	2.33194494304431e-09\\
25898	2.32910981080706e-09\\
25900	2.32627593439133e-09\\
25902	2.32344709605565e-09\\
25904	2.32062206245297e-09\\
25906	2.31779824795886e-09\\
25908	2.31497950850329e-09\\
25910	2.31216454336328e-09\\
25912	2.30935341139675e-09\\
25914	2.30654474491761e-09\\
25916	2.30373866405764e-09\\
25918	2.3009362468769e-09\\
25920	2.29813903196282e-09\\
25922	2.29534425957319e-09\\
25924	2.29255069072336e-09\\
25926	2.28976355704726e-09\\
25928	2.28697886718039e-09\\
25930	2.28419798274069e-09\\
25932	2.28141833524625e-09\\
25934	2.27864252556003e-09\\
25936	2.27587172439829e-09\\
25938	2.27310476875924e-09\\
25940	2.27034022304491e-09\\
25942	2.26757828060271e-09\\
25944	2.26481881162957e-09\\
25946	2.26206694589286e-09\\
25948	2.25931510194306e-09\\
25950	2.25656572258197e-09\\
25952	2.25382271637132e-09\\
25954	2.25108218274176e-09\\
25956	2.24834166880773e-09\\
25958	2.2456087558714e-09\\
25960	2.2428770614467e-09\\
25962	2.24015041188734e-09\\
25964	2.23742380505234e-09\\
25966	2.23470219568564e-09\\
25968	2.2319856391455e-09\\
25970	2.22927168437502e-09\\
25972	2.22656016222036e-09\\
25974	2.22385247742877e-09\\
25976	2.22114602372909e-09\\
25978	2.21844457847982e-09\\
25980	2.21574697625925e-09\\
25982	2.21305317520163e-09\\
25984	2.21036060570739e-09\\
25986	2.20767307735923e-09\\
25988	2.20498676147855e-09\\
25990	2.20230686877214e-09\\
25992	2.19962564306935e-09\\
25994	2.19695199968177e-09\\
25996	2.19427960373801e-09\\
25998	2.19161101994625e-09\\
26000	2.188946241991e-09\\
26002	2.18628273027107e-09\\
26004	2.18362423704077e-09\\
26006	2.18096695594875e-09\\
26008	2.17831728912685e-09\\
26010	2.17566508576494e-09\\
26012	2.17302046826579e-09\\
26014	2.17037709404913e-09\\
26016	2.16773755168046e-09\\
26018	2.16510181858147e-09\\
26020	2.16246852465284e-09\\
26022	2.15983904582612e-09\\
26024	2.15721081243518e-09\\
26026	2.15458636084264e-09\\
26028	2.15196700494807e-09\\
26030	2.14934882273123e-09\\
26032	2.14673326797808e-09\\
26034	2.14412394516199e-09\\
26036	2.1415172480769e-09\\
26038	2.13891298233593e-09\\
26040	2.13630993663693e-09\\
26042	2.13371331785436e-09\\
26044	2.13111793392147e-09\\
26046	2.12852376158586e-09\\
26048	2.1259371953353e-09\\
26050	2.12335188272377e-09\\
26052	2.12076778902146e-09\\
26054	2.11818752050086e-09\\
26056	2.11561227635522e-09\\
26058	2.1130396402718e-09\\
26060	2.11046945692792e-09\\
26062	2.10790308121168e-09\\
26064	2.10533793459329e-09\\
26066	2.1027778257802e-09\\
26068	2.10022152899146e-09\\
26070	2.09766523795889e-09\\
26072	2.09511400576249e-09\\
26074	2.0925677875254e-09\\
26076	2.09002158154662e-09\\
26078	2.08748040990698e-09\\
26080	2.08493926261052e-09\\
26082	2.08240572693209e-09\\
26084	2.0798720339523e-09\\
26086	2.07734355207109e-09\\
26088	2.07481629450812e-09\\
26090	2.07229408013032e-09\\
26092	2.06977308162082e-09\\
26094	2.06725590357739e-09\\
26096	2.06473995739404e-09\\
26098	2.0622278277186e-09\\
26100	2.05972072432904e-09\\
26102	2.05721622824712e-09\\
26104	2.05471416532511e-09\\
26106	2.05221593579884e-09\\
26108	2.04971893297514e-09\\
26110	2.04722694543906e-09\\
26112	2.04473499052322e-09\\
26114	2.04224806160959e-09\\
26116	2.03976494469797e-09\\
26118	2.03728564899932e-09\\
26120	2.03480757770429e-09\\
26122	2.03233074536305e-09\\
26124	2.02986153746561e-09\\
26126	2.02739233257324e-09\\
26128	2.02492555540531e-09\\
26130	2.02246261736427e-09\\
26132	2.02000350798833e-09\\
26134	2.01754561530534e-09\\
26136	2.01509152611849e-09\\
26138	2.01264248024653e-09\\
26140	2.01019344936907e-09\\
26142	2.00774944790685e-09\\
26144	2.00530665849789e-09\\
26146	2.00286771670862e-09\\
26148	2.00043258594582e-09\\
26150	1.99799865880721e-09\\
26152	1.99556857883167e-09\\
26154	1.99314093249916e-09\\
26156	1.99071709149131e-09\\
26158	1.98829588397511e-09\\
26160	1.9858770696303e-09\\
26162	1.98346211460984e-09\\
26164	1.98104957458558e-09\\
26166	1.97864223013863e-09\\
26168	1.97623354935415e-09\\
26170	1.97382987469577e-09\\
26172	1.97142881580606e-09\\
26174	1.969032774238e-09\\
26176	1.96663797045349e-09\\
26178	1.96424440302147e-09\\
26180	1.96185723867563e-09\\
26182	1.95947130003704e-09\\
26184	1.95708780316965e-09\\
26186	1.95470691790815e-09\\
26188	1.95233102454463e-09\\
26190	1.94995518143415e-09\\
26192	1.94758435638777e-09\\
26194	1.9452147635419e-09\\
26196	1.94284900852368e-09\\
26198	1.94048704292387e-09\\
26200	1.93812630427013e-09\\
26202	1.93576940067146e-09\\
26204	1.93341492634408e-09\\
26206	1.9310630511783e-09\\
26208	1.92871363343484e-09\\
26210	1.92636681867654e-09\\
26212	1.92402500372857e-09\\
26214	1.92168443620191e-09\\
26216	1.919347691657e-09\\
26218	1.91701474833756e-09\\
26220	1.9146830578791e-09\\
26222	1.91235258272305e-09\\
26224	1.91002852760519e-09\\
26226	1.90770306673113e-09\\
26228	1.90538524163838e-09\\
26230	1.90306748030318e-09\\
26232	1.90075211467695e-09\\
26234	1.89844055693073e-09\\
26236	1.89613162315795e-09\\
26238	1.89382514006847e-09\\
26240	1.89152245413178e-09\\
26242	1.88922099632024e-09\\
26244	1.88692335767679e-09\\
26246	1.88462956232556e-09\\
26248	1.88233693826404e-09\\
26250	1.88004559342786e-09\\
26252	1.87776182866798e-09\\
26254	1.87547810429629e-09\\
26256	1.87319560665002e-09\\
26258	1.8709181371231e-09\\
26260	1.86864068715443e-09\\
26262	1.86636825281444e-09\\
26264	1.86409961466588e-09\\
26266	1.86183103598988e-09\\
26268	1.85956746382196e-09\\
26270	1.85730511281072e-09\\
26272	1.85504658173347e-09\\
26274	1.85279186610294e-09\\
26276	1.85053717670764e-09\\
26278	1.8482849354319e-09\\
26280	1.84603908685349e-09\\
26282	1.84379307404925e-09\\
26284	1.84155227303284e-09\\
26286	1.83931010680514e-09\\
26288	1.83707433522289e-09\\
26290	1.83483981781243e-09\\
26292	1.83260769780666e-09\\
26294	1.83037820721804e-09\\
26296	1.82815253786598e-09\\
26298	1.82592931958758e-09\\
26300	1.8237086612682e-09\\
26302	1.82149048068197e-09\\
26304	1.81927487770107e-09\\
26306	1.81706174556172e-09\\
26308	1.8148512030391e-09\\
26310	1.81264565897551e-09\\
26312	1.81044137836377e-09\\
26314	1.80823968913492e-09\\
26316	1.80604043770446e-09\\
26318	1.80384243364218e-09\\
26320	1.80164960541011e-09\\
26322	1.79945661514609e-09\\
26324	1.79727002043625e-09\\
26326	1.79508467573751e-09\\
26328	1.7928993889583e-09\\
26330	1.79071905308562e-09\\
26332	1.78853999786066e-09\\
26334	1.78636731091025e-09\\
26336	1.78419327938384e-09\\
26338	1.78202303494478e-09\\
26340	1.7798566480081e-09\\
26342	1.77769147602161e-09\\
26344	1.77552890592602e-09\\
26346	1.77336877715667e-09\\
26348	1.7712124651494e-09\\
26350	1.76905736457414e-09\\
26352	1.76690608967079e-09\\
26354	1.76475861670665e-09\\
26356	1.7626124035976e-09\\
26358	1.76046739321196e-09\\
26360	1.75832621677204e-09\\
26362	1.75618882891132e-09\\
26364	1.75405265507776e-09\\
26366	1.75191913882802e-09\\
26368	1.74978801254825e-09\\
26370	1.74766072041921e-09\\
26372	1.74553466287171e-09\\
26374	1.74341241638761e-09\\
26376	1.74129139778118e-09\\
26378	1.73917419220524e-09\\
26380	1.73705700943086e-09\\
26382	1.73494484771792e-09\\
26384	1.73283388791738e-09\\
26386	1.73072676302853e-09\\
26388	1.72862344198757e-09\\
26390	1.72652016855281e-09\\
26392	1.72441930220515e-09\\
26394	1.72232228118025e-09\\
26396	1.72022783394806e-09\\
26398	1.71813583441017e-09\\
26400	1.71604644948172e-09\\
26402	1.71395948293112e-09\\
26404	1.71187632692088e-09\\
26406	1.70979322024486e-09\\
26408	1.70771249995906e-09\\
26410	1.70563702823743e-09\\
26412	1.70356137759338e-09\\
26414	1.70149089703954e-09\\
26416	1.69941910016485e-09\\
26418	1.69735488597927e-09\\
26420	1.69528811467946e-09\\
26422	1.69322774570581e-09\\
26424	1.69116860599206e-09\\
26426	1.68911068429956e-09\\
26428	1.68705778217909e-09\\
26430	1.68500488673842e-09\\
26432	1.68295583113957e-09\\
26434	1.68090799629745e-09\\
26436	1.67886397535328e-09\\
26438	1.67682254664664e-09\\
26440	1.67478356788395e-09\\
26442	1.67274579923011e-09\\
26444	1.67071186806632e-09\\
26446	1.66867793344331e-09\\
26448	1.66664903570359e-09\\
26450	1.6646239321693e-09\\
26452	1.66259886772995e-09\\
26454	1.66057623136306e-09\\
26456	1.65855619215449e-09\\
26458	1.6565373995488e-09\\
26460	1.65452361235347e-09\\
26462	1.65251241729807e-09\\
26464	1.65050247929911e-09\\
26466	1.64849374613409e-09\\
26468	1.64648885188883e-09\\
26470	1.644487737413e-09\\
26472	1.64248785478715e-09\\
26474	1.64048921793481e-09\\
26476	1.63849317332753e-09\\
26478	1.63650218003526e-09\\
26480	1.63451235850457e-09\\
26482	1.63252259354609e-09\\
26484	1.63053783451588e-09\\
26486	1.62855568833276e-09\\
26488	1.626572187804e-09\\
26490	1.62459506558398e-09\\
26492	1.62261918142227e-09\\
26494	1.62064573923839e-09\\
26496	1.61867368816491e-09\\
26498	1.6167066441556e-09\\
26500	1.6147382547514e-09\\
26502	1.61277626950236e-09\\
26504	1.61081551356715e-09\\
26506	1.60885475253379e-09\\
26508	1.60689904284418e-09\\
26510	1.60494332760363e-09\\
26512	1.60299142904028e-09\\
26514	1.60104334118426e-09\\
26516	1.59909391348111e-09\\
26518	1.59715086714768e-09\\
26520	1.59520644213863e-09\\
26522	1.59326845378104e-09\\
26524	1.59132908364367e-09\\
26526	1.58939491399157e-09\\
26528	1.5874605783383e-09\\
26530	1.58552884783586e-09\\
26532	1.58360216301586e-09\\
26534	1.58167546436482e-09\\
26536	1.57975257892456e-09\\
26538	1.5778309528282e-09\\
26540	1.57591310634528e-09\\
26542	1.5739965110023e-09\\
26544	1.57207991031781e-09\\
26546	1.57016834307736e-09\\
26548	1.56825937169134e-09\\
26550	1.56635283261813e-09\\
26552	1.56444631782175e-09\\
26554	1.56254363781689e-09\\
26556	1.56064474722822e-09\\
26558	1.55874447616543e-09\\
26560	1.55685063817669e-09\\
26562	1.55495679696834e-09\\
26564	1.55306539417067e-09\\
26566	1.55117659228208e-09\\
26568	1.54928903882441e-09\\
26570	1.54740649796015e-09\\
26572	1.54552394531126e-09\\
26574	1.54364263738349e-09\\
26576	1.54176651624555e-09\\
26578	1.53989025138011e-09\\
26580	1.53801779363959e-09\\
26582	1.53614793416217e-09\\
26584	1.53427930435711e-09\\
26586	1.53241189861758e-09\\
26588	1.53054829880649e-09\\
26590	1.52868853533028e-09\\
26592	1.5268273840335e-09\\
26594	1.52497263382607e-09\\
26596	1.52311534379619e-09\\
26598	1.52126442002812e-09\\
26600	1.51941333376703e-09\\
26602	1.51756745502262e-09\\
26604	1.5157202234129e-09\\
26606	1.51387559915163e-09\\
26608	1.51203596022113e-09\\
26610	1.51019759739996e-09\\
26612	1.50835921843236e-09\\
26614	1.5065246439954e-09\\
26616	1.50469131905818e-09\\
26618	1.50286179849647e-09\\
26620	1.50103606873894e-09\\
26622	1.49920899328359e-09\\
26624	1.49738710508829e-09\\
26626	1.49556387435098e-09\\
26628	1.49374443104705e-09\\
26630	1.49192880426938e-09\\
26632	1.4901144129391e-09\\
26634	1.48830122827574e-09\\
26636	1.48649185669595e-09\\
26638	1.48468511614803e-09\\
26640	1.48287699643892e-09\\
26642	1.48107524755546e-09\\
26644	1.47927216764541e-09\\
26646	1.47747548666652e-09\\
26648	1.47567623121431e-09\\
26650	1.47388200355424e-09\\
26652	1.47209035631877e-09\\
26654	1.47029996319002e-09\\
26656	1.46851076473653e-09\\
26658	1.4667254018094e-09\\
26660	1.46494003661497e-09\\
26662	1.4631596948353e-09\\
26664	1.4613793751237e-09\\
26666	1.45960284977418e-09\\
26668	1.45782756310118e-09\\
26670	1.45605352039673e-09\\
26672	1.45428204720759e-09\\
26674	1.45251560575036e-09\\
26676	1.45074917537179e-09\\
26678	1.44898398651351e-09\\
26680	1.44722258982839e-09\\
26682	1.44546123553362e-09\\
26684	1.4437023126307e-09\\
26686	1.4419459447107e-09\\
26688	1.44019341140456e-09\\
26690	1.43844212167371e-09\\
26692	1.43669205095972e-09\\
26694	1.43494458187981e-09\\
26696	1.43319950612964e-09\\
26698	1.43145709089879e-09\\
26700	1.4297158809169e-09\\
26702	1.42797588769689e-09\\
26704	1.42623850186411e-09\\
26706	1.42450611421193e-09\\
26708	1.42277376990658e-09\\
26710	1.42104264111939e-09\\
26712	1.41931271769044e-09\\
26714	1.41758922621745e-09\\
26716	1.41586316311682e-09\\
26718	1.41414088272597e-09\\
26720	1.41242241414271e-09\\
26722	1.41070259552182e-09\\
26724	1.40898915113366e-09\\
26726	1.40727317608506e-09\\
26728	1.40556100410536e-09\\
26730	1.40385263434638e-09\\
26732	1.4021454719384e-09\\
26734	1.4004395363594e-09\\
26736	1.39873621174164e-09\\
26738	1.39703533218758e-09\\
26740	1.39533703449891e-09\\
26742	1.39363875259453e-09\\
26744	1.39194551410426e-09\\
26746	1.39025227699064e-09\\
26748	1.38856025117304e-09\\
26750	1.38687206900535e-09\\
26752	1.38518506609457e-09\\
26754	1.38350191209402e-09\\
26756	1.38181875933911e-09\\
26758	1.3801368062323e-09\\
26760	1.37845869968071e-09\\
26762	1.37678179997599e-09\\
26764	1.37510748254284e-09\\
26766	1.37343442968365e-09\\
26768	1.37176515823465e-09\\
26770	1.37009713249358e-09\\
26772	1.36842910342899e-09\\
26774	1.36676607485014e-09\\
26776	1.36510311064863e-09\\
26778	1.36344391491224e-09\\
26780	1.36178476856008e-09\\
26782	1.36012802447039e-09\\
26784	1.35847389541031e-09\\
26786	1.35682097667968e-09\\
26788	1.35517188237178e-09\\
26790	1.35352281188274e-09\\
26792	1.35187753247809e-09\\
26794	1.35023346697879e-09\\
26796	1.34859065176271e-09\\
26798	1.34695164306121e-09\\
26800	1.34531263755206e-09\\
26802	1.34367486967723e-09\\
26804	1.34204087890736e-09\\
26806	1.34040952988871e-09\\
26808	1.33878058695061e-09\\
26810	1.33715167809211e-09\\
26812	1.33552395316267e-09\\
26814	1.33389887728571e-09\\
26816	1.33227879057374e-09\\
26818	1.33065872883888e-09\\
26820	1.32903988528544e-09\\
26822	1.32742106188111e-09\\
26824	1.32580983998489e-09\\
26826	1.32419606463308e-09\\
26828	1.32258608365826e-09\\
26830	1.32097610565965e-09\\
26832	1.31937113497602e-09\\
26834	1.31776621075874e-09\\
26836	1.31616250315369e-09\\
26838	1.31456259951931e-09\\
26840	1.31296272075441e-09\\
26842	1.31136663528654e-09\\
26844	1.3097717857431e-09\\
26846	1.30817814621235e-09\\
26848	1.30658710445146e-09\\
26850	1.30499730649041e-09\\
26852	1.30341130377566e-09\\
26854	1.30182531820333e-09\\
26856	1.30024174538758e-09\\
26858	1.29866079566048e-09\\
26860	1.29708106220331e-09\\
26862	1.29550395479644e-09\\
26864	1.2939280433853e-09\\
26866	1.2923533457323e-09\\
26868	1.29078248672764e-09\\
26870	1.28921162907402e-09\\
26872	1.28764577272762e-09\\
26874	1.28607873600003e-09\\
26876	1.28451412981551e-09\\
26878	1.28295213848723e-09\\
26880	1.28139134487518e-09\\
26882	1.27983177690169e-09\\
26884	1.2782760324908e-09\\
26886	1.27672288836871e-09\\
26888	1.27516837327517e-09\\
26890	1.27361767553758e-09\\
26892	1.27206957579706e-09\\
26894	1.27052266471932e-09\\
26896	1.26897701149527e-09\\
26898	1.26743257982058e-09\\
26900	1.26589074820597e-09\\
26902	1.26435271839596e-09\\
26904	1.26281591003534e-09\\
26906	1.26127912258379e-09\\
26908	1.25974358321682e-09\\
26910	1.25821178991928e-09\\
26912	1.25668125185327e-09\\
26914	1.25515331918156e-09\\
26916	1.25362659568523e-09\\
26918	1.25210369058396e-09\\
26920	1.25057822722042e-09\\
26922	1.24906035593631e-09\\
26924	1.24753869022394e-09\\
26926	1.24602206621023e-09\\
26928	1.24450541057075e-09\\
26930	1.24299260599165e-09\\
26932	1.24148101624357e-09\\
26934	1.23997201913049e-09\\
26936	1.23846166697736e-09\\
26938	1.23695769368685e-09\\
26940	1.2354523609271e-09\\
26942	1.23394964275525e-09\\
26944	1.23245073036465e-09\\
26946	1.2309492338751e-09\\
26948	1.22945155040879e-09\\
26950	1.22795888601414e-09\\
26952	1.22646503660312e-09\\
26954	1.22497359898198e-09\\
26956	1.22348218230055e-09\\
26958	1.22199337296815e-09\\
26960	1.22050956516205e-09\\
26962	1.21902319317984e-09\\
26964	1.21754064008371e-09\\
26966	1.21606066967619e-09\\
26968	1.21458192655806e-09\\
26970	1.21310440780793e-09\\
26972	1.2116280939876e-09\\
26974	1.21015441758183e-09\\
26976	1.20868192999486e-09\\
26978	1.20721324720695e-09\\
26980	1.20574460752985e-09\\
26982	1.20427714292421e-09\\
26984	1.20281354724149e-09\\
26986	1.20134993265657e-09\\
26988	1.19989011663094e-09\\
26990	1.19843153976501e-09\\
26992	1.19697298213932e-09\\
26994	1.19551563140344e-09\\
26996	1.1940621076169e-09\\
26998	1.19261235419403e-09\\
27000	1.19116004431254e-09\\
27002	1.18971157905616e-09\\
27004	1.18826567953742e-09\\
27006	1.18681842258207e-09\\
27008	1.18537495908679e-09\\
27010	1.18393531947253e-09\\
27012	1.1824956834503e-09\\
27014	1.18105606406121e-09\\
27016	1.17961886725913e-09\\
27018	1.17818429034315e-09\\
27020	1.17675091413845e-09\\
27022	1.17532015807174e-09\\
27024	1.17389181071323e-09\\
27026	1.17246226634502e-09\\
27028	1.17103775635102e-09\\
27030	1.16961326376967e-09\\
27032	1.1681899597027e-09\\
27034	1.1667692733496e-09\\
27036	1.16535103761804e-09\\
27038	1.16393416808099e-09\\
27040	1.16251714938897e-09\\
27042	1.16110274109616e-09\\
27044	1.15969214081702e-09\\
27046	1.15828151714003e-09\\
27048	1.15687215430468e-09\\
27050	1.15546656308835e-09\\
27052	1.15405842732616e-09\\
27054	1.15265668348858e-09\\
27056	1.15125355408749e-09\\
27058	1.14985305772881e-09\\
27060	1.14845633374234e-09\\
27062	1.14705825502588e-09\\
27064	1.14566277970843e-09\\
27066	1.14427114549938e-09\\
27068	1.14287807724271e-09\\
27070	1.14148764143781e-09\\
27072	1.14010103216771e-09\\
27074	1.13871304106375e-09\\
27076	1.13733023483421e-09\\
27078	1.1359460592992e-09\\
27080	1.13456449123003e-09\\
27082	1.13318416232811e-09\\
27084	1.13180500951942e-09\\
27086	1.13042849141443e-09\\
27088	1.12905438956336e-09\\
27090	1.12768167837298e-09\\
27092	1.1263113830118e-09\\
27094	1.12493993012796e-09\\
27096	1.12357087021135e-09\\
27098	1.12220441239545e-09\\
27100	1.12083917831763e-09\\
27102	1.1194777700655e-09\\
27104	1.11811636904726e-09\\
27106	1.11675617897309e-09\\
27108	1.1153985716802e-09\\
27110	1.11403962717776e-09\\
27112	1.11268706028382e-09\\
27114	1.11133192966852e-09\\
27116	1.10998059181157e-09\\
27118	1.108629298691e-09\\
27120	1.10728300554342e-09\\
27122	1.10593670016159e-09\\
27124	1.10459043044482e-09\\
27126	1.10324795933551e-09\\
27128	1.10190671124649e-09\\
27130	1.10056548213176e-09\\
27132	1.09922546320643e-09\\
27134	1.09788925332598e-09\\
27136	1.09655563698227e-09\\
27138	1.09522067459751e-09\\
27140	1.09388828483667e-09\\
27142	1.09255713231493e-09\\
27144	1.0912297927471e-09\\
27146	1.08990245880971e-09\\
27148	1.08857633662869e-09\\
27150	1.08725282878641e-09\\
27152	1.08593175073061e-09\\
27154	1.08460944104761e-09\\
27156	1.08328959027643e-09\\
27158	1.08197233524462e-09\\
27160	1.08065768204166e-09\\
27162	1.07934166559713e-09\\
27164	1.07802943169537e-09\\
27166	1.07671842741461e-09\\
27168	1.07541002409311e-09\\
27170	1.07410164288309e-09\\
27172	1.07279567157641e-09\\
27174	1.07148853227855e-09\\
27176	1.07018640729579e-09\\
27178	1.06888426334395e-09\\
27180	1.06758594915288e-09\\
27182	1.06628762609415e-09\\
27184	1.06499053334214e-09\\
27186	1.06369346206816e-09\\
27188	1.06240140870147e-09\\
27190	1.06110815227558e-09\\
27192	1.05981989024727e-09\\
27194	1.05852787405457e-09\\
27196	1.0572408776731e-09\\
27198	1.05595645104646e-09\\
27200	1.05467067230408e-09\\
27202	1.05339005928518e-09\\
27204	1.05210812038684e-09\\
27206	1.050828755996e-09\\
27208	1.04955061366804e-09\\
27210	1.0482736896014e-09\\
27212	1.04699678033339e-09\\
27214	1.04572366615369e-09\\
27216	1.04445435801066e-09\\
27218	1.04318248937785e-09\\
27220	1.04191321521872e-09\\
27222	1.04064638190349e-09\\
27224	1.03938210758179e-09\\
27226	1.03811788688501e-09\\
27228	1.03685485252799e-09\\
27230	1.03559184458414e-09\\
27232	1.03433385205465e-09\\
27234	1.03307467426033e-09\\
27236	1.03182050624449e-09\\
27238	1.03056374711912e-09\\
27240	1.02931219285462e-09\\
27242	1.02805925360383e-09\\
27244	1.02681013027056e-09\\
27246	1.02556102104272e-09\\
27248	1.0243131323537e-09\\
27250	1.02306523933336e-09\\
27252	1.02182115471183e-09\\
27254	1.02058090199404e-09\\
27256	1.01933804106373e-09\\
27258	1.01809900597741e-09\\
27260	1.01686000013766e-09\\
27262	1.01562474987634e-09\\
27264	1.01438816833713e-09\\
27266	1.01315418509091e-09\\
27268	1.0119227828797e-09\\
27270	1.01069001421166e-09\\
27272	1.00946107443336e-09\\
27274	1.00823472591946e-09\\
27276	1.00700699552697e-09\\
27278	1.00578308484392e-09\\
27280	1.00456176211242e-09\\
27282	1.00333786446299e-09\\
27284	1.00211897609198e-09\\
27286	1.00089891269417e-09\\
27288	9.99683843131808e-10\\
27290	9.98466213057065e-10\\
27292	9.97251176610145e-10\\
27294	9.96039934196829e-10\\
27296	9.9482733762619e-10\\
27298	9.93617338307976e-10\\
27300	9.92407350652582e-10\\
27302	9.91202352577773e-10\\
27304	9.89997376132588e-10\\
27306	9.88792438215241e-10\\
27308	9.87591272875424e-10\\
27310	9.86387565477607e-10\\
27312	9.85187642228439e-10\\
27314	9.83991502747086e-10\\
27316	9.82792816769434e-10\\
27318	9.81597940269306e-10\\
27320	9.80405665700403e-10\\
27322	9.79211998676023e-10\\
27324	9.78022152095241e-10\\
27326	9.76831113499922e-10\\
27328	9.75645072018593e-10\\
27330	9.74456460241843e-10\\
27332	9.73271654124981e-10\\
27334	9.72089470476535e-10\\
27336	9.70905897595027e-10\\
27338	9.697248969551e-10\\
27340	9.68545161494347e-10\\
27342	9.67368002141677e-10\\
27344	9.66192060034523e-10\\
27346	9.65016139664391e-10\\
27348	9.63841435101909e-10\\
27350	9.62670513071669e-10\\
27352	9.61499623297321e-10\\
27354	9.60329941351761e-10\\
27356	9.59162881381763e-10\\
27358	9.57997015096483e-10\\
27360	9.56831172591513e-10\\
27362	9.55666545905918e-10\\
27364	9.54504516300416e-10\\
27366	9.5334369199662e-10\\
27368	9.52182898771455e-10\\
27370	9.51025904126262e-10\\
27372	9.49870134994542e-10\\
27374	9.48714358531894e-10\\
27376	9.4755982712124e-10\\
27378	9.46407860688198e-10\\
27380	9.45255929249385e-10\\
27382	9.44106402089504e-10\\
27384	9.42958270997437e-10\\
27386	9.41812588509256e-10\\
27388	9.40665680318237e-10\\
27390	9.39521229056258e-10\\
27392	9.38379343442039e-10\\
27394	9.37237475946889e-10\\
27396	9.36099440536528e-10\\
27398	9.34958798559666e-10\\
27400	9.3382197514396e-10\\
27402	9.3268636656726e-10\\
27404	9.31553360051496e-10\\
27406	9.30418987421383e-10\\
27408	9.2928720329501e-10\\
27410	9.28158010365005e-10\\
27412	9.27027450617277e-10\\
27414	9.25900710948777e-10\\
27416	9.24773977968795e-10\\
27418	9.23651039234594e-10\\
27420	9.225255505516e-10\\
27422	9.21403821787851e-10\\
27424	9.20284726651099e-10\\
27426	9.19164255310061e-10\\
27428	9.18047585001097e-10\\
27430	9.16929712113207e-10\\
27432	9.15814273889333e-10\\
27434	9.14701431608646e-10\\
27436	9.13588576720393e-10\\
27438	9.12476995984618e-10\\
27440	9.11367967311946e-10\\
27442	9.10258777590508e-10\\
27444	9.09153594362427e-10\\
27446	9.08047013684867e-10\\
27448	9.06941653906541e-10\\
27450	9.05838906673973e-10\\
27452	9.04736169221871e-10\\
27454	9.03637229617568e-10\\
27456	9.02539493911482e-10\\
27458	9.01441786331102e-10\\
27460	9.00344088837358e-10\\
27462	8.99247609044915e-10\\
27464	8.98154901769991e-10\\
27466	8.97062240690727e-10\\
27468	8.95970792737071e-10\\
27470	8.94881945608984e-10\\
27472	8.93794305057284e-10\\
27474	8.92706676528492e-10\\
27476	8.91619060710152e-10\\
27478	8.90536450576767e-10\\
27480	8.8945267299136e-10\\
27482	8.88370065031259e-10\\
27484	8.8729130126689e-10\\
27486	8.86212525244577e-10\\
27488	8.85134979712536e-10\\
27490	8.84057438722525e-10\\
27492	8.82983697783259e-10\\
27494	8.81907386874328e-10\\
27496	8.80837469325054e-10\\
27498	8.79764959295056e-10\\
27500	8.78695077170144e-10\\
27502	8.77624990273572e-10\\
27504	8.76558904782711e-10\\
27506	8.75491474866193e-10\\
27508	8.74427803542634e-10\\
27510	8.73364174166645e-10\\
27512	8.72301753058539e-10\\
27514	8.71241911886131e-10\\
27516	8.70180738855352e-10\\
27518	8.69122113410497e-10\\
27520	8.68066125027362e-10\\
27522	8.67009954910806e-10\\
27524	8.65955168705428e-10\\
27526	8.64901620742519e-10\\
27528	8.63849275352822e-10\\
27530	8.62799521758145e-10\\
27532	8.61749787049658e-10\\
27534	8.60701277832884e-10\\
27536	8.59653973621436e-10\\
27538	8.58609259241008e-10\\
27540	8.57565786374724e-10\\
27542	8.56522324162202e-10\\
27544	8.55481437328206e-10\\
27546	8.54439199869397e-10\\
27548	8.53400743355617e-10\\
27550	8.52362310530984e-10\\
27552	8.51326489977862e-10\\
27554	8.50291848664051e-10\\
27556	8.49257259249994e-10\\
27558	8.48223850004581e-10\\
27560	8.47190456592769e-10\\
27562	8.46160888076257e-10\\
27564	8.45132521377667e-10\\
27566	8.44105539180874e-10\\
27568	8.43078422904802e-10\\
27570	8.42052669234706e-10\\
27572	8.41029350802107e-10\\
27574	8.40004838226499e-10\\
27576	8.38984125425016e-10\\
27578	8.37964615227326e-10\\
27580	8.36945137315594e-10\\
27582	8.35926855277911e-10\\
27584	8.3491119132881e-10\\
27586	8.33892936288021e-10\\
27588	8.32878484367169e-10\\
27590	8.3186784089799e-10\\
27592	8.30854625357285e-10\\
27594	8.29843994781629e-10\\
27596	8.28834585562003e-10\\
27598	8.27828981202837e-10\\
27600	8.26819600539954e-10\\
27602	8.25815230634075e-10\\
27604	8.24810840903731e-10\\
27606	8.23809071737115e-10\\
27608	8.22804730717178e-10\\
27610	8.21805380848301e-10\\
27612	8.20804861518139e-10\\
27614	8.19805535187163e-10\\
27616	8.18810025415063e-10\\
27618	8.17814512448328e-10\\
27620	8.16819012075138e-10\\
27622	8.15824739568242e-10\\
27624	8.14834266970541e-10\\
27626	8.13843788674817e-10\\
27628	8.12853339975123e-10\\
27630	8.11864096792634e-10\\
27632	8.10877461889841e-10\\
27634	8.09892014140087e-10\\
27636	8.08906616220055e-10\\
27638	8.07922430988673e-10\\
27640	8.0693821730719e-10\\
27642	8.05956623326067e-10\\
27644	8.0497625844192e-10\\
27646	8.03999658000805e-10\\
27648	8.03020513659847e-10\\
27650	8.02043958053904e-10\\
27652	8.0106861804085e-10\\
27654	8.00093285602041e-10\\
27656	7.99121770981327e-10\\
27658	7.98147644123795e-10\\
27660	7.97177353469746e-10\\
27662	7.96209632657581e-10\\
27664	7.95239361275646e-10\\
27666	7.94272877640587e-10\\
27668	7.93307624462131e-10\\
27670	7.92342368650041e-10\\
27672	7.91377122402973e-10\\
27674	7.90415695535188e-10\\
27676	7.89454273940887e-10\\
27678	7.88494011151858e-10\\
27680	7.87536418835231e-10\\
27682	7.86577425239569e-10\\
27684	7.85621038007087e-10\\
27686	7.84664650484907e-10\\
27688	7.83712078826618e-10\\
27690	7.82756890416228e-10\\
27692	7.81805544056357e-10\\
27694	7.80855409459416e-10\\
27696	7.79904062758284e-10\\
27698	7.78956534896528e-10\\
27700	7.78010226563461e-10\\
27702	7.77063899800729e-10\\
27704	7.76117602409718e-10\\
27706	7.75175106510301e-10\\
27708	7.74231245406863e-10\\
27710	7.73288767220372e-10\\
27712	7.72348700011259e-10\\
27714	7.71410057514047e-10\\
27716	7.70470003553556e-10\\
27718	7.69533755150933e-10\\
27720	7.68597537083898e-10\\
27722	7.67663902088771e-10\\
27724	7.66728910115967e-10\\
27726	7.65796497187023e-10\\
27728	7.64865310044524e-10\\
27730	7.63936726537507e-10\\
27732	7.63006754058051e-10\\
27734	7.62079395571767e-10\\
27736	7.61152035505937e-10\\
27738	7.60225894689238e-10\\
27740	7.59302341407839e-10\\
27742	7.58377410072036e-10\\
27744	7.5745511815619e-10\\
27746	7.56533990778896e-10\\
27748	7.55615477150243e-10\\
27750	7.54694395028389e-10\\
27752	7.53777100675472e-10\\
27754	7.52859837109129e-10\\
27756	7.51943770926378e-10\\
27758	7.51030309853265e-10\\
27760	7.50118043115277e-10\\
27762	7.4920582672501e-10\\
27764	7.48293580543605e-10\\
27766	7.47382570672327e-10\\
27768	7.46474146313037e-10\\
27770	7.45566959966496e-10\\
27772	7.44659748984226e-10\\
27774	7.43753774590612e-10\\
27776	7.42850390069169e-10\\
27778	7.41947001336427e-10\\
27780	7.41044842431299e-10\\
27782	7.40142702634138e-10\\
27784	7.39241762903422e-10\\
27786	7.38343433156754e-10\\
27788	7.37445106979701e-10\\
27790	7.36547979416236e-10\\
27792	7.35650868954592e-10\\
27794	7.3475757175027e-10\\
27796	7.33864258155591e-10\\
27798	7.32972194249755e-10\\
27800	7.32080097331896e-10\\
27802	7.31188053976001e-10\\
27804	7.30299799712696e-10\\
27806	7.29411546273942e-10\\
27808	7.28524495921483e-10\\
27810	7.27640061394964e-10\\
27812	7.26753048297027e-10\\
27814	7.25869837797169e-10\\
27816	7.24986631546836e-10\\
27818	7.24104626992977e-10\\
27820	7.23225237226365e-10\\
27822	7.22344459729742e-10\\
27824	7.21466294410319e-10\\
27826	7.20588128075429e-10\\
27828	7.19713748617034e-10\\
27830	7.18836827944845e-10\\
27832	7.17962485700614e-10\\
27834	7.17089355345607e-10\\
27836	7.16217437484164e-10\\
27838	7.1534690284902e-10\\
27840	7.14476216835833e-10\\
27842	7.13606892903207e-10\\
27844	7.12738839543339e-10\\
27846	7.11870742899827e-10\\
27848	7.11006458877709e-10\\
27850	7.10142210102014e-10\\
27852	7.09279148755277e-10\\
27854	7.0841612090453e-10\\
27856	7.0755306327726e-10\\
27858	7.06693821584656e-10\\
27860	7.05834618639789e-10\\
27862	7.04976600757614e-10\\
27864	7.04118602537544e-10\\
27866	7.03260605081501e-10\\
27868	7.02406416035017e-10\\
27870	7.01552220640013e-10\\
27872	7.00699270885697e-10\\
27874	6.99846308589036e-10\\
27876	6.98995943173533e-10\\
27878	6.98144225525343e-10\\
27880	6.97295069045139e-10\\
27882	6.96447136490396e-10\\
27884	6.95601828250122e-10\\
27886	6.94753895282338e-10\\
27888	6.9390978696609e-10\\
27890	6.93065686095694e-10\\
27892	6.92222816927574e-10\\
27894	6.9138251779408e-10\\
27896	6.9053964827194e-10\\
27898	6.89700585388341e-10\\
27900	6.88861523282954e-10\\
27902	6.88022489002382e-10\\
27904	6.87187222414449e-10\\
27906	6.86349409365644e-10\\
27908	6.85515381817365e-10\\
27910	6.84681356658372e-10\\
27912	6.83851161511488e-10\\
27914	6.83017143593578e-10\\
27916	6.82188156910918e-10\\
27918	6.81357966516881e-10\\
27920	6.80528988479084e-10\\
27922	6.79701219226478e-10\\
27924	6.78874871874145e-10\\
27926	6.78048325730544e-10\\
27928	6.77223169393855e-10\\
27930	6.76401828266528e-10\\
27932	6.75577896128496e-10\\
27934	6.74755186542841e-10\\
27936	6.73935080301472e-10\\
27938	6.73114961719534e-10\\
27940	6.72296072463737e-10\\
27942	6.71479770477014e-10\\
27944	6.70662104203913e-10\\
27946	6.69847031750944e-10\\
27948	6.69031944267703e-10\\
27950	6.68218105933851e-10\\
27952	6.67406846174041e-10\\
27954	6.66594223919032e-10\\
27956	6.65782971051771e-10\\
27958	6.64974150996285e-10\\
27960	6.64164141892898e-10\\
27962	6.63357912111501e-10\\
27964	6.62550313451957e-10\\
27966	6.61744121302844e-10\\
27968	6.60939123429557e-10\\
27970	6.60135361665558e-10\\
27972	6.5933418176306e-10\\
27974	6.58530417847183e-10\\
27976	6.57730465495593e-10\\
27978	6.56930515139095e-10\\
27980	6.56130577462153e-10\\
27982	6.55334425858821e-10\\
27984	6.54535734008104e-10\\
27986	6.53739601426175e-10\\
27988	6.52944689952255e-10\\
27990	6.52149771472825e-10\\
27992	6.51358690586087e-10\\
27994	6.50564988963098e-10\\
27996	6.49773919558925e-10\\
27998	6.48984058451327e-10\\
28000	6.48194190041904e-10\\
28002	6.47406910327948e-10\\
28004	6.46618286358935e-10\\
28006	6.45832249947835e-10\\
28008	6.45047398388746e-10\\
28010	6.44262612438745e-10\\
28012	6.43480350402637e-10\\
28014	6.42695542106126e-10\\
28016	6.41914540857679e-10\\
28018	6.41134747100792e-10\\
28020	6.40353749353927e-10\\
28022	6.39575189860986e-10\\
28024	6.38798011745684e-10\\
28026	6.38022039570689e-10\\
28028	6.37243489812178e-10\\
28030	6.36470112536811e-10\\
28032	6.35695381598753e-10\\
28034	6.34921862555824e-10\\
28036	6.34149725187253e-10\\
28038	6.33378822344703e-10\\
28040	6.32607896677911e-10\\
28042	6.31838181593306e-10\\
28044	6.31071094444207e-10\\
28046	6.30301387593888e-10\\
28048	6.29535514676705e-10\\
28050	6.28769618549772e-10\\
28052	6.28004966544533e-10\\
28054	6.27242910808598e-10\\
28056	6.2648085801385e-10\\
28058	6.25716205503552e-10\\
28060	6.24955367131426e-10\\
28062	6.24194540235008e-10\\
28064	6.23437505027221e-10\\
28066	6.22677892521306e-10\\
28068	6.21920865258769e-10\\
28070	6.21165096537537e-10\\
28072	6.20409285335027e-10\\
28074	6.19656077262233e-10\\
28076	6.18901501069984e-10\\
28078	6.1814952209347e-10\\
28080	6.17397552703062e-10\\
28082	6.16646812621144e-10\\
28084	6.15896076543656e-10\\
28086	6.15145305108947e-10\\
28088	6.14398365382445e-10\\
28090	6.13651444278437e-10\\
28092	6.12905706518912e-10\\
28094	6.12160008443382e-10\\
28096	6.1141430379941e-10\\
28098	6.10671187405601e-10\\
28100	6.09929301713984e-10\\
28102	6.09188619414801e-10\\
28104	6.08446731770131e-10\\
28106	6.07706071329465e-10\\
28108	6.06965383054324e-10\\
28110	6.0622855291716e-10\\
28112	6.0549168141615e-10\\
28114	6.04754847808696e-10\\
28116	6.04019205506389e-10\\
28118	6.03286157919555e-10\\
28120	6.02550547121215e-10\\
28122	6.01818730706757e-10\\
28124	6.01086926744653e-10\\
28126	6.00355119996226e-10\\
28128	5.99624540128753e-10\\
28130	5.98896540748344e-10\\
28132	5.98165970656437e-10\\
28134	5.97439189860068e-10\\
28136	5.96712429074247e-10\\
28138	5.95988274412881e-10\\
28140	5.95262700839606e-10\\
28142	5.94539754841549e-10\\
28144	5.93814227232071e-10\\
28146	5.93092485704702e-10\\
28148	5.92370773146667e-10\\
28150	5.91651642833759e-10\\
28152	5.90931131721826e-10\\
28154	5.90213234449091e-10\\
28156	5.89496529406241e-10\\
28158	5.88778641527624e-10\\
28160	5.88061956492837e-10\\
28162	5.87346506453426e-10\\
28164	5.86632412235955e-10\\
28166	5.85920744408668e-10\\
28168	5.85205313045275e-10\\
28170	5.84496255105043e-10\\
28172	5.83784617699032e-10\\
28174	5.83072974505097e-10\\
28176	5.82365137236816e-10\\
28178	5.81657325761874e-10\\
28180	5.80949522150043e-10\\
28182	5.80242904851146e-10\\
28184	5.79536309732616e-10\\
28186	5.78832311837796e-10\\
28188	5.78126929222202e-10\\
28190	5.77424138036902e-10\\
28192	5.76721370957436e-10\\
28194	5.76019802129285e-10\\
28196	5.75320850113556e-10\\
28198	5.7461929223293e-10\\
28200	5.73921528886154e-10\\
28202	5.73223808359479e-10\\
28204	5.72526066355804e-10\\
28206	5.7182954500921e-10\\
28208	5.71135612421676e-10\\
28210	5.70439115550376e-10\\
28212	5.69746410240939e-10\\
28214	5.69053692670322e-10\\
28216	5.68361021444378e-10\\
28218	5.6766832006792e-10\\
28220	5.66979447485673e-10\\
28222	5.6628918178387e-10\\
28224	5.65600318489599e-10\\
28226	5.6491264361095e-10\\
28228	5.64225005234243e-10\\
28230	5.63541154586983e-10\\
28232	5.62853516097863e-10\\
28234	5.62170875408274e-10\\
28236	5.61487055143055e-10\\
28238	5.60804432652935e-10\\
28240	5.60121831867029e-10\\
28242	5.59439206266723e-10\\
28244	5.58760411744184e-10\\
28246	5.58079023747494e-10\\
28248	5.57400249478546e-10\\
28250	5.56722652824945e-10\\
28252	5.56045090096086e-10\\
28254	5.55370108211753e-10\\
28256	5.54693769535004e-10\\
28258	5.54020009061643e-10\\
28260	5.53346238395299e-10\\
28262	5.52672506628574e-10\\
28264	5.51999967408489e-10\\
28266	5.5133003372005e-10\\
28268	5.50658718279871e-10\\
28270	5.49990000198631e-10\\
28272	5.49321304996618e-10\\
28274	5.48652598793111e-10\\
28276	5.47985101197413e-10\\
28278	5.47317615138394e-10\\
28280	5.46652737998809e-10\\
28282	5.45986457486321e-10\\
28284	5.45322791225205e-10\\
28286	5.44659115025048e-10\\
28288	5.43999264408747e-10\\
28290	5.43336820110276e-10\\
28292	5.42674391703303e-10\\
28294	5.4201452297413e-10\\
28296	5.41355888535959e-10\\
28298	5.40697255133008e-10\\
28300	5.40039844038639e-10\\
28302	5.3938504096901e-10\\
28304	5.38727643849828e-10\\
28306	5.38072835164962e-10\\
28308	5.37419227812363e-10\\
28310	5.36765660660322e-10\\
28312	5.36112085375602e-10\\
28314	5.35458512940678e-10\\
28316	5.34808729369371e-10\\
28318	5.34156364975803e-10\\
28320	5.33507811390733e-10\\
28322	5.32859269318388e-10\\
28324	5.32210706983182e-10\\
28326	5.31562194659959e-10\\
28328	5.30917454378511e-10\\
28330	5.30272722587366e-10\\
28332	5.29625420020024e-10\\
28334	5.28981911893529e-10\\
28336	5.28338378323577e-10\\
28338	5.27697485562452e-10\\
28340	5.2705399942045e-10\\
28342	5.26414322164568e-10\\
28344	5.25772021972659e-10\\
28346	5.25132343170453e-10\\
28348	5.24493888296375e-10\\
28350	5.2385801237704e-10\\
28352	5.23219562904816e-10\\
28354	5.22584914800907e-10\\
28356	5.21947661476008e-10\\
28358	5.21313027054401e-10\\
28360	5.20678400251327e-10\\
28362	5.20044996902659e-10\\
28364	5.1941414186584e-10\\
28366	5.18780758029788e-10\\
28368	5.18151115514807e-10\\
28370	5.17521519727269e-10\\
28372	5.16891914484664e-10\\
28374	5.16263547624054e-10\\
28376	5.15635161781344e-10\\
28378	5.15006810505881e-10\\
28380	5.14381011912793e-10\\
28382	5.13756459196854e-10\\
28384	5.13131891281748e-10\\
28386	5.12507353391359e-10\\
28388	5.11882800379221e-10\\
28390	5.11259459760268e-10\\
28392	5.10638718098857e-10\\
28394	5.10016583933728e-10\\
28396	5.09397072922874e-10\\
28398	5.0877756185242e-10\\
28400	5.08158051178754e-10\\
28402	5.07541134595959e-10\\
28404	5.06922833937191e-10\\
28406	5.06307138570029e-10\\
28408	5.05692647504195e-10\\
28410	5.05075586353282e-10\\
28412	5.04463681470296e-10\\
28414	5.03849235901394e-10\\
28416	5.0323476650129e-10\\
28418	5.02624096885771e-10\\
28420	5.0201087364207e-10\\
28422	5.0140140501485e-10\\
28424	5.0079197725865e-10\\
28426	5.00182538306377e-10\\
28428	4.99575704578618e-10\\
28430	4.98967487660745e-10\\
28432	4.98360675892527e-10\\
28434	4.97752473482783e-10\\
28436	4.97148069263508e-10\\
28438	4.96543667704284e-10\\
28440	4.95938081134345e-10\\
28442	4.95337469680058e-10\\
28444	4.9473310636298e-10\\
28446	4.94132508535131e-10\\
28448	4.93531948260168e-10\\
28450	4.92932580652528e-10\\
28452	4.92332027068606e-10\\
28454	4.9173268069588e-10\\
28456	4.9113334308136e-10\\
28458	4.90537785342714e-10\\
28460	4.89942247291917e-10\\
28462	4.8934673998791e-10\\
28464	4.88748620416748e-10\\
28466	4.88156880245673e-10\\
28468	4.87561376157306e-10\\
28470	4.86968289617497e-10\\
28472	4.86376565882201e-10\\
28474	4.85786082236475e-10\\
28476	4.85195566123389e-10\\
28478	4.84605103556811e-10\\
28480	4.84014635615052e-10\\
28482	4.83425356003644e-10\\
28484	4.82838685805038e-10\\
28486	4.82250629566722e-10\\
28488	4.81663965027957e-10\\
28490	4.81078517401385e-10\\
28492	4.80493081652984e-10\\
28494	4.79908838895323e-10\\
28496	4.79324607414527e-10\\
28498	4.78742967823316e-10\\
28500	4.78158776804276e-10\\
28502	4.77577147353911e-10\\
28504	4.76996748976994e-10\\
28506	4.76416329433272e-10\\
28508	4.75837118479697e-10\\
28510	4.75259342284914e-10\\
28512	4.74680156025901e-10\\
28514	4.74103556272664e-10\\
28516	4.73528194242642e-10\\
28518	4.72951625175904e-10\\
28520	4.72376268872872e-10\\
28522	4.71800899227672e-10\\
28524	4.71226761811555e-10\\
28526	4.70655193675481e-10\\
28528	4.70083641814759e-10\\
28530	4.69509541833075e-10\\
28532	4.6893919386251e-10\\
28534	4.68367658610943e-10\\
28536	4.67799930777528e-10\\
28538	4.67230823998777e-10\\
28540	4.66660507837329e-10\\
28542	4.66094005726058e-10\\
28544	4.65527494952745e-10\\
28546	4.64962220282781e-10\\
28548	4.6439691438289e-10\\
28550	4.63830452112152e-10\\
28552	4.63266373356449e-10\\
28554	4.62703704787583e-10\\
28556	4.62142215698962e-10\\
28558	4.61578175126463e-10\\
28560	4.61016713459101e-10\\
28562	4.6045525823913e-10\\
28564	4.59895019080325e-10\\
28566	4.59337364905004e-10\\
28568	4.58778358152388e-10\\
28570	4.58220717252751e-10\\
28572	4.57664288115402e-10\\
28574	4.57107868329245e-10\\
28576	4.5655145593569e-10\\
28578	4.55996269800788e-10\\
28580	4.55441058700334e-10\\
28582	4.54885865179876e-10\\
28584	4.54333267873793e-10\\
28586	4.53781881523483e-10\\
28588	4.53230516411749e-10\\
28590	4.52679131285651e-10\\
28592	4.52127759853193e-10\\
28594	4.51577612713021e-10\\
28596	4.51027463905385e-10\\
28598	4.50479886627367e-10\\
28600	4.49932316859551e-10\\
28602	4.49383392423991e-10\\
28604	4.48837064730455e-10\\
28606	4.48290734250947e-10\\
28608	4.47746981840181e-10\\
28610	4.47201881050833e-10\\
28612	4.46659339877305e-10\\
28614	4.4611426180289e-10\\
28616	4.4557295034282e-10\\
28618	4.45030421158443e-10\\
28620	4.44489147606144e-10\\
28622	4.43949054977694e-10\\
28624	4.43407793461221e-10\\
28626	4.42870290096553e-10\\
28628	4.42330213564922e-10\\
28630	4.417927441683e-10\\
28632	4.41255287861387e-10\\
28634	4.40719006871856e-10\\
28636	4.40182775158933e-10\\
28638	4.39646520315319e-10\\
28640	4.3911407552739e-10\\
28642	4.38577849965582e-10\\
28644	4.38045409225874e-10\\
28646	4.37512971241577e-10\\
28648	4.36981742294061e-10\\
28650	4.36450532371836e-10\\
28652	4.35918126982016e-10\\
28654	4.35388119898216e-10\\
28656	4.3485951578265e-10\\
28658	4.34329524740892e-10\\
28660	4.33802115911489e-10\\
28662	4.33274738009441e-10\\
28664	4.32747347058415e-10\\
28666	4.32221173336852e-10\\
28668	4.31695009802227e-10\\
28670	4.31168842164975e-10\\
28672	4.30645274783615e-10\\
28674	4.30120345626554e-10\\
28676	4.29597964213101e-10\\
28678	4.29075624279025e-10\\
28680	4.28553275375133e-10\\
28682	4.28032151883464e-10\\
28684	4.27513601657119e-10\\
28686	4.26992487651542e-10\\
28688	4.26471379623256e-10\\
28690	4.25954036853511e-10\\
28692	4.25436729782163e-10\\
28694	4.2491943358921e-10\\
28696	4.24402121371141e-10\\
28698	4.23886037815942e-10\\
28700	4.23368754406938e-10\\
28702	4.2285525739521e-10\\
28704	4.22339162419572e-10\\
28706	4.2182687758438e-10\\
28708	4.21314630331058e-10\\
28710	4.20802357029182e-10\\
28712	4.20290094036045e-10\\
28714	4.19777838063215e-10\\
28716	4.19269385690337e-10\\
28718	4.18758328359476e-10\\
28720	4.18249892239943e-10\\
28722	4.17740071720365e-10\\
28724	4.17231635435438e-10\\
28726	4.16724389301781e-10\\
28728	4.16217176681297e-10\\
28730	4.15711154632003e-10\\
28732	4.15206539237848e-10\\
28734	4.14700548218372e-10\\
28736	4.14197147237744e-10\\
28738	4.13693739027673e-10\\
28740	4.13188962258588e-10\\
28742	4.12686755805374e-10\\
28744	4.12184590906185e-10\\
28746	4.11684993153851e-10\\
28748	4.11182820747683e-10\\
28750	4.10684441663496e-10\\
28752	4.10183479247352e-10\\
28754	4.09685131114577e-10\\
28756	4.09186778632435e-10\\
28758	4.08689633944262e-10\\
28760	4.08192484277568e-10\\
28762	4.07695348279461e-10\\
28764	4.07198179287359e-10\\
28766	4.06704885722822e-10\\
28768	4.06208958487742e-10\\
28770	4.05715627684408e-10\\
28772	4.0522233060034e-10\\
28774	4.04729011118908e-10\\
28776	4.04236902392266e-10\\
28778	4.0374480192529e-10\\
28780	4.03255291958503e-10\\
28782	4.02763212711326e-10\\
28784	4.02274916163906e-10\\
28786	4.01784038888315e-10\\
28788	4.01295759383195e-10\\
28790	4.00807469756616e-10\\
28792	4.00320404916718e-10\\
28794	3.99832153992983e-10\\
28796	3.99347669566973e-10\\
28798	3.98861830530519e-10\\
28800	3.9837739124099e-10\\
28802	3.97891554128609e-10\\
28804	3.97408301995475e-10\\
28806	3.96925064102658e-10\\
28808	3.96441832723358e-10\\
28810	3.95959816841355e-10\\
28812	3.9547658093767e-10\\
28814	3.94997171114414e-10\\
28816	3.94516366005626e-10\\
28818	3.94036936417861e-10\\
28820	3.9355874421866e-10\\
28822	3.93080545408207e-10\\
28824	3.9260235010919e-10\\
28826	3.92124176385471e-10\\
28828	3.91647170244995e-10\\
28830	3.91169008315921e-10\\
28832	3.90694604378688e-10\\
28834	3.90218859581705e-10\\
28836	3.89744493923589e-10\\
28838	3.89271319962767e-10\\
28840	3.88798165134261e-10\\
28842	3.88325009972407e-10\\
28844	3.87851871688435e-10\\
28846	3.87378722844475e-10\\
28848	3.86909373812441e-10\\
28850	3.86437452666916e-10\\
28852	3.85968103278701e-10\\
28854	3.85499988994331e-10\\
28856	3.8503186885442e-10\\
28858	3.84562554237228e-10\\
28860	3.84094429129673e-10\\
28862	3.83627550684269e-10\\
28864	3.83159429616314e-10\\
28866	3.82695132317644e-10\\
28868	3.82228246589891e-10\\
28870	3.81763942886018e-10\\
28872	3.81299647681604e-10\\
28874	3.80836575688924e-10\\
28876	3.80373502997691e-10\\
28878	3.79910441326462e-10\\
28880	3.7944737134798e-10\\
28882	3.78988090619836e-10\\
28884	3.78525059317573e-10\\
28886	3.78065786949216e-10\\
28888	3.77606540986548e-10\\
28890	3.77145904023137e-10\\
28892	3.76686663692507e-10\\
28894	3.76228619549667e-10\\
28896	3.75773179995607e-10\\
28898	3.7531514915788e-10\\
28900	3.74857147714694e-10\\
28902	3.74402935082661e-10\\
28904	3.73948697307288e-10\\
28906	3.73491917257545e-10\\
28908	3.73037704953441e-10\\
28910	3.7258350206725e-10\\
28912	3.72130513224357e-10\\
28914	3.71677507470493e-10\\
28916	3.71227102326753e-10\\
28918	3.70774142732255e-10\\
28920	3.70324962819657e-10\\
28922	3.69871993703707e-10\\
28924	3.69422802529297e-10\\
28926	3.68973634576459e-10\\
28928	3.68525687602519e-10\\
28930	3.68076527514569e-10\\
28932	3.67628577759498e-10\\
28934	3.67183213295405e-10\\
28936	3.66735287957534e-10\\
28938	3.66291141037458e-10\\
28940	3.65843206649721e-10\\
28942	3.65399066279826e-10\\
28944	3.64954949323151e-10\\
28946	3.64510827971807e-10\\
28948	3.64066696302593e-10\\
28950	3.63626382050378e-10\\
28952	3.63183470168473e-10\\
28954	3.62740585761121e-10\\
28956	3.62300271081923e-10\\
28958	3.6185857896704e-10\\
28960	3.61418298057497e-10\\
28962	3.60979185052328e-10\\
28964	3.6054011951404e-10\\
28966	3.6010103686199e-10\\
28968	3.59663157729563e-10\\
28970	3.59226669423937e-10\\
28972	3.58788815730812e-10\\
28974	3.58353548701664e-10\\
28976	3.57916893575726e-10\\
28978	3.57481655752404e-10\\
28980	3.57047594066619e-10\\
28982	3.56613541834585e-10\\
28984	3.56179501144037e-10\\
28986	3.55745474089376e-10\\
28988	3.55315213382843e-10\\
28990	3.54881203480337e-10\\
28992	3.54450976290294e-10\\
28994	3.54018156811919e-10\\
28996	3.53589119455829e-10\\
28998	3.53158937590581e-10\\
29000	3.52729912192057e-10\\
29002	3.52300921718221e-10\\
29004	3.51871925725977e-10\\
29006	3.51442913190137e-10\\
29008	3.51016507679799e-10\\
29010	3.50588721886687e-10\\
29012	3.50163558483983e-10\\
29014	3.49735782135492e-10\\
29016	3.49310585319705e-10\\
29018	3.48886622298135e-10\\
29020	3.4846266184097e-10\\
29022	3.48037494230101e-10\\
29024	3.47613543428796e-10\\
29026	3.47193376601187e-10\\
29028	3.46769431450729e-10\\
29030	3.46349271219467e-10\\
29032	3.45926531640268e-10\\
29034	3.45506388665317e-10\\
29036	3.45086254979822e-10\\
29038	3.44666130690604e-10\\
29040	3.44247200412102e-10\\
29042	3.43828299130756e-10\\
29044	3.43409361554088e-10\\
29046	3.42993042281762e-10\\
29048	3.42575352349227e-10\\
29050	3.42159031115702e-10\\
29052	3.41741340556452e-10\\
29054	3.41326240777996e-10\\
29056	3.4091113054197e-10\\
29058	3.40497239057088e-10\\
29060	3.40082168562281e-10\\
29062	3.3966826217819e-10\\
29064	3.39256994108214e-10\\
29066	3.38843128055707e-10\\
29068	3.38431854823855e-10\\
29070	3.38019197636205e-10\\
29072	3.37609116300721e-10\\
29074	3.3719906608837e-10\\
29076	3.36789002327873e-10\\
29078	3.36378959970669e-10\\
29080	3.35968913682139e-10\\
29082	3.35560052779211e-10\\
29084	3.35153820195519e-10\\
29086	3.34744982564541e-10\\
29088	3.34336170974938e-10\\
29090	3.33931136721523e-10\\
29092	3.33524927562038e-10\\
29094	3.33119889689325e-10\\
29096	3.3271487113017e-10\\
29098	3.32309859108138e-10\\
29100	3.31906068820509e-10\\
29102	3.31501057552979e-10\\
29104	3.31097252085414e-10\\
29106	3.30696053719262e-10\\
29108	3.30292266928564e-10\\
29110	3.29892295700106e-10\\
29112	3.29491094915383e-10\\
29114	3.29091106430219e-10\\
29116	3.28691143154413e-10\\
29118	3.28291171157607e-10\\
29120	3.27891206394028e-10\\
29122	3.27491243494745e-10\\
29124	3.27092465195181e-10\\
29126	3.26696312538372e-10\\
29128	3.26297565702586e-10\\
29130	3.25901420889763e-10\\
29132	3.25505263383096e-10\\
29134	3.25110318146423e-10\\
29136	3.24715377631605e-10\\
29138	3.24320450623039e-10\\
29140	3.23925507548756e-10\\
29142	3.23530597768734e-10\\
29144	3.23136874578912e-10\\
29146	3.22744540842267e-10\\
29148	3.22350839428044e-10\\
29150	3.21959724752567e-10\\
29152	3.2156861010652e-10\\
29154	3.21176129930359e-10\\
29156	3.20785021825491e-10\\
29158	3.20395123941462e-10\\
29160	3.20005233296449e-10\\
29162	3.19617926105076e-10\\
29164	3.19228051147999e-10\\
29166	3.18839369093149e-10\\
29168	3.18452091003424e-10\\
29170	3.18063438471431e-10\\
29172	3.17677350366753e-10\\
29174	3.17291265407227e-10\\
29176	3.16906423002225e-10\\
29178	3.16520346247991e-10\\
29180	3.16135508817363e-10\\
29182	3.15750662065821e-10\\
29184	3.15365819493741e-10\\
29186	3.14983545996606e-10\\
29188	3.14599914738247e-10\\
29190	3.14218885318157e-10\\
29192	3.1383405387594e-10\\
29194	3.13453030367485e-10\\
29196	3.13072003154718e-10\\
29198	3.12692182672373e-10\\
29200	3.1231115161091e-10\\
29202	3.11931332996696e-10\\
29204	3.11551538811345e-10\\
29206	3.11174321937216e-10\\
29208	3.10794527701446e-10\\
29210	3.10418507606123e-10\\
29212	3.10038724128274e-10\\
29214	3.09662729384457e-10\\
29216	3.09286733479818e-10\\
29218	3.08910763862058e-10\\
29220	3.08532194058413e-10\\
29222	3.0816000997328e-10\\
29224	3.07784026574889e-10\\
29226	3.07409252802432e-10\\
29228	3.07034482505421e-10\\
29230	3.06662330332351e-10\\
29232	3.06287565950848e-10\\
29234	3.05916609091516e-10\\
29236	3.05545644751545e-10\\
29238	3.05170910080572e-10\\
29240	3.04799969275227e-10\\
29242	3.04430227285563e-10\\
29244	3.04061862211067e-10\\
29246	3.03692141333365e-10\\
29248	3.0332120373167e-10\\
29250	3.0295148375375e-10\\
29252	3.02584356714442e-10\\
29254	3.0221463111656e-10\\
29256	3.01848741720352e-10\\
29258	3.01481595556897e-10\\
29260	3.01115714908809e-10\\
29262	3.00749788152719e-10\\
29264	3.00383890910117e-10\\
29266	3.00017975300191e-10\\
29268	2.99653303884201e-10\\
29270	2.99287394805284e-10\\
29272	2.98922721877982e-10\\
29274	2.98560642482335e-10\\
29276	2.98198523077363e-10\\
29278	2.97833878894736e-10\\
29280	2.9747300143139e-10\\
29282	2.97110918471227e-10\\
29284	2.96750047664068e-10\\
29286	2.96389194334193e-10\\
29288	2.96028326016776e-10\\
29290	2.95667471051372e-10\\
29292	2.95307812346493e-10\\
29294	2.94949558003807e-10\\
29296	2.94589922776205e-10\\
29298	2.94232887391178e-10\\
29300	2.93873235164772e-10\\
29302	2.93516205372938e-10\\
29304	2.93160365698531e-10\\
29306	2.92804534089279e-10\\
29308	2.92447519534076e-10\\
29310	2.9209168103194e-10\\
29312	2.91735890881465e-10\\
29314	2.91381254581708e-10\\
29316	2.91028042738831e-10\\
29318	2.90673440993689e-10\\
29320	2.90317634296686e-10\\
29322	2.8996564196864e-10\\
29324	2.89613606644144e-10\\
29326	2.89262822964407e-10\\
29328	2.88908224691938e-10\\
29330	2.88557444899907e-10\\
29332	2.88205462363112e-10\\
29334	2.87857284646977e-10\\
29336	2.87506501189736e-10\\
29338	2.87156942800434e-10\\
29340	2.86808750951108e-10\\
29342	2.86459198865998e-10\\
29344	2.86111023808104e-10\\
29346	2.85761462690329e-10\\
29348	2.85414495944357e-10\\
29350	2.85067546991998e-10\\
29352	2.84721800627513e-10\\
29354	2.84374840060597e-10\\
29356	2.84029100788997e-10\\
29358	2.83683372656526e-10\\
29360	2.83337645727784e-10\\
29362	2.82994484003433e-10\\
29364	2.82648753749895e-10\\
29366	2.82306825466124e-10\\
29368	2.81962309737595e-10\\
29370	2.81619168853501e-10\\
29372	2.81277256159666e-10\\
29374	2.80935339900086e-10\\
29376	2.80594637832954e-10\\
29378	2.80252724966894e-10\\
29380	2.79912011075636e-10\\
29382	2.79571330311197e-10\\
29384	2.79229424184776e-10\\
29386	2.78892545172186e-10\\
29388	2.78551837323872e-10\\
29390	2.78213743630909e-10\\
29392	2.77874270673682e-10\\
29394	2.77536182530342e-10\\
29396	2.77199307174538e-10\\
29398	2.76862424088984e-10\\
29400	2.76526760384716e-10\\
29402	2.76189867602349e-10\\
29404	2.75852999106828e-10\\
29406	2.75517368080174e-10\\
29408	2.75181707433276e-10\\
29410	2.74848633591327e-10\\
29412	2.745130059688e-10\\
29414	2.74179938278676e-10\\
29416	2.73845494172373e-10\\
29418	2.73512433808845e-10\\
29420	2.7318061938569e-10\\
29422	2.72848789383481e-10\\
29424	2.72516943484087e-10\\
29426	2.72185096000024e-10\\
29428	2.71854476494301e-10\\
29430	2.71522664871963e-10\\
29432	2.71192045375641e-10\\
29434	2.70864027972776e-10\\
29436	2.70532214798903e-10\\
29438	2.70205392321125e-10\\
29440	2.69877383594307e-10\\
29442	2.69546782093695e-10\\
29444	2.6921997925532e-10\\
29446	2.6889318073548e-10\\
29448	2.68565170234531e-10\\
29450	2.68239591932001e-10\\
29452	2.67912815620418e-10\\
29454	2.67586019333043e-10\\
29456	2.67263021964874e-10\\
29458	2.66936241110459e-10\\
29460	2.66610682655859e-10\\
29462	2.66287718668642e-10\\
29464	2.65962144840179e-10\\
29466	2.65639173427951e-10\\
29468	2.6531738528268e-10\\
29470	2.64994430824384e-10\\
29472	2.64672677572739e-10\\
29474	2.6435093214006e-10\\
29476	2.64029178057618e-10\\
29478	2.63707420590391e-10\\
29480	2.63385684761562e-10\\
29482	2.63065150491464e-10\\
29484	2.62746001401009e-10\\
29486	2.62425460545749e-10\\
29488	2.62107521924381e-10\\
29490	2.61789595871595e-10\\
29492	2.61469074246252e-10\\
29494	2.61152349043552e-10\\
29496	2.60834432975688e-10\\
29498	2.60517708955602e-10\\
29500	2.60201008274242e-10\\
29502	2.59884304424182e-10\\
29504	2.5956758436301e-10\\
29506	2.59253483388738e-10\\
29508	2.58936763666352e-10\\
29510	2.58621280115516e-10\\
29512	2.58307161847595e-10\\
29514	2.579942807727e-10\\
29516	2.57678795798832e-10\\
29518	2.57365893398938e-10\\
29520	2.57054224240408e-10\\
29522	2.56741344972105e-10\\
29524	2.56428449306427e-10\\
29526	2.56116776869359e-10\\
29528	2.5580510853437e-10\\
29530	2.55493446067505e-10\\
29532	2.55181771542319e-10\\
29534	2.54872706615606e-10\\
29536	2.54562268161507e-10\\
29538	2.54253195404533e-10\\
29540	2.53942738471797e-10\\
29542	2.53634883968243e-10\\
29544	2.53327045285031e-10\\
29546	2.53019195105842e-10\\
29548	2.52711341864856e-10\\
29550	2.52404711741296e-10\\
29552	2.52096881767226e-10\\
29554	2.51790238682659e-10\\
29556	2.51483628729261e-10\\
29558	2.51176999068298e-10\\
29560	2.5087297863282e-10\\
29562	2.50566352349248e-10\\
29564	2.50263527185101e-10\\
29566	2.49956908174198e-10\\
29568	2.49654090199197e-10\\
29570	2.49351290279976e-10\\
29572	2.49045892518876e-10\\
29574	2.48743095062354e-10\\
29576	2.48440290895566e-10\\
29578	2.48138692256821e-10\\
29580	2.47838480427562e-10\\
29582	2.47536882231831e-10\\
29584	2.47235303256985e-10\\
29586	2.46933718490128e-10\\
29588	2.46634716805175e-10\\
29590	2.46333157218302e-10\\
29592	2.46034173794728e-10\\
29594	2.45736378910611e-10\\
29596	2.45436036215753e-10\\
29598	2.45137049537084e-10\\
29600	2.44839280937851e-10\\
29602	2.44541526659789e-10\\
29604	2.4424497336943e-10\\
29606	2.43947214239003e-10\\
29608	2.43649461761279e-10\\
29610	2.43355495615867e-10\\
29612	2.43058953949787e-10\\
29614	2.42762430147693e-10\\
29616	2.42468474149112e-10\\
29618	2.42171918396273e-10\\
29620	2.4187798031804e-10\\
29622	2.41585237438288e-10\\
29624	2.41288716179075e-10\\
29626	2.4099598824435e-10\\
29628	2.40703254257195e-10\\
29630	2.40410546411121e-10\\
29632	2.40117824702209e-10\\
29634	2.39825116285979e-10\\
29636	2.39533579798237e-10\\
29638	2.39243469432199e-10\\
29640	2.38951961798243e-10\\
29642	2.3866046964084e-10\\
29644	2.38371550172221e-10\\
29646	2.38082657203997e-10\\
29648	2.37791170484516e-10\\
29650	2.37503467894778e-10\\
29652	2.37214565775149e-10\\
29654	2.3692687431396e-10\\
29656	2.36636604086879e-10\\
29658	2.36347697938711e-10\\
29660	2.36062619583434e-10\\
29662	2.3577614589766e-10\\
29664	2.35488483119936e-10\\
29666	2.35200815403986e-10\\
29668	2.3491693244955e-10\\
29670	2.34630474030104e-10\\
29672	2.34342806605562e-10\\
29674	2.34058926922848e-10\\
29676	2.33776281791563e-10\\
29678	2.3348983432025e-10\\
29680	2.33205976309393e-10\\
29682	2.32923319877372e-10\\
29684	2.32639466443028e-10\\
29686	2.32356808810362e-10\\
29688	2.32074186735304e-10\\
29690	2.31791546693084e-10\\
29692	2.31508904418232e-10\\
29694	2.31228864280395e-10\\
29696	2.30947430041937e-10\\
29698	2.30664808442694e-10\\
29700	2.30385983231197e-10\\
29702	2.30104554147329e-10\\
29704	2.29825725609015e-10\\
29706	2.29546912994984e-10\\
29708	2.29268098136384e-10\\
29710	2.28986694501694e-10\\
29712	2.28709077336705e-10\\
29714	2.28430280579401e-10\\
29716	2.28152672478418e-10\\
29718	2.27875075220202e-10\\
29720	2.27600058162182e-10\\
29722	2.27322475065497e-10\\
29724	2.2704486386337e-10\\
29726	2.26771070141597e-10\\
29728	2.26493507050499e-10\\
29730	2.26219708887006e-10\\
29732	2.25942108406284e-10\\
29734	2.2566835041277e-10\\
29736	2.25394562571764e-10\\
29738	2.25118183752307e-10\\
29740	2.24845623150788e-10\\
29742	2.24571843390315e-10\\
29744	2.24299285038145e-10\\
29746	2.24025502894454e-10\\
29748	2.23752958427606e-10\\
29750	2.23483000817598e-10\\
29752	2.23210420623695e-10\\
29754	2.22937876413487e-10\\
29756	2.22667929170314e-10\\
29758	2.22396568420692e-10\\
29760	2.22126621218548e-10\\
29762	2.21855286546944e-10\\
29764	2.21586548871231e-10\\
29766	2.21317803279309e-10\\
29768	2.21049072143424e-10\\
29770	2.2077774765112e-10\\
29772	2.20509004588048e-10\\
29774	2.20240286501108e-10\\
29776	2.1997275706694e-10\\
29778	2.19707835146721e-10\\
29780	2.1943909494334e-10\\
29782	2.19171590169787e-10\\
29784	2.18904076397897e-10\\
29786	2.18640347112423e-10\\
29788	2.18372854361691e-10\\
29790	2.18107946334015e-10\\
29792	2.1784424454361e-10\\
29794	2.17576728038698e-10\\
29796	2.17313035785771e-10\\
29798	2.17049356125532e-10\\
29800	2.1678563764185e-10\\
29802	2.165219360143e-10\\
29804	2.16258249818951e-10\\
29806	2.15995781721118e-10\\
29808	2.15732086858144e-10\\
29810	2.1546961437382e-10\\
29812	2.15207148481786e-10\\
29814	2.14947253985813e-10\\
29816	2.14684765041835e-10\\
29818	2.14424897057743e-10\\
29820	2.14162446741925e-10\\
29822	2.13902552562632e-10\\
29824	2.13641300673458e-10\\
29826	2.13381431456856e-10\\
29828	2.13122786409742e-10\\
29830	2.12864103458916e-10\\
29832	2.12605460216574e-10\\
29834	2.12346817853766e-10\\
29836	2.12088160057138e-10\\
29838	2.11829513263742e-10\\
29840	2.11572085877518e-10\\
29842	2.11313437333999e-10\\
29844	2.11058586591139e-10\\
29846	2.1080116560626e-10\\
29848	2.10543726130576e-10\\
29850	2.1028888751934e-10\\
29852	2.10031459274829e-10\\
29854	2.09776638620644e-10\\
29856	2.09523004214924e-10\\
29858	2.09268165053727e-10\\
29860	2.09011970393569e-10\\
29862	2.08758358122974e-10\\
29864	2.08503535202281e-10\\
29866	2.08249924385117e-10\\
29868	2.07997512568579e-10\\
29870	2.07743903615771e-10\\
29872	2.07492878983461e-10\\
29874	2.07240496605606e-10\\
29876	2.06986889515217e-10\\
29878	2.06737086581107e-10\\
29880	2.06484688027743e-10\\
29882	2.06234905054042e-10\\
29884	2.05982528167789e-10\\
29886	2.05732720172419e-10\\
29888	2.05482925372251e-10\\
29890	2.05231778690477e-10\\
29892	2.04981989739207e-10\\
29894	2.04733398203739e-10\\
29896	2.04483618706156e-10\\
29898	2.04235041001864e-10\\
29900	2.03986480992706e-10\\
29902	2.03737914206403e-10\\
29904	2.0349054409099e-10\\
29906	2.03244554829324e-10\\
29908	2.02996015411848e-10\\
29910	2.02748657795832e-10\\
29912	2.02502703537387e-10\\
29914	2.02255322134402e-10\\
29916	2.02010584124771e-10\\
29918	2.017658264978e-10\\
29920	2.01518502263145e-10\\
29922	2.0127494924861e-10\\
29924	2.01030210799626e-10\\
29926	2.00785460535582e-10\\
29928	2.00541908355342e-10\\
29930	2.00298401058372e-10\\
29932	2.00054862932307e-10\\
29934	1.99810128775726e-10\\
29936	1.99566597372895e-10\\
29938	1.99324287837131e-10\\
29940	1.99083344786408e-10\\
29942	1.98839831274379e-10\\
29944	1.98597522083806e-10\\
29946	1.98356584490789e-10\\
29948	1.98114289190055e-10\\
29950	1.97874552855042e-10\\
29952	1.97634857405641e-10\\
29954	1.9739255809342e-10\\
29956	1.971528373044e-10\\
29958	1.9691314072596e-10\\
29960	1.96674618268903e-10\\
29962	1.96434939048121e-10\\
29964	1.96196436123332e-10\\
29966	1.95956732429067e-10\\
29968	1.95718269228596e-10\\
29970	1.95479775189787e-10\\
29972	1.95243883778652e-10\\
29974	1.95005397685014e-10\\
29976	1.94768118586153e-10\\
29978	1.94532224468117e-10\\
29980	1.94294962553303e-10\\
29982	1.94059089863467e-10\\
29984	1.93821806453434e-10\\
29986	1.9358715158451e-10\\
29988	1.93352453687836e-10\\
29990	1.93117790683511e-10\\
29992	1.92880545056232e-10\\
29994	1.92645887639718e-10\\
29996	1.92411220306794e-10\\
29998	1.92177775192993e-10\\
30000	1.9194432392464e-10\\
30002	1.91709663621588e-10\\
30004	1.91478805697654e-10\\
30006	1.91245343511754e-10\\
30008	1.9101190884476e-10\\
30010	1.90781059791736e-10\\
30012	1.90547628686225e-10\\
30014	1.90317966676261e-10\\
30016	1.9008452429568e-10\\
30018	1.89854919660629e-10\\
30020	1.89621482361377e-10\\
30022	1.8939185253499e-10\\
30024	1.89162228214498e-10\\
30026	1.8893259570196e-10\\
30028	1.88702976589052e-10\\
30030	1.88473339915037e-10\\
30032	1.88244934603962e-10\\
30034	1.88015324193478e-10\\
30036	1.87785713393705e-10\\
30038	1.87557278455555e-10\\
30040	1.87328882739327e-10\\
30042	1.8710048104263e-10\\
30044	1.86874650867637e-10\\
30046	1.86646271368892e-10\\
30048	1.86420452048033e-10\\
30050	1.86192052429258e-10\\
30052	1.85967462115861e-10\\
30054	1.85739090498953e-10\\
30056	1.85514481626168e-10\\
30058	1.85288683996808e-10\\
30060	1.85064067236833e-10\\
30062	1.84836916130697e-10\\
30064	1.84612330942198e-10\\
30066	1.84387743235195e-10\\
30068	1.8416316268052e-10\\
30070	1.83939788740378e-10\\
30072	1.83717803139793e-10\\
30074	1.83494427027358e-10\\
30076	1.83269871108717e-10\\
30078	1.83046508525436e-10\\
30080	1.82825728957116e-10\\
30082	1.82602368512127e-10\\
30084	1.82381590869376e-10\\
30086	1.82158244679766e-10\\
30088	1.81937484610278e-10\\
30090	1.81714134025934e-10\\
30092	1.81494580905473e-10\\
30094	1.81275015360137e-10\\
30096	1.81054281496784e-10\\
30098	1.80832129309597e-10\\
30100	1.8061257628744e-10\\
30102	1.8039304910487e-10\\
30104	1.80173492207948e-10\\
30106	1.7995395847301e-10\\
30108	1.79737013596763e-10\\
30110	1.79518684618572e-10\\
30112	1.7929916053207e-10\\
30114	1.7908083707265e-10\\
30116	1.78863887904373e-10\\
30118	1.78645567063091e-10\\
30120	1.78427245878448e-10\\
30122	1.78211511985139e-10\\
30124	1.77995779074991e-10\\
30126	1.77777480791945e-10\\
30128	1.77562953245354e-10\\
30130	1.77347239696699e-10\\
30132	1.77128943666823e-10\\
30134	1.76914443860177e-10\\
30136	1.76699925739168e-10\\
30138	1.76485416985169e-10\\
30140	1.76269703650917e-10\\
30142	1.76055203723378e-10\\
30144	1.75841903993359e-10\\
30146	1.75627425982227e-10\\
30148	1.75415505103808e-10\\
30150	1.75201019391168e-10\\
30152	1.74987757736574e-10\\
30154	1.74773246697369e-10\\
30156	1.74562555337145e-10\\
30158	1.74349285096734e-10\\
30160	1.7413860232471e-10\\
30162	1.73927889316201e-10\\
30164	1.73714638119382e-10\\
30166	1.73503955707167e-10\\
30168	1.73293274779227e-10\\
30170	1.7308121498277e-10\\
30172	1.72870527025127e-10\\
30174	1.72661068534374e-10\\
30176	1.72450395242798e-10\\
30178	1.72240928886075e-10\\
30180	1.72031480972093e-10\\
30182	1.71822019984528e-10\\
30184	1.71612571080254e-10\\
30186	1.71405676784906e-10\\
30188	1.7119624066305e-10\\
30190	1.70988001508035e-10\\
30192	1.70781123797904e-10\\
30194	1.7057290188796e-10\\
30196	1.70363452750813e-10\\
30198	1.70157803327439e-10\\
30200	1.69952147952998e-10\\
30202	1.69743913796791e-10\\
30204	1.69538277842399e-10\\
30206	1.69332644585167e-10\\
30208	1.69124413202224e-10\\
30210	1.6891878128626e-10\\
30212	1.68714342894592e-10\\
30214	1.6850869910178e-10\\
30216	1.68304276560297e-10\\
30218	1.68099881873666e-10\\
30220	1.67894249522697e-10\\
30222	1.67689822576067e-10\\
30224	1.67485403354713e-10\\
30226	1.67283583742831e-10\\
30228	1.67080369793558e-10\\
30230	1.66875974280427e-10\\
30232	1.66674141240039e-10\\
30234	1.6647094013896e-10\\
30236	1.66269125595896e-10\\
30238	1.6606596048156e-10\\
30240	1.65865332232241e-10\\
30242	1.65660934393188e-10\\
30244	1.65460318629198e-10\\
30246	1.65259720098693e-10\\
30248	1.65059128940851e-10\\
30250	1.64857150853549e-10\\
30252	1.64656544786148e-10\\
30254	1.6445596858689e-10\\
30256	1.64256583946057e-10\\
30258	1.64055979536037e-10\\
30260	1.63856604473365e-10\\
30262	1.63659807032463e-10\\
30264	1.63460440042394e-10\\
30266	1.6326107426753e-10\\
30268	1.63061682678958e-10\\
30270	1.62864903303468e-10\\
30272	1.62665544934051e-10\\
30274	1.62468782549182e-10\\
30276	1.62270618191724e-10\\
30278	1.62073828895341e-10\\
30280	1.61875691457709e-10\\
30282	1.61680113671889e-10\\
30284	1.61480761387978e-10\\
30286	1.61285182634717e-10\\
30288	1.61089651567036e-10\\
30290	1.60894071480339e-10\\
30292	1.60698511081202e-10\\
30294	1.6050298571114e-10\\
30296	1.60308623447754e-10\\
30298	1.60113062402723e-10\\
30300	1.59918734746352e-10\\
30302	1.59723185672963e-10\\
30304	1.59528859427896e-10\\
30306	1.59334511095992e-10\\
30308	1.5914017591552e-10\\
30310	1.58948446125489e-10\\
30312	1.58754089137857e-10\\
30314	1.58562373615299e-10\\
30316	1.58368047555981e-10\\
30318	1.58176298152472e-10\\
30320	1.57983170776245e-10\\
30322	1.57791455914189e-10\\
30324	1.57598368081317e-10\\
30326	1.57407831152052e-10\\
30328	1.57216097392644e-10\\
30330	1.57025575675364e-10\\
30332	1.56832464955663e-10\\
30334	1.5664196573634e-10\\
30336	1.56451445822562e-10\\
30338	1.56260924877776e-10\\
30340	1.56071606625449e-10\\
30342	1.55881100287928e-10\\
30344	1.55694396595252e-10\\
30346	1.55503901809159e-10\\
30348	1.55314598344107e-10\\
30350	1.55125301789722e-10\\
30352	1.54937399445449e-10\\
30354	1.54748092995194e-10\\
30356	1.54558826615081e-10\\
30358	1.54372103954402e-10\\
30360	1.54182847893477e-10\\
30362	1.5399732739482e-10\\
30364	1.53810643449989e-10\\
30366	1.53622572613966e-10\\
30368	1.53435883165089e-10\\
30370	1.5325041174255e-10\\
30372	1.53062353700137e-10\\
30374	1.52875664767988e-10\\
30376	1.52690188589739e-10\\
30378	1.52504695286919e-10\\
30380	1.52319238273861e-10\\
30382	1.52133766392483e-10\\
30384	1.51948299892261e-10\\
30386	1.51764013707037e-10\\
30388	1.51578575374845e-10\\
30390	1.51396894157816e-10\\
30392	1.51211447980007e-10\\
30394	1.51027183950122e-10\\
30396	1.5084293843057e-10\\
30398	1.50660064186122e-10\\
30400	1.50475806806413e-10\\
30402	1.50294158297379e-10\\
30404	1.50109905513343e-10\\
30406	1.49929443515275e-10\\
30408	1.49747816579303e-10\\
30410	1.49563564312205e-10\\
30412	1.49383129698784e-10\\
30414	1.49201478487478e-10\\
30416	1.49018442030341e-10\\
30418	1.48836812064806e-10\\
30420	1.48656368479131e-10\\
30422	1.48475919867202e-10\\
30424	1.48295507082086e-10\\
30426	1.481150811425e-10\\
30428	1.47934640230033e-10\\
30430	1.47754204194153e-10\\
30432	1.47573788363125e-10\\
30434	1.47397157569813e-10\\
30436	1.47216739303691e-10\\
30438	1.47037532950667e-10\\
30440	1.46859682893422e-10\\
30442	1.46680466064576e-10\\
30444	1.46501276713293e-10\\
30446	1.46323450923233e-10\\
30448	1.46144241150225e-10\\
30450	1.45967626920951e-10\\
30452	1.45791001533499e-10\\
30454	1.45611808672461e-10\\
30456	1.45436396090834e-10\\
30458	1.45259783434981e-10\\
30460	1.45081797971972e-10\\
30462	1.44905208587477e-10\\
30464	1.4472978565214e-10\\
30466	1.44553198992213e-10\\
30468	1.44377803660585e-10\\
30470	1.44202421427324e-10\\
30472	1.44027030947223e-10\\
30474	1.43851635579121e-10\\
30476	1.43676250314231e-10\\
30478	1.43500860077275e-10\\
30480	1.433280655266e-10\\
30482	1.4315268343797e-10\\
30484	1.42978505178423e-10\\
30486	1.42805739633571e-10\\
30488	1.42631548081077e-10\\
30490	1.42457391582284e-10\\
30492	1.42284585763006e-10\\
30494	1.42110415754377e-10\\
30496	1.41938845557103e-10\\
30498	1.41767267963443e-10\\
30500	1.41593107221797e-10\\
30502	1.41421542723523e-10\\
30504	1.41249980816839e-10\\
30506	1.41077017924665e-10\\
30508	1.40905463551604e-10\\
30510	1.40733893701101e-10\\
30512	1.40563532738159e-10\\
30514	1.40391969907112e-10\\
30516	1.40221627836986e-10\\
30518	1.40051261263074e-10\\
30520	1.39880922677008e-10\\
30522	1.39710586412468e-10\\
30524	1.39540234733734e-10\\
30526	1.39372457420013e-10\\
30528	1.39202118850414e-10\\
30530	1.39031799556574e-10\\
30532	1.38861451037152e-10\\
30534	1.38694898862155e-10\\
30536	1.38524563778162e-10\\
30538	1.3835801015753e-10\\
30540	1.38187704616464e-10\\
30542	1.38021160276152e-10\\
30544	1.37852022163209e-10\\
30546	1.37685487720251e-10\\
30548	1.3751894569098e-10\\
30550	1.37349846201905e-10\\
30552	1.37183319940263e-10\\
30554	1.37016781212186e-10\\
30556	1.36850250938259e-10\\
30558	1.36684965793826e-10\\
30560	1.36518414625446e-10\\
30562	1.36353107227539e-10\\
30564	1.36186592075388e-10\\
30566	1.36021277253744e-10\\
30568	1.35854778241955e-10\\
30570	1.3568945688277e-10\\
30572	1.355241441294e-10\\
30574	1.35358821075102e-10\\
30576	1.35193545165735e-10\\
30578	1.35030810421904e-10\\
30580	1.34865517883151e-10\\
30582	1.34701432494542e-10\\
30584	1.34538719681253e-10\\
30586	1.34373432786812e-10\\
30588	1.34211912042356e-10\\
30590	1.34046629401651e-10\\
30592	1.33885148303466e-10\\
30594	1.33721045866925e-10\\
30596	1.33559547943649e-10\\
30598	1.33396849045676e-10\\
30600	1.33235368645411e-10\\
30602	1.33071291153013e-10\\
30604	1.32909797940555e-10\\
30606	1.3274951344785e-10\\
30608	1.32588052074177e-10\\
30610	1.32426549510824e-10\\
30612	1.32266280208249e-10\\
30614	1.32104799349781e-10\\
30616	1.31943321326317e-10\\
30618	1.31783052641768e-10\\
30620	1.31622780376574e-10\\
30622	1.31462525725682e-10\\
30624	1.3130363424249e-10\\
30626	1.31143370170353e-10\\
30628	1.30983116386394e-10\\
30630	1.30825445568335e-10\\
30632	1.30665170258237e-10\\
30634	1.30506147733799e-10\\
30636	1.30348466196669e-10\\
30638	1.30188210808829e-10\\
30640	1.30031747429579e-10\\
30642	1.29871496237918e-10\\
30644	1.29715035728039e-10\\
30646	1.29557380251137e-10\\
30648	1.2939834507347e-10\\
30650	1.2924188296923e-10\\
30652	1.29085429409048e-10\\
30654	1.2892899012941e-10\\
30656	1.28772529653373e-10\\
30658	1.28613510958353e-10\\
30660	1.28457064819834e-10\\
30662	1.28300629118448e-10\\
30664	1.28145391437195e-10\\
30666	1.27988965913774e-10\\
30668	1.27832504136288e-10\\
30670	1.2767986695008e-10\\
30672	1.27523444021556e-10\\
30674	1.27368223861075e-10\\
30676	1.27212980027114e-10\\
30678	1.27060364341041e-10\\
30680	1.26905132470685e-10\\
30682	1.26749918546749e-10\\
30684	1.26597288033302e-10\\
30686	1.26442068500957e-10\\
30688	1.26286868561568e-10\\
30690	1.26134217942624e-10\\
30692	1.25981599526184e-10\\
30694	1.25827588824099e-10\\
30696	1.25674976758825e-10\\
30698	1.25520976258941e-10\\
30700	1.25368359401234e-10\\
30702	1.25216950634433e-10\\
30704	1.25065507799672e-10\\
30706	1.24911534561471e-10\\
30708	1.24758920617649e-10\\
30710	1.24607515828301e-10\\
30712	1.24457311812896e-10\\
30714	1.24305915639405e-10\\
30716	1.24154512485412e-10\\
30718	1.24003116587905e-10\\
30720	1.23851717037102e-10\\
30722	1.23701528813966e-10\\
30724	1.23552729624922e-10\\
30726	1.2340252714371e-10\\
30728	1.23251151824207e-10\\
30730	1.23100952363113e-10\\
30732	1.22950763022383e-10\\
30734	1.22801970510589e-10\\
30736	1.2265179527062e-10\\
30738	1.22504196841862e-10\\
30740	1.22354020622015e-10\\
30742	1.22206442640202e-10\\
30744	1.22056281484126e-10\\
30746	1.21909869482822e-10\\
30748	1.21759731160117e-10\\
30750	1.21612123780159e-10\\
30752	1.21465768625341e-10\\
30754	1.21315599662818e-10\\
30756	1.21169228532206e-10\\
30758	1.2102163715583e-10\\
30760	1.20875281140929e-10\\
30762	1.20728912374042e-10\\
30764	1.20579965931337e-10\\
30766	1.20432396381872e-10\\
30768	1.20286000663265e-10\\
30770	1.20140855823815e-10\\
30772	1.19994512743481e-10\\
30774	1.19850744866404e-10\\
30776	1.19704383055497e-10\\
30778	1.19558034396694e-10\\
30780	1.19412876758891e-10\\
30782	1.19266531538379e-10\\
30784	1.19121380233185e-10\\
30786	1.18977626586645e-10\\
30788	1.18832467612321e-10\\
30790	1.18687330638405e-10\\
30792	1.18543568051778e-10\\
30794	1.18398440275196e-10\\
30796	1.18255896807163e-10\\
30798	1.18110760825482e-10\\
30800	1.17968215321902e-10\\
30802	1.17823076306645e-10\\
30804	1.17680524136453e-10\\
30806	1.17539195188488e-10\\
30808	1.17394083677258e-10\\
30810	1.17251529331099e-10\\
30812	1.17110208082643e-10\\
30814	1.16967658702765e-10\\
30816	1.16826346741484e-10\\
30818	1.16681236190768e-10\\
30820	1.16539893806128e-10\\
30822	1.16398568308914e-10\\
30824	1.16257249285863e-10\\
30826	1.16115898912531e-10\\
30828	1.15974597702145e-10\\
30830	1.15833288350412e-10\\
30832	1.15694552023103e-10\\
30834	1.15553231840634e-10\\
30836	1.15411919132229e-10\\
30838	1.15271826921978e-10\\
30840	1.15130510730911e-10\\
30842	1.14991778313335e-10\\
30844	1.14851672115214e-10\\
30846	1.14710364599738e-10\\
30848	1.14572860158915e-10\\
30850	1.14432766889594e-10\\
30852	1.14295267842566e-10\\
30854	1.1415393215806e-10\\
30856	1.14016447075832e-10\\
30858	1.13876364769461e-10\\
30860	1.13738843608729e-10\\
30862	1.13601370195032e-10\\
30864	1.13461251817946e-10\\
30866	1.13324963206759e-10\\
30868	1.13187473606776e-10\\
30870	1.13047386146935e-10\\
30872	1.1291107558753e-10\\
30874	1.12773594281102e-10\\
30876	1.12637314472651e-10\\
30878	1.12499809698916e-10\\
30880	1.12363533946481e-10\\
30882	1.12227250506179e-10\\
30884	1.12089751518242e-10\\
30886	1.11953472416653e-10\\
30888	1.11817192938166e-10\\
30890	1.11680925767147e-10\\
30892	1.11544649896228e-10\\
30894	1.11408361792478e-10\\
30896	1.11274690881129e-10\\
30898	1.11139620399163e-10\\
30900	1.11003343171066e-10\\
30902	1.10867079472974e-10\\
30904	1.10734601170781e-10\\
30906	1.10598341478188e-10\\
30908	1.10465858489786e-10\\
30910	1.10329593085387e-10\\
30912	1.1019712601855e-10\\
30914	1.10062074827598e-10\\
30916	1.09929608360959e-10\\
30918	1.09793352889293e-10\\
30920	1.09660880551673e-10\\
30922	1.09528440339702e-10\\
30924	1.09393374306484e-10\\
30926	1.09260907905725e-10\\
30928	1.09129659057106e-10\\
30930	1.08997206782201e-10\\
30932	1.08862159765498e-10\\
30934	1.0873090893078e-10\\
30936	1.08598470050544e-10\\
30938	1.08466004945503e-10\\
30940	1.08334759958372e-10\\
30942	1.08203512685252e-10\\
30944	1.08071081390832e-10\\
30946	1.07939830732848e-10\\
30948	1.07808592364118e-10\\
30950	1.07676158088113e-10\\
30952	1.07544910024812e-10\\
30954	1.07416251402889e-10\\
30956	1.07285033431531e-10\\
30958	1.07153800719948e-10\\
30960	1.07023752624353e-10\\
30962	1.06895129767987e-10\\
30964	1.06763903900055e-10\\
30966	1.06632667599576e-10\\
30968	1.06505244905345e-10\\
30970	1.06374011419523e-10\\
30972	1.0624657891091e-10\\
30974	1.0611535312954e-10\\
30976	1.05987925151013e-10\\
30978	1.05857911851836e-10\\
30980	1.05729282891084e-10\\
30982	1.05601843736653e-10\\
30984	1.05471846608093e-10\\
30986	1.05344439988082e-10\\
30988	1.05217017458094e-10\\
30990	1.05087005207174e-10\\
30992	1.04959591566401e-10\\
30994	1.04832169724559e-10\\
30996	1.04704771175659e-10\\
30998	1.0457853264227e-10\\
31000	1.04451132087169e-10\\
31002	1.04323737331496e-10\\
31004	1.04197520174367e-10\\
31006	1.04070120756132e-10\\
31008	1.03943911166804e-10\\
31010	1.03817697303345e-10\\
31012	1.03690324425787e-10\\
31014	1.03564113101572e-10\\
31016	1.03437899563402e-10\\
31018	1.03311726643753e-10\\
31020	1.03188111300087e-10\\
31022	1.03061920070889e-10\\
31024	1.02935717318133e-10\\
31026	1.02812130515423e-10\\
31028	1.0268593691768e-10\\
31030	1.02559747447205e-10\\
31032	1.02437346955413e-10\\
31034	1.02311156824136e-10\\
31036	1.02187576484129e-10\\
31038	1.02062592404063e-10\\
31040	1.01938996405044e-10\\
31042	1.01814027179759e-10\\
31044	1.01691634945467e-10\\
31046	1.01568040938743e-10\\
31048	1.01443071177307e-10\\
31050	1.01320699560198e-10\\
31052	1.01198337203031e-10\\
31054	1.01075925970242e-10\\
31056	1.00950983502588e-10\\
31058	1.00828607720197e-10\\
31060	1.00706242956968e-10\\
31062	1.00583854770728e-10\\
31064	1.00461479602729e-10\\
31066	1.0033910621548e-10\\
31068	1.00217931733241e-10\\
31070	1.00095573475403e-10\\
31072	9.99731949321441e-11\\
31074	9.98520373058344e-11\\
31076	9.97296771417973e-11\\
31078	9.96085200088934e-11\\
31080	9.94873597859676e-11\\
31082	9.93675944935587e-11\\
31084	9.9246435833536e-11\\
31086	9.91252833691475e-11\\
31088	9.90041181222918e-11\\
31090	9.88855537132829e-11\\
31092	9.87644191251443e-11\\
31094	9.86432654832794e-11\\
31096	9.85246859460637e-11\\
31098	9.8403566186254e-11\\
31100	9.82849998435349e-11\\
31102	9.81638594706289e-11\\
31104	9.80465093482637e-11\\
31106	9.79253476020109e-11\\
31108	9.78080276746248e-11\\
31110	9.76868782068582e-11\\
31112	9.7569519287214e-11\\
31114	9.74509819078202e-11\\
31116	9.73310483938588e-11\\
31118	9.72137063315546e-11\\
31120	9.70951605426878e-11\\
31122	9.69778261704968e-11\\
31124	9.68604798981051e-11\\
31126	9.67405585978596e-11\\
31128	9.6623228898125e-11\\
31130	9.65058943761793e-11\\
31132	9.6388549792707e-11\\
31134	9.62712280855741e-11\\
31136	9.61550966783273e-11\\
31138	9.60377693518433e-11\\
31140	9.59204452817808e-11\\
31142	9.5804328803256e-11\\
31144	9.56869960778486e-11\\
31146	9.55722726006444e-11\\
31148	9.5456151991969e-11\\
31150	9.53400194798942e-11\\
31152	9.52227134078345e-11\\
31154	9.51065918610836e-11\\
31156	9.49930775872959e-11\\
31158	9.48757625318871e-11\\
31160	9.47596388386653e-11\\
31162	9.46461185299383e-11\\
31164	9.45300034729442e-11\\
31166	9.44164917670998e-11\\
31168	9.4300369617794e-11\\
31170	9.41842794548186e-11\\
31172	9.4071987899555e-11\\
31174	9.39584423897376e-11\\
31176	9.38423396635869e-11\\
31178	9.37288522980138e-11\\
31180	9.36139465611295e-11\\
31182	9.35004281621166e-11\\
31184	9.33881411489074e-11\\
31186	9.32720465070356e-11\\
31188	9.31597342968936e-11\\
31190	9.30474329674922e-11\\
31192	9.29339281146929e-11\\
31194	9.28216303156716e-11\\
31196	9.27067520429997e-11\\
31198	9.25944528891996e-11\\
31200	9.2482149985797e-11\\
31202	9.23698645353987e-11\\
31204	9.22575744069054e-11\\
31206	9.21452802478243e-11\\
31208	9.20329850402973e-11\\
31210	9.19207017312752e-11\\
31212	9.18084394600265e-11\\
31214	9.16961307685144e-11\\
31216	9.15876342135284e-11\\
31218	9.14753627071853e-11\\
31220	9.13642637562258e-11\\
31222	9.12519936501428e-11\\
31224	9.11409199009204e-11\\
31226	9.10312274554323e-11\\
31228	9.09201641020463e-11\\
31230	9.08090836410402e-11\\
31232	9.06994012323835e-11\\
31234	9.05883272352992e-11\\
31236	9.04772640248884e-11\\
31238	9.03687836417834e-11\\
31240	9.02577059711116e-11\\
31242	9.01492184623105e-11\\
31244	9.00381593309282e-11\\
31246	8.99296943617947e-11\\
31248	8.98186238040575e-11\\
31250	8.97101599044738e-11\\
31252	8.96028810692107e-11\\
31254	8.94918295764269e-11\\
31256	8.93833706693538e-11\\
31258	8.92761113581682e-11\\
31260	8.91650362649346e-11\\
31262	8.90577791918015e-11\\
31264	8.89493245126476e-11\\
31266	8.88420668392553e-11\\
31268	8.87347931818212e-11\\
31270	8.86263495021822e-11\\
31272	8.8519087241092e-11\\
31274	8.84092496334962e-11\\
31276	8.83019943490742e-11\\
31278	8.8194728367914e-11\\
31280	8.80874880140517e-11\\
31282	8.7980245079799e-11\\
31284	8.78755756225177e-11\\
31286	8.77683374720984e-11\\
31288	8.76610830457133e-11\\
31290	8.75538413507084e-11\\
31292	8.74465918713925e-11\\
31294	8.73405531405721e-11\\
31296	8.72333228149549e-11\\
31298	8.71298653183297e-11\\
31300	8.70226144105855e-11\\
31302	8.69165864068293e-11\\
31304	8.68119418915051e-11\\
31306	8.67059170013923e-11\\
31308	8.65986814628452e-11\\
31310	8.64952273615082e-11\\
31312	8.63892047685274e-11\\
31314	8.62857784611939e-11\\
31316	8.61785551030759e-11\\
31318	8.60750865929495e-11\\
31320	8.59690684853232e-11\\
31322	8.58656408213673e-11\\
31324	8.57596154494588e-11\\
31326	8.56574070846447e-11\\
31328	8.55539340562549e-11\\
31330	8.54479349119607e-11\\
31332	8.5344509908267e-11\\
31334	8.52410593661288e-11\\
31336	8.51362681789686e-11\\
31338	8.50328468346652e-11\\
31340	8.49306167015047e-11\\
31342	8.48271981168456e-11\\
31344	8.47249772894628e-11\\
31346	8.46215638431666e-11\\
31348	8.45167595565206e-11\\
31350	8.44133499459786e-11\\
31352	8.4311114639974e-11\\
31354	8.42088987615413e-11\\
31356	8.41066874295237e-11\\
31358	8.40044809913292e-11\\
31360	8.39022825367496e-11\\
31362	8.38000508549328e-11\\
31364	8.3699249281111e-11\\
31366	8.3598230697722e-11\\
31368	8.34960314875061e-11\\
31370	8.33938303265824e-11\\
31372	8.32916227646269e-11\\
31374	8.31894236611988e-11\\
31376	8.30910078899999e-11\\
31378	8.29888221391053e-11\\
31380	8.28866108634195e-11\\
31382	8.27881998126844e-11\\
31384	8.26860008166266e-11\\
31386	8.25850199460549e-11\\
31388	8.24854064678502e-11\\
31390	8.2384425812261e-11\\
31392	8.22860285362853e-11\\
31394	8.21838363556545e-11\\
31396	8.20854269411511e-11\\
31398	8.19844506043246e-11\\
31400	8.18860554282158e-11\\
31402	8.17850673550956e-11\\
31404	8.1686697150274e-11\\
31406	8.15882803566746e-11\\
31408	8.14873070677153e-11\\
31410	8.13889137411038e-11\\
31412	8.12905137878275e-11\\
31414	8.11895435463633e-11\\
31416	8.10911693777813e-11\\
31418	8.09939709017007e-11\\
31420	8.08956053740967e-11\\
31422	8.07972163077616e-11\\
31424	8.06974590860238e-11\\
31426	8.05990499327732e-11\\
31428	8.05018872312485e-11\\
31430	8.04034885905122e-11\\
31432	8.03063175675536e-11\\
31434	8.02079410799561e-11\\
31436	8.0110770247476e-11\\
31438	8.00136026958959e-11\\
31440	7.99164408800899e-11\\
31442	7.9818039131726e-11\\
31444	7.97208853457239e-11\\
31446	7.96237239779667e-11\\
31448	7.95291387698041e-11\\
31450	7.94319671410264e-11\\
31452	7.93348264853313e-11\\
31454	7.92376559509928e-11\\
31456	7.91404771201976e-11\\
31458	7.90471218800865e-11\\
31460	7.89499541829461e-11\\
31462	7.8852805240881e-11\\
31464	7.87582408271601e-11\\
31466	7.86622785098262e-11\\
31468	7.85651157072649e-11\\
31470	7.84717609196869e-11\\
31472	7.83745999025445e-11\\
31474	7.82812437417749e-11\\
31476	7.81840900045953e-11\\
31478	7.80907165280706e-11\\
31480	7.79935860434589e-11\\
31482	7.79002202279548e-11\\
31484	7.78042900546183e-11\\
31486	7.77109203205716e-11\\
31488	7.76175781551952e-11\\
31490	7.75204222569295e-11\\
31492	7.7427073967274e-11\\
31494	7.73337166646958e-11\\
31496	7.72377930461904e-11\\
31498	7.71444229479384e-11\\
31500	7.70522910262962e-11\\
31502	7.69589370287541e-11\\
31504	7.68630015755664e-11\\
31506	7.67696686052729e-11\\
31508	7.667632400692e-11\\
31510	7.65841813674295e-11\\
31512	7.64908353198005e-11\\
31514	7.63974935890852e-11\\
31516	7.6305355380506e-11\\
31518	7.62120129755651e-11\\
31520	7.61198875371224e-11\\
31522	7.60277738281467e-11\\
31524	7.59344277677597e-11\\
31526	7.58423060932743e-11\\
31528	7.57501767489835e-11\\
31530	7.56568206153e-11\\
31532	7.55647099669345e-11\\
31534	7.54725568994496e-11\\
31536	7.53830432999845e-11\\
31538	7.52909265758508e-11\\
31540	7.51987859106561e-11\\
31542	7.51066516449624e-11\\
31544	7.50145309370841e-11\\
31546	7.49250045808528e-11\\
31548	7.48328936975632e-11\\
31550	7.47407773159949e-11\\
31552	7.46524447125431e-11\\
31554	7.45603466492695e-11\\
31556	7.44708006623573e-11\\
31558	7.43786835901222e-11\\
31560	7.42877621266807e-11\\
31562	7.41982730353229e-11\\
31564	7.41073416011839e-11\\
31566	7.40178339065888e-11\\
31568	7.39294978829267e-11\\
31570	7.38373902181655e-11\\
31572	7.37490659489906e-11\\
31574	7.36581840132278e-11\\
31576	7.35686666956558e-11\\
31578	7.34803379093737e-11\\
31580	7.33894452564744e-11\\
31582	7.3301126570386e-11\\
31584	7.32127992991031e-11\\
31586	7.31219150291841e-11\\
31588	7.30336213218738e-11\\
31590	7.29452997404174e-11\\
31592	7.28570010263128e-11\\
31594	7.2768691229168e-11\\
31596	7.26778052445317e-11\\
31598	7.25895021158465e-11\\
31600	7.25011924114106e-11\\
31602	7.2414086911949e-11\\
31604	7.23258026355031e-11\\
31606	7.22374729267466e-11\\
31608	7.21504027451916e-11\\
31610	7.20620891441784e-11\\
31612	7.19750181019354e-11\\
31614	7.18867060059832e-11\\
31616	7.17996233575326e-11\\
31618	7.17113219639989e-11\\
31620	7.16242421539514e-11\\
31622	7.15397311071802e-11\\
31624	7.14514446869283e-11\\
31626	7.13643463145652e-11\\
31628	7.12772858152988e-11\\
31630	7.11901932605273e-11\\
31632	7.11056938085637e-11\\
31634	7.10186115249431e-11\\
31636	7.09303360691726e-11\\
31638	7.08458374228852e-11\\
31640	7.07599377448925e-11\\
31642	7.06728881152872e-11\\
31644	7.05883763573862e-11\\
31646	7.05013090713445e-11\\
31648	7.04142443025405e-11\\
31650	7.03297492880433e-11\\
31652	7.02438727735448e-11\\
31654	7.01593955253501e-11\\
31656	7.00723068466e-11\\
31658	6.99890504587328e-11\\
31660	6.9901967050703e-11\\
31662	6.98187001417134e-11\\
31664	6.97342111928749e-11\\
31666	6.96483470525736e-11\\
31668	6.95638551333592e-11\\
31670	6.94780005966108e-11\\
31672	6.93947296726314e-11\\
31674	6.93102454093623e-11\\
31676	6.92269895540913e-11\\
31678	6.91411370202282e-11\\
31680	6.90578654872555e-11\\
31682	6.89733826661704e-11\\
31684	6.8890107341656e-11\\
31686	6.88042519099571e-11\\
31688	6.87209855922786e-11\\
31690	6.86377089721716e-11\\
31692	6.85544559736193e-11\\
31694	6.84724067276921e-11\\
31696	6.83891360909892e-11\\
31698	6.83058903050923e-11\\
31700	6.82226132787987e-11\\
31702	6.81393622940677e-11\\
31704	6.80573030279077e-11\\
31706	6.79740514980368e-11\\
31708	6.78908113816782e-11\\
31710	6.78087409402529e-11\\
31712	6.77254783693404e-11\\
31714	6.76434424247841e-11\\
31716	6.75601801549958e-11\\
31718	6.74781319460879e-11\\
31720	6.73974727707759e-11\\
31722	6.73154214877378e-11\\
31724	6.72333661354104e-11\\
31726	6.71501394032869e-11\\
31728	6.70706443523899e-11\\
31730	6.69886403938877e-11\\
31732	6.69065892930963e-11\\
31734	6.68245435395433e-11\\
31736	6.67451010243514e-11\\
31738	6.66630517559353e-11\\
31740	6.65835947832693e-11\\
31742	6.65015680052513e-11\\
31744	6.6419524253638e-11\\
31746	6.63400862026314e-11\\
31748	6.62580494569495e-11\\
31750	6.61785835263905e-11\\
31752	6.60965759080957e-11\\
31754	6.60171179481877e-11\\
31756	6.59362837713571e-11\\
31758	6.5856856313312e-11\\
31760	6.57748141784396e-11\\
31762	6.56965792113639e-11\\
31764	6.56171498816081e-11\\
31766	6.55363315635167e-11\\
31768	6.54568761852275e-11\\
31770	6.53786326192153e-11\\
31772	6.52966213335647e-11\\
31774	6.52183787845955e-11\\
31776	6.51401462583012e-11\\
31778	6.50607339403015e-11\\
31780	6.49799011000395e-11\\
31782	6.4901666711834e-11\\
31784	6.48234520374577e-11\\
31786	6.47452113301622e-11\\
31788	6.46657737463476e-11\\
31790	6.45849672185585e-11\\
31792	6.45067588267516e-11\\
31794	6.44285194861302e-11\\
31796	6.43503034482101e-11\\
31798	6.42720892812509e-11\\
31800	6.41938485087387e-11\\
31802	6.41168493101826e-11\\
31804	6.40386271361102e-11\\
31806	6.39603958025832e-11\\
31808	6.38821897499958e-11\\
31810	6.38039719848319e-11\\
31812	6.37269436147553e-11\\
31814	6.36513327778044e-11\\
31816	6.35731283999151e-11\\
31818	6.34961027547706e-11\\
31820	6.34179007236613e-11\\
31822	6.33408904995002e-11\\
31824	6.32626668740671e-11\\
31826	6.3188254672085e-11\\
31828	6.31112532790945e-11\\
31830	6.30330555888152e-11\\
31832	6.29560460113665e-11\\
31834	6.28816133997653e-11\\
31836	6.28034053576019e-11\\
31838	6.27264264468733e-11\\
31840	6.26520140462081e-11\\
31842	6.25750184556222e-11\\
31844	6.24980063685154e-11\\
31846	6.24236058630888e-11\\
31848	6.23453969610816e-11\\
31850	6.22721926573425e-11\\
31852	6.21952032346333e-11\\
31854	6.21207885536901e-11\\
31856	6.20437995738055e-11\\
31858	6.19693893224259e-11\\
31860	6.18923984593077e-11\\
31862	6.18179958971333e-11\\
31864	6.17435799615635e-11\\
31866	6.16678087201452e-11\\
31868	6.15934094112585e-11\\
31870	6.1516430178422e-11\\
31872	6.14432286481745e-11\\
31874	6.1368829870636e-11\\
31876	6.12930328589804e-11\\
31878	6.12186549272038e-11\\
31880	6.11454607117067e-11\\
31882	6.107105788668e-11\\
31884	6.09952870807815e-11\\
31886	6.09208891221992e-11\\
31888	6.08476885914809e-11\\
31890	6.07745106004434e-11\\
31892	6.0700118039606e-11\\
31894	6.06269257844628e-11\\
31896	6.05511601959215e-11\\
31898	6.04779729803135e-11\\
31900	6.04047932845756e-11\\
31902	6.03316112965598e-11\\
31904	6.02572245808486e-11\\
31906	6.01840415873329e-11\\
31908	6.01108423891917e-11\\
31910	6.00376670328964e-11\\
31912	5.99644991031783e-11\\
31914	5.98925087065751e-11\\
31916	5.98193350909885e-11\\
31918	5.97461619241396e-11\\
31920	5.96729917731417e-11\\
31922	5.96024001972258e-11\\
31924	5.95304358160427e-11\\
31926	5.94572508640961e-11\\
31928	5.93840806961714e-11\\
31930	5.93121178729911e-11\\
31932	5.92389436014591e-11\\
31934	5.91683545429444e-11\\
31936	5.90963906726272e-11\\
31938	5.90232344907471e-11\\
31940	5.89538468272507e-11\\
31942	5.88818792319899e-11\\
31944	5.88087161702003e-11\\
31946	5.87367634379589e-11\\
31948	5.86661769074947e-11\\
31950	5.85942233835538e-11\\
31952	5.85248472535852e-11\\
31954	5.84529063831445e-11\\
31956	5.83809328919806e-11\\
31958	5.83103560949924e-11\\
31960	5.82384007092162e-11\\
31962	5.81690355800171e-11\\
31964	5.8097087667348e-11\\
31966	5.80277038708037e-11\\
31968	5.79557534167811e-11\\
31970	5.78863933892311e-11\\
31972	5.78144263335307e-11\\
31974	5.77450737488435e-11\\
31976	5.76757160115557e-11\\
31978	5.76049598543576e-11\\
31980	5.75356062524123e-11\\
31982	5.74662330731947e-11\\
31984	5.73943069183983e-11\\
31986	5.73249334777978e-11\\
31988	5.72567959280199e-11\\
31990	5.71848463150802e-11\\
31992	5.71166739136726e-11\\
31994	5.70473500011918e-11\\
31996	5.6977972631078e-11\\
31998	5.69072498401655e-11\\
32000	5.6837876476643e-11\\
32002	5.6769746805294e-11\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
32002	5.6769746805294e-11\\
32004	5.67015876311921e-11\\
32006	5.66322342209636e-11\\
32008	5.6564093683373e-11\\
32010	5.64959395497043e-11\\
32012	5.64240036448996e-11\\
32014	5.63558685013075e-11\\
32016	5.62877184108982e-11\\
32018	5.62195652302105e-11\\
32020	5.61502191684154e-11\\
32022	5.60820875929197e-11\\
32024	5.60139422271688e-11\\
32026	5.5945805581171e-11\\
32028	5.58776572635672e-11\\
32030	5.58095292024071e-11\\
32032	5.574398304986e-11\\
32034	5.56758234517234e-11\\
32036	5.56076970876936e-11\\
32038	5.5539573936454e-11\\
32040	5.54726402388052e-11\\
32042	5.54045226061688e-11\\
32044	5.53363715657492e-11\\
32046	5.52708195641688e-11\\
32048	5.52039085075748e-11\\
32050	5.51357786137998e-11\\
32052	5.50676254238939e-11\\
32054	5.50032944172078e-11\\
32056	5.49351795824629e-11\\
32058	5.48670391794058e-11\\
32060	5.48027072058529e-11\\
32062	5.47345779287482e-11\\
32064	5.46676519251188e-11\\
32066	5.46033269272225e-11\\
32068	5.45352013441736e-11\\
32070	5.44682863241834e-11\\
32072	5.44027311290719e-11\\
32074	5.43358260108449e-11\\
32076	5.42714975928956e-11\\
32078	5.42045791839629e-11\\
32080	5.4139045301341e-11\\
32082	5.40721253108101e-11\\
32084	5.40077995252451e-11\\
32086	5.39408997177168e-11\\
32088	5.38765711484141e-11\\
32090	5.38096334875136e-11\\
32092	5.37453301547183e-11\\
32094	5.36784160123468e-11\\
32096	5.3614110035704e-11\\
32098	5.35497708927844e-11\\
32100	5.3482852730782e-11\\
32102	5.34185497598356e-11\\
32104	5.33542187050533e-11\\
32106	5.32873118122521e-11\\
32108	5.3222991436223e-11\\
32110	5.3159889768879e-11\\
32112	5.30955714410172e-11\\
32114	5.30286665177187e-11\\
32116	5.29655412726932e-11\\
32118	5.29012161968024e-11\\
32120	5.28369304012971e-11\\
32122	5.2773810502437e-11\\
32124	5.27068975194855e-11\\
32126	5.26438065908905e-11\\
32128	5.25794710845324e-11\\
32130	5.25163771299018e-11\\
32132	5.24520646322289e-11\\
32134	5.23889678730407e-11\\
32136	5.23258470095556e-11\\
32138	5.22615422705614e-11\\
32140	5.21984285186702e-11\\
32142	5.21353401030629e-11\\
32144	5.20710450614976e-11\\
32146	5.20079436988445e-11\\
32148	5.19448354830651e-11\\
32150	5.18817394592916e-11\\
32152	5.18186367782874e-11\\
32154	5.17543336638672e-11\\
32156	5.16912383581109e-11\\
32158	5.16281249956758e-11\\
32160	5.15650502046829e-11\\
32162	5.15019328526143e-11\\
32164	5.14414247797281e-11\\
32166	5.13795544691377e-11\\
32168	5.1316476507679e-11\\
32170	5.12533702289625e-11\\
32172	5.11902749899055e-11\\
32174	5.11297496625509e-11\\
32176	5.10666754418813e-11\\
32178	5.10035796449981e-11\\
32180	5.09416983339424e-11\\
32182	5.08811935927823e-11\\
32184	5.08180925035405e-11\\
32186	5.0756214584006e-11\\
32188	5.06957303069231e-11\\
32190	5.06338388533373e-11\\
32192	5.05707510713482e-11\\
32194	5.05102547754806e-11\\
32196	5.04483675148541e-11\\
32198	5.03878772367352e-11\\
32200	5.03259933689732e-11\\
32202	5.02641077953756e-11\\
32204	5.02036352662936e-11\\
32206	5.01417481688903e-11\\
32208	5.00824513959348e-11\\
32210	5.00193718161507e-11\\
32212	4.99600793047088e-11\\
32214	4.99008103238352e-11\\
32216	4.98389334227134e-11\\
32218	4.97784262768946e-11\\
32220	4.97165669690923e-11\\
32222	4.96572823051441e-11\\
32224	4.95954249624641e-11\\
32226	4.95361360343919e-11\\
32228	4.94768550735629e-11\\
32230	4.94149938938481e-11\\
32232	4.93557116066931e-11\\
32234	4.92964049790337e-11\\
32236	4.9237137967824e-11\\
32238	4.91752825131972e-11\\
32240	4.91159862666492e-11\\
32242	4.90567179804995e-11\\
32244	4.8994835457877e-11\\
32246	4.8936792961035e-11\\
32248	4.88775031488426e-11\\
32250	4.88182254655087e-11\\
32252	4.87589460213062e-11\\
32254	4.87008749209528e-11\\
32256	4.8639022320309e-11\\
32258	4.85797408823002e-11\\
32260	4.85216877149466e-11\\
32262	4.84623935182504e-11\\
32264	4.84043562432955e-11\\
32266	4.83450740476899e-11\\
32268	4.8287002826626e-11\\
32270	4.8227737833066e-11\\
32272	4.81696715870488e-11\\
32274	4.8110396497728e-11\\
32276	4.80523474075803e-11\\
32278	4.79942886489117e-11\\
32280	4.7935028878511e-11\\
32282	4.78769592108498e-11\\
32284	4.78188898296913e-11\\
32286	4.77596379195857e-11\\
32288	4.77015662313429e-11\\
32290	4.76435239434235e-11\\
32292	4.75854659565428e-11\\
32294	4.75274001328079e-11\\
32296	4.74719201398008e-11\\
32298	4.74138741361529e-11\\
32300	4.73546297758978e-11\\
32302	4.72965639688556e-11\\
32304	4.72396978951793e-11\\
32306	4.71842545226752e-11\\
32308	4.71261966130162e-11\\
32310	4.7068137038268e-11\\
32312	4.70100950936141e-11\\
32314	4.69546286586246e-11\\
32316	4.68965798542309e-11\\
32318	4.68385314486308e-11\\
32320	4.67830633225108e-11\\
32322	4.67262092356904e-11\\
32324	4.66681823124614e-11\\
32326	4.66127094184037e-11\\
32328	4.65558625246511e-11\\
32330	4.64978351476107e-11\\
32332	4.64423719729025e-11\\
32334	4.63855375394898e-11\\
32336	4.63300556440564e-11\\
32338	4.62720316375968e-11\\
32340	4.62177819288885e-11\\
32342	4.61597432706382e-11\\
32344	4.61054830323724e-11\\
32346	4.60474571253469e-11\\
32348	4.59931884025986e-11\\
32350	4.59363653643177e-11\\
32352	4.58809302110529e-11\\
32354	4.58240720870181e-11\\
32356	4.57698311738124e-11\\
32358	4.57117984462528e-11\\
32360	4.56575427995385e-11\\
32362	4.56032924824321e-11\\
32364	4.55464766431208e-11\\
32366	4.54910201159883e-11\\
32368	4.5434183669808e-11\\
32370	4.5379948952183e-11\\
32372	4.53257054678363e-11\\
32374	4.52714818754043e-11\\
32376	4.52146429159596e-11\\
32378	4.51604058806509e-11\\
32380	4.51061599220349e-11\\
32382	4.50493375323663e-11\\
32384	4.4995098195347e-11\\
32386	4.49408628058557e-11\\
32388	4.48866241066416e-11\\
32390	4.48323740575251e-11\\
32392	4.47755514390239e-11\\
32394	4.47213234236064e-11\\
32396	4.46682804850685e-11\\
32398	4.46140715702497e-11\\
32400	4.45598319591706e-11\\
32402	4.45055987360234e-11\\
32404	4.44525786084341e-11\\
32406	4.43983337316515e-11\\
32408	4.43441106448287e-11\\
32410	4.42884974275445e-11\\
32412	4.42342637589343e-11\\
32414	4.41800329493215e-11\\
32416	4.4127021343899e-11\\
32418	4.40727741050929e-11\\
32420	4.40197706663112e-11\\
32422	4.3965528890055e-11\\
32424	4.3912515881759e-11\\
32426	4.38608658066007e-11\\
32428	4.38078348607899e-11\\
32430	4.37548428964904e-11\\
32432	4.37006082565101e-11\\
32434	4.36475949220276e-11\\
32436	4.35945666839246e-11\\
32438	4.35403463805517e-11\\
32440	4.34873210887886e-11\\
32442	4.34343029599042e-11\\
32444	4.33838807868451e-11\\
32446	4.33308702055498e-11\\
32448	4.32766648217853e-11\\
32450	4.32236372445667e-11\\
32452	4.31706241516786e-11\\
32454	4.31201887974603e-11\\
32456	4.30671767734291e-11\\
32458	4.30141812184045e-11\\
32460	4.2961162942664e-11\\
32462	4.29107217085333e-11\\
32464	4.28577275213444e-11\\
32466	4.28047244859696e-11\\
32468	4.27542914694125e-11\\
32470	4.27012997077391e-11\\
32472	4.26482714053297e-11\\
32474	4.25978621566093e-11\\
32476	4.25460644046263e-11\\
32478	4.24930332161019e-11\\
32480	4.24426158341982e-11\\
32482	4.23896091286335e-11\\
32484	4.23404015089283e-11\\
32486	4.22873919632286e-11\\
32488	4.22369980411595e-11\\
32490	4.21851996012968e-11\\
32492	4.21347879440169e-11\\
32494	4.20817674852831e-11\\
32496	4.20325703743415e-11\\
32498	4.19795652693302e-11\\
32500	4.19303619778836e-11\\
32502	4.18773505667127e-11\\
32504	4.1828125659526e-11\\
32506	4.17751343877363e-11\\
32508	4.17259417763385e-11\\
32510	4.1672940588262e-11\\
32512	4.16237459468824e-11\\
32514	4.15745537255563e-11\\
32516	4.15215330053044e-11\\
32518	4.14723404254086e-11\\
32520	4.1423116329616e-11\\
32522	4.13701246395039e-11\\
32524	4.13209111938799e-11\\
32526	4.12717219586386e-11\\
32528	4.12199540968444e-11\\
32530	4.11707549987782e-11\\
32532	4.11203255544436e-11\\
32534	4.10711398886704e-11\\
32536	4.10193457240266e-11\\
32538	4.09701633862991e-11\\
32540	4.09209592286144e-11\\
32542	4.08717641512893e-11\\
32544	4.08199597378589e-11\\
32546	4.0770763925646e-11\\
32548	4.0721574765963e-11\\
32550	4.0672380420073e-11\\
32552	4.06231824491734e-11\\
32554	4.05739996432772e-11\\
32556	4.05248031691954e-11\\
32558	4.04768120822691e-11\\
32560	4.04250376658891e-11\\
32562	4.0375831894708e-11\\
32564	4.03266573378983e-11\\
32566	4.02774546899902e-11\\
32568	4.02294606403816e-11\\
32570	4.01803021229907e-11\\
32572	4.0131094403977e-11\\
32574	4.00831133172763e-11\\
32576	4.00339175708999e-11\\
32578	3.99847386162503e-11\\
32580	3.99367433380315e-11\\
32582	3.98875487195253e-11\\
32584	3.98395773229156e-11\\
32586	3.97903902612595e-11\\
32588	3.97412146871601e-11\\
32590	3.96958139067293e-11\\
32592	3.96478392125114e-11\\
32594	3.95986456024251e-11\\
32596	3.95506778555819e-11\\
32598	3.95014975270456e-11\\
32600	3.94535127924259e-11\\
32602	3.94043382004024e-11\\
32604	3.93563461877128e-11\\
32606	3.93109594693422e-11\\
32608	3.92629907328574e-11\\
32610	3.92138308239696e-11\\
32612	3.91658281801377e-11\\
32614	3.91204520436942e-11\\
32616	3.90724733354929e-11\\
32618	3.9023302547171e-11\\
32620	3.89753224639529e-11\\
32622	3.8929953326697e-11\\
32624	3.88819731488884e-11\\
32626	3.88340010831474e-11\\
32628	3.87886060989656e-11\\
32630	3.87406400208384e-11\\
32632	3.86926728198061e-11\\
32634	3.86472937145587e-11\\
32636	3.85993254539018e-11\\
32638	3.85513725187153e-11\\
32640	3.85059750505427e-11\\
32642	3.84580192764083e-11\\
32644	3.84100418531367e-11\\
32646	3.83646641825201e-11\\
32648	3.83166936605737e-11\\
32650	3.82725360009633e-11\\
32652	3.8224568503943e-11\\
32654	3.81791918580989e-11\\
32656	3.81312253770932e-11\\
32658	3.80858408419502e-11\\
32660	3.80390823064686e-11\\
32662	3.79937144692578e-11\\
32664	3.79457508187817e-11\\
32666	3.79015849586916e-11\\
32668	3.7853633220518e-11\\
32670	3.78082484332966e-11\\
32672	3.77614940620649e-11\\
32674	3.77161361564638e-11\\
32676	3.76719544728392e-11\\
32678	3.76239983565128e-11\\
32680	3.75798270512672e-11\\
32682	3.75318827925718e-11\\
32684	3.74877094797449e-11\\
32686	3.74423476112145e-11\\
32688	3.73955953917095e-11\\
32690	3.73502133194052e-11\\
32692	3.7306045274263e-11\\
32694	3.72619033330058e-11\\
32696	3.72139521249666e-11\\
32698	3.71697773239738e-11\\
32700	3.71256417346182e-11\\
32702	3.70776635348705e-11\\
32704	3.7033499249263e-11\\
32706	3.69893475439146e-11\\
32708	3.69451887844463e-11\\
32710	3.69010388189226e-11\\
32712	3.6853090240043e-11\\
32714	3.68089127182253e-11\\
32716	3.67647628802852e-11\\
32718	3.67206200629725e-11\\
32720	3.66764510260597e-11\\
32722	3.66297210696934e-11\\
32724	3.65855583796741e-11\\
32726	3.65414114647977e-11\\
32728	3.6497221877797e-11\\
32730	3.64531245852604e-11\\
32732	3.64089476452789e-11\\
32734	3.63648078697196e-11\\
32736	3.63206335901361e-11\\
32738	3.62764985984138e-11\\
32740	3.62323410805735e-11\\
32742	3.61881872915371e-11\\
32744	3.6145233430166e-11\\
32746	3.6101099645017e-11\\
32748	3.6056942507117e-11\\
32750	3.60128023802078e-11\\
32752	3.59698546368504e-11\\
32754	3.59257112199665e-11\\
32756	3.58815480312473e-11\\
32758	3.5837413567619e-11\\
32760	3.57944707666034e-11\\
32762	3.57503226833621e-11\\
32764	3.57061733464846e-11\\
32766	3.56632370884432e-11\\
32768	3.56190819817509e-11\\
32770	3.55761388200033e-11\\
32772	3.55319955235706e-11\\
32774	3.54916673781802e-11\\
32776	3.54475054620609e-11\\
32778	3.54045692878102e-11\\
32780	3.53604391752445e-11\\
32782	3.53174818029539e-11\\
32784	3.52733668252788e-11\\
32786	3.52330097217712e-11\\
32788	3.51888679531744e-11\\
32790	3.51459233552844e-11\\
32792	3.51029838612796e-11\\
32794	3.50614343766725e-11\\
32796	3.50185247719935e-11\\
32798	3.4975563645333e-11\\
32800	3.49314336615215e-11\\
32802	3.48910910733618e-11\\
32804	3.48481644049027e-11\\
32806	3.48052305535363e-11\\
32808	3.47648942189672e-11\\
32810	3.47207521809867e-11\\
32812	3.46778064925888e-11\\
32814	3.46374840184003e-11\\
32816	3.45945556608091e-11\\
32818	3.45516075497019e-11\\
32820	3.45112778844966e-11\\
32822	3.44683625712165e-11\\
32824	3.44280102222594e-11\\
32826	3.43850688864006e-11\\
32828	3.43421648710179e-11\\
32830	3.43018289317967e-11\\
32832	3.42588995929771e-11\\
32834	3.42185661158421e-11\\
32836	3.41756311898995e-11\\
32838	3.413530501996e-11\\
32840	3.4092378168229e-11\\
32842	3.40520222790646e-11\\
32844	3.40091091138349e-11\\
32846	3.39699762994959e-11\\
32848	3.3927070824072e-11\\
32850	3.38867127608154e-11\\
32852	3.38438107328464e-11\\
32854	3.38034756183199e-11\\
32856	3.37617454581919e-11\\
32858	3.37214125558203e-11\\
32860	3.36810783789656e-11\\
32862	3.36393661428431e-11\\
32864	3.35990290997112e-11\\
32866	3.35561117516613e-11\\
32868	3.35169973656342e-11\\
32870	3.34766798134516e-11\\
32872	3.34349637010843e-11\\
32874	3.33946213136483e-11\\
32876	3.33555079576645e-11\\
32878	3.33126022974386e-11\\
32880	3.32722500939238e-11\\
32882	3.32331276063024e-11\\
32884	3.31940118151423e-11\\
32886	3.31511192954611e-11\\
32888	3.31119699924244e-11\\
32890	3.30716524866439e-11\\
32892	3.30325455328537e-11\\
32894	3.29896179645407e-11\\
32896	3.29505098190446e-11\\
32898	3.29113893864801e-11\\
32900	3.2871055456274e-11\\
32902	3.28293487419541e-11\\
32904	3.27902419647391e-11\\
32906	3.27511248110256e-11\\
32908	3.27108127326486e-11\\
32910	3.2671675448038e-11\\
32912	3.26325661884931e-11\\
32914	3.25908644298838e-11\\
32916	3.25517445011965e-11\\
32918	3.25126417998405e-11\\
32920	3.24722972933114e-11\\
32922	3.24331893736992e-11\\
32924	3.23940850037523e-11\\
32926	3.23549646170779e-11\\
32928	3.23158660118096e-11\\
32930	3.22767421078037e-11\\
32932	3.22376235985303e-11\\
32934	3.21985188365231e-11\\
32936	3.21594199472409e-11\\
32938	3.21202953281611e-11\\
32940	3.20811896376125e-11\\
32942	3.20420804481713e-11\\
32944	3.20029885426026e-11\\
32946	3.196387504848e-11\\
32948	3.19259467758541e-11\\
32950	3.18868486009808e-11\\
32952	3.18477308906158e-11\\
32954	3.18086344847536e-11\\
32956	3.17695354196738e-11\\
32958	3.17316186956451e-11\\
32960	3.16925248939822e-11\\
32962	3.16534238903723e-11\\
32964	3.16143158407739e-11\\
32966	3.15764177037954e-11\\
32968	3.15373071774835e-11\\
32970	3.15007773434059e-11\\
32972	3.14628859437232e-11\\
32974	3.14237806152294e-11\\
32976	3.13846755784427e-11\\
32978	3.13467912901607e-11\\
32980	3.13076832874725e-11\\
32982	3.12711447387187e-11\\
32984	3.12332593711906e-11\\
32986	3.119417124532e-11\\
32988	3.11562794160738e-11\\
32990	3.1117169553493e-11\\
32992	3.10818720926847e-11\\
32994	3.10439665127621e-11\\
32996	3.10048764514102e-11\\
32998	3.09669646535833e-11\\
33000	3.09304746320205e-11\\
33002	3.0892579881991e-11\\
33004	3.08534689422679e-11\\
33006	3.08181614583592e-11\\
33008	3.07802607979298e-11\\
33010	3.07411682027099e-11\\
33012	3.07058751599846e-11\\
33014	3.06679890566573e-11\\
33016	3.06300974026727e-11\\
33018	3.05935897850181e-11\\
33020	3.0555699195353e-11\\
33022	3.051781219027e-11\\
33024	3.04825166709354e-11\\
33026	3.04446218708507e-11\\
33028	3.0408112808828e-11\\
33030	3.03702254946407e-11\\
33032	3.03323374454441e-11\\
33034	3.02970386147876e-11\\
33036	3.02591434023841e-11\\
33038	3.02238641652129e-11\\
33040	3.0185969463505e-11\\
33042	3.01506785803237e-11\\
33044	3.01127870008108e-11\\
33046	3.00774856803231e-11\\
33048	3.00395915694674e-11\\
33050	3.00043202387592e-11\\
33052	2.99664222898891e-11\\
33054	2.99311343235034e-11\\
33056	2.98932557886654e-11\\
33058	2.98579485607131e-11\\
33060	2.9820063431948e-11\\
33062	2.97847794840606e-11\\
33064	2.97494938798881e-11\\
33066	2.97116073869975e-11\\
33068	2.96775102702258e-11\\
33070	2.96396521877362e-11\\
33072	2.9604335358867e-11\\
33074	2.95690587976326e-11\\
33076	2.95311693655098e-11\\
33078	2.94970873085864e-11\\
33080	2.94592040457865e-11\\
33082	2.94239336750008e-11\\
33084	2.93898342034371e-11\\
33086	2.93545448109326e-11\\
33088	2.93166802483474e-11\\
33090	2.92825928463905e-11\\
33092	2.92473120097446e-11\\
33094	2.92094302380995e-11\\
33096	2.9175335669574e-11\\
33098	2.91400528857063e-11\\
33100	2.91033791129547e-11\\
33102	2.9068100863328e-11\\
33104	2.90340033672919e-11\\
33106	2.89987163351861e-11\\
33108	2.89646623029443e-11\\
33110	2.89267798727066e-11\\
33112	2.88926995358535e-11\\
33114	2.88574189594599e-11\\
33116	2.88233348310993e-11\\
33118	2.87854664303274e-11\\
33120	2.87513765701735e-11\\
33122	2.87173070646128e-11\\
33124	2.86820413321512e-11\\
33126	2.86479513964789e-11\\
33128	2.8613861198869e-11\\
33130	2.85785875337775e-11\\
33132	2.85419364688936e-11\\
33134	2.85078648272284e-11\\
33136	2.84725876634092e-11\\
33138	2.8438480284595e-11\\
33140	2.84044183110919e-11\\
33142	2.83703462033243e-11\\
33144	2.83362760069793e-11\\
33146	2.83009955892892e-11\\
33148	2.82669006380971e-11\\
33150	2.82328426631226e-11\\
33152	2.81987868940916e-11\\
33154	2.81647196955771e-11\\
33156	2.81306497369205e-11\\
33158	2.80965802818887e-11\\
33160	2.80612738228101e-11\\
33162	2.80272188662071e-11\\
33164	2.79931473533293e-11\\
33166	2.7959085550973e-11\\
33168	2.79250195712379e-11\\
33170	2.78909414018485e-11\\
33172	2.78568646474739e-11\\
33174	2.78228123375684e-11\\
33176	2.77899477837998e-11\\
33178	2.77558751666991e-11\\
33180	2.77218087090067e-11\\
33182	2.76877404388019e-11\\
33184	2.76536565081205e-11\\
33186	2.76195998502178e-11\\
33188	2.75855428059305e-11\\
33190	2.75514899843103e-11\\
33192	2.75211952362849e-11\\
33194	2.74871443139346e-11\\
33196	2.74530690129424e-11\\
33198	2.74190098753053e-11\\
33200	2.73849170250972e-11\\
33202	2.73520804901746e-11\\
33204	2.73206021700447e-11\\
33206	2.72865250358019e-11\\
33208	2.72537023850801e-11\\
33210	2.72196441343079e-11\\
33212	2.71855599598145e-11\\
33214	2.71553012037565e-11\\
33216	2.71212283095221e-11\\
33218	2.70871849091526e-11\\
33220	2.70543221580778e-11\\
33222	2.70228497680562e-11\\
33224	2.69899885312268e-11\\
33226	2.69559442097263e-11\\
33228	2.69218763425494e-11\\
33230	2.68916148809069e-11\\
33232	2.68575378706227e-11\\
33234	2.68246902956189e-11\\
33236	2.67932352534547e-11\\
33238	2.67603637256879e-11\\
33240	2.6726325592103e-11\\
33242	2.669604475751e-11\\
33244	2.66631902148495e-11\\
33246	2.66291420995222e-11\\
33248	2.65988774346572e-11\\
33250	2.65648317571514e-11\\
33252	2.65319689665518e-11\\
33254	2.65017189160787e-11\\
33256	2.64676580146452e-11\\
33258	2.64373937865711e-11\\
33260	2.64045579743769e-11\\
33262	2.63704955031611e-11\\
33264	2.63402371345822e-11\\
33266	2.63073930433205e-11\\
33268	2.62771047840479e-11\\
33270	2.62442909220553e-11\\
33272	2.62128223844773e-11\\
33274	2.61799694763121e-11\\
33276	2.61471388396008e-11\\
33278	2.61168658688411e-11\\
33280	2.60840264075743e-11\\
33282	2.60537543200359e-11\\
33284	2.60197074641475e-11\\
33286	2.59894433015734e-11\\
33288	2.59566102632656e-11\\
33290	2.59263679265768e-11\\
33292	2.58960991546926e-11\\
33294	2.58632479131603e-11\\
33296	2.5833003913902e-11\\
33298	2.58001639555126e-11\\
33300	2.57699034829969e-11\\
33302	2.57370566795072e-11\\
33304	2.57068087082958e-11\\
33306	2.56765580114322e-11\\
33308	2.56437072579162e-11\\
33310	2.56134700781641e-11\\
33312	2.55806098804072e-11\\
33314	2.5550378978299e-11\\
33316	2.55201298666704e-11\\
33318	2.54884901152254e-11\\
33320	2.54582420735279e-11\\
33322	2.54279864096228e-11\\
33324	2.53951363892452e-11\\
33326	2.53648950129008e-11\\
33328	2.53346498014777e-11\\
33330	2.53030240816196e-11\\
33332	2.52727704260048e-11\\
33334	2.52425231644219e-11\\
33336	2.5209692924683e-11\\
33338	2.51806391008399e-11\\
33340	2.51504008372769e-11\\
33342	2.51175751027298e-11\\
33344	2.50885071028157e-11\\
33346	2.50582591517631e-11\\
33348	2.50280159749204e-11\\
33350	2.49963972815695e-11\\
33352	2.4966146915763e-11\\
33354	2.49358947553955e-11\\
33356	2.49068605440896e-11\\
33358	2.48766163231239e-11\\
33360	2.48449851657206e-11\\
33362	2.48147404708744e-11\\
33364	2.47845042639842e-11\\
33366	2.47554650315152e-11\\
33368	2.47252049857717e-11\\
33370	2.46961743767013e-11\\
33372	2.46633389107467e-11\\
33374	2.46343009552066e-11\\
33376	2.46040514244141e-11\\
33378	2.45750377646009e-11\\
33380	2.45447857302142e-11\\
33382	2.45157306152445e-11\\
33384	2.44867184980919e-11\\
33386	2.44538940394892e-11\\
33388	2.44248615641695e-11\\
33390	2.43958021571033e-11\\
33392	2.43655672704481e-11\\
33394	2.43365442001528e-11\\
33396	2.43075020793136e-11\\
33398	2.42772602000734e-11\\
33400	2.42482465966664e-11\\
33402	2.42192017634456e-11\\
33404	2.41889691112567e-11\\
33406	2.41599286113989e-11\\
33408	2.41308975643373e-11\\
33410	2.41018679451428e-11\\
33412	2.40728581241571e-11\\
33414	2.4042598794108e-11\\
33416	2.40135712727716e-11\\
33418	2.39845430909422e-11\\
33420	2.39555027035503e-11\\
33422	2.39264910538136e-11\\
33424	2.3896240942227e-11\\
33426	2.3867218750398e-11\\
33428	2.38381935547376e-11\\
33430	2.38091492336464e-11\\
33432	2.37801253908806e-11\\
33434	2.3751090484715e-11\\
33436	2.37220630717871e-11\\
33438	2.36930368965874e-11\\
33440	2.36640107303062e-11\\
33442	2.3634993252391e-11\\
33444	2.36085378025779e-11\\
33446	2.35795333261173e-11\\
33448	2.35505103605461e-11\\
33450	2.35214721346094e-11\\
33452	2.3492447926694e-11\\
33454	2.34634182956754e-11\\
33456	2.34343888672616e-11\\
33458	2.34079458202522e-11\\
33460	2.33789485313158e-11\\
33462	2.3351103999259e-11\\
33464	2.33220957870279e-11\\
33466	2.32930643691985e-11\\
33468	2.32640400133341e-11\\
33470	2.32376221725441e-11\\
33472	2.3208576798929e-11\\
33474	2.31807788139302e-11\\
33476	2.31517169021364e-11\\
33478	2.31253220156806e-11\\
33480	2.30962790243515e-11\\
33482	2.30672755103074e-11\\
33484	2.30394489278215e-11\\
33486	2.30104383232628e-11\\
33488	2.29839879123759e-11\\
33490	2.2956185231543e-11\\
33492	2.29271551678478e-11\\
33494	2.29007270147212e-11\\
33496	2.28729162901552e-11\\
33498	2.28438846441851e-11\\
33500	2.28148978895721e-11\\
33502	2.27896576577807e-11\\
33504	2.27606367869041e-11\\
33506	2.2732818037289e-11\\
33508	2.27063852007669e-11\\
33510	2.2677371288654e-11\\
33512	2.26495734730326e-11\\
33514	2.26231212870289e-11\\
33516	2.25953296919875e-11\\
33518	2.2568911107831e-11\\
33520	2.25410790490727e-11\\
33522	2.25120775606982e-11\\
33524	2.24868534991311e-11\\
33526	2.24578174970332e-11\\
33528	2.2430032435305e-11\\
33530	2.24035881821331e-11\\
33532	2.23757942268401e-11\\
33534	2.23505623928609e-11\\
33536	2.23215566075133e-11\\
33538	2.22963393203147e-11\\
33540	2.22673186153444e-11\\
33542	2.22395023051488e-11\\
33544	2.22142888423609e-11\\
33546	2.21852768655425e-11\\
33548	2.21600428618964e-11\\
33550	2.2132254178713e-11\\
33552	2.21058398472729e-11\\
33554	2.20780210496667e-11\\
33556	2.20528131284278e-11\\
33558	2.2024997523329e-11\\
33560	2.19985798401693e-11\\
33562	2.19707657945591e-11\\
33564	2.19455614718878e-11\\
33566	2.19177577826679e-11\\
33568	2.18925337161334e-11\\
33570	2.18635303732153e-11\\
33572	2.18383090649907e-11\\
33574	2.18105058396517e-11\\
33576	2.17853082517947e-11\\
33578	2.17600778822284e-11\\
33580	2.17322748322206e-11\\
33582	2.17070678132936e-11\\
33584	2.1678048467726e-11\\
33586	2.16528336743671e-11\\
33588	2.16276267293094e-11\\
33590	2.15998211253171e-11\\
33592	2.15746186874333e-11\\
33594	2.15468044690848e-11\\
33596	2.15216027426625e-11\\
33598	2.14963822192776e-11\\
33600	2.14685885193338e-11\\
33602	2.14433851919664e-11\\
33604	2.14181534089043e-11\\
33606	2.13903666200106e-11\\
33608	2.13651566871048e-11\\
33610	2.13399477219901e-11\\
33612	2.13121413844258e-11\\
33614	2.12869393513127e-11\\
33616	2.12617259913115e-11\\
33618	2.1235144629108e-11\\
33620	2.1209934287543e-11\\
33622	2.11847038789003e-11\\
33624	2.11595043093819e-11\\
33626	2.11317132223607e-11\\
33628	2.11065105514469e-11\\
33630	2.10825109802791e-11\\
33632	2.10547151688758e-11\\
33634	2.10295017712255e-11\\
33636	2.10042827450259e-11\\
33638	2.09790842221156e-11\\
33640	2.09524831764365e-11\\
33642	2.09273005935173e-11\\
33644	2.09020868229262e-11\\
33646	2.08768705159989e-11\\
33648	2.08528671426941e-11\\
33650	2.082508586358e-11\\
33652	2.07998884661473e-11\\
33654	2.07758930097238e-11\\
33656	2.07506769739918e-11\\
33658	2.07254658833892e-11\\
33660	2.0701479357673e-11\\
33662	2.06736748020867e-11\\
33664	2.0648485056042e-11\\
33666	2.06244734379669e-11\\
33668	2.05992817752009e-11\\
33670	2.0575270068262e-11\\
33672	2.05500890827126e-11\\
33674	2.05248838846842e-11\\
33676	2.04983028537966e-11\\
33678	2.04730856379634e-11\\
33680	2.04490954286234e-11\\
33682	2.04238774161323e-11\\
33684	2.03999033452849e-11\\
33686	2.03746791843407e-11\\
33688	2.03506998572215e-11\\
33690	2.03255019239536e-11\\
33692	2.03015020161534e-11\\
33694	2.02763162947599e-11\\
33696	2.02523155431309e-11\\
33698	2.0228330821599e-11\\
33700	2.02005261445219e-11\\
33702	2.01765406394405e-11\\
33704	2.01513465374074e-11\\
33706	2.01273531209807e-11\\
33708	2.01033561073761e-11\\
33710	2.00781474567767e-11\\
33712	2.00541511221712e-11\\
33714	2.00301697013877e-11\\
33716	2.0004980195554e-11\\
33718	1.99809987600378e-11\\
33720	1.99569886842199e-11\\
33722	1.993179822503e-11\\
33724	1.99077999783827e-11\\
33726	1.98864108965847e-11\\
33728	1.98624115925825e-11\\
33730	1.98372150379434e-11\\
33732	1.98132290022598e-11\\
33734	1.97892336506008e-11\\
33736	1.97652482206482e-11\\
33738	1.97412603619962e-11\\
33740	1.97160643477294e-11\\
33742	1.9692079926812e-11\\
33744	1.96681015159895e-11\\
33746	1.96440951229318e-11\\
33748	1.96201201841864e-11\\
33750	1.95961321611096e-11\\
33752	1.95721423120075e-11\\
33754	1.95495304287976e-11\\
33756	1.95255607730587e-11\\
33758	1.95015559105395e-11\\
33760	1.94775675616695e-11\\
33762	1.94536001150742e-11\\
33764	1.9429611074922e-11\\
33766	1.94056097954485e-11\\
33768	1.93842286376633e-11\\
33770	1.93602377957134e-11\\
33772	1.93362566821757e-11\\
33774	1.93122573451458e-11\\
33776	1.9288293786501e-11\\
33778	1.92668842600894e-11\\
33780	1.92429083883624e-11\\
33782	1.92189388924527e-11\\
33784	1.91949450459335e-11\\
33786	1.91709658511364e-11\\
33788	1.91495561199247e-11\\
33790	1.91255814961306e-11\\
33792	1.91016045737281e-11\\
33794	1.90788148072804e-11\\
33796	1.90548300048254e-11\\
33798	1.90334427557978e-11\\
33800	1.9009457926961e-11\\
33802	1.89854843709806e-11\\
33804	1.89640794470436e-11\\
33806	1.89413218087392e-11\\
33808	1.89173284073166e-11\\
33810	1.88933516911176e-11\\
33812	1.88719672298638e-11\\
33814	1.88479823817258e-11\\
33816	1.88252004962442e-11\\
33818	1.88038037792256e-11\\
33820	1.87798451041982e-11\\
33822	1.87558633331423e-11\\
33824	1.87330880608362e-11\\
33826	1.87116944954695e-11\\
33828	1.86877166851312e-11\\
33830	1.86663239455128e-11\\
33832	1.86435503733415e-11\\
33834	1.86195693905883e-11\\
33836	1.8598189177765e-11\\
33838	1.85754127409696e-11\\
33840	1.85514431987563e-11\\
33842	1.85300330471111e-11\\
33844	1.85072804976289e-11\\
33846	1.84833012268792e-11\\
33848	1.8463124094203e-11\\
33850	1.84391423306764e-11\\
33852	1.84189762691189e-11\\
33854	1.83950037854646e-11\\
33856	1.83710199877712e-11\\
33858	1.83508245119459e-11\\
33860	1.83268525286019e-11\\
33862	1.8306681297876e-11\\
33864	1.82826978922309e-11\\
33866	1.82625167592355e-11\\
33868	1.82385439206737e-11\\
33870	1.82157814091865e-11\\
33872	1.81943936338585e-11\\
33874	1.81716262049214e-11\\
33876	1.81502276986578e-11\\
33878	1.81274708816148e-11\\
33880	1.81072972323163e-11\\
33882	1.80833417578178e-11\\
33884	1.80631357720707e-11\\
33886	1.8039176397553e-11\\
33888	1.80189855362739e-11\\
33890	1.79950269541561e-11\\
33892	1.79748396535548e-11\\
33894	1.79520760826183e-11\\
33896	1.79306959594958e-11\\
33898	1.7907933633339e-11\\
33900	1.78877434023569e-11\\
33902	1.78637882765203e-11\\
33904	1.78436243802574e-11\\
33906	1.78234298851404e-11\\
33908	1.77994638298846e-11\\
33910	1.77792887728439e-11\\
33912	1.77565340204449e-11\\
33914	1.77363562732809e-11\\
33916	1.77123738504308e-11\\
33918	1.76922024139682e-11\\
33920	1.76720462267665e-11\\
33922	1.76492719496811e-11\\
33924	1.7629087149697e-11\\
33926	1.760514200075e-11\\
33928	1.75849539296112e-11\\
33930	1.75647859544092e-11\\
33932	1.75420198069771e-11\\
33934	1.7521852546585e-11\\
33936	1.74978795359378e-11\\
33938	1.74777103841081e-11\\
33940	1.74575433853219e-11\\
33942	1.74347830486579e-11\\
33944	1.74146089583649e-11\\
33946	1.73944294398476e-11\\
33948	1.73716662903009e-11\\
33950	1.73514880552414e-11\\
33952	1.73313404689325e-11\\
33954	1.73073627950584e-11\\
33956	1.72872031677508e-11\\
33958	1.7267042340135e-11\\
33960	1.72442460612089e-11\\
33962	1.72241060178961e-11\\
33964	1.72039265669957e-11\\
33966	1.71837676966636e-11\\
33968	1.71610038745933e-11\\
33970	1.71408358655012e-11\\
33972	1.71206785463528e-11\\
33974	1.71004958830232e-11\\
33976	1.70777502872939e-11\\
33978	1.70587663075945e-11\\
33980	1.70386204181204e-11\\
33982	1.70158621316866e-11\\
33984	1.69956806229105e-11\\
33986	1.69755169956112e-11\\
33988	1.69553505211837e-11\\
33990	1.69351731122947e-11\\
33992	1.69124212895273e-11\\
33994	1.68922795140958e-11\\
33996	1.68721067858785e-11\\
33998	1.68531369392998e-11\\
34000	1.68303646688673e-11\\
34002	1.6810204804768e-11\\
34004	1.67900693708012e-11\\
34006	1.67698802923932e-11\\
34008	1.67497265591502e-11\\
34010	1.67307569304315e-11\\
34012	1.6708013722007e-11\\
34014	1.66878395254823e-11\\
34016	1.66676889202523e-11\\
34018	1.66487146860704e-11\\
34020	1.66285633313021e-11\\
34022	1.66083871881813e-11\\
34024	1.65856462635126e-11\\
34026	1.65666730077383e-11\\
34028	1.654652817303e-11\\
34030	1.65263664978941e-11\\
34032	1.65073937217766e-11\\
};
\addlegendentry{VuCondat}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	16.5126010994927\\
7	4.60323109049242\\
10	1.9026653913633\\
13	1.18635118005644\\
16	0.6782119484572\\
19	0.451965735112019\\
22	0.373628403041914\\
25	0.264042186366303\\
30	0.791426426243818\\
34	0.687318311939931\\
38	0.290395418061871\\
40	0.229621333255434\\
45	0.373891365409921\\
47	0.189540942855279\\
50	0.167587413005349\\
55	0.178853184174859\\
57	0.150498381773721\\
62	0.221235297512047\\
64	0.128940590073077\\
70	0.12787154847862\\
75	0.238122481960018\\
79	0.145282866693958\\
83	0.129698751093002\\
85	0.113081293968808\\
88	0.101454564213107\\
94	0.100564240305684\\
97	0.0961634771200441\\
100	0.0841948056852888\\
105	0.110649760940906\\
107	0.0723655743461036\\
110	0.0697615901078984\\
115	0.0843108583376206\\
117	0.0614578075622698\\
122	0.0687706720243669\\
124	0.0569695935257615\\
127	0.0463769619945979\\
130	0.0438528871674362\\
135	0.0439544730770881\\
137	0.0374581944358803\\
140	0.0291485653303822\\
143	0.0251357272157927\\
149	0.0265363777912741\\
154	0.0340712833616273\\
158	0.0252231686847242\\
160	0.0238852222185924\\
163	0.0230844169390746\\
169	0.0237302639057463\\
174	0.0695404868661997\\
179	0.0252650451353173\\
188	0.142115148787558\\
198	0.105721698422385\\
210	0.0922254117919818\\
223	0.0863460991395596\\
232	0.0623701375906774\\
236	0.050884188346933\\
240	0.0295709095199456\\
242	0.019800640081153\\
245	0.017168798126802\\
248	0.0162814927895307\\
253	0.0932055735226599\\
255	0.0138130897864304\\
258	0.0135346044335607\\
261	0.0131827520658666\\
264	0.0128342809958726\\
267	0.0123202284848271\\
270	0.0120581582204853\\
273	0.0116454553653499\\
276	0.0110444154858768\\
279	0.0103446185569011\\
282	0.00999415148109087\\
288	0.0105700360308425\\
293	0.0191178863584613\\
297	0.0158083369180912\\
301	0.0138303178439264\\
305	0.0112010842421905\\
307	0.00907455127010758\\
310	0.0083496699528573\\
313	0.00816916588957182\\
316	0.00804531440988645\\
319	0.00791313304498756\\
322	0.00777127503046081\\
325	0.00762499008556616\\
328	0.00748503975333886\\
331	0.00737022683472304\\
336	0.0073036709383547\\
338	0.00703675531650296\\
341	0.00671164285515392\\
344	0.00647175645949846\\
350	0.00668010188695302\\
355	0.012773349249303\\
357	0.00580563315415397\\
363	0.00831123583619964\\
369	0.00618175257478744\\
374	0.0345934627985539\\
378	0.0093342072274955\\
382	0.00878137764872088\\
386	0.00796469913973791\\
390	0.00696349161614096\\
394	0.00608934134501188\\
396	0.00561363226536675\\
399	0.0054272936515751\\
402	0.00532576589838399\\
405	0.00524365935669648\\
408	0.00517675029217569\\
411	0.00511927537219186\\
414	0.00505791564160705\\
419	0.00501965100887125\\
421	0.00495119936377622\\
424	0.00482732669645569\\
427	0.00460548533213586\\
430	0.00422876071970293\\
433	0.00368576509315291\\
436	0.00325804672166422\\
442	0.00354032608104178\\
448	0.00324405042881789\\
454	0.00326478262592437\\
457	0.00302720911452415\\
462	0.00363321019344442\\
466	0.00356544035834493\\
470	0.00350073744454172\\
475	0.00345676074271036\\
480	0.00595096880763983\\
485	0.00317340491218679\\
491	0.0233214662751803\\
497	0.0142677814748366\\
503	0.00784547067025032\\
506	0.00273024151562765\\
509	0.00253693949595498\\
512	0.00237380652400117\\
518	0.00235269945667261\\
523	0.00404680871774749\\
525	0.00220999159232591\\
531	0.00295553223071234\\
536	0.00781018482942797\\
541	0.00220387629245513\\
546	0.00843017482499551\\
551	0.00263291292401956\\
557	0.00250507503558936\\
562	0.00295320507090897\\
567	0.00261700246568525\\
573	0.00252042310154183\\
582	0.00224972335909508\\
595	0.0022128441256566\\
598	0.00209169083323819\\
603	0.0454576712222497\\
605	0.00207047098334641\\
610	0.00205188472693762\\
612	0.0020164453911962\\
617	0.00200063166320266\\
619	0.00197012840383166\\
622	0.00191171771641679\\
625	0.00180252362612598\\
628	0.00161020929038522\\
631	0.00132221515773039\\
634	0.00108933368019166\\
640	0.0012244180371728\\
646	0.00118187564601726\\
652	0.00114563230964685\\
658	0.00110819733092273\\
661	0.00105988694565246\\
664	0.000886302703002047\\
669	0.001272930913358\\
674	0.00111050294351553\\
679	0.00115669436393433\\
684	0.00106116768645468\\
689	0.00427517545534123\\
693	0.00103180377682388\\
698	0.000916532002023865\\
703	0.00269643579285828\\
707	0.00165189861549392\\
711	0.00107119398443115\\
715	0.00090060199222348\\
717	0.000844794545175398\\
723	0.000858497421021686\\
728	0.000970788316088237\\
733	0.000922406844319698\\
738	0.000922445985074605\\
740	0.000825512572528309\\
746	0.000866997528663312\\
751	0.00205047194147603\\
753	0.000796665941780417\\
756	0.000780271091130141\\
759	0.000692288619706119\\
762	0.000549948413257409\\
768	0.000547963664729856\\
771	0.000415888760970919\\
777	0.000493316866922608\\
782	0.000510278341738927\\
787	0.000445092390473644\\
792	0.00090169431230009\\
796	0.000723945409920121\\
800	0.000536132641069459\\
802	0.000381606939203974\\
805	0.000344821925079913\\
811	0.000352678193340604\\
814	0.000329483042809827\\
819	0.000358574784367903\\
823	0.000354765847110644\\
827	0.000350050934654797\\
831	0.000343685682935788\\
835	0.000335064711346528\\
840	0.00032684500630804\\
843	0.000285751870254208\\
849	0.000311465160170587\\
852	0.000264144371492373\\
858	0.000298859280537734\\
863	0.000332992917500681\\
868	0.000299324818614436\\
874	0.000508751798157018\\
880	0.000367099186202069\\
885	0.000280791407639946\\
887	0.000245223718189211\\
890	0.000229644363210433\\
893	0.000224955988847848\\
899	0.000226451835575195\\
904	0.000575364355363439\\
909	0.000260045239443543\\
914	0.000668520098136257\\
919	0.000235529678146383\\
924	0.000776852256278703\\
928	0.000511890731631076\\
932	0.000380866023645441\\
936	0.000291631217880498\\
940	0.000288505095413511\\
944	0.000283345565647084\\
948	0.000274518716269312\\
952	0.000259026134986675\\
956	0.000232075019626329\\
958	0.00018880864173827\\
964	0.000188321008894951\\
967	0.000146886129123715\\
972	0.000201014121422827\\
976	0.00017751628601402\\
978	0.000145358133412527\\
981	0.000115889432818884\\
987	0.000114778494551826\\
990	0.000103543050684225\\
995	0.000111581323834422\\
999	0.000110315139479366\\
1003	0.000105615891886236\\
1005	9.78670719265513e-05\\
1008	8.6934829993893e-05\\
1011	7.98396708378104e-05\\
1017	9.07963662757036e-05\\
1022	8.04201932396464e-05\\
1024	7.875024792987e-05\\
1027	7.78078652906067e-05\\
1033	7.93966243890356e-05\\
1036	6.88340802616437e-05\\
1042	7.85890477047317e-05\\
1047	7.04258866248574e-05\\
1049	6.50280201791199e-05\\
1055	6.55895689853048e-05\\
1058	6.39373327092737e-05\\
1061	6.30311371376351e-05\\
1064	6.15083188330888e-05\\
1067	5.92021943608698e-05\\
1070	5.67082384096245e-05\\
1076	5.73894185138831e-05\\
1081	0.000185578568830379\\
1085	0.000127807014875106\\
1089	0.000118746458968602\\
1093	0.000111307993464013\\
1097	0.000101278439947722\\
1101	9.14809859970685e-05\\
1105	8.48862699003053e-05\\
1109	8.115722642321e-05\\
1113	7.85334255461405e-05\\
1117	7.58723095064539e-05\\
1121	7.2468732053128e-05\\
1125	6.77199166884886e-05\\
1129	6.11455997995727e-05\\
1131	5.30053910424485e-05\\
1134	4.565690808254e-05\\
1137	4.38166414715123e-05\\
1140	4.14986396700863e-05\\
1143	3.90018801499489e-05\\
1146	3.74783627664943e-05\\
1152	3.87192696521835e-05\\
1157	7.71057270639681e-05\\
1159	3.26272197551592e-05\\
1162	2.56198398023272e-05\\
1165	2.29869284235049e-05\\
1168	2.06985334477552e-05\\
1171	1.96176531261226e-05\\
1174	1.91806128318342e-05\\
1177	1.88319222124596e-05\\
1180	1.83862232744653e-05\\
1183	1.77889999636989e-05\\
1186	1.71699379990741e-05\\
1192	1.70930006823065e-05\\
1198	6.60655352849214e-05\\
1204	5.95449470590959e-05\\
1210	3.62397073790188e-05\\
1215	2.15679225779657e-05\\
1219	1.78145136572924e-05\\
1221	1.51565308970453e-05\\
1227	1.51623677439382e-05\\
1232	2.28284927873348e-05\\
1234	1.43664331736794e-05\\
1240	1.64303582936599e-05\\
1245	2.98093709389252e-05\\
1250	1.58118268437866e-05\\
1255	2.30730671469396e-05\\
1260	1.85550745905669e-05\\
1266	1.57069908132725e-05\\
1271	4.16902232522495e-05\\
1275	2.20026116729438e-05\\
1279	1.78632254009768e-05\\
1281	1.33959853856482e-05\\
1284	1.3223633075288e-05\\
1287	1.29503897838959e-05\\
1290	1.25486743906644e-05\\
1293	1.202495648949e-05\\
1296	1.14242751546873e-05\\
1299	1.07657277870794e-05\\
1302	1.04437027989557e-05\\
1305	9.90754725304538e-06\\
1308	9.05420130001981e-06\\
1311	7.85803362551088e-06\\
1314	6.6795667046788e-06\\
1317	6.24980777971879e-06\\
1320	5.90902064059518e-06\\
1323	5.37359177175586e-06\\
1326	4.81415458018335e-06\\
1329	4.50776414742084e-06\\
1332	4.45506174107755e-06\\
1337	4.42485200070045e-06\\
1339	4.36501402496267e-06\\
1342	4.29344852993734e-06\\
1345	4.24280818692669e-06\\
1351	4.26479263986153e-06\\
1356	8.24624103092896e-06\\
1360	7.66165510300942e-06\\
1364	7.23041400605418e-06\\
1368	6.48112519888457e-06\\
1372	5.41959576533123e-06\\
1376	4.88440558296926e-06\\
1378	4.09053403240342e-06\\
1381	3.29490591074985e-06\\
1384	3.25670658853496e-06\\
1390	3.59775240465178e-06\\
1393	2.97776792684119e-06\\
1399	3.42697395708396e-06\\
1402	2.89088577617918e-06\\
1408	3.03446282804316e-06\\
1414	2.98760501913109e-06\\
1419	1.66212043226937e-05\\
1423	7.95941052557908e-06\\
1427	6.01024393220373e-06\\
1431	4.44860422189935e-06\\
1435	3.99222502218057e-06\\
1439	3.84003091590953e-06\\
1443	3.61339122909361e-06\\
1447	3.24873604073889e-06\\
1449	2.80095147227768e-06\\
1452	2.55216912818575e-06\\
1457	2.54759436846392e-06\\
1459	2.30249072522908e-06\\
1462	2.04927026201396e-06\\
1465	1.93616378608666e-06\\
1471	2.04465863787155e-06\\
1476	3.29791324809017e-06\\
1478	1.49693463745646e-06\\
1483	1.74157261405305e-06\\
1487	1.65433905194888e-06\\
1491	1.51463889863871e-06\\
1493	1.34607264509706e-06\\
1496	1.27117241800836e-06\\
1502	1.32998484758613e-06\\
1508	1.26994849594553e-06\\
1511	1.1916858860708e-06\\
1516	1.44606406392823e-06\\
1520	1.286802630141e-06\\
1525	1.25836818344443e-06\\
1531	1.22123982772149e-06\\
1534	1.16499721725635e-06\\
1540	1.16565669161916e-06\\
1543	1.1386905384007e-06\\
1548	1.13179218428932e-06\\
1550	1.11842117168465e-06\\
1553	1.09306179569206e-06\\
1556	1.04723411259747e-06\\
1559	9.73820293792334e-07\\
1562	8.94715028403475e-07\\
1568	9.3435248844333e-07\\
1571	8.21661949036496e-07\\
1577	8.21006921375724e-07\\
1580	8.08833977605279e-07\\
1586	8.06611323071007e-07\\
1591	8.16575132324718e-07\\
1593	7.89102009370836e-07\\
1599	8.17659491462632e-07\\
1604	2.68713742610831e-06\\
1608	1.63123411257569e-06\\
1612	1.19170539760297e-06\\
1616	1.12131749023942e-06\\
1621	1.06294493315388e-06\\
1626	1.59862294383216e-06\\
1630	1.55339101133308e-06\\
1634	1.22054751028771e-06\\
1638	9.28811593500587e-07\\
1643	8.90399534860499e-07\\
1648	1.0381693721704e-06\\
1653	7.97219986082401e-07\\
1658	1.12209913909935e-06\\
1660	6.02945833911397e-07\\
1663	5.95187281791361e-07\\
1666	5.83115303918872e-07\\
1672	5.82589334627058e-07\\
1678	9.05618135050282e-07\\
1684	5.97739912893938e-07\\
1687	5.27256684101149e-07\\
1693	5.23228856281559e-07\\
1698	1.26087115912528e-06\\
1703	6.60893201872597e-07\\
1709	5.5280861582165e-07\\
1712	5.18844444956218e-07\\
1718	5.45041490157761e-07\\
1727	8.74853394698226e-07\\
1731	6.82717584994885e-07\\
1735	6.22446085021729e-07\\
1739	5.627905707394e-07\\
1744	5.41871826346144e-07\\
1749	8.48082679699162e-07\\
1751	4.58439224162887e-07\\
1757	5.95686912784875e-07\\
1762	8.525546743123e-07\\
1767	4.88046651711262e-07\\
1773	4.77810212863412e-07\\
1778	6.82737644337321e-07\\
1783	5.22416537668276e-07\\
1789	4.96527498958348e-07\\
1792	4.51937186304307e-07\\
1795	4.3839155677529e-07\\
1798	4.33356229787104e-07\\
1801	4.232676607084e-07\\
1804	4.04702616720139e-07\\
1807	3.74734413602599e-07\\
1810	3.36349373304175e-07\\
1816	3.35962114067541e-07\\
1819	3.20702688295453e-07\\
1822	3.17256109745317e-07\\
1825	3.11027887209031e-07\\
1828	2.99589777466986e-07\\
1831	2.79067533236186e-07\\
1834	2.45619569556691e-07\\
1837	2.06157484841779e-07\\
1840	2.02893950529007e-07\\
1846	2.37238881965109e-07\\
1852	2.28435995885889e-07\\
1858	2.14051226893022e-07\\
1863	2.05781665180828e-07\\
1865	1.97336137698077e-07\\
1870	1.95792785394751e-07\\
1872	1.93588812955123e-07\\
1875	1.90215740181575e-07\\
1878	1.85854971566768e-07\\
1884	1.86659733749925e-07\\
1887	1.75415431150065e-07\\
1893	1.82591395721262e-07\\
1896	1.69955861814905e-07\\
1901	1.7841387112175e-07\\
1905	1.73979161909873e-07\\
1909	1.68342387325232e-07\\
1911	1.61840728182797e-07\\
1914	1.56778320455773e-07\\
1920	1.59466932677164e-07\\
1925	5.29913215940978e-07\\
1929	2.35319674834658e-07\\
1933	1.55835894590235e-07\\
1935	1.45793475346666e-07\\
1938	1.38136597151933e-07\\
1941	1.34546786744683e-07\\
1944	1.3289174783733e-07\\
1947	1.31462918588585e-07\\
1950	1.29455224014394e-07\\
1953	1.2622635997866e-07\\
1956	1.21085150272273e-07\\
1959	1.13721326340071e-07\\
1962	1.05714103379709e-07\\
1968	1.05635722705135e-07\\
1971	9.13746138302955e-08\\
1976	1.05972801809796e-07\\
1980	1.01231682705238e-07\\
1984	9.63807457349025e-08\\
1989	9.3018010460282e-08\\
1994	1.57247774820041e-07\\
1996	8.65089628041747e-08\\
2002	9.92067085225584e-08\\
2007	1.78590138784483e-07\\
2009	8.00235377454676e-08\\
2014	8.09753083186395e-08\\
2016	7.86602154589572e-08\\
2019	7.55930622970089e-08\\
2022	7.32453537129234e-08\\
2028	7.62046222067667e-08\\
2033	9.95102026747111e-08\\
2037	7.81881724130005e-08\\
2041	7.69360707382023e-08\\
2046	7.3105421552348e-08\\
2049	6.71861960049138e-08\\
2055	6.95850372788228e-08\\
2058	6.60992372269854e-08\\
2064	6.72915147257592e-08\\
2069	6.5775871983375e-08\\
2071	6.48203748874549e-08\\
2074	6.30035449363313e-08\\
2077	5.96884199677908e-08\\
2080	5.42065800463818e-08\\
2083	4.74238052992448e-08\\
2086	4.61132651062357e-08\\
2092	5.52673978512752e-08\\
2098	5.05357762192237e-08\\
2104	4.72888288982333e-08\\
2107	4.3943382038151e-08\\
2113	5.04655937760957e-08\\
2119	4.91601858784556e-08\\
2125	4.49480121267756e-08\\
2128	3.63986703717462e-08\\
2134	3.63539533855078e-08\\
2137	3.41080105352177e-08\\
2143	3.4119459540234e-08\\
2148	3.57443904093884e-08\\
2150	3.27825079306729e-08\\
2153	3.23152646872356e-08\\
2159	3.20022589380077e-08\\
2162	3.1472813256882e-08\\
2165	3.11393360834484e-08\\
2171	3.09719250609418e-08\\
2176	9.90392820371807e-08\\
2180	5.31798022972716e-08\\
2182	2.72765372823156e-08\\
2188	5.37974250257071e-08\\
2193	2.11908115807746e-07\\
2197	9.03950976486492e-08\\
2210	6.81569002728599e-08\\
2224	5.64880123185334e-08\\
2229	5.51751360137124e-08\\
2234	3.87151920039919e-08\\
2239	4.40885620238245e-08\\
2244	3.54962071109247e-08\\
2249	7.31974481892963e-08\\
2253	3.26261121475168e-08\\
2258	3.20200382645381e-08\\
2263	3.73955190893881e-08\\
2267	3.04919795584127e-08\\
2271	2.80262136883967e-08\\
2273	2.61642882881889e-08\\
2276	2.5537546751237e-08\\
2281	2.57222435442957e-08\\
2283	2.52623165842178e-08\\
2286	2.28052225219781e-08\\
2289	1.80895900414726e-08\\
2292	1.29917604485955e-08\\
2295	1.0933726561605e-08\\
2298	1.04719973845565e-08\\
2301	1.00745466137719e-08\\
2304	9.74574625097049e-09\\
2307	9.44055732705475e-09\\
2310	9.27542110682434e-09\\
2316	9.49354712186017e-09\\
2321	1.04878240068367e-08\\
2334	9.2280019644116e-09\\
2339	9.07704785186109e-09\\
2351	9.73182362213279e-09\\
2356	9.69828822951731e-09\\
2360	9.34729899165756e-09\\
2364	9.15878038913257e-09\\
2366	8.89995591344885e-09\\
2369	8.64982299956139e-09\\
2375	8.73354004305266e-09\\
2380	1.53550542298914e-08\\
2382	8.01013867243586e-09\\
2388	1.21254371745626e-08\\
2393	1.44868023138821e-08\\
2398	1.1932839288766e-08\\
2401	7.8507444106299e-09\\
2407	7.81961687101316e-09\\
2410	7.13863490975534e-09\\
2416	7.15259364667926e-09\\
2421	7.13601035973144e-09\\
2423	6.80525203560963e-09\\
2429	6.99094570372386e-09\\
2434	4.70789761948992e-08\\
2438	2.84172099237324e-08\\
2443	8.22294131789893e-09\\
2449	7.47755465087634e-09\\
2454	7.1643183465854e-09\\
2458	7.069353070255e-09\\
2462	6.89617082213923e-09\\
2464	6.58275157702929e-09\\
2467	6.04155503208669e-09\\
2470	5.22017902795014e-09\\
2473	4.36981502267471e-09\\
2476	4.21170680046252e-09\\
2479	4.12046180637842e-09\\
2482	3.78640158647193e-09\\
2485	3.32268232355737e-09\\
2488	2.90640516388748e-09\\
2491	2.82901513999671e-09\\
2497	2.93945603681224e-09\\
2500	2.76491441890293e-09\\
2514	2.74485855917891e-09\\
2519	2.73295177047465e-09\\
2524	2.79832267448745e-09\\
2535	2.76125942951304e-09\\
2541	2.75934517806013e-09\\
2544	2.66888389659349e-09\\
2549	2.67554447568046e-09\\
2553	2.64837301846947e-09\\
2555	2.60777435111455e-09\\
2558	2.55772819177465e-09\\
2561	2.53087281812444e-09\\
2567	2.63501204952756e-09\\
2572	8.32861604328291e-09\\
2576	4.19937092468238e-09\\
2581	2.67558563805743e-09\\
2587	3.06173551907022e-09\\
2592	5.38700583100872e-09\\
2597	2.87566505028403e-09\\
2603	2.76484032839556e-09\\
2608	2.50785289955632e-09\\
2610	2.4145533574765e-09\\
2613	2.37192805693284e-09\\
2616	2.28819660719233e-09\\
2619	2.14236716331782e-09\\
2622	1.85219261253771e-09\\
2628	1.84725276185917e-09\\
2631	1.7256909778945e-09\\
2636	1.77694215170536e-09\\
2640	1.73679698415192e-09\\
2642	1.67301482234147e-09\\
2645	1.58065804247576e-09\\
2648	1.47817135359931e-09\\
2651	1.4467532374169e-09\\
2657	1.57673323728595e-09\\
2662	1.92675468811416e-09\\
2664	1.01012285980245e-09\\
2667	9.46148515165733e-10\\
2670	9.11741502639434e-10\\
2673	8.6916941870945e-10\\
2676	8.28498557305263e-10\\
2679	8.00793394952897e-10\\
2682	7.85581099129985e-10\\
2685	7.75825553856714e-10\\
2688	7.67615737365657e-10\\
2691	7.59614286051651e-10\\
2694	7.51352196728372e-10\\
2697	7.42455217543826e-10\\
2700	7.31644216713494e-10\\
2703	7.15762342336173e-10\\
2706	6.95293836840297e-10\\
2709	6.6998952415013e-10\\
2712	6.49417086997618e-10\\
2718	6.62289327758425e-10\\
2723	1.3757343135459e-09\\
2728	6.72650374046557e-10\\
2733	2.72621499898771e-09\\
2738	7.15420651289039e-10\\
2744	8.64464572596092e-10\\
2749	2.03392288151942e-09\\
2753	1.09617730079707e-09\\
2757	8.75512846637487e-10\\
2761	6.92858116161269e-10\\
2766	6.76975988923878e-10\\
2772	7.3024043516851e-10\\
2777	3.28552285724849e-09\\
2781	2.41805415408376e-09\\
2785	2.17176920711351e-09\\
2789	1.75628369605248e-09\\
2793	1.16327999604813e-09\\
2795	6.11096607756164e-10\\
2798	5.45040516350059e-10\\
2801	4.76934726640061e-10\\
2804	4.50143003899597e-10\\
2810	4.80244344706296e-10\\
2815	6.93338991312546e-10\\
2817	3.21076384068961e-10\\
2822	3.67384973519651e-10\\
2826	3.42560767396275e-10\\
2828	3.01174024130144e-10\\
2831	2.47736923737416e-10\\
2834	2.17380584194035e-10\\
2840	2.2130419496838e-10\\
2846	2.16743078336924e-10\\
2849	2.11332918190416e-10\\
2854	2.46666623463737e-10\\
2859	2.13541602622527e-10\\
2862	2.07150275619798e-10\\
2870	2.05660230201198e-10\\
2876	2.05455807388301e-10\\
2879	2.02417083394241e-10\\
2885	2.04127338696743e-10\\
2891	2.0181718342528e-10\\
2894	1.98214518067902e-10\\
2897	1.95467889712691e-10\\
2900	1.903606317591e-10\\
2903	1.81562506783114e-10\\
2906	1.6926758708332e-10\\
2909	1.6298312719348e-10\\
2915	1.89763106809868e-10\\
2921	1.70806636277313e-10\\
2927	1.62821862684489e-10\\
2930	1.56264687462883e-10\\
2936	1.58743825196131e-10\\
2941	1.57271605545105e-10\\
2946	1.54833260054398e-10\\
2951	3.06642643615502e-10\\
2956	1.81094406997412e-10\\
2961	2.68041497792086e-10\\
2966	2.00231577823399e-10\\
2972	1.92151628392178e-10\\
2977	1.94245984020723e-10\\
2981	1.71220735253538e-10\\
2985	1.67901403833195e-10\\
2989	1.6284862932928e-10\\
2993	1.56000986134235e-10\\
2995	1.46646564496253e-10\\
2998	1.36528026803171e-10\\
3001	1.31353748798096e-10\\
3006	1.32479584796641e-10\\
3008	1.24406378654582e-10\\
3011	1.10512149079108e-10\\
3014	9.55963953369934e-11\\
3017	8.37615824402505e-11\\
3020	7.91595343983276e-11\\
3023	7.78696798987962e-11\\
3029	7.73766120790041e-11\\
3032	7.56697133774237e-11\\
3038	8.35709316512063e-11\\
3041	7.45758315125899e-11\\
3046	7.66441186136993e-11\\
3050	7.44606933258373e-11\\
3052	7.22986896817891e-11\\
3055	7.08666388171453e-11\\
3061	7.05458672846641e-11\\
3064	6.91730053651797e-11\\
3067	6.81625498396416e-11\\
3070	6.63861066818456e-11\\
3073	6.35313648153393e-11\\
3076	6.00204252915484e-11\\
3082	5.95762968676145e-11\\
3087	3.03444801500535e-10\\
3091	2.20209320959442e-10\\
3095	1.70566052454051e-10\\
3099	1.46233388436429e-10\\
3103	1.14388924908015e-10\\
3107	9.04245768632935e-11\\
3111	8.17906770572187e-11\\
3115	7.85823827240481e-11\\
3119	7.51609994153225e-11\\
3123	7.12754992269505e-11\\
3128	6.87934552299736e-11\\
3139	1.11643771121879e-10\\
3143	1.09674220684059e-10\\
3147	1.07450126089725e-10\\
3151	9.14208498850936e-11\\
3155	7.11750225808375e-11\\
3157	5.75163026523892e-11\\
3163	5.79942494299163e-11\\
3166	5.20674427579284e-11\\
3172	5.41530845565781e-11\\
3175	4.22066978865315e-11\\
3180	4.28829365673734e-11\\
3182	4.1342304414327e-11\\
3185	3.86933968086397e-11\\
3188	3.49429698659498e-11\\
3191	3.13311499659721e-11\\
3194	2.98441194013431e-11\\
3200	2.98520544372068e-11\\
3203	2.84177139120091e-11\\
3209	3.00547230050458e-11\\
3215	2.97085241638092e-11\\
3221	2.9379247838034e-11\\
3227	2.89914462699527e-11\\
3233	2.85192849261115e-11\\
3236	2.78458937712093e-11\\
3239	2.75169349702858e-11\\
3242	2.71307608700528e-11\\
3245	2.67348582471569e-11\\
3251	2.64942583285973e-11\\
3256	7.84870587676806e-11\\
3260	4.43551291179884e-11\\
3262	2.29335978707913e-11\\
3268	4.1919487379724e-11\\
3273	5.73647670949162e-11\\
3277	3.99388595284423e-11\\
3281	3.72447245811174e-11\\
3285	3.35834874104948e-11\\
3289	3.31346511150345e-11\\
3293	3.27583272611528e-11\\
3297	3.21574294995221e-11\\
3301	3.10881640823058e-11\\
3305	2.91680114763866e-11\\
3310	2.57721335339781e-11\\
3318	2.42288792069622e-11\\
3324	2.40563176688095e-11\\
3329	2.40449211176971e-11\\
3333	2.31100195546633e-11\\
3335	2.2270104288724e-11\\
3338	2.15566167587254e-11\\
3341	2.08060234557551e-11\\
3344	1.95497877303167e-11\\
3347	1.71479165051011e-11\\
3348	1.36477686068679e-11\\
};
\addlegendentry{SVuCondat (Rnofor, tRule=1, mem=20)}

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/springmass_K8_N30b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
	height=3.559in,
	at={(0.758in,0.488in)},
	scale only axis,
	xmin=0,
	xmax=100000,
	xlabel style={font=\color{white!15!black}},
	xlabel={\# of calls to \(L\) and \(\trans L\)},
	ymode=log,
	ymin=1e-12,
	ymax=100,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$|Rx|$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black},
]
% \addplot [color=mycolor1, line width=2.0pt] table{TeX/Tikz/Data/springmass_K8_N30b_VC.dat};
% \addlegendentry{VuCondat}

\addplot [color=mycolor2, line width=2.0pt] table{TeX/Tikz/Data/springmass_K8_N30b_SVC.dat};
\addlegendentry{SVuCondat (Rnofor, tRule=1, mem=20)}

\end{axis}
\end{tikzpicture}%

==> TeX/Tikz/springmass_K8_N30c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
	height=3.566in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=0,
	xmax=20000,
	ymode=log,
	ymin=1e-07,
	ymax=10,
	yminorticks=true,
	xlabel={\#calls to \(L\) and \(\trans L\)},
	ylabel={\(\|Rx\|\)},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black, rounded corners}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	16.5126010994926\\
22	0.312976320744797\\
42	0.183447702280326\\
62	0.139705127573158\\
82	0.120281556440264\\
102	0.105624324778533\\
122	0.0928875852205148\\
142	0.0834520965477777\\
162	0.0754228092760202\\
182	0.0674970751687227\\
202	0.0604099726305207\\
222	0.0541167289352948\\
242	0.0486929296802619\\
262	0.044046938703214\\
282	0.0400760401540878\\
302	0.0366880150136941\\
322	0.0338016457471243\\
342	0.0313452218190016\\
362	0.0292553375082113\\
382	0.0274760606575043\\
402	0.0259583313143936\\
422	0.024659468072812\\
442	0.0235427001155071\\
462	0.022576680532969\\
482	0.0217349671025689\\
502	0.0209954778706695\\
522	0.0203399400612619\\
542	0.0197533536337607\\
562	0.0192234880367659\\
582	0.018740425227954\\
602	0.0182961560552912\\
622	0.0178842319290075\\
642	0.0174994698985168\\
662	0.0171377068188987\\
682	0.0167955970241066\\
702	0.0164704475113393\\
722	0.0161600847902582\\
742	0.0158627480264605\\
762	0.01557700374055\\
782	0.0153016780002442\\
802	0.015035802695543\\
822	0.0147785730800479\\
842	0.0102046463369223\\
862	0.00974271995360888\\
882	0.0092918069715546\\
902	0.00888768239166107\\
922	0.00853019223332439\\
942	0.00821418751912054\\
962	0.0079342832550173\\
982	0.0076855429673286\\
1002	0.00746357707049352\\
1022	0.00726453655025107\\
1042	0.00708507869156253\\
1062	0.00692232247242089\\
1082	0.00677380035161594\\
1102	0.00663741001956496\\
1122	0.00651136821480077\\
1142	0.00639416782911542\\
1162	0.00628453894245539\\
1182	0.00618141403299149\\
1202	0.00608389734138727\\
1222	0.0059912381958094\\
1242	0.00590280800080079\\
1262	0.00581808053961186\\
1282	0.00573661522117681\\
1302	0.0056580429079613\\
1322	0.00558205398092056\\
1342	0.00550838832616886\\
1362	0.0054368269602897\\
1382	0.00536718504452839\\
1402	0.00529930607026968\\
1422	0.00523305702822372\\
1442	0.00516832440098047\\
1462	0.00510501084270614\\
1482	0.00504303243099356\\
1502	0.00498231639412709\\
1522	0.00492279923274365\\
1542	0.00486442516822972\\
1562	0.00480714486146647\\
1582	0.00475091435507078\\
1602	0.00469569420022853\\
1622	0.00464144873589822\\
1642	0.00458814549371221\\
1662	0.00453575470650999\\
1682	0.0044842489023001\\
1702	0.00443360256860743\\
1722	0.00438379187479293\\
1742	0.00433479444212378\\
1762	0.00428658915316751\\
1782	0.00423915599355946\\
1802	0.00419247592042315\\
1822	0.00414653075274516\\
1842	0.00410130307981569\\
1862	0.00405677618456425\\
1882	0.00401293397914696\\
1902	0.00396976095063681\\
1922	0.00392724211505423\\
1942	0.00388536297825001\\
1962	0.00384410950246774\\
1982	0.00380346807758653\\
2002	0.00376342549622933\\
2022	0.00372396893208486\\
2042	0.00368508592087496\\
2062	0.00364676434353744\\
2082	0.00360899241123238\\
2102	0.00357175865189146\\
2122	0.0035350518980389\\
2142	0.00349886127568847\\
2162	0.00346317619415019\\
2182	0.00342798633659079\\
2202	0.00339328165126437\\
2222	0.00335905234327636\\
2242	0.00332528886685114\\
2262	0.00329198191798986\\
2282	0.00325912242751377\\
2302	0.00322670155440528\\
2322	0.0031947106794428\\
2342	0.00316314139908619\\
2362	0.00313198551958895\\
2382	0.00310123505130968\\
2402	0.00307088220322371\\
2422	0.00304091937760281\\
2442	0.00301133916485635\\
2462	0.0029821343385279\\
2482	0.00295329785043277\\
2502	0.00292482282593143\\
2522	0.00289670255933118\\
2542	0.00286893050941239\\
2562	0.002841500295072\\
2582	0.00281440569108464\\
2602	0.00278764062396458\\
2622	0.00276119916794732\\
2642	0.00273507554106482\\
2662	0.00270926410132303\\
2682	0.00268375934297809\\
2702	0.00265855589291073\\
2722	0.00263364850708684\\
2742	0.00260903206711359\\
2762	0.00258470157688402\\
2782	0.00256065215930374\\
2802	0.00253687905310354\\
2822	0.0025133776097372\\
2842	0.00249014329035817\\
2862	0.00246717166287259\\
2882	0.00244445839907062\\
2902	0.00242199927183267\\
2922	0.0023997901524125\\
2942	0.00237782700778362\\
2962	0.00235610589806609\\
2982	0.00233462297401456\\
3002	0.00231337447457106\\
3022	0.00229235672449666\\
3042	0.0022715661320461\\
3062	0.00225099918672531\\
3082	0.00223065245709656\\
3102	0.00221052258864317\\
3122	0.00219060630170536\\
3142	0.0021709003894529\\
3162	0.0021514017159282\\
3182	0.00213210721413597\\
3202	0.00211301388419173\\
3222	0.00209411879150866\\
3242	0.00207541906505124\\
3262	0.0020569118956222\\
3282	0.0020385945342086\\
3302	0.00202046429036741\\
3322	0.00200251853065487\\
3342	0.00198475467710544\\
3362	0.00196717020575138\\
3382	0.00194976264517849\\
3402	0.0019325295751329\\
3422	0.00191546862515551\\
3442	0.00189857747326476\\
3462	0.00188185384466779\\
3482	0.00186529551052016\\
3502	0.00184890028670493\\
3522	0.00183266603265796\\
3542	0.00181659065022883\\
3562	0.00180067208255635\\
3582	0.00178490831300312\\
3602	0.00176929736409213\\
3622	0.00175383729649804\\
3642	0.00173852620805068\\
3662	0.00172336223277524\\
3682	0.00170834353995634\\
3702	0.00169346833323101\\
3722	0.00167873484970751\\
3742	0.00166414135910957\\
3762	0.00164968616293931\\
3782	0.00163536759367672\\
3802	0.00162118401398729\\
3822	0.001607133815968\\
3842	0.00159321542039704\\
3862	0.00157942727602175\\
3882	0.00156576785886023\\
3902	0.00155223567151875\\
3922	0.00153882924253293\\
3942	0.00152554712573068\\
3962	0.00151238789961073\\
3982	0.00149935016673515\\
4002	0.00148643255314448\\
4022	0.00147363370778904\\
4042	0.00146095230197245\\
4062	0.00144838702882019\\
4082	0.00143593660274768\\
4102	0.00142359975896433\\
4122	0.00141137525296772\\
4142	0.00139926186007892\\
4162	0.00138725837496625\\
4182	0.0013753636111966\\
4202	0.00136357640080094\\
4222	0.00135189559384068\\
4242	0.00134032005799622\\
4262	0.00132884867816732\\
4282	0.00131748035607539\\
4302	0.00130621400988993\\
4322	0.0012950485738511\\
4342	0.00128398299792031\\
4362	0.00127301624742212\\
4382	0.00126214730270525\\
4402	0.00125137515882695\\
4422	0.00124069882520944\\
4442	0.00123011732534646\\
4462	0.00121962969649696\\
4482	0.00120923498937925\\
4502	0.00119893226789783\\
4522	0.00118872060886414\\
4542	0.0011785991017134\\
4562	0.00116856684825483\\
4582	0.00115862296240661\\
4602	0.00114876656995448\\
4622	0.0011389968083029\\
4642	0.00112931282623984\\
4662	0.00111971378371084\\
4682	0.00111019885159436\\
4702	0.00110076721147993\\
4722	0.00109141805547054\\
4742	0.00108215058595923\\
4762	0.00107296401543954\\
4782	0.00106385756630886\\
4802	0.0010548304706819\\
4822	0.00104588197019161\\
4842	0.00103701131583425\\
4862	0.00102821776777145\\
4882	0.00101950059516804\\
4902	0.00101085907603429\\
4922	0.00100229249704569\\
4942	0.000993800153405538\\
4962	0.000985381348674131\\
4982	0.000822913878852573\\
5002	0.00081034791216273\\
5022	0.000796448359440235\\
5042	0.000782897683013323\\
5062	0.000769989278653062\\
5082	0.000757706260382048\\
5102	0.000745987112579734\\
5122	0.000734769930736012\\
5142	0.000723999189179165\\
5162	0.000713626249942687\\
5182	0.000703608799695498\\
5202	0.000693910128304172\\
5222	0.000684498429063553\\
5242	0.000675346160845265\\
5262	0.00066642948003153\\
5282	0.000657727740495905\\
5302	0.000649223056503999\\
5322	0.000640899922427707\\
5342	0.000632744882864709\\
5362	0.000624746247211591\\
5382	0.000616893843093905\\
5402	0.000609178803705978\\
5422	0.000601593384608488\\
5442	0.000594130806006962\\
5462	0.000586785117155656\\
5482	0.00057955107978481\\
5502	0.00057242406800587\\
5522	0.000565399982347755\\
5542	0.000558475176005848\\
5562	0.000551646391573621\\
5582	0.000544910706774817\\
5602	0.000538265487924701\\
5622	0.000531708350060303\\
5642	0.000525237122726319\\
5662	0.000518849820694114\\
5682	0.000512544618823557\\
5702	0.000506319830552161\\
5722	0.000500173889448198\\
5742	0.000494105333382651\\
5762	0.000488112790990011\\
5782	0.000482194970047365\\
5802	0.000476350647495428\\
5822	0.000470578660908239\\
5842	0.000464877901159215\\
5862	0.000459247306117536\\
5882	0.000453685855257955\\
5902	0.000448192565013338\\
5922	0.000442766484792586\\
5942	0.000437406693541143\\
5962	0.000432112296804911\\
5982	0.000426882424171548\\
6002	0.000421716227098393\\
6022	0.000416612877000662\\
6042	0.000411571563634054\\
6062	0.000406591493673445\\
6082	0.000401671889488099\\
6102	0.000396811988078319\\
6122	0.000392011040157841\\
6142	0.000387268309335005\\
6162	0.000382583071421999\\
6182	0.000377954613802954\\
6202	0.000373382234902664\\
6222	0.000368865243709135\\
6242	0.000364402959344652\\
6262	0.000359994710690298\\
6282	0.000355639836061495\\
6302	0.000351337682890038\\
6322	0.000347087607474537\\
6342	0.00034288897472723\\
6362	0.000338741157950029\\
6382	0.000334643538642246\\
6402	0.000330595506300281\\
6422	0.000326596458266641\\
6442	0.000322645799556407\\
6462	0.00031874294271899\\
6482	0.000314887307698371\\
6502	0.000311078321695903\\
6522	0.00030731541905922\\
6542	0.000303598041165265\\
6562	0.000299925636302717\\
6582	0.000296297659570577\\
6602	0.000292713572777506\\
6622	0.000289172844344606\\
6642	0.000285674949214297\\
6662	0.000282219368749163\\
6682	0.00027880559065767\\
6702	0.000275433108902608\\
6722	0.000272101423611213\\
6742	0.000268810041003475\\
6762	0.00026555847331158\\
6782	0.000262346238701128\\
6802	0.000259172861186143\\
6822	0.000256037870574882\\
6842	0.000252940802371928\\
6862	0.00024988119772979\\
6882	0.000246858603360203\\
6902	0.000243872571478968\\
6922	0.000240922659722639\\
6942	0.000238008431092349\\
6962	0.000235129453891996\\
6982	0.000232285301645052\\
7002	0.000229475553050243\\
7022	0.000226699791902783\\
7042	0.000223957607039919\\
7062	0.000221248592275518\\
7082	0.000218572346344293\\
7102	0.000215928472841726\\
7122	0.000213316580152756\\
7142	0.000210736281407617\\
7162	0.000208187194421475\\
7182	0.000205668941631205\\
7202	0.000203181150040716\\
7222	0.000200723451174549\\
7242	0.00019829548101089\\
7262	0.000195896879934092\\
7282	0.000193527292680084\\
7302	0.000191186368284243\\
7322	0.000188873760023526\\
7342	0.000186589125378686\\
7362	0.000184332125967832\\
7382	0.00018210242750133\\
7402	0.000179899699740065\\
7422	0.00017772361643807\\
7442	0.000175573855295376\\
7462	0.000173450097908992\\
7482	0.000171352029733706\\
7502	0.000169279340022569\\
7522	0.000167231721794784\\
7542	0.000165208871774991\\
7562	0.000163210490365971\\
7582	0.000161236281588745\\
7602	0.000159285953043546\\
7622	0.000157359215872847\\
7642	0.000155455784711388\\
7662	0.000153575377643956\\
7682	0.000151717716168206\\
7702	0.000149882525147599\\
7722	0.000148069532777876\\
7742	0.000146278470540377\\
7762	0.000144509073165848\\
7782	0.000142761078588926\\
7802	0.000141034227921448\\
7822	0.000139328265402407\\
7842	0.000137642938369442\\
7862	0.000135977997208556\\
7882	0.000134333195331845\\
7902	0.000132708289130088\\
7922	0.000131103037945178\\
7942	0.000129517204026872\\
7962	0.000127950552500848\\
7982	0.000126402851332507\\
8002	0.000124873871303695\\
8022	0.000123363385953156\\
8042	0.000121871171572045\\
8062	0.000120397007151355\\
8082	0.000118940674355493\\
8102	0.000117501957492259\\
8122	0.000116080643479678\\
8142	0.000114676521807881\\
8162	0.000113289384518147\\
8182	0.000111919026164301\\
8202	0.000110565243789342\\
8222	0.000109227836885578\\
8242	0.00010790660737649\\
8262	0.000106601359575346\\
8282	0.000105311900167079\\
8302	0.00010403803817758\\
8322	0.000102779584931774\\
8342	0.000101536354051825\\
8362	0.000100308161401845\\
8382	9.90948250774276e-05\\
8402	9.78961653773168e-05\\
8422	9.67120047694347e-05\\
8442	9.55421678758648e-05\\
8462	9.43864814297568e-05\\
8482	9.32447742703807e-05\\
8502	9.21168773025605e-05\\
8522	9.10026234741937e-05\\
8542	8.99018477596196e-05\\
8562	8.88143871244219e-05\\
8582	8.77400805088334e-05\\
8602	8.66787688016783e-05\\
8622	8.5630294813102e-05\\
8642	8.45945032588806e-05\\
8662	8.35712407310706e-05\\
8682	8.25603556738751e-05\\
8702	8.15616983752416e-05\\
8722	8.05751209198765e-05\\
8742	7.96004771928334e-05\\
8762	7.8637622842208e-05\\
8782	7.76864152635633e-05\\
8802	7.67467135745722e-05\\
8822	7.58183785979347e-05\\
8842	7.49012728457436e-05\\
8862	7.39952604815545e-05\\
8882	7.3100207327234e-05\\
8902	7.22159808106453e-05\\
8922	7.13424499760779e-05\\
8942	7.04794854488453e-05\\
8962	6.96269594149038e-05\\
8982	6.87847456099492e-05\\
9002	6.79527192999067e-05\\
9022	6.71307572498906e-05\\
9042	6.63187377263359e-05\\
9062	6.55165404632265e-05\\
9082	6.47240466481112e-05\\
9102	6.39411389055378e-05\\
9122	6.31677012860378e-05\\
9142	6.24036192355588e-05\\
9162	6.16487795878209e-05\\
9182	6.09030705471854e-05\\
9202	6.01663816689914e-05\\
9222	5.94386038423094e-05\\
9242	5.87196292825415e-05\\
9262	5.80093514993972e-05\\
9282	5.73076652998803e-05\\
9302	5.66144667589535e-05\\
9322	5.59296532069122e-05\\
9342	5.52531232207883e-05\\
9362	5.45847765990051e-05\\
9382	5.39245143562341e-05\\
9402	5.32722387059517e-05\\
9422	5.26278530386746e-05\\
9442	5.19912619158631e-05\\
9462	5.13623710548302e-05\\
9482	5.07410873147783e-05\\
9502	5.01273186738405e-05\\
9522	4.95209742360177e-05\\
9542	4.89219641900099e-05\\
9562	4.83301998251162e-05\\
9582	4.77455934928444e-05\\
9602	4.71680586082263e-05\\
9622	4.65975096389712e-05\\
9642	4.60338620795274e-05\\
9662	4.54770324489175e-05\\
9682	4.4926938276936e-05\\
9702	4.43834980965177e-05\\
9722	4.38466314131631e-05\\
9742	4.33162587179971e-05\\
9762	4.2792301454649e-05\\
9782	4.22746820284166e-05\\
9802	4.17633237691285e-05\\
9822	4.12581509443627e-05\\
9842	4.07590887350514e-05\\
9862	4.02660632242671e-05\\
9882	3.97790013975108e-05\\
9902	3.92978311104439e-05\\
9922	3.88224810997229e-05\\
9942	3.83528809662396e-05\\
9962	3.78889611561947e-05\\
9982	3.74306529625103e-05\\
10002	3.69778885032791e-05\\
10022	3.65306007243385e-05\\
10042	3.60887233775183e-05\\
10062	3.56521910148759e-05\\
10082	3.52209389896735e-05\\
10102	3.47949034246755e-05\\
10122	3.43740212224374e-05\\
10142	3.39582300502938e-05\\
10162	3.35474683237441e-05\\
10182	3.31416752075379e-05\\
10202	3.27407905997303e-05\\
10222	3.23447551277002e-05\\
10242	3.19535101351783e-05\\
10262	3.15669976754768e-05\\
10282	3.11851605054962e-05\\
10302	3.08079420713971e-05\\
10322	3.04352865042388e-05\\
10342	3.006713861155e-05\\
10362	2.97034438668677e-05\\
10382	2.93441484076676e-05\\
10402	2.89891990172197e-05\\
10422	2.863854312477e-05\\
10442	2.82921287982933e-05\\
10462	2.79499047288501e-05\\
10482	2.7611820232005e-05\\
10502	2.72778252341486e-05\\
10522	2.69478702698827e-05\\
10542	2.66219064691966e-05\\
10562	2.62998855563686e-05\\
10582	2.59817598362828e-05\\
10602	2.56674821914072e-05\\
10622	2.53570060773411e-05\\
10642	2.50502855083717e-05\\
10662	2.47472750617383e-05\\
10682	2.4447929854507e-05\\
10702	2.41522055502476e-05\\
10722	2.38600583563069e-05\\
10742	2.35714449985604e-05\\
10762	2.32863227340992e-05\\
10782	2.30046493348706e-05\\
10802	2.2726383081134e-05\\
10822	2.24514827592449e-05\\
10842	2.21799076564637e-05\\
10862	2.19116175484004e-05\\
10882	2.16465727039305e-05\\
10902	2.13847338636205e-05\\
10922	2.1126062248012e-05\\
10942	2.08705195464389e-05\\
10962	2.06180679130915e-05\\
10982	2.0368669958472e-05\\
11002	2.01222887412181e-05\\
11022	1.98788877741491e-05\\
11042	1.96384310041745e-05\\
11062	1.94008828210491e-05\\
11082	1.91662080421768e-05\\
11102	1.89343719116816e-05\\
11122	1.87053400882938e-05\\
11142	1.84790786554099e-05\\
11162	1.82555541020844e-05\\
11182	1.80347333175644e-05\\
11202	1.78165836050941e-05\\
11222	1.76010726474745e-05\\
11242	1.73881685314268e-05\\
11262	1.71778397208393e-05\\
11282	1.69700550657349e-05\\
11302	1.67647837920616e-05\\
11322	1.65619954969485e-05\\
11342	1.63616601482542e-05\\
11362	1.61637480746757e-05\\
11382	1.59682299621805e-05\\
11402	1.57750768536036e-05\\
11422	1.55842601388903e-05\\
11442	1.53957515625312e-05\\
11462	1.52095232033898e-05\\
11482	1.50255474783362e-05\\
11502	1.48437971387549e-05\\
11522	1.46642452677989e-05\\
11542	1.44868652704202e-05\\
11562	1.43116308795623e-05\\
11582	1.41385161386039e-05\\
11602	1.39674954088759e-05\\
11622	1.37985433595775e-05\\
11642	1.3631634971526e-05\\
11662	1.34667455195394e-05\\
11682	1.33038505837632e-05\\
11702	1.31429260421754e-05\\
11722	1.29839480592188e-05\\
11742	1.28268930842208e-05\\
11762	1.2671737860782e-05\\
11782	1.25184594100877e-05\\
11802	1.23670350280555e-05\\
11822	1.22174422872658e-05\\
11842	1.20696590352844e-05\\
11862	1.19236633808047e-05\\
11882	1.17794337038067e-05\\
11902	1.16369486415914e-05\\
11922	1.14961870928552e-05\\
11942	1.13571282045816e-05\\
11962	1.12197513876958e-05\\
11982	1.10840362927233e-05\\
12002	1.09499628175484e-05\\
12022	1.08175111060122e-05\\
12042	1.06866615443687e-05\\
12062	1.05573947496349e-05\\
12082	1.04296915773447e-05\\
12102	1.03035331138901e-05\\
12122	1.0178900676647e-05\\
12142	1.00557757999106e-05\\
12162	9.93414025532496e-06\\
12182	9.81397602380094e-06\\
12202	9.69526530978472e-06\\
12222	9.57799053204252e-06\\
12242	9.46213431746441e-06\\
12262	9.34767951152413e-06\\
12282	9.23460916144212e-06\\
12302	9.12290652115636e-06\\
12322	9.01255504296862e-06\\
12342	8.90353838732e-06\\
12362	8.79584040753317e-06\\
12382	8.68944515137296e-06\\
12402	8.5843368610387e-06\\
12422	8.48049997012138e-06\\
12442	8.37791909942452e-06\\
12462	8.27657905494543e-06\\
12482	8.17646482937855e-06\\
12502	8.07756159602415e-06\\
12522	7.97985470226449e-06\\
12542	7.88332968085233e-06\\
12562	7.78797223491731e-06\\
12582	7.69376823798334e-06\\
12602	7.60070374411678e-06\\
12622	7.50876496473134e-06\\
12642	7.41793828577887e-06\\
12662	7.32821025565501e-06\\
12682	7.23956758314579e-06\\
12702	7.15199713725825e-06\\
12722	7.06548595241102e-06\\
12742	6.98002121538377e-06\\
12762	6.89559026725297e-06\\
12782	6.81218060403158e-06\\
12802	6.72977986945993e-06\\
12822	6.64837586370082e-06\\
12842	6.56795652441231e-06\\
12862	6.48850994714682e-06\\
12882	6.41002436350366e-06\\
12902	6.33248814777219e-06\\
12922	6.2558898143005e-06\\
12942	6.1802180237993e-06\\
12962	6.10546156432679e-06\\
12982	6.03160936667102e-06\\
13002	5.95865049012191e-06\\
13022	5.88657413300426e-06\\
13042	5.81536961699465e-06\\
13062	5.74502639658795e-06\\
13082	5.67553405348506e-06\\
13102	5.60688229560294e-06\\
13122	5.53906095708751e-06\\
13142	5.47205998938557e-06\\
13162	5.40586947133756e-06\\
13182	5.34047960176811e-06\\
13202	5.27588069164618e-06\\
13222	5.2120631783679e-06\\
13242	5.14901760496246e-06\\
13262	5.08673463713582e-06\\
13282	5.02520504766302e-06\\
13302	4.96441972681392e-06\\
13322	4.90436967078172e-06\\
13342	4.84504598553595e-06\\
13362	4.78643988536867e-06\\
13382	4.72854268839094e-06\\
13402	4.67134582216411e-06\\
13422	4.6148408142195e-06\\
13442	4.55901929400673e-06\\
13462	4.50387299842842e-06\\
13482	4.44939375633723e-06\\
13502	4.39557349889721e-06\\
13522	4.34240425700235e-06\\
13542	4.28987815216098e-06\\
13562	4.23798741090557e-06\\
13582	4.18672434413114e-06\\
13602	4.13608136105039e-06\\
13622	4.086050958147e-06\\
13642	4.03662572779588e-06\\
13662	3.98779834789049e-06\\
13682	3.93956159005844e-06\\
13702	3.89190830639204e-06\\
13722	3.84483144388192e-06\\
13742	3.79832402619995e-06\\
13762	3.75237916547397e-06\\
13782	3.7069900597186e-06\\
13802	3.66214998114104e-06\\
13822	3.61785229448401e-06\\
13842	3.57409043725323e-06\\
13862	3.53085792401755e-06\\
13882	3.48814835774411e-06\\
13902	3.44595540966798e-06\\
13922	3.40427283016146e-06\\
13942	3.36309444942726e-06\\
13962	3.32241416309911e-06\\
13982	3.28222595134479e-06\\
14002	3.24252385751733e-06\\
14022	3.20330200438383e-06\\
14042	3.16455458278999e-06\\
14062	3.12627585322965e-06\\
14082	3.08846014651351e-06\\
14102	3.05110186317375e-06\\
14122	3.01419546770887e-06\\
14142	2.97773549313741e-06\\
14162	2.94171654418788e-06\\
14182	2.90613328493509e-06\\
14202	2.87098044135895e-06\\
14222	2.83625281114728e-06\\
14242	2.80194524766142e-06\\
14262	2.76805267121122e-06\\
14282	2.73457006373116e-06\\
14302	2.70149246545369e-06\\
14322	2.66881497553126e-06\\
14342	2.63653275536017e-06\\
14362	2.60464102532423e-06\\
14382	2.57313505762334e-06\\
14402	2.5420101915713e-06\\
14422	2.51126181279941e-06\\
14442	2.48088537019793e-06\\
14462	2.45087636322844e-06\\
14482	2.42123034919781e-06\\
14502	2.39194293472055e-06\\
14522	2.36300978309792e-06\\
14542	2.3344266095882e-06\\
14562	2.30618917959286e-06\\
14582	2.27829331446226e-06\\
14602	2.25073487924057e-06\\
14622	2.22350979096491e-06\\
14642	2.19661402218161e-06\\
14662	2.17004358710977e-06\\
14682	2.14379455013365e-06\\
14702	2.11786302275274e-06\\
14722	2.09224516669441e-06\\
14742	2.06693718529491e-06\\
14762	2.04193533118974e-06\\
14782	2.01723590254545e-06\\
14802	1.99283524138766e-06\\
14822	1.9687297316091e-06\\
14842	1.94491580507961e-06\\
14862	1.92138993259302e-06\\
14882	1.89814863172542e-06\\
14902	1.8751884579295e-06\\
14922	1.85250601466315e-06\\
14942	1.83009794059983e-06\\
14962	1.80796091348142e-06\\
14982	1.78609166042597e-06\\
15002	1.76448693993094e-06\\
15022	1.74314355102929e-06\\
15042	1.72205833303862e-06\\
15062	1.70122816554503e-06\\
15082	1.68064996127681e-06\\
15102	1.66032067164966e-06\\
15122	1.64023728615481e-06\\
15142	1.62039683222333e-06\\
15162	1.60079636987589e-06\\
15182	1.58143299854194e-06\\
15202	1.56230384500368e-06\\
15222	1.54340608062121e-06\\
15242	1.52473690673579e-06\\
15262	1.50629355504045e-06\\
15282	1.48807329644027e-06\\
15302	1.47007343075734e-06\\
15322	1.45229129457278e-06\\
15342	1.43472425060186e-06\\
15362	1.41736970121368e-06\\
15382	1.40022507344713e-06\\
15402	1.38328782748842e-06\\
15422	1.36655545759457e-06\\
15442	1.35002548182346e-06\\
15462	1.33369545484992e-06\\
15482	1.31756295809336e-06\\
15502	1.30162560162652e-06\\
15522	1.2858810248769e-06\\
15542	1.27032689475781e-06\\
15562	1.25496090858845e-06\\
15582	1.23978079150543e-06\\
15602	1.22478429506775e-06\\
15622	1.20996919601315e-06\\
15642	1.19533330397946e-06\\
15662	1.18087444632736e-06\\
15682	1.16659048550113e-06\\
15702	1.15247930448959e-06\\
15722	1.13853881486141e-06\\
15742	1.12476695013568e-06\\
15762	1.11116166983199e-06\\
15782	1.09772096039497e-06\\
15802	1.08444283320869e-06\\
15822	1.07132531489444e-06\\
15842	1.05836647122107e-06\\
15862	1.04556437812342e-06\\
15882	1.03291713901946e-06\\
15902	1.02042288280956e-06\\
15922	1.00807975857678e-06\\
15942	9.95885939256088e-07\\
15962	9.83839615503511e-07\\
15982	9.71939003173115e-07\\
16002	9.60182346027505e-07\\
16022	9.48567893914976e-07\\
16042	9.37093934734073e-07\\
16062	9.25758763825174e-07\\
16082	9.14560704257329e-07\\
16102	9.03498098261277e-07\\
16122	8.92569306635024e-07\\
16142	8.81772708131928e-07\\
16162	8.71106710471764e-07\\
16182	8.60569726336008e-07\\
16202	8.50160198697015e-07\\
16222	8.3987658830208e-07\\
16242	8.29717368332248e-07\\
16262	8.19681033610554e-07\\
16282	8.09766097756922e-07\\
16302	7.99971098483746e-07\\
16322	7.90294577133706e-07\\
16342	7.80735102855696e-07\\
16362	7.71291263877872e-07\\
16382	7.6196165827623e-07\\
16402	7.52744903268298e-07\\
16422	7.43639634847325e-07\\
16442	7.34644502910521e-07\\
16462	7.25758180264548e-07\\
16482	7.16979345691871e-07\\
16502	7.08306699648193e-07\\
16522	6.99738958961565e-07\\
16542	6.91274858139206e-07\\
16562	6.82913134033233e-07\\
16582	6.74652557836468e-07\\
16602	6.6649190182477e-07\\
16622	6.58429957225954e-07\\
16642	6.50465530513306e-07\\
16662	6.42597441771326e-07\\
16682	6.34824529158205e-07\\
16702	6.27145635492856e-07\\
16722	6.19559626602132e-07\\
16742	6.12065379323689e-07\\
16762	6.04661783470262e-07\\
16782	5.97347738763392e-07\\
16802	5.90122168938881e-07\\
16822	5.82984000367065e-07\\
16842	5.75932174240902e-07\\
16862	5.68965648455347e-07\\
16882	5.62083389644257e-07\\
16902	5.55284379499002e-07\\
16922	5.48567610029547e-07\\
16942	5.41932088159847e-07\\
16962	5.35376832272674e-07\\
16982	5.28900865681763e-07\\
17002	5.22503235943752e-07\\
17022	5.16182991575249e-07\\
17042	5.09939195127508e-07\\
17062	5.03770926819048e-07\\
17082	4.97677269286498e-07\\
17102	4.91657321717267e-07\\
17122	4.85710192040406e-07\\
17142	4.79834999485052e-07\\
17162	4.74030872317255e-07\\
17182	4.68296953698927e-07\\
17202	4.62632391955256e-07\\
17222	4.57036349401322e-07\\
17242	4.51507998215092e-07\\
17262	4.46046518337314e-07\\
17282	4.40651100949548e-07\\
17302	4.35320946082436e-07\\
17322	4.30055265122679e-07\\
17342	4.24853278445391e-07\\
17362	4.19714217550891e-07\\
17382	4.14637317781324e-07\\
17402	4.0962182717818e-07\\
17422	4.04667006422252e-07\\
17442	3.99772117342194e-07\\
17462	3.94936440735227e-07\\
17482	3.90159253556977e-07\\
17502	3.85439853153401e-07\\
17522	3.80777540382259e-07\\
17542	3.7617162140728e-07\\
17562	3.71621414789503e-07\\
17582	3.67126250574643e-07\\
17602	3.62685460036426e-07\\
17622	3.5829838585117e-07\\
17642	3.53964375596376e-07\\
17662	3.49682792183312e-07\\
17682	3.45452998398173e-07\\
17702	3.41274369651143e-07\\
17722	3.37146282642607e-07\\
17742	3.33068133118554e-07\\
17762	3.29039312684817e-07\\
17782	3.25059222168908e-07\\
17802	3.21127277384532e-07\\
17822	3.17242895432972e-07\\
17842	3.13405496974216e-07\\
17862	3.09614515694984e-07\\
17882	3.05869391307049e-07\\
17902	3.02169568657989e-07\\
17922	2.98514500177066e-07\\
17942	2.94903641959424e-07\\
17962	2.91336461600412e-07\\
17982	2.87812430456262e-07\\
18002	2.84331024831049e-07\\
18022	2.80891733789454e-07\\
18042	2.7749404251351e-07\\
18062	2.74137448800129e-07\\
18082	2.70821459322595e-07\\
18102	2.6754557956538e-07\\
18122	2.64309324860088e-07\\
18142	2.61112215851242e-07\\
18162	2.57953779338079e-07\\
18182	2.54833547248031e-07\\
18202	2.51751059058064e-07\\
18222	2.48705855380321e-07\\
18242	2.45697488457906e-07\\
18262	2.4272551030232e-07\\
18282	2.39789480454951e-07\\
18302	2.36888966260734e-07\\
18322	2.3402353750389e-07\\
18342	2.31192767612997e-07\\
18362	2.28396238898259e-07\\
18382	2.25633539002788e-07\\
18402	2.22904256328194e-07\\
18422	2.2020798604268e-07\\
18442	2.17544330624159e-07\\
18462	2.14912895085036e-07\\
18482	2.12313290956396e-07\\
18502	2.09745129406446e-07\\
18522	2.07208035941181e-07\\
18542	2.04701626863399e-07\\
18562	2.0222553878325e-07\\
18582	1.9977940201778e-07\\
18602	1.97362853252275e-07\\
18622	1.94975535284719e-07\\
18642	1.92617093655651e-07\\
18662	1.90287178867817e-07\\
18682	1.87985448919737e-07\\
18702	1.85711561935399e-07\\
18722	1.83465177242324e-07\\
18742	1.8124596799518e-07\\
18762	1.79053598576853e-07\\
18782	1.76887752434119e-07\\
18802	1.74748102597906e-07\\
18822	1.72634333741325e-07\\
18842	1.70546132823368e-07\\
18862	1.68483193354355e-07\\
18882	1.66445204930225e-07\\
};
\addlegendentry{V\~u-Condat}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
9	16.5126010994926\\
16	1.9026653913633\\
26	0.678211948457197\\
36	0.373628403041832\\
50	0.791426426229689\\
62	0.290395418062689\\
73	0.373891365404515\\
80	0.167587413005384\\
91	0.150498381773407\\
102	0.128940590073246\\
121	0.238122481961503\\
133	0.1296987510937\\
140	0.101454564213324\\
155	0.0961634771197813\\
169	0.110649760944306\\
176	0.0697615901078428\\
187	0.0614578075621994\\
198	0.0569695935239796\\
208	0.0438528871678955\\
219	0.0374581944360716\\
229	0.0251357272157361\\
248	0.0340712833700959\\
256	0.0238852222194843\\
271	0.0237302639079351\\
287	0.0252650451083341\\
322	0.105721698263048\\
367	0.0863460990044855\\
388	0.0508841861765823\\
396	0.0198006399767177\\
406	0.0162814927854955\\
417	0.0138130875952964\\
427	0.0131827520425505\\
437	0.0123202284503167\\
447	0.0116454552566627\\
457	0.0103446187608733\\
472	0.0105700377386525\\
487	0.0158083364555572\\
499	0.0112010842142001\\
506	0.00834967004501425\\
516	0.00804531448314912\\
526	0.00777127513440938\\
536	0.00748503987819136\\
550	0.00730367098755794\\
557	0.00671164298658562\\
572	0.00668010201870223\\
583	0.00580563339970737\\
603	0.00618175426085437\\
618	0.00933420616096496\\
630	0.00796469842790807\\
642	0.00608934105320607\\
649	0.00542729358582367\\
659	0.00524365934395629\\
669	0.00511927532588568\\
683	0.00501965092715389\\
690	0.00482732663528392\\
700	0.00422876080349144\\
710	0.00325804717840556\\
730	0.00324405039737553\\
745	0.00302720923421063\\
760	0.00356544059550828\\
773	0.00345676084833772\\
789	0.00317339381853626\\
809	0.0142676311480324\\
824	0.00273023317633612\\
834	0.00237380759860121\\
853	0.00404686335101588\\
865	0.0029555224192302\\
881	0.00220385767687775\\
897	0.00263292642167711\\
916	0.00295316518629217\\
933	0.00252041446466788\\
973	0.00221283653685221\\
987	0.04545290767123\\
998	0.00205185920578095\\
1009	0.00200060786702776\\
1016	0.00191169636597854\\
1026	0.00161019565371322\\
1036	0.00108933410580677\\
1056	0.00118187980929385\\
1076	0.00110819872958344\\
1086	0.00088638781607035\\
1102	0.00110965108200419\\
1118	0.00106066131168803\\
1133	0.00103211647141209\\
1149	0.00267866871675985\\
1161	0.00106807269302255\\
1169	0.000844567656490902\\
1188	0.000971983672442825\\
1204	0.000922985028658168\\
1216	0.00086688934128198\\
1227	0.000798838725695321\\
1237	0.000691073368474851\\
1252	0.000544433196465377\\
1267	0.000490168038571763\\
1283	0.0004422039677518\\
1298	0.000718070164657941\\
1306	0.00037910220989191\\
1321	0.000349713449586335\\
1335	0.000356193853237291\\
1347	0.00034761283261825\\
1359	0.000332435903805035\\
1371	0.000283409184055741\\
1386	0.000262302960510346\\
1405	0.000330067391367879\\
1422	0.000506088070450986\\
1441	0.000279940414124731\\
1448	0.000228091920230342\\
1463	0.000224999141778269\\
1479	0.00025920182124559\\
1495	0.000234711474204092\\
1510	0.000512630926535917\\
1522	0.000291462318326273\\
1534	0.000283086166373233\\
1546	0.000258688879865304\\
1554	0.000188123333970403\\
1569	0.000145720078680401\\
1584	0.000176796950128448\\
1592	0.000114437700836951\\
1607	0.000120162276496585\\
1621	0.00010529133602446\\
1633	9.61397460711694e-05\\
1640	8.03176259946089e-05\\
1655	7.60038194698665e-05\\
1675	7.72424569667543e-05\\
1690	8.44952857842649e-05\\
1710	7.37192358060094e-05\\
1721	6.86807849456208e-05\\
1731	6.53886773210972e-05\\
1741	6.18854923709851e-05\\
1760	0.000176719441286639\\
1776	0.000197342772723216\\
1788	8.90826360925989e-05\\
1800	8.55426614948705e-05\\
1812	7.98650206619423e-05\\
1824	6.42299886186899e-05\\
1831	4.44992051423271e-05\\
1841	3.52854406601071e-05\\
1851	3.23155700470697e-05\\
1861	2.95629636161331e-05\\
1871	2.715174986522e-05\\
1890	3.73526392611272e-05\\
1897	2.31831906871092e-05\\
1907	1.72593835646238e-05\\
1917	1.33741037604324e-05\\
1927	1.28495793008066e-05\\
1937	1.0986055074942e-05\\
1947	7.47811127442501e-06\\
1962	6.61775634235687e-06\\
1973	6.47801385105721e-06\\
1983	6.16173665911004e-06\\
1998	6.25340033621474e-06\\
2013	1.85786353914597e-05\\
2025	1.23147737262167e-05\\
2037	9.06486471737789e-06\\
2049	8.31111878472688e-06\\
2061	7.90613957101969e-06\\
2073	7.12292855499561e-06\\
2086	6.60802213302733e-06\\
2101	2.52408762380649e-05\\
2113	6.39621043598598e-06\\
2120	4.15658588803402e-06\\
2130	3.13491322230675e-06\\
2145	2.9023012419217e-06\\
2159	3.12463691136532e-06\\
2189	2.69380437269392e-06\\
2204	3.11539126086801e-06\\
2216	2.7293086316563e-06\\
2223	2.21950811164158e-06\\
2242	2.39669777671874e-06\\
2250	2.0911575979857e-06\\
2265	2.01219950880216e-06\\
2281	1.98770987992557e-06\\
2297	2.27071410666631e-06\\
2311	2.42727061510045e-06\\
2323	2.25144525536498e-06\\
2340	1.23759922945919e-05\\
2360	3.15953098561659e-06\\
2393	1.82258999633035e-06\\
2424	4.10124089469801e-06\\
2436	2.53960514808034e-06\\
2443	1.2536683926255e-06\\
2453	1.21717908821641e-06\\
2472	2.79610675966736e-06\\
2488	1.99949633365791e-06\\
2504	2.45192180366492e-06\\
2516	1.76747588817056e-06\\
2528	1.5176252296377e-06\\
2545	9.28395445056654e-06\\
2565	4.41402009548507e-06\\
2584	1.85874003569396e-06\\
2592	1.02424886921092e-06\\
2602	7.39813974708242e-07\\
2612	6.8748395376373e-07\\
2622	6.60105168923716e-07\\
2632	5.92308241502213e-07\\
2647	5.86352844817127e-07\\
2661	6.88831934197489e-07\\
2673	6.48221106363981e-07\\
2685	5.89728895930998e-07\\
2697	5.64565860818449e-07\\
2709	5.35527521908428e-07\\
2717	4.9377258488365e-07\\
2727	3.97868784228498e-07\\
2747	3.94578580509762e-07\\
2766	8.79409254762009e-07\\
2778	6.04583978278495e-07\\
2791	4.51912293040622e-07\\
2814	2.13639773065029e-06\\
2826	1.03530567122995e-06\\
2838	5.62303873865032e-07\\
2850	5.06375141124336e-07\\
2858	2.95057877369279e-07\\
2872	2.51905144437015e-07\\
2884	2.39727397968598e-07\\
2891	2.04796006144983e-07\\
2906	2.07626712556344e-07\\
2920	2.34031769632953e-07\\
2932	2.17323724149252e-07\\
2949	1.24556975809927e-06\\
2969	6.9203563229943e-07\\
2984	3.90797996549213e-07\\
2996	2.88926933945599e-07\\
3002	1.60868226434444e-07\\
};
\addlegendentry{Super V\~u-Condat}

\end{axis}
\end{tikzpicture}%
